Conservative and dissipative discretisations of multi-conservative ODEs and GENERIC systems

Ordinary and partial differential equations describing thermodynamically isolated systems typically possess conserved quantities (like mass, momentum, and energy) and dissipated quantities (like entropy). Preserving these conservation and dissipation laws on discretisation in time can yield vastly better approximations for the same computational effort, compared to schemes that are not structure-preserving. In this work we present two novel contributions: (i) an arbitrary-order time discretisation inspired by the Nambu bracket for general conservative ordinary differential equations that conserves all prescribed invariants, and (ii) an energy-conserving and entropy-dissipating scheme for both ordinary and partial differential equations written in the GENERIC format, a superset of Poisson and gradient-descent systems. In both cases the underlying strategy is the same: the systematic introduction of auxiliary variables, allowing for the replication at the discrete level of the proofs of conservation or dissipation. We illustrate the advantages of our approximations with numerical examples of the Kepler and Kovalevskaya problems, a combustion engine model, and the Benjamin-Bona-Mahony equation.

==> (inline-0) <==
\begin{tikzpicture}
        \begin{axis}[
            xmin = -2.0, xmax = 2.0, xlabel = {$x$}, xtick distance = 1.0,
            ymin = -2.0, ymax = 2.0, ylabel = {$y$}, ylabel near ticks, ytick distance = 1.0,
            width = 0.95\textwidth, height = 0.95\textwidth,
            axis on top,
        ]
            \addplot[seabornred] table {
    0.4000         0
    0.3691    0.1923
    0.2865    0.3593
    0.1729    0.4899
    0.0457    0.5854
    -0.0843    0.6516
    -0.2117    0.6944
    -0.3337    0.7188
    -0.4490    0.7285
    -0.5572    0.7266
    -0.6582    0.7150
    -0.7519    0.6956
    -0.8386    0.6697
    -0.9186    0.6383
    -0.9919    0.6024
    -1.0590    0.5625
    -1.1198    0.5194
    -1.1747    0.4735
    -1.2238    0.4253
    -1.2673    0.3751
    -1.3052    0.3233
    -1.3378    0.2701
    -1.3652    0.2159
    -1.3873    0.1608
    -1.4043    0.1052
    -1.4164    0.0492
    -1.4234   -0.0070
    -1.4255   -0.0632
    -1.4226   -0.1191
    -1.4149   -0.1747
    -1.4023   -0.2296
    -1.3848   -0.2837
    -1.3624   -0.3368
    -1.3351   -0.3888
    -1.3028   -0.4392
    -1.2654   -0.4880
    -1.2230   -0.5348
    -1.1754   -0.5793
    -1.1227   -0.6213
    -1.0645   -0.6603
    -1.0010   -0.6959
    -0.9319   -0.7277
    -0.8572   -0.7551
    -0.7767   -0.7773
    -0.6904   -0.7937
    -0.5981   -0.8033
    -0.4999   -0.8047
    -0.3958   -0.7966
    -0.2861   -0.7772
    -0.1714   -0.7438
    -0.0529   -0.6936
    0.0668   -0.6224
    0.1834   -0.5256
    0.2884   -0.3980
    0.3678   -0.2373
    0.4021   -0.0495
    0.3764    0.1447
    0.2936    0.3178
    0.1732    0.4527
    0.0361    0.5478
    -0.1040    0.6093
    -0.2401    0.6445
    -0.3690    0.6596
    -0.4895    0.6591
    -0.6010    0.6466
    -0.7039    0.6245
    -0.7982    0.5949
    -0.8845    0.5592
    -0.9630    0.5186
    -1.0341    0.4740
    -1.0983    0.4261
    -1.1556    0.3757
    -1.2065    0.3231
    -1.2513    0.2688
    -1.2900    0.2133
    -1.3229    0.1568
    -1.3503    0.0996
    -1.3722    0.0421
    -1.3888   -0.0157
    -1.4002   -0.0734
    -1.4065   -0.1308
    -1.4078   -0.1877
    -1.4042   -0.2440
    -1.3958   -0.2995
    -1.3825   -0.3539
    -1.3645   -0.4071
    -1.3417   -0.4589
    -1.3143   -0.5091
    -1.2821   -0.5574
    -1.2453   -0.6037
    -1.2037   -0.6478
    -1.1574   -0.6893
    -1.1064   -0.7279
    -1.0506   -0.7634
    -0.9900   -0.7955
    -0.9246   -0.8236
    -0.8543   -0.8474
    -0.7790   -0.8663
    -0.6989   -0.8797
    -0.6138   -0.8868
    -0.5238   -0.8869
    -0.4291   -0.8788
    -0.3297   -0.8612
    -0.2262   -0.8326
    -0.1192   -0.7909
    -0.0099   -0.7335
    0.0993   -0.6574
    0.2049   -0.5587
    0.3000   -0.4332
    0.3735   -0.2782
    0.4087   -0.0966
    0.3884    0.0965
    0.3083    0.2746
    0.1837    0.4148
    0.0377    0.5109
    -0.1122    0.5684
    -0.2569    0.5961
    -0.3924    0.6016
    -0.5173    0.5905
    -0.6316    0.5670
    -0.7356    0.5341
    -0.8297    0.4941
    -0.9145    0.4484
    -0.9907    0.3985
    -1.0588    0.3453
    -1.1191    0.2895
    -1.1722    0.2319
    -1.2184    0.1728
    -1.2580    0.1129
    -1.2914    0.0524
    -1.3188   -0.0084
    -1.3404   -0.0691
    -1.3565   -0.1296
    -1.3672   -0.1895
    -1.3727   -0.2487
    -1.3732   -0.3070
    -1.3687   -0.3643
    -1.3594   -0.4202
    -1.3453   -0.4746
    -1.3267   -0.5275
    -1.3034   -0.5785
    -1.2757   -0.6275
    -1.2435   -0.6743
    -1.2069   -0.7187
    -1.1660   -0.7606
    -1.1207   -0.7996
    -1.0711   -0.8355
    -1.0173   -0.8682
    -0.9592   -0.8971
    -0.8969   -0.9221
    -0.8303   -0.9428
    -0.7595   -0.9587
    -0.6846   -0.9693
    -0.6056   -0.9741
    -0.5226   -0.9724
    -0.4357   -0.9635
    -0.3451   -0.9464
    -0.2512   -0.9200
    -0.1544   -0.8829
    -0.0555   -0.8334
    0.0443   -0.7695
    0.1430   -0.6887
    0.2372   -0.5879
    0.3217   -0.4638
    0.3873   -0.3139
    0.4204   -0.1393
    0.4043    0.0499
    0.3290    0.2306
    0.2032    0.3767
    0.0500    0.4754
    -0.1092    0.5302
    -0.2624    0.5509
    -0.4043    0.5467
    -0.5333    0.5248
    -0.6497    0.4900
    -0.7539    0.4460
    -0.8469    0.3953
    -0.9294    0.3396
    -1.0024    0.2804
    -1.0664    0.2187
    -1.1221    0.1552
    -1.1701    0.0907
    -1.2108    0.0256
    -1.2447   -0.0397
    -1.2722   -0.1048
    -1.2935   -0.1693
    -1.3090   -0.2331
    -1.3189   -0.2959
    -1.3234   -0.3576
    -1.3228   -0.4178
    -1.3172   -0.4765
    -1.3069   -0.5334
    -1.2919   -0.5884
    -1.2723   -0.6414
    -1.2484   -0.6921
    -1.2201   -0.7405
    -1.1877   -0.7863
    -1.1512   -0.8294
    -1.1106   -0.8696
    -1.0660   -0.9067
    -1.0176   -0.9405
    -0.9653   -0.9707
    -0.9093   -0.9972
    -0.8495   -1.0195
    -0.7862   -1.0375
    -0.7192   -1.0508
    -0.6488   -1.0590
    -0.5750   -1.0617
    -0.4979   -1.0583
    -0.4177   -1.0482
    -0.3346   -1.0308
    -0.2489   -1.0053
    -0.1609   -0.9708
    -0.0713   -0.9259
    0.0191   -0.8694
    0.1092   -0.7997
    0.1971   -0.7145
    0.2799   -0.6117
    0.3531   -0.4887
    0.4095   -0.3433
    0.4381   -0.1758
    0.4239    0.0072
    0.3542    0.1877
    0.2303    0.3390
    0.0721    0.4421
    -0.0958    0.4959
    -0.2573    0.5104
    -0.4054    0.4968
    -0.5383    0.4638
    -0.6561    0.4176
    -0.7598    0.3623
    -0.8508    0.3007
    -0.9302    0.2351
    -0.9989    0.1667
    -1.0581    0.0966
    -1.1083    0.0257
    -1.1504   -0.0453
    -1.1850   -0.1161
    -1.2125   -0.1862
    -1.2334   -0.2553
    -1.2481   -0.3232
    -1.2570   -0.3895
    -1.2604   -0.4541
    -1.2585   -0.5169
    -1.2516   -0.5775
    -1.2400   -0.6360
    -1.2237   -0.6921
    -1.2030   -0.7457
    -1.1781   -0.7967
    -1.1491   -0.8450
    -1.1161   -0.8903
    -1.0793   -0.9325
    -1.0388   -0.9715
    -0.9946   -1.0072
    -0.9469   -1.0393
    -0.8958   -1.0676
    -0.8415   -1.0920
    -0.7838   -1.1122
    -0.7231   -1.1280
    -0.6594   -1.1391
    -0.5928   -1.1452
    -0.5234   -1.1460
    -0.4514   -1.1410
    -0.3769   -1.1298
    -0.3003   -1.1119
    -0.2216   -1.0867
    -0.1414   -1.0535
    -0.0600   -1.0114
    0.0220   -0.9597
    0.1037   -0.8970
    0.1839   -0.8220
    0.2609   -0.7332
    0.3321   -0.6288
    0.3939   -0.5068
    0.4402   -0.3655
    0.4622   -0.2050
    0.4474   -0.0294
    0.3825    0.1478
    0.2629    0.3025
    0.1027    0.4110
    -0.0726    0.4659
    -0.2424    0.4756
    -0.3968    0.4531
    -0.5332    0.4092
    -0.6520    0.3514
    -0.7546    0.2846
    -0.8428    0.2123
    -0.9180    0.1367
    -0.9817    0.0593
    -1.0351   -0.0188
    -1.0790   -0.0967
    -1.1145   -0.1739
    -1.1422   -0.2499
    -1.1627   -0.3243
    -1.1765   -0.3969
    -1.1842   -0.4674
    -1.1862   -0.5356
    -1.1827   -0.6015
    -1.1742   -0.6647
    -1.1609   -0.7252
    -1.1431   -0.7829
    -1.1209   -0.8377
    -1.0947   -0.8894
    -1.0646   -0.9379
    -1.0307   -0.9831
    -0.9932   -1.0250
    -0.9524   -1.0633
    -0.9082   -1.0979
    -0.8609   -1.1288
    -0.8106   -1.1557
    -0.7574   -1.1784
    -0.7015   -1.1969
    -0.6429   -1.2109
    -0.5819   -1.2202
    -0.5184   -1.2245
    -0.4528   -1.2237
    -0.3851   -1.2173
    -0.3156   -1.2050
    -0.2445   -1.1865
    -0.1720   -1.1613
    -0.0984   -1.1289
    -0.0242   -1.0887
    0.0503   -1.0401
    0.1242   -0.9822
    0.1968   -0.9142
    0.2670   -0.8349
    0.3330   -0.7431
    0.3928   -0.6375
    0.4430   -0.5167
    0.4787   -0.3794
    0.4928   -0.2257
    0.4750   -0.0583
    0.4132    0.1131
    0.2992    0.2684
    0.1400    0.3824
    -0.0408    0.4406
    -0.2186    0.4474
    -0.3795    0.4170
    -0.5194    0.3624
    -0.6388    0.2929
    -0.7397    0.2148
    -0.8242    0.1317
    -0.8945    0.0462
    -0.9523   -0.0399
    -0.9990   -0.1257
    -1.0359   -0.2102
    -1.0640   -0.2930
    -1.0841   -0.3736
    -1.0970   -0.4517
    -1.1033   -0.5271
    -1.1036   -0.5997
    -1.0983   -0.6692
    -1.0878   -0.7355
    -1.0725   -0.7987
    -1.0527   -0.8584
    -1.0287   -0.9148
    -1.0007   -0.9676
    -0.9690   -1.0168
    -0.9338   -1.0624
    -0.8954   -1.1042
    -0.8537   -1.1422
    -0.8092   -1.1762
    -0.7619   -1.2062
    -0.7119   -1.2320
    -0.6595   -1.2535
    -0.6047   -1.2706
    -0.5478   -1.2832
    -0.4888   -1.2910
    -0.4280   -1.2939
    -0.3655   -1.2917
    -0.3015   -1.2841
    -0.2362   -1.2710
    -0.1698   -1.2519
    -0.1025   -1.2266
    -0.0347   -1.1947
    0.0333   -1.1558
    0.1010   -1.1094
    0.1680   -1.0550
    0.2336   -0.9919
    0.2970   -0.9193
    0.3570   -0.8366
    0.4122   -0.7426
    0.4606   -0.6365
    0.4992   -0.5172
    0.5241   -0.3840
    0.5294   -0.2369
    0.5068   -0.0781
    0.4460    0.0856
    0.3373    0.2384
    0.1819    0.3565
    -0.0018    0.4196
    -0.1868    0.4261
    -0.3544    0.3892
    -0.4981    0.3245
    -0.6180    0.2436
    -0.7166    0.1539
    -0.7969    0.0602
    -0.8615   -0.0349
    -0.9125   -0.1295
    -0.9518   -0.2225
    -0.9808   -0.3131
    -1.0008   -0.4009
    -1.0128   -0.4855
    -1.0176   -0.5666
    -1.0159   -0.6442
    -1.0084   -0.7180
    -0.9955   -0.7881
    -0.9778   -0.8543
    -0.9556   -0.9167
    -0.9292   -0.9750
    -0.8991   -1.0294
    -0.8654   -1.0797
    -0.8285   -1.1260
    -0.7885   -1.1681
    -0.7457   -1.2061
    -0.7002   -1.2398
    -0.6524   -1.2692
    -0.6023   -1.2943
    -0.5501   -1.3149
    -0.4960   -1.3309
    -0.4402   -1.3423
    -0.3829   -1.3489
    -0.3241   -1.3507
    -0.2641   -1.3474
    -0.2031   -1.3388
    -0.1413   -1.3249
    -0.0789   -1.3054
    -0.0162   -1.2800
    0.0466   -1.2485
    0.1092   -1.2105
    0.1712   -1.1659
    0.2321   -1.1141
    0.2914   -1.0547
    0.3484   -0.9872
    0.4024   -0.9111
    0.4523   -0.8257
    0.4967   -0.7305
    0.5337   -0.6245
    0.5610   -0.5073
    0.5751   -0.3784
    0.5711   -0.2380
    0.5426   -0.0877
    0.4806    0.0670
    0.3762    0.2145
    0.2262    0.3340
    0.0427    0.4027
    -0.1481    0.4114
    -0.3227    0.3701
    -0.4706    0.2962
    -0.5911    0.2042
    -0.6873    0.1033
    -0.7627   -0.0011
    -0.8208   -0.1055
    -0.8643   -0.2082
    -0.8954   -0.3079
    -0.9158   -0.4041
    -0.9271   -0.4962
    -0.9304   -0.5840
    -0.9266   -0.6675
    -0.9165   -0.7465
    -0.9009   -0.8209
    -0.8803   -0.8908
    -0.8552   -0.9562
    -0.8261   -1.0170
    -0.7932   -1.0733
    -0.7570   -1.1251
    -0.7178   -1.1724
    -0.6758   -1.2151
    -0.6313   -1.2533
    -0.5845   -1.2870
    -0.5356   -1.3161
    -0.4848   -1.3407
    -0.4324   -1.3606
    -0.3785   -1.3758
    -0.3233   -1.3862
    -0.2669   -1.3919
    -0.2097   -1.3927
    -0.1516   -1.3885
    -0.0931   -1.3791
    -0.0341   -1.3646
    0.0249   -1.3446
    0.0839   -1.3192
    0.1425   -1.2880
    0.2004   -1.2509
    0.2574   -1.2076
    0.3129   -1.1579
    0.3667   -1.1014
    0.4180   -1.0380
    0.4664   -0.9670
    0.5110   -0.8883
    0.5508   -0.8013
    0.5845   -0.7055
    0.6105   -0.6005
    0.6267   -0.4860
    0.6301   -0.3617
    0.6168   -0.2281
    0.5814   -0.0866
    0.5168    0.0585
    0.4150    0.1985
    0.2709    0.3164
    0.0905    0.3896
    -0.1038    0.4028
    -0.2852    0.3597
    -0.4381    0.2782
    -0.5597    0.1755
    -0.6533    0.0634
    -0.7235   -0.0513
    -0.7745   -0.1648
    -0.8098   -0.2751
    -0.8320   -0.3811
    -0.8432   -0.4821
    -0.8452   -0.5779
    -0.8392   -0.6683
    -0.8264   -0.7532
    -0.8077   -0.8328
    -0.7838   -0.9070
    -0.7553   -0.9760
    -0.7228   -1.0397
    -0.6867   -1.0984
    -0.6474   -1.1519
    -0.6053   -1.2005
    -0.5607   -1.2441
    -0.5140   -1.2828
    -0.4652   -1.3167
    -0.4148   -1.3457
    -0.3628   -1.3699
    -0.3096   -1.3893
    -0.2553   -1.4038
    -0.2001   -1.4135
    -0.1443   -1.4184
    -0.0879   -1.4183
    -0.0313   -1.4133
    0.0255   -1.4033
    0.0822   -1.3882
    0.1386   -1.3680
    0.1944   -1.3424
    0.2495   -1.3115
    0.3035   -1.2751
    0.3561   -1.2330
    0.4071   -1.1850
    0.4559   -1.1310
    0.5023   -1.0708
    0.5456   -1.0041
    0.5852   -0.9306
    0.6204   -0.8501
    0.6502   -0.7623
    0.6735   -0.6669
    0.6888   -0.5637
    0.6943   -0.4525
    0.6874   -0.3333
    0.6648   -0.2067
    0.6222   -0.0742
    0.5539    0.0609
    0.4532    0.1918
    0.3144    0.3050
    0.1392    0.3807
    -0.0558    0.3993
    -0.2432    0.3574
    -0.4017    0.2703
    -0.5252    0.1579
    -0.6165    0.0350
    -0.6813   -0.0900
    -0.7247   -0.2123
    -0.7511   -0.3299
    -0.7638   -0.4415
    -0.7652   -0.5468
    -0.7574   -0.6454
    -0.7418   -0.7375
    -0.7197   -0.8231
    -0.6920   -0.9025
    -0.6596   -0.9756
    -0.6232   -1.0428
    -0.5832   -1.1042
    -0.5403   -1.1599
    -0.4947   -1.2100
    -0.4470   -1.2548
    -0.3973   -1.2942
    -0.3461   -1.3284
    -0.2935   -1.3574
    -0.2398   -1.3814
    -0.1852   -1.4003
    -0.1300   -1.4143
    -0.0743   -1.4233
    -0.0183   -1.4274
    0.0377   -1.4266
    0.0936   -1.4209
    0.1491   -1.4102
    0.2041   -1.3947
    0.2584   -1.3741
    0.3118   -1.3485
    0.3640   -1.3177
    0.4147   -1.2819
    0.4637   -1.2408
    0.5108   -1.1943
    0.5555   -1.1424
    0.5975   -1.0849
    0.6363   -1.0216
    0.6714   -0.9525
    0.7023   -0.8774
    0.7282   -0.7961
    0.7483   -0.7084
    0.7615   -0.6143
    0.7665   -0.5136
    0.7617   -0.4063
    0.7449   -0.2928
    0.7134   -0.1736
    0.6636   -0.0502
    0.5910    0.0747
    0.4900    0.1953
    0.3555    0.3016
    0.1865    0.3766
    -0.0061    0.4002
    -0.1976    0.3622
    -0.3624    0.2722
    -0.4888    0.1513
    -0.5785    0.0180
    -0.6378   -0.1169
    -0.6734   -0.2479
    -0.6905   -0.3723
    -0.6931   -0.4890
    -0.6842   -0.5977
    -0.6661   -0.6984
    -0.6405   -0.7914
    -0.6088   -0.8768
    -0.5720   -0.9550
    -0.5311   -1.0263
    -0.4867   -1.0909
    -0.4394   -1.1491
    -0.3898   -1.2011
    -0.3382   -1.2472
    -0.2850   -1.2874
    -0.2306   -1.3221
    -0.1753   -1.3512
    -0.1192   -1.3750
    -0.0627   -1.3936
    -0.0059   -1.4070
    0.0508   -1.4154
    0.1074   -1.4187
    0.1637   -1.4172
    0.2193   -1.4107
    0.2742   -1.3994
    0.3282   -1.3833
    0.3810   -1.3624
    0.4325   -1.3366
    0.4824   -1.3060
    0.5305   -1.2706
    0.5765   -1.2303
    0.6203   -1.1851
    0.6615   -1.1349
    0.6997   -1.0797
    0.7347   -1.0194
    0.7659   -0.9540
    0.7929   -0.8834
    0.8152   -0.8075
    0.8321   -0.7262
    0.8427   -0.6395
    0.8462   -0.5474
    0.8414   -0.4500
    0.8268   -0.3474
    0.8006   -0.2401
    0.7606   -0.1286
    0.7038   -0.0145
    0.6266    0.0998
    0.5246    0.2097
    0.3933    0.3072
    0.2307    0.3786
    0.0428    0.4053
    -0.1502    0.3726
    -0.3208    0.2828
    -0.4515    0.1555
    -0.5406    0.0125
    -0.5951   -0.1323
    -0.6227   -0.2716
    -0.6301   -0.4024
    -0.6222   -0.5236
    -0.6025   -0.6351
    -0.5737   -0.7371
    -0.5378   -0.8301
    -0.4963   -0.9144
    -0.4504   -0.9906
    -0.4009   -1.0591
    -0.3486   -1.1203
    -0.2942   -1.1745
    -0.2381   -1.2221
    -0.1808   -1.2634
    -0.1226   -1.2985
    -0.0638   -1.3278
    -0.0047   -1.3515
    0.0543   -1.3696
    0.1132   -1.3824
    0.1717   -1.3901
    0.2295   -1.3927
    0.2865   -1.3903
    0.3425   -1.3830
    0.3973   -1.3710
    0.4507   -1.3543
    0.5026   -1.3328
    0.5528   -1.3068
    0.6010   -1.2762
    0.6471   -1.2410
    0.6908   -1.2013
    0.7319   -1.1571
    0.7701   -1.1084
    0.8052   -1.0551
    0.8369   -0.9974
    0.8647   -0.9351
    0.8884   -0.8683
    0.9074   -0.7969
    0.9212   -0.7211
    0.9293   -0.6407
    0.9309   -0.5558
    0.9251   -0.4666
    0.9110   -0.3732
    0.8872   -0.2759
    0.8524   -0.1752
    0.8044   -0.0719
    0.7411    0.0326
    0.6594    0.1362
    0.5559    0.2350
    0.4270    0.3224
    0.2702    0.3877
    0.0888    0.4149
    -0.1027    0.3875
    -0.2780    0.3008
    -0.4140    0.1697
    -0.5042    0.0181
    -0.5544   -0.1362
    -0.5743   -0.2838
    -0.5718   -0.4207
    -0.5530   -0.5459
    -0.5222   -0.6595
    -0.4825   -0.7620
    -0.4361   -0.8540
    -0.3847   -0.9363
    -0.3296   -1.0096
    -0.2717   -1.0744
    -0.2117   -1.1313
    -0.1504   -1.1808
    -0.0881   -1.2232
    -0.0254   -1.2590
    0.0375   -1.2885
    0.1002   -1.3119
    0.1625   -1.3296
    0.2241   -1.3418
    0.2848   -1.3486
    0.3444   -1.3502
    0.4027   -1.3469
    0.4596   -1.3387
    0.5149   -1.3257
    0.5683   -1.3082
    0.6199   -1.2861
    0.6692   -1.2596
    0.7163   -1.2288
    0.7609   -1.1937
    0.8028   -1.1544
    0.8418   -1.1109
    0.8777   -1.0633
    0.9102   -1.0117
    0.9391   -0.9560
    0.9641   -0.8964
    0.9849   -0.8328
    1.0011   -0.7653
    1.0122   -0.6940
    1.0179   -0.6190
    1.0175   -0.5403
    1.0104   -0.4581
    0.9960   -0.3725
    0.9731   -0.2838
    0.9409   -0.1924
    0.8980   -0.0989
    0.8429   -0.0041
    0.7735    0.0907
    0.6877    0.1835
    0.5826    0.2708
    0.4554    0.3475
    0.3039    0.4048
    0.1296    0.4297
    -0.0575    0.4062
    -0.2351    0.3245
    -0.3769    0.1927
    -0.4698    0.0341
    -0.5173   -0.1294
    -0.5299   -0.2850
    -0.5175   -0.4279
    -0.4876   -0.5566
    -0.4455   -0.6716
    -0.3946   -0.7738
    -0.3376   -0.8640
    -0.2763   -0.9434
    -0.2120   -1.0128
    -0.1458   -1.0731
    -0.0784   -1.1249
    -0.0105   -1.1688
    0.0575   -1.2053
    0.1252   -1.2350
    0.1923   -1.2582
    0.2584   -1.2754
    0.3233   -1.2867
    0.3869   -1.2924
    0.4489   -1.2930
    0.5091   -1.2884
    0.5675   -1.2790
    0.6237   -1.2650
    0.6777   -1.2464
    0.7294   -1.2234
    0.7785   -1.1962
    0.8249   -1.1649
    0.8686   -1.1296
    0.9091   -1.0904
    0.9466   -1.0473
    0.9806   -1.0006
    1.0111   -0.9502
    1.0378   -0.8962
    1.0604   -0.8387
    1.0788   -0.7779
    1.0925   -0.7137
    1.1014   -0.6464
    1.1049   -0.5759
    1.1027   -0.5024
    1.0943   -0.4261
    1.0791   -0.3472
    1.0565   -0.2660
    1.0256   -0.1826
    0.9857   -0.0977
    0.9355   -0.0118
    0.8739    0.0742
    0.7992    0.1590
    0.7097    0.2408
    0.6032    0.3166
    0.4774    0.3820
    0.3308    0.4301
    0.1638    0.4502
    -0.0169    0.4284
    -0.1938    0.3522
    -0.3407    0.2227
    -0.4380    0.0595
    -0.4846   -0.1123
    -0.4909   -0.2760
    -0.4689   -0.4247
    -0.4279   -0.5567
    -0.3741   -0.6726
    -0.3119   -0.7736
    -0.2443   -0.8612
    -0.1731   -0.9368
    -0.0999   -1.0015
    -0.0256   -1.0563
    0.0488   -1.1021
    0.1230   -1.1397
    0.1963   -1.1697
    0.2684   -1.1926
    0.3391   -1.2091
    0.4081   -1.2194
    0.4751   -1.2239
    0.5401   -1.2230
    0.6028   -1.2170
    0.6631   -1.2062
    0.7208   -1.1907
    0.7759   -1.1708
    0.8282   -1.1466
    0.8775   -1.1184
    0.9238   -1.0863
    0.9669   -1.0504
    1.0066   -1.0110
    1.0429   -0.9680
    1.0756   -0.9217
    1.1045   -0.8721
    1.1294   -0.8194
    1.1501   -0.7637
    1.1665   -0.7051
    1.1782   -0.6437
    1.1851   -0.5796
    1.1868   -0.5130
    1.1830   -0.4440
    1.1734   -0.3729
    1.1574   -0.2997
    1.1346   -0.2248
    1.1045   -0.1484
    1.0664   -0.0710
    1.0194    0.0070
    0.9629    0.0848
    0.8956    0.1617
    0.8164    0.2364
    0.7238    0.3072
    0.6162    0.3714
    0.4920    0.4253
    0.3499    0.4633
    0.1901    0.4769
    0.0171    0.4542
    -0.1561    0.3827
    -0.3060    0.2578
    -0.4089    0.0930
    -0.4567   -0.0859
    -0.4583   -0.2577
    -0.4273   -0.4123
    -0.3752   -0.5474
    -0.3098   -0.6636
    -0.2363   -0.7629
    -0.1579   -0.8471
    -0.0770   -0.9179
    0.0049   -0.9770
    0.0868   -1.0255
    0.1680   -1.0645
    0.2478   -1.0950
    0.3259   -1.1178
    0.4019   -1.1334
    0.4756   -1.1426
    0.5469   -1.1456
    0.6154   -1.1431
    0.6811   -1.1353
    0.7439   -1.1226
    0.8036   -1.1053
    0.8602   -1.0837
    0.9136   -1.0580
    0.9635   -1.0284
    1.0101   -0.9951
    1.0531   -0.9583
    1.0924   -0.9182
    1.1280   -0.8750
    1.1597   -0.8287
    1.1874   -0.7795
    1.2109   -0.7277
    1.2302   -0.6732
    1.2449   -0.6163
    1.2550   -0.5572
    1.2603   -0.4958
    1.2605   -0.4325
    1.2553   -0.3673
    1.2446   -0.3005
    1.2278   -0.2323
    1.2048   -0.1628
    1.1751   -0.0925
    1.1381   -0.0216
    1.0935    0.0494
    1.0404    0.1200
    0.9783    0.1895
    0.9062    0.2571
    0.8233    0.3216
    0.7283    0.3813
    0.6202    0.4340
    0.4978    0.4764
    0.3601    0.5039
    0.2074    0.5096
    0.0428    0.4839
    -0.1242    0.4153
    -0.2743    0.2960
    -0.3825    0.1327
    -0.4338   -0.0514
    -0.4327   -0.2309
    -0.3938   -0.3917
    -0.3310   -0.5299
    -0.2540   -0.6462
    -0.1691   -0.7431
    -0.0801   -0.8231
    0.0103   -0.8884
    0.1007   -0.9410
    0.1899   -0.9824
    0.2772   -1.0139
    0.3622   -1.0366
    0.4444   -1.0515
    0.5237   -1.0593
    0.5998   -1.0607
    0.6725   -1.0562
    0.7419   -1.0462
    0.8077   -1.0314
    0.8699   -1.0119
    0.9285   -0.9881
    0.9833   -0.9604
    1.0343   -0.9290
    1.0815   -0.8941
    1.1248   -0.8559
    1.1641   -0.8148
    1.1993   -0.7707
    1.2304   -0.7241
    1.2572   -0.6749
    1.2797   -0.6234
    1.2978   -0.5697
    1.3113   -0.5141
    1.3201   -0.4566
    1.3240   -0.3974
    1.3230   -0.3367
    1.3167   -0.2747
    1.3050   -0.2116
    1.2877   -0.1475
    1.2644   -0.0828
    1.2349   -0.0177
    1.1988    0.0475
    1.1558    0.1125
    1.1053    0.1766
    1.0470    0.2396
    0.9802    0.3005
    0.9042    0.3586
    0.8184    0.4128
    0.7220    0.4616
    0.6140    0.5028
    0.4937    0.5339
    0.3605    0.5507
    0.2149    0.5478
    0.0591    0.5173
    -0.1000    0.4495
    -0.2471    0.3356
    -0.3590    0.1763
    };
    
             \addplot[very thick, black] table {
    0.1000         0
    0.0998    0.0063
    0.0992    0.0125
    0.0982    0.0187
    0.0969    0.0249
    0.0951    0.0309
    0.0930    0.0368
    0.0905    0.0426
    0.0876    0.0482
    0.0844    0.0536
    0.0809    0.0588
    0.0771    0.0637
    0.0729    0.0685
    0.0685    0.0729
    0.0637    0.0771
    0.0588    0.0809
    0.0536    0.0844
    0.0482    0.0876
    0.0426    0.0905
    0.0368    0.0930
    0.0309    0.0951
    0.0249    0.0969
    0.0187    0.0982
    0.0125    0.0992
    0.0063    0.0998
    0.0000    0.1000
    -0.0063    0.0998
    -0.0125    0.0992
    -0.0187    0.0982
    -0.0249    0.0969
    -0.0309    0.0951
    -0.0368    0.0930
    -0.0426    0.0905
    -0.0482    0.0876
    -0.0536    0.0844
    -0.0588    0.0809
    -0.0637    0.0771
    -0.0685    0.0729
    -0.0729    0.0685
    -0.0771    0.0637
    -0.0809    0.0588
    -0.0844    0.0536
    -0.0876    0.0482
    -0.0905    0.0426
    -0.0930    0.0368
    -0.0951    0.0309
    -0.0969    0.0249
    -0.0982    0.0187
    -0.0992    0.0125
    -0.0998    0.0063
    -0.1000    0.0000
    -0.0998   -0.0063
    -0.0992   -0.0125
    -0.0982   -0.0187
    -0.0969   -0.0249
    -0.0951   -0.0309
    -0.0930   -0.0368
    -0.0905   -0.0426
    -0.0876   -0.0482
    -0.0844   -0.0536
    -0.0809   -0.0588
    -0.0771   -0.0637
    -0.0729   -0.0685
    -0.0685   -0.0729
    -0.0637   -0.0771
    -0.0588   -0.0809
    -0.0536   -0.0844
    -0.0482   -0.0876
    -0.0426   -0.0905
    -0.0368   -0.0930
    -0.0309   -0.0951
    -0.0249   -0.0969
    -0.0187   -0.0982
    -0.0125   -0.0992
    -0.0063   -0.0998
    -0.0000   -0.1000
    0.0063   -0.0998
    0.0125   -0.0992
    0.0187   -0.0982
    0.0249   -0.0969
    0.0309   -0.0951
    0.0368   -0.0930
    0.0426   -0.0905
    0.0482   -0.0876
    0.0536   -0.0844
    0.0588   -0.0809
    0.0637   -0.0771
    0.0685   -0.0729
    0.0729   -0.0685
    0.0771   -0.0637
    0.0809   -0.0588
    0.0844   -0.0536
    0.0876   -0.0482
    0.0905   -0.0426
    0.0930   -0.0368
    0.0951   -0.0309
    0.0969   -0.0249
    0.0982   -0.0187
    0.0992   -0.0125
    0.0998   -0.0063
    0.1000   -0.0000
    };

\addplot[very thick, black, dashed] table {
    0.4000         0
    0.3995    0.0251
    0.3980    0.0503
    0.3955    0.0755
    0.3921    0.1007
    0.3875    0.1259
    0.3820    0.1512
    0.3753    0.1766
    0.3676    0.2021
    0.3587    0.2276
    0.3486    0.2533
    0.3372    0.2790
    0.3246    0.3048
    0.3106    0.3307
    0.2951    0.3567
    0.2781    0.3828
    0.2595    0.4089
    0.2392    0.4351
    0.2170    0.4613
    0.1930    0.4874
    0.1668    0.5135
    0.1385    0.5394
    0.1078    0.5651
    0.0746    0.5905
    0.0387    0.6155
    0.0000    0.6400
    -0.0418    0.6637
    -0.0867    0.6866
    -0.1351    0.7083
    -0.1871    0.7286
    -0.2428    0.7472
    -0.3024    0.7638
    -0.3660    0.7778
    -0.4337    0.7889
    -0.5054    0.7964
    -0.5811    0.7999
    -0.6606    0.7985
    -0.7435    0.7917
    -0.8292    0.7787
    -0.9171    0.7587
    -1.0062    0.7310
    -1.0952    0.6950
    -1.1827    0.6502
    -1.2669    0.5961
    -1.3459    0.5329
    -1.4176    0.4606
    -1.4800    0.3800
    -1.5310    0.2921
    -1.5688    0.1982
    -1.5921    0.1002
    -1.6000    0.0000
    -1.5921   -0.1002
    -1.5688   -0.1982
    -1.5310   -0.2921
    -1.4800   -0.3800
    -1.4176   -0.4606
    -1.3459   -0.5329
    -1.2669   -0.5961
    -1.1827   -0.6502
    -1.0952   -0.6950
    -1.0062   -0.7310
    -0.9171   -0.7587
    -0.8292   -0.7787
    -0.7435   -0.7917
    -0.6606   -0.7985
    -0.5811   -0.7999
    -0.5054   -0.7964
    -0.4337   -0.7889
    -0.3660   -0.7778
    -0.3024   -0.7638
    -0.2428   -0.7472
    -0.1871   -0.7286
    -0.1351   -0.7083
    -0.0867   -0.6866
    -0.0418   -0.6637
    -0.0000   -0.6400
    0.0387   -0.6155
    0.0746   -0.5905
    0.1078   -0.5651
    0.1385   -0.5394
    0.1668   -0.5135
    0.1930   -0.4874
    0.2170   -0.4613
    0.2392   -0.4351
    0.2595   -0.4089
    0.2781   -0.3828
    0.2951   -0.3567
    0.3106   -0.3307
    0.3246   -0.3048
    0.3372   -0.2790
    0.3486   -0.2533
    0.3587   -0.2276
    0.3676   -0.2021
    0.3753   -0.1766
    0.3820   -0.1512
    0.3875   -0.1259
    0.3921   -0.1007
    0.3955   -0.0755
    0.3980   -0.0503
    0.3995   -0.0251
    0.4000   -0.0000
    };         \end{axis}
        \end{tikzpicture}
\begin{tikzpicture}
        \begin{axis}[
            xmin = -2.0, xmax = 2.0, xlabel = {$x$}, xtick distance = 1.0,
            ymin = -2.0, ymax = 2.0, ylabel = {$y$}, ylabel near ticks, ytick distance = 1.0,
            width = 0.95\textwidth, height = 0.95\textwidth,
            axis on top,
        ]
            \addplot[seabornorange] table {
    0.4000         0
    0.3700    0.1927
    0.2897    0.3612
    0.1787    0.4948
    0.0540    0.5946
    -0.0740    0.6662
    -0.1999    0.7153
    -0.3212    0.7468
    -0.4366    0.7641
    -0.5456    0.7701
    -0.6482    0.7668
    -0.7443    0.7559
    -0.8342    0.7386
    -0.9181    0.7159
    -0.9962    0.6886
    -1.0686    0.6575
    -1.1356    0.6230
    -1.1974    0.5856
    -1.2541    0.5458
    -1.3059    0.5038
    -1.3530    0.4599
    -1.3954    0.4145
    -1.4333    0.3677
    -1.4667    0.3198
    -1.4958    0.2710
    -1.5207    0.2213
    -1.5414    0.1711
    -1.5579    0.1204
    -1.5703    0.0694
    -1.5787    0.0182
    -1.5831   -0.0331
    -1.5834   -0.0842
    -1.5798   -0.1352
    -1.5723   -0.1858
    -1.5608   -0.2360
    -1.5453   -0.2855
    -1.5258   -0.3343
    -1.5023   -0.3822
    -1.4748   -0.4291
    -1.4432   -0.4748
    -1.4075   -0.5192
    -1.3676   -0.5620
    -1.3235   -0.6031
    -1.2750   -0.6422
    -1.2222   -0.6791
    -1.1649   -0.7135
    -1.1031   -0.7451
    -1.0365   -0.7735
    -0.9652   -0.7983
    -0.8889   -0.8191
    -0.8076   -0.8352
    -0.7212   -0.8459
    -0.6295   -0.8505
    -0.5325   -0.8478
    -0.4302   -0.8365
    -0.3227   -0.8152
    -0.2106   -0.7816
    -0.0945   -0.7331
    0.0236   -0.6662
    0.1404   -0.5766
    0.2497   -0.4592
    0.3401   -0.3101
    0.3944   -0.1308
    0.3948    0.0644
    0.3361    0.2501
    0.2317    0.4042
    0.1027    0.5195
    -0.0345    0.5997
    -0.1709    0.6519
    -0.3021    0.6825
    -0.4262    0.6963
    -0.5424    0.6971
    -0.6509    0.6877
    -0.7516    0.6701
    -0.8450    0.6459
    -0.9314    0.6162
    -1.0111    0.5821
    -1.0844    0.5443
    -1.1516    0.5034
    -1.2130    0.4600
    -1.2688    0.4144
    -1.3193    0.3671
    -1.3646    0.3184
    -1.4050    0.2684
    -1.4406    0.2176
    -1.4715    0.1661
    -1.4979    0.1140
    -1.5198    0.0617
    -1.5375    0.0091
    -1.5509   -0.0435
    -1.5601   -0.0960
    -1.5652   -0.1482
    -1.5664   -0.2001
    -1.5635   -0.2514
    -1.5567   -0.3021
    -1.5460   -0.3520
    -1.5314   -0.4011
    -1.5129   -0.4491
    -1.4906   -0.4960
    -1.4645   -0.5417
    -1.4345   -0.5859
    -1.4006   -0.6285
    -1.3629   -0.6694
    -1.3213   -0.7083
    -1.2757   -0.7452
    -1.2262   -0.7797
    -1.1727   -0.8117
    -1.1151   -0.8409
    -1.0535   -0.8670
    -0.9877   -0.8897
    -0.9176   -0.9086
    -0.8434   -0.9232
    -0.7648   -0.9331
    -0.6818   -0.9377
    -0.5945   -0.9362
    -0.5028   -0.9278
    -0.4069   -0.9115
    -0.3069   -0.8859
    -0.2032   -0.8495
    -0.0965   -0.8002
    0.0118   -0.7355
    0.1196   -0.6521
    0.2228   -0.5461
    0.3142   -0.4135
    0.3818   -0.2520
    0.4087   -0.0661
    0.3795    0.1271
    0.2934    0.3015
    0.1674    0.4378
    0.0235    0.5325
    -0.1234    0.5917
    -0.2653    0.6236
    -0.3989    0.6350
    -0.5232    0.6311
    -0.6381    0.6156
    -0.7437    0.5910
    -0.8407    0.5595
    -0.9295    0.5225
    -1.0107    0.4812
    -1.0846    0.4363
    -1.1517    0.3887
    -1.2124    0.3390
    -1.2670    0.2875
    -1.3158    0.2347
    -1.3591    0.1809
    -1.3971    0.1264
    -1.4300    0.0714
    -1.4581    0.0162
    -1.4815   -0.0391
    -1.5003   -0.0942
    -1.5146   -0.1491
    -1.5247   -0.2035
    -1.5306   -0.2574
    -1.5324   -0.3107
    -1.5302   -0.3630
    -1.5240   -0.4145
    -1.5140   -0.4649
    -1.5001   -0.5142
    -1.4825   -0.5621
    -1.4612   -0.6086
    -1.4361   -0.6536
    -1.4075   -0.6970
    -1.3751   -0.7385
    -1.3392   -0.7781
    -1.2997   -0.8156
    -1.2565   -0.8508
    -1.2098   -0.8836
    -1.1595   -0.9138
    -1.1055   -0.9411
    -1.0479   -0.9653
    -0.9868   -0.9862
    -0.9219   -1.0035
    -0.8535   -1.0167
    -0.7814   -1.0257
    -0.7056   -1.0298
    -0.6262   -1.0286
    -0.5432   -1.0215
    -0.4568   -1.0077
    -0.3669   -0.9865
    -0.2740   -0.9568
    -0.1782   -0.9173
    -0.0804   -0.8664
    0.0186   -0.8023
    0.1170   -0.7226
    0.2121   -0.6242
    0.2993   -0.5040
    0.3707   -0.3588
    0.4139   -0.1884
    0.4125   -0.0001
    0.3543    0.1866
    0.2429    0.3457
    0.0985    0.4613
    -0.0572    0.5334
    -0.2105    0.5705
    -0.3549    0.5816
    -0.4883    0.5739
    -0.6103    0.5525
    -0.7214    0.5209
    -0.8223    0.4819
    -0.9136    0.4372
    -0.9961    0.3882
    -1.0704    0.3360
    -1.1372    0.2814
    -1.1968    0.2251
    -1.2498    0.1674
    -1.2966    0.1089
    -1.3374    0.0499
    -1.3727   -0.0093
    -1.4027   -0.0684
    -1.4275   -0.1274
    -1.4476   -0.1859
    -1.4629   -0.2438
    -1.4738   -0.3009
    -1.4803   -0.3572
    -1.4827   -0.4125
    -1.4810   -0.4666
    -1.4753   -0.5195
    -1.4657   -0.5710
    -1.4524   -0.6211
    -1.4354   -0.6696
    -1.4148   -0.7164
    -1.3906   -0.7614
    -1.3630   -0.8045
    -1.3319   -0.8455
    -1.2974   -0.8844
    -1.2595   -0.9211
    -1.2183   -0.9553
    -1.1739   -0.9869
    -1.1262   -1.0157
    -1.0752   -1.0417
    -1.0211   -1.0645
    -0.9638   -1.0841
    -0.9033   -1.1000
    -0.8397   -1.1122
    -0.7729   -1.1202
    -0.7031   -1.1238
    -0.6303   -1.1225
    -0.5546   -1.1160
    -0.4760   -1.1036
    -0.3946   -1.0849
    -0.3107   -1.0591
    -0.2245   -1.0254
    -0.1364   -0.9828
    -0.0469   -0.9301
    0.0431   -0.8658
    0.1323   -0.7880
    0.2187   -0.6948
    0.2991   -0.5834
    0.3684   -0.4513
    0.4180   -0.2966
    0.4356   -0.1210
    0.4059    0.0656
    0.3199    0.2414
    0.1859    0.3816
    0.0263    0.4739
    -0.1376    0.5221
    -0.2939    0.5365
    -0.4378    0.5268
    -0.5682    0.5002
    -0.6856    0.4619
    -0.7908    0.4151
    -0.8848    0.3624
    -0.9687    0.3055
    -1.0433    0.2456
    -1.1094    0.1837
    -1.1677    0.1204
    -1.2187    0.0564
    -1.2630   -0.0080
    -1.3011   -0.0723
    -1.3332   -0.1363
    -1.3598   -0.1997
    -1.3811   -0.2624
    -1.3975   -0.3241
    -1.4091   -0.3847
    -1.4162   -0.4441
    -1.4190   -0.5021
    -1.4176   -0.5587
    -1.4122   -0.6137
    -1.4029   -0.6670
    -1.3898   -0.7185
    -1.3732   -0.7682
    -1.3530   -0.8159
    -1.3293   -0.8615
    -1.3023   -0.9049
    -1.2721   -0.9461
    -1.2387   -0.9849
    -1.2021   -1.0212
    -1.1625   -1.0549
    -1.1198   -1.0858
    -1.0742   -1.1139
    -1.0257   -1.1390
    -0.9744   -1.1610
    -0.9202   -1.1795
    -0.8633   -1.1946
    -0.8037   -1.2059
    -0.7415   -1.2133
    -0.6767   -1.2164
    -0.6094   -1.2150
    -0.5396   -1.2088
    -0.4676   -1.1973
    -0.3933   -1.1802
    -0.3170   -1.1570
    -0.2389   -1.1270
    -0.1592   -1.0896
    -0.0783   -1.0440
    0.0031   -0.9893
    0.0846   -0.9243
    0.1648   -0.8476
    0.2424   -0.7578
    0.3150   -0.6528
    0.3789   -0.5305
    0.4285   -0.3892
    0.4552   -0.2283
    0.4465   -0.0513
    0.3889    0.1291
    0.2772    0.2900
    0.1238    0.4081
    -0.0472    0.4753
    -0.2158    0.4988
    -0.3718    0.4903
    -0.5123    0.4602
    -0.6371    0.4155
    -0.7474    0.3611
    -0.8446    0.3001
    -0.9300    0.2349
    -1.0048    0.1670
    -1.0701    0.0974
    -1.1267    0.0270
    -1.1755   -0.0436
    -1.2169   -0.1140
    -1.2517   -0.1837
    -1.2803   -0.2526
    -1.3032   -0.3203
    -1.3206   -0.3867
    -1.3329   -0.4516
    -1.3405   -0.5149
    -1.3435   -0.5765
    -1.3422   -0.6362
    -1.3368   -0.6940
    -1.3275   -0.7497
    -1.3144   -0.8033
    -1.2978   -0.8547
    -1.2777   -0.9039
    -1.2542   -0.9507
    -1.2275   -0.9950
    -1.1977   -1.0369
    -1.1649   -1.0761
    -1.1292   -1.1126
    -1.0907   -1.1463
    -1.0493   -1.1771
    -1.0053   -1.2050
    -0.9587   -1.2297
    -0.9096   -1.2511
    -0.8580   -1.2692
    -0.8041   -1.2837
    -0.7478   -1.2946
    -0.6892   -1.3015
    -0.6285   -1.3044
    -0.5658   -1.3030
    -0.5011   -1.2970
    -0.4345   -1.2862
    -0.3662   -1.2702
    -0.2962   -1.2487
    -0.2249   -1.2213
    -0.1525   -1.1875
    -0.0791   -1.1468
    -0.0053   -1.0985
    0.0686   -1.0419
    0.1418   -0.9760
    0.2135   -0.9000
    0.2823   -0.8125
    0.3467   -0.7122
    0.4038   -0.5975
    0.4497   -0.4669
    0.4786   -0.3193
    0.4815   -0.1555
    0.4465    0.0189
    0.3622    0.1891
    0.2272    0.3312
    0.0580    0.4245
    -0.1205    0.4653
    -0.2900    0.4638
    -0.4425    0.4329
    -0.5766    0.3831
    -0.6933    0.3213
    -0.7944    0.2521
    -0.8817    0.1783
    -0.9569    0.1019
    -1.0212    0.0244
    -1.0759   -0.0535
    -1.1220   -0.1309
    -1.1602   -0.2075
    -1.1914   -0.2827
    -1.2160   -0.3565
    -1.2347   -0.4285
    -1.2478   -0.4986
    -1.2557   -0.5667
    -1.2589   -0.6326
    -1.2575   -0.6962
    -1.2519   -0.7574
    -1.2422   -0.8163
    -1.2288   -0.8727
    -1.2118   -0.9265
    -1.1914   -0.9777
    -1.1677   -1.0262
    -1.1409   -1.0720
    -1.1112   -1.1151
    -1.0785   -1.1552
    -1.0432   -1.1924
    -1.0052   -1.2266
    -0.9647   -1.2578
    -0.9218   -1.2858
    -0.8765   -1.3105
    -0.8290   -1.3319
    -0.7794   -1.3498
    -0.7277   -1.3642
    -0.6740   -1.3749
    -0.6185   -1.3817
    -0.5612   -1.3845
    -0.5022   -1.3832
    -0.4416   -1.3776
    -0.3795   -1.3674
    -0.3162   -1.3524
    -0.2516   -1.3323
    -0.1861   -1.3069
    -0.1197   -1.2758
    -0.0528   -1.2386
    0.0144   -1.1949
    0.0815   -1.1442
    0.1480   -1.0858
    0.2134   -1.0192
    0.2768   -0.9435
    0.3372   -0.8579
    0.3933   -0.7613
    0.4429   -0.6525
    0.4833   -0.5304
    0.5102   -0.3940
    0.5174   -0.2431
    0.4963   -0.0799
    0.4356    0.0880
    0.3263    0.2439
    0.1713    0.3639
    -0.0098    0.4305
    -0.1917    0.4441
    -0.3584    0.4178
    -0.5042    0.3654
    -0.6293    0.2972
    -0.7356    0.2197
    -0.8255    0.1371
    -0.9013    0.0520
    -0.9647   -0.0339
    -1.0174   -0.1195
    -1.0605   -0.2040
    -1.0952   -0.2869
    -1.1223   -0.3679
    -1.1425   -0.4466
    -1.1566   -0.5229
    -1.1649   -0.5967
    -1.1681   -0.6678
    -1.1664   -0.7361
    -1.1603   -0.8017
    -1.1501   -0.8643
    -1.1360   -0.9241
    -1.1182   -0.9810
    -1.0971   -1.0348
    -1.0727   -1.0857
    -1.0454   -1.1335
    -1.0152   -1.1782
    -0.9822   -1.2197
    -0.9467   -1.2581
    -0.9088   -1.2933
    -0.8686   -1.3252
    -0.8262   -1.3537
    -0.7817   -1.3789
    -0.7353   -1.4005
    -0.6870   -1.4187
    -0.6370   -1.4332
    -0.5853   -1.4440
    -0.5320   -1.4510
    -0.4773   -1.4540
    -0.4213   -1.4530
    -0.3641   -1.4478
    -0.3057   -1.4382
    -0.2464   -1.4241
    -0.1863   -1.4053
    -0.1256   -1.3815
    -0.0643   -1.3526
    -0.0029   -1.3182
    0.0586   -1.2780
    0.1198   -1.2317
    0.1803   -1.1789
    0.2398   -1.1192
    0.2976   -1.0519
    0.3532   -0.9766
    0.4055   -0.8925
    0.4534   -0.7989
    0.4954   -0.6950
    0.5293   -0.5799
    0.5519   -0.4528
    0.5591   -0.3134
    0.5444   -0.1624
    0.4994   -0.0034
    0.4141    0.1543
    0.2823    0.2922
    0.1108    0.3873
    -0.0779    0.4257
    -0.2592    0.4121
    -0.4195    0.3618
    -0.5557    0.2892
    -0.6692    0.2041
    -0.7630    0.1126
    -0.8400    0.0184
    -0.9028   -0.0763
    -0.9533   -0.1699
    -0.9933   -0.2618
    -1.0241   -0.3513
    -1.0467   -0.4380
    -1.0622   -0.5217
    -1.0712   -0.6023
    -1.0744   -0.6797
    -1.0724   -0.7537
    -1.0656   -0.8244
    -1.0544   -0.8917
    -1.0392   -0.9556
    -1.0203   -1.0162
    -0.9980   -1.0733
    -0.9725   -1.1270
    -0.9441   -1.1773
    -0.9129   -1.2242
    -0.8791   -1.2676
    -0.8430   -1.3076
    -0.8046   -1.3441
    -0.7641   -1.3771
    -0.7217   -1.4066
    -0.6774   -1.4325
    -0.6314   -1.4548
    -0.5838   -1.4735
    -0.5348   -1.4885
    -0.4844   -1.4997
    -0.4328   -1.5070
    -0.3800   -1.5105
    -0.3263   -1.5099
    -0.2716   -1.5052
    -0.2163   -1.4964
    -0.1602   -1.4832
    -0.1037   -1.4655
    -0.0469   -1.4432
    0.0101   -1.4161
    0.0670   -1.3840
    0.1237   -1.3467
    0.1799   -1.3040
    0.2352   -1.2555
    0.2895   -1.2010
    0.3422   -1.1401
    0.3928   -1.0724
    0.4408   -0.9975
    0.4853   -0.9149
    0.5254   -0.8240
    0.5598   -0.7243
    0.5868   -0.6152
    0.6041   -0.4960
    0.6084   -0.3665
    0.5955   -0.2269
    0.5590   -0.0790
    0.4909    0.0723
    0.3827    0.2161
    0.2312    0.3329
    0.0472    0.4008
    -0.1447    0.4102
    -0.3213    0.3700
    -0.4719    0.2970
    -0.5955    0.2058
    -0.6952    0.1057
    -0.7748    0.0022
    -0.8375   -0.1016
    -0.8861   -0.2038
    -0.9228   -0.3034
    -0.9494   -0.3997
    -0.9673   -0.4923
    -0.9775   -0.5811
    -0.9811   -0.6660
    -0.9787   -0.7468
    -0.9711   -0.8237
    -0.9588   -0.8966
    -0.9422   -0.9655
    -0.9217   -1.0304
    -0.8978   -1.0915
    -0.8707   -1.1487
    -0.8406   -1.2021
    -0.8079   -1.2516
    -0.7728   -1.2974
    -0.7354   -1.3394
    -0.6959   -1.3776
    -0.6545   -1.4121
    -0.6114   -1.4428
    -0.5667   -1.4698
    -0.5206   -1.4930
    -0.4731   -1.5125
    -0.4245   -1.5281
    -0.3747   -1.5399
    -0.3241   -1.5478
    -0.2726   -1.5518
    -0.2204   -1.5519
    -0.1677   -1.5479
    -0.1145   -1.5398
    -0.0610   -1.5275
    -0.0073   -1.5110
    0.0464   -1.4900
    0.0999   -1.4646
    0.1532   -1.4345
    0.2059   -1.3996
    0.2579   -1.3598
    0.3089   -1.3149
    0.3586   -1.2646
    0.4068   -1.2087
    0.4529   -1.1470
    0.4967   -1.0792
    0.5374   -1.0049
    0.5745   -0.9238
    0.6071   -0.8355
    0.6341   -0.7396
    0.6542   -0.6358
    0.6656   -0.5235
    0.6658   -0.4027
    0.6516   -0.2734
    0.6187   -0.1365
    0.5609    0.0052
    0.4710    0.1455
    0.3422    0.2720
    0.1744    0.3648
    -0.0177    0.4040
    -0.2084    0.3844
    -0.3765    0.3185
    -0.5142    0.2247
    -0.6229    0.1170
    -0.7068    0.0041
    -0.7706   -0.1092
    -0.8178   -0.2205
    -0.8514   -0.3282
    -0.8737   -0.4316
    -0.8864   -0.5303
    -0.8911   -0.6243
    -0.8888   -0.7134
    -0.8804   -0.7977
    -0.8668   -0.8773
    -0.8486   -0.9522
    -0.8262   -1.0224
    -0.8002   -1.0882
    -0.7709   -1.1496
    -0.7387   -1.2066
    -0.7039   -1.2593
    -0.6668   -1.3079
    -0.6275   -1.3523
    -0.5864   -1.3926
    -0.5435   -1.4289
    -0.4991   -1.4612
    -0.4534   -1.4895
    -0.4064   -1.5139
    -0.3584   -1.5343
    -0.3095   -1.5508
    -0.2598   -1.5634
    -0.2094   -1.5721
    -0.1585   -1.5768
    -0.1072   -1.5775
    -0.0557   -1.5743
    -0.0040   -1.5670
    0.0477   -1.5556
    0.0993   -1.5401
    0.1506   -1.5205
    0.2015   -1.4965
    0.2518   -1.4682
    0.3013   -1.4355
    0.3499   -1.3982
    0.3973   -1.3562
    0.4433   -1.3094
    0.4876   -1.2577
    0.5299   -1.2008
    0.5699   -1.1386
    0.6070   -1.0709
    0.6409   -0.9974
    0.6710   -0.9180
    0.6964   -0.8323
    0.7163   -0.7400
    0.7296   -0.6410
    0.7349   -0.5350
    0.7303   -0.4219
    0.7133   -0.3018
    0.6808   -0.1754
    0.6283   -0.0442
    0.5503    0.0882
    0.4404    0.2144
    0.2936    0.3208
    0.1134    0.3873
    -0.0825    0.3969
    -0.2676    0.3488
    -0.4235    0.2590
    -0.5454    0.1465
    -0.6369    0.0247
    -0.7036   -0.0985
    -0.7504   -0.2194
    -0.7813   -0.3357
    -0.7993   -0.4467
    -0.8067   -0.5519
    -0.8055   -0.6512
    -0.7970   -0.7446
    -0.7822   -0.8323
    -0.7622   -0.9144
    -0.7377   -0.9911
    -0.7092   -1.0625
    -0.6773   -1.1288
    -0.6424   -1.1902
    -0.6049   -1.2467
    -0.5651   -1.2986
    -0.5233   -1.3459
    -0.4798   -1.3887
    -0.4348   -1.4271
    -0.3885   -1.4612
    -0.3410   -1.4911
    -0.2926   -1.5168
    -0.2433   -1.5384
    -0.1935   -1.5560
    -0.1431   -1.5695
    -0.0924   -1.5789
    -0.0414   -1.5844
    0.0097   -1.5859
    0.0607   -1.5834
    0.1116   -1.5770
    0.1622   -1.5665
    0.2124   -1.5520
    0.2621   -1.5335
    0.3110   -1.5109
    0.3591   -1.4842
    0.4062   -1.4534
    0.4521   -1.4183
    0.4966   -1.3788
    0.5396   -1.3350
    0.5807   -1.2868
    0.6198   -1.2339
    0.6565   -1.1764
    0.6905   -1.1140
    0.7214   -1.0467
    0.7488   -0.9743
    0.7721   -0.8966
    0.7908   -0.8135
    0.8040   -0.7249
    0.8108   -0.6305
    0.8101   -0.5303
    0.8003   -0.4243
    0.7797   -0.3126
    0.7458   -0.1957
    0.6954   -0.0747
    0.6243    0.0481
    0.5276    0.1684
    0.3998    0.2775
    0.2383    0.3611
    0.0496    0.3997
    -0.1454    0.3795
    -0.3207    0.3042
    -0.4610    0.1926
    -0.5647    0.0640
    -0.6374   -0.0691
    -0.6855   -0.2001
    -0.7145   -0.3259
    -0.7285   -0.4450
    -0.7307   -0.5571
    -0.7233   -0.6619
    -0.7082   -0.7598
    -0.6867   -0.8508
    -0.6599   -0.9354
    -0.6286   -1.0137
    -0.5937   -1.0860
    -0.5555   -1.1526
    -0.5148   -1.2136
    -0.4717   -1.2694
    -0.4268   -1.3201
    -0.3802   -1.3657
    -0.3323   -1.4066
    -0.2833   -1.4429
    -0.2334   -1.4746
    -0.1828   -1.5018
    -0.1317   -1.5247
    -0.0802   -1.5434
    -0.0285   -1.5579
    0.0233   -1.5682
    0.0750   -1.5745
    0.1266   -1.5768
    0.1778   -1.5751
    0.2286   -1.5694
    0.2788   -1.5598
    0.3283   -1.5462
    0.3769   -1.5287
    0.4246   -1.5074
    0.4712   -1.4821
    0.5166   -1.4528
    0.5605   -1.4196
    0.6028   -1.3824
    0.6434   -1.3411
    0.6821   -1.2958
    0.7185   -1.2463
    0.7525   -1.1927
    0.7839   -1.1348
    0.8122   -1.0726
    0.8372   -1.0059
    0.8585   -0.9348
    0.8755   -0.8591
    0.8878   -0.7787
    0.8946   -0.6936
    0.8953   -0.6037
    0.8887   -0.5091
    0.8739   -0.4097
    0.8493   -0.3058
    0.8130   -0.1977
    0.7626   -0.0864
    0.6952    0.0266
    0.6069    0.1384
    0.4933    0.2438
    0.3503    0.3334
    0.1775    0.3922
    -0.0152    0.4019
    -0.2048    0.3522
    -0.3664    0.2516
    -0.4881    0.1210
    -0.5715   -0.0208
    -0.6240   -0.1624
    -0.6528   -0.2984
    -0.6635   -0.4266
    -0.6605   -0.5461
    -0.6469   -0.6569
    -0.6249   -0.7594
    -0.5963   -0.8539
    -0.5623   -0.9408
    -0.5240   -1.0205
    -0.4822   -1.0935
    -0.4376   -1.1600
    -0.3906   -1.2205
    -0.3418   -1.2751
    -0.2915   -1.3242
    -0.2400   -1.3680
    -0.1876   -1.4067
    -0.1346   -1.4404
    -0.0811   -1.4694
    -0.0273   -1.4938
    0.0265   -1.5136
    0.0803   -1.5291
    0.1339   -1.5404
    0.1870   -1.5475
    0.2397   -1.5504
    0.2918   -1.5494
    0.3431   -1.5444
    0.3936   -1.5355
    0.4431   -1.5228
    0.4914   -1.5062
    0.5385   -1.4858
    0.5843   -1.4617
    0.6286   -1.4338
    0.6712   -1.4022
    0.7120   -1.3668
    0.7509   -1.3278
    0.7877   -1.2849
    0.8221   -1.2383
    0.8541   -1.1880
    0.8833   -1.1338
    0.9095   -1.0758
    0.9325   -1.0140
    0.9519   -0.9483
    0.9673   -0.8787
    0.9785   -0.8051
    0.9847   -0.7276
    0.9856   -0.6461
    0.9805   -0.5606
    0.9685   -0.4713
    0.9487   -0.3783
    0.9200   -0.2817
    0.8808   -0.1819
    0.8294   -0.0798
    0.7636    0.0236
    0.6805    0.1263
    0.5766    0.2247
    0.4484    0.3129
    0.2931    0.3808
    0.1128    0.4132
    -0.0795    0.3936
    -0.2593    0.3158
    -0.4035    0.1923
    -0.5041    0.0456
    -0.5656   -0.1062
    -0.5970   -0.2533
    -0.6059   -0.3914
    -0.5984   -0.5193
    -0.5786   -0.6368
    -0.5496   -0.7442
    -0.5135   -0.8423
    -0.4720   -0.9315
    -0.4263   -1.0126
    -0.3773   -1.0860
    -0.3258   -1.1522
    -0.2725   -1.2117
    -0.2176   -1.2649
    -0.1618   -1.3121
    -0.1052   -1.3536
    -0.0482   -1.3897
    0.0090   -1.4206
    0.0661   -1.4465
    0.1231   -1.4677
    0.1796   -1.4842
    0.2357   -1.4963
    0.2910   -1.5042
    0.3455   -1.5078
    0.3991   -1.5073
    0.4517   -1.5029
    0.5031   -1.4946
    0.5532   -1.4824
    0.6019   -1.4665
    0.6491   -1.4470
    0.6946   -1.4238
    0.7384   -1.3970
    0.7804   -1.3667
    0.8203   -1.3328
    0.8581   -1.2955
    0.8936   -1.2548
    0.9267   -1.2105
    0.9571   -1.1629
    0.9847   -1.1119
    1.0094   -1.0575
    1.0307   -0.9997
    1.0486   -0.9385
    1.0628   -0.8739
    1.0728   -0.8060
    1.0784   -0.7348
    1.0791   -0.6602
    1.0745   -0.5824
    1.0639   -0.5014
    1.0468   -0.4173
    1.0223   -0.3303
    0.9896   -0.2407
    0.9474   -0.1488
    0.8945   -0.0553
    0.8289    0.0389
    0.7488    0.1323
    0.6515    0.2224
    0.5341    0.3052
    0.3938    0.3742
    0.2296    0.4187
    0.0459    0.4238
    -0.1416    0.3753
    -0.3074    0.2711
    -0.4311    0.1277
    -0.5084   -0.0317
    -0.5470   -0.1901
    -0.5568   -0.3396
    -0.5459   -0.4770
    -0.5204   -0.6021
    -0.4843   -0.7152
    -0.4405   -0.8171
    -0.3911   -0.9088
    -0.3377   -0.9911
    -0.2812   -1.0648
    -0.2226   -1.1304
    -0.1625   -1.1887
    -0.1015   -1.2400
    -0.0399   -1.2849
    0.0219   -1.3237
    0.0836   -1.3568
    0.1450   -1.3845
    0.2058   -1.4071
    0.2659   -1.4247
    0.3252   -1.4377
    0.3834   -1.4461
    0.4405   -1.4503
    0.4963   -1.4503
    0.5508   -1.4462
    0.6038   -1.4383
    0.6551   -1.4265
    0.7048   -1.4111
    0.7527   -1.3920
    0.7987   -1.3695
    0.8426   -1.3435
    0.8845   -1.3141
    0.9241   -1.2814
    0.9614   -1.2455
    0.9962   -1.2064
    1.0284   -1.1641
    1.0579   -1.1187
    1.0845   -1.0702
    1.1080   -1.0188
    1.1282   -0.9643
    1.1450   -0.9069
    1.1581   -0.8465
    1.1673   -0.7833
    1.1722   -0.7173
    1.1727   -0.6485
    1.1682   -0.5771
    1.1585   -0.5030
    1.1430   -0.4264
    1.1211   -0.3475
    1.0923   -0.2664
    1.0558   -0.1835
    1.0107   -0.0991
    0.9559   -0.0138
    0.8900    0.0716
    0.8116    0.1558
    };
                 \addplot[very thick, black] table {
    0.1000         0
    0.0998    0.0063
    0.0992    0.0125
    0.0982    0.0187
    0.0969    0.0249
    0.0951    0.0309
    0.0930    0.0368
    0.0905    0.0426
    0.0876    0.0482
    0.0844    0.0536
    0.0809    0.0588
    0.0771    0.0637
    0.0729    0.0685
    0.0685    0.0729
    0.0637    0.0771
    0.0588    0.0809
    0.0536    0.0844
    0.0482    0.0876
    0.0426    0.0905
    0.0368    0.0930
    0.0309    0.0951
    0.0249    0.0969
    0.0187    0.0982
    0.0125    0.0992
    0.0063    0.0998
    0.0000    0.1000
    -0.0063    0.0998
    -0.0125    0.0992
    -0.0187    0.0982
    -0.0249    0.0969
    -0.0309    0.0951
    -0.0368    0.0930
    -0.0426    0.0905
    -0.0482    0.0876
    -0.0536    0.0844
    -0.0588    0.0809
    -0.0637    0.0771
    -0.0685    0.0729
    -0.0729    0.0685
    -0.0771    0.0637
    -0.0809    0.0588
    -0.0844    0.0536
    -0.0876    0.0482
    -0.0905    0.0426
    -0.0930    0.0368
    -0.0951    0.0309
    -0.0969    0.0249
    -0.0982    0.0187
    -0.0992    0.0125
    -0.0998    0.0063
    -0.1000    0.0000
    -0.0998   -0.0063
    -0.0992   -0.0125
    -0.0982   -0.0187
    -0.0969   -0.0249
    -0.0951   -0.0309
    -0.0930   -0.0368
    -0.0905   -0.0426
    -0.0876   -0.0482
    -0.0844   -0.0536
    -0.0809   -0.0588
    -0.0771   -0.0637
    -0.0729   -0.0685
    -0.0685   -0.0729
    -0.0637   -0.0771
    -0.0588   -0.0809
    -0.0536   -0.0844
    -0.0482   -0.0876
    -0.0426   -0.0905
    -0.0368   -0.0930
    -0.0309   -0.0951
    -0.0249   -0.0969
    -0.0187   -0.0982
    -0.0125   -0.0992
    -0.0063   -0.0998
    -0.0000   -0.1000
    0.0063   -0.0998
    0.0125   -0.0992
    0.0187   -0.0982
    0.0249   -0.0969
    0.0309   -0.0951
    0.0368   -0.0930
    0.0426   -0.0905
    0.0482   -0.0876
    0.0536   -0.0844
    0.0588   -0.0809
    0.0637   -0.0771
    0.0685   -0.0729
    0.0729   -0.0685
    0.0771   -0.0637
    0.0809   -0.0588
    0.0844   -0.0536
    0.0876   -0.0482
    0.0905   -0.0426
    0.0930   -0.0368
    0.0951   -0.0309
    0.0969   -0.0249
    0.0982   -0.0187
    0.0992   -0.0125
    0.0998   -0.0063
    0.1000   -0.0000
    };

\addplot[very thick, black, dashed] table {
    0.4000         0
    0.3995    0.0251
    0.3980    0.0503
    0.3955    0.0755
    0.3921    0.1007
    0.3875    0.1259
    0.3820    0.1512
    0.3753    0.1766
    0.3676    0.2021
    0.3587    0.2276
    0.3486    0.2533
    0.3372    0.2790
    0.3246    0.3048
    0.3106    0.3307
    0.2951    0.3567
    0.2781    0.3828
    0.2595    0.4089
    0.2392    0.4351
    0.2170    0.4613
    0.1930    0.4874
    0.1668    0.5135
    0.1385    0.5394
    0.1078    0.5651
    0.0746    0.5905
    0.0387    0.6155
    0.0000    0.6400
    -0.0418    0.6637
    -0.0867    0.6866
    -0.1351    0.7083
    -0.1871    0.7286
    -0.2428    0.7472
    -0.3024    0.7638
    -0.3660    0.7778
    -0.4337    0.7889
    -0.5054    0.7964
    -0.5811    0.7999
    -0.6606    0.7985
    -0.7435    0.7917
    -0.8292    0.7787
    -0.9171    0.7587
    -1.0062    0.7310
    -1.0952    0.6950
    -1.1827    0.6502
    -1.2669    0.5961
    -1.3459    0.5329
    -1.4176    0.4606
    -1.4800    0.3800
    -1.5310    0.2921
    -1.5688    0.1982
    -1.5921    0.1002
    -1.6000    0.0000
    -1.5921   -0.1002
    -1.5688   -0.1982
    -1.5310   -0.2921
    -1.4800   -0.3800
    -1.4176   -0.4606
    -1.3459   -0.5329
    -1.2669   -0.5961
    -1.1827   -0.6502
    -1.0952   -0.6950
    -1.0062   -0.7310
    -0.9171   -0.7587
    -0.8292   -0.7787
    -0.7435   -0.7917
    -0.6606   -0.7985
    -0.5811   -0.7999
    -0.5054   -0.7964
    -0.4337   -0.7889
    -0.3660   -0.7778
    -0.3024   -0.7638
    -0.2428   -0.7472
    -0.1871   -0.7286
    -0.1351   -0.7083
    -0.0867   -0.6866
    -0.0418   -0.6637
    -0.0000   -0.6400
    0.0387   -0.6155
    0.0746   -0.5905
    0.1078   -0.5651
    0.1385   -0.5394
    0.1668   -0.5135
    0.1930   -0.4874
    0.2170   -0.4613
    0.2392   -0.4351
    0.2595   -0.4089
    0.2781   -0.3828
    0.2951   -0.3567
    0.3106   -0.3307
    0.3246   -0.3048
    0.3372   -0.2790
    0.3486   -0.2533
    0.3587   -0.2276
    0.3676   -0.2021
    0.3753   -0.1766
    0.3820   -0.1512
    0.3875   -0.1259
    0.3921   -0.1007
    0.3955   -0.0755
    0.3980   -0.0503
    0.3995   -0.0251
    0.4000   -0.0000
    };         \end{axis}
        \end{tikzpicture}
\begin{tikzpicture}
        \begin{axis}[
            xmin = -2.0, xmax = 2.0, xlabel = {$x$}, xtick distance = 1.0,
            ymin = -2.0, ymax = 2.0, ylabel = {$y$}, ylabel near ticks, ytick distance = 1.0,
            width = 0.95\textwidth, height = 0.95\textwidth,
            axis on top,
        ]
            \addplot[seabornblue] table {
    0.4000         0
    0.3719    0.1930
    0.2965    0.3630
    0.1922    0.4999
    0.0746    0.6049
    -0.0467    0.6832
    -0.1669    0.7402
    -0.2835    0.7800
    -0.3951    0.8061
    -0.5013    0.8209
    -0.6019    0.8265
    -0.6969    0.8243
    -0.7863    0.8154
    -0.8704    0.8010
    -0.9491    0.7817
    -1.0228    0.7582
    -1.0914    0.7310
    -1.1553    0.7005
    -1.2145    0.6672
    -1.2691    0.6314
    -1.3193    0.5934
    -1.3651    0.5534
    -1.4066    0.5116
    -1.4439    0.4684
    -1.4771    0.4238
    -1.5062    0.3780
    -1.5313    0.3312
    -1.5524    0.2836
    -1.5696    0.2352
    -1.5828    0.1863
    -1.5921    0.1369
    -1.5975    0.0871
    -1.5990    0.0371
    -1.5966   -0.0129
    -1.5903   -0.0629
    -1.5800   -0.1128
    -1.5658   -0.1624
    -1.5475   -0.2116
    -1.5252   -0.2602
    -1.4987   -0.3081
    -1.4681   -0.3551
    -1.4332   -0.4011
    -1.3939   -0.4459
    -1.3503   -0.4893
    -1.3020   -0.5310
    -1.2490   -0.5708
    -1.1913   -0.6084
    -1.1285   -0.6434
    -1.0606   -0.6755
    -0.9874   -0.7042
    -0.9086   -0.7289
    -0.8240   -0.7490
    -0.7335   -0.7636
    -0.6368   -0.7717
    -0.5338   -0.7721
    -0.4243   -0.7631
    -0.3084   -0.7425
    -0.1868   -0.7076
    -0.0605   -0.6543
    0.0676   -0.5779
    0.1915   -0.4723
    0.3002   -0.3320
    0.3760   -0.1577
    0.4010    0.0369
    0.3704    0.2270
    0.2966    0.3925
    0.1975    0.5265
    0.0866    0.6314
    -0.0280    0.7118
    -0.1421    0.7724
    -0.2535    0.8169
    -0.3608    0.8482
    -0.4635    0.8687
    -0.5614    0.8800
    -0.6544    0.8835
    -0.7424    0.8804
    -0.8256    0.8714
    -0.9040    0.8574
    -0.9778    0.8390
    -1.0469    0.8166
    -1.1116    0.7907
    -1.1719    0.7617
    -1.2280    0.7299
    -1.2797    0.6956
    -1.3274    0.6591
    -1.3710    0.6205
    -1.4105    0.5801
    -1.4461    0.5380
    -1.4777    0.4945
    -1.5055    0.4497
    -1.5293    0.4037
    -1.5493    0.3567
    -1.5654    0.3088
    -1.5776    0.2601
    -1.5860    0.2108
    -1.5906    0.1610
    -1.5912    0.1108
    -1.5879    0.0604
    -1.5807    0.0097
    -1.5694   -0.0409
    -1.5541   -0.0915
    -1.5346   -0.1418
    -1.5110   -0.1917
    -1.4831   -0.2410
    -1.4508   -0.2897
    -1.4141   -0.3374
    -1.3727   -0.3841
    -1.3266   -0.4294
    -1.2755   -0.4731
    -1.2195   -0.5150
    -1.1581   -0.5546
    -1.0913   -0.5916
    -1.0188   -0.6255
    -0.9402   -0.6557
    -0.8555   -0.6815
    -0.7642   -0.7021
    -0.6661   -0.7164
    -0.5608   -0.7229
    -0.4482   -0.7200
    -0.3284   -0.7051
    -0.2016   -0.6750
    -0.0693   -0.6255
    0.0654   -0.5508
    0.1954   -0.4440
    0.3076   -0.2999
    0.3825   -0.1217
    0.4039    0.0731
    0.3718    0.2594
    0.3008    0.4204
    0.2075    0.5520
    0.1035    0.6570
    -0.0044    0.7395
    -0.1124    0.8037
    -0.2184    0.8527
    -0.3212    0.8891
    -0.4203    0.9149
    -0.5153    0.9318
    -0.6060    0.9408
    -0.6924    0.9431
    -0.7744    0.9396
    -0.8522    0.9308
    -0.9257    0.9173
    -0.9951    0.8997
    -1.0603    0.8783
    -1.1215    0.8536
    -1.1786    0.8259
    -1.2318    0.7953
    -1.2811    0.7622
    -1.3265    0.7269
    -1.3681    0.6894
    -1.4059    0.6500
    -1.4399    0.6088
    -1.4701    0.5661
    -1.4966    0.5219
    -1.5193    0.4764
    -1.5382    0.4297
    -1.5533    0.3820
    -1.5647    0.3333
    -1.5722    0.2838
    -1.5759    0.2336
    -1.5757    0.1828
    -1.5715    0.1316
    -1.5633    0.0800
    -1.5511    0.0283
    -1.5346   -0.0236
    -1.5140   -0.0753
    -1.4890   -0.1269
    -1.4595   -0.1781
    -1.4254   -0.2287
    -1.3866   -0.2785
    -1.3429   -0.3274
    -1.2940   -0.3750
    -1.2399   -0.4211
    -1.1803   -0.4653
    -1.1149   -0.5072
    -1.0434   -0.5463
    -0.9655   -0.5821
    -0.8808   -0.6137
    -0.7890   -0.6404
    -0.6897   -0.6609
    -0.5825   -0.6738
    -0.4671   -0.6771
    -0.3433   -0.6680
    -0.2115   -0.6430
    -0.0732   -0.5971
    0.0680   -0.5236
    0.2036   -0.4152
    0.3181   -0.2670
    0.3910   -0.0856
    0.4090    0.1080
    0.3765    0.2897
    0.3093    0.4465
    0.2222    0.5761
    0.1251    0.6813
    0.0240    0.7660
    -0.0778    0.8336
    -0.1784    0.8869
    -0.2766    0.9281
    -0.3718    0.9590
    -0.4636    0.9811
    -0.5518    0.9955
    -0.6363    1.0031
    -0.7169    1.0048
    -0.7938    1.0010
    -0.8668    0.9924
    -0.9361    0.9795
    -1.0015    0.9627
    -1.0633    0.9422
    -1.1213    0.9185
    -1.1757    0.8917
    -1.2264    0.8621
    -1.2734    0.8300
    -1.3168    0.7956
    -1.3566    0.7589
    -1.3928    0.7202
    -1.4254    0.6797
    -1.4544    0.6374
    -1.4797    0.5935
    -1.5013    0.5482
    -1.5193    0.5015
    -1.5336    0.4536
    -1.5441    0.4045
    -1.5509    0.3545
    -1.5537    0.3036
    -1.5527    0.2520
    -1.5476    0.1997
    -1.5385    0.1468
    -1.5252    0.0936
    -1.5077    0.0401
    -1.4857   -0.0135
    -1.4592   -0.0671
    -1.4281   -0.1204
    -1.3920   -0.1733
    -1.3509   -0.2256
    -1.3046   -0.2771
    -1.2527   -0.3273
    -1.1951   -0.3760
    -1.1314   -0.4228
    -1.0613   -0.4672
    -0.9843   -0.5086
    -0.9001   -0.5462
    -0.8081   -0.5791
    -0.7080   -0.6060
    -0.5991   -0.6254
    -0.4809   -0.6350
    -0.3533   -0.6319
    -0.2166   -0.6120
    -0.0722   -0.5695
    0.0753   -0.4968
    0.2157   -0.3859
    0.3313   -0.2336
    0.4013   -0.0503
    0.4164    0.1408
    0.3847    0.3177
    0.3221    0.4705
    0.2414    0.5984
    0.1514    0.7040
    0.0571    0.7908
    -0.0385    0.8616
    -0.1336    0.9189
    -0.2270    0.9647
    -0.3182    1.0005
    -0.4066    1.0276
    -0.4921    1.0471
    -0.5743    1.0598
    -0.6533    1.0664
    -0.7289    1.0676
    -0.8012    1.0638
    -0.8701    1.0555
    -0.9355    1.0430
    -0.9976    1.0268
    -1.0563    1.0070
    -1.1115    0.9841
    -1.1634    0.9581
    -1.2119    0.9293
    -1.2569    0.8978
    -1.2986    0.8640
    -1.3368    0.8279
    -1.3716    0.7896
    -1.4029    0.7494
    -1.4308    0.7072
    -1.4551    0.6634
    -1.4758    0.6179
    -1.4930    0.5709
    -1.5065    0.5225
    -1.5163    0.4728
    -1.5223    0.4220
    -1.5244    0.3700
    -1.5226    0.3172
    -1.5167    0.2634
    -1.5067    0.2090
    -1.4923    0.1539
    -1.4736    0.0984
    -1.4503    0.0426
    -1.4222   -0.0133
    -1.3892   -0.0692
    -1.3510   -0.1248
    -1.3074   -0.1800
    -1.2581   -0.2343
    -1.2028   -0.2875
    -1.1411   -0.3392
    -1.0726   -0.3888
    -0.9969   -0.4358
    -0.9135   -0.4794
    -0.8217   -0.5186
    -0.7209   -0.5521
    -0.6106   -0.5781
    -0.4899   -0.5943
    -0.3586   -0.5973
    -0.2168   -0.5823
    -0.0665   -0.5429
    0.0871   -0.4704
    0.2315   -0.3565
    0.3468   -0.2003
    0.4133   -0.0163
    0.4263    0.1711
    0.3966    0.3430
    0.3391    0.4921
    0.2652    0.6185
    0.1823    0.7247
    0.0948    0.8134
    0.0054    0.8872
    -0.0841    0.9483
    -0.1727    0.9983
    -0.2596    1.0387
    -0.3445    1.0706
    -0.4269    1.0949
    -0.5067    1.1125
    -0.5837    1.1239
    -0.6579    1.1298
    -0.7291    1.1307
    -0.7974    1.1269
    -0.8626    1.1188
    -0.9247    1.1067
    -0.9837    1.0909
    -1.0397    1.0717
    -1.0925    1.0493
    -1.1422    1.0238
    -1.1887    0.9955
    -1.2320    0.9645
    -1.2721    0.9310
    -1.3090    0.8952
    -1.3426    0.8571
    -1.3728    0.8168
    -1.3997    0.7746
    -1.4232    0.7304
    -1.4432    0.6845
    -1.4596    0.6369
    -1.4724    0.5877
    -1.4815    0.5371
    -1.4869    0.4851
    -1.4883    0.4318
    -1.4858    0.3773
    -1.4791    0.3218
    -1.4681    0.2654
    -1.4528    0.2081
    -1.4328    0.1503
    -1.4080    0.0919
    -1.3782    0.0332
    -1.3432   -0.0257
    -1.3026   -0.0844
    -1.2561   -0.1427
    -1.2034   -0.2003
    -1.1441   -0.2568
    -1.0777   -0.3117
    -1.0036   -0.3644
    -0.9212   -0.4140
    -0.8299   -0.4596
    -0.7288   -0.4997
    -0.6172   -0.5325
    -0.4942   -0.5553
    -0.3592   -0.5644
    -0.2125   -0.5543
    -0.0561   -0.5176
    0.1031   -0.4445
    0.2505   -0.3271
    0.3642   -0.1676
    0.4270    0.0156
    0.4389    0.1985
    0.4121    0.3654
    0.3603    0.5112
    0.2933    0.6363
    0.2174    0.7428
    0.1367    0.8333
    0.0537    0.9099
    -0.0302    0.9745
    -0.1138    1.0285
    -0.1963    1.0731
    -0.2774    1.1095
    -0.3566    1.1384
    -0.4337    1.1606
    -0.5086    1.1767
    -0.5810    1.1872
    -0.6510    1.1925
    -0.7183    1.1931
    -0.7830    1.1892
    -0.8449    1.1813
    -0.9041    1.1694
    -0.9605    1.1540
    -1.0141    1.1351
    -1.0648    1.1130
    -1.1126    1.0878
    -1.1574    1.0598
    -1.1992    1.0290
    -1.2380    0.9956
    -1.2737    0.9598
    -1.3062    0.9215
    -1.3356    0.8810
    -1.3617    0.8384
    -1.3844    0.7937
    -1.4038    0.7470
    -1.4196    0.6985
    -1.4319    0.6482
    -1.4405    0.5963
    -1.4453    0.5427
    -1.4461    0.4877
    -1.4429    0.4314
    -1.4354    0.3737
    -1.4236    0.3150
    -1.4071    0.2552
    -1.3858    0.1945
    -1.3595    0.1331
    -1.3278    0.0713
    -1.2905    0.0091
    -1.2471   -0.0532
    -1.1974   -0.1151
    -1.1407   -0.1764
    -1.0766   -0.2365
    -1.0045   -0.2948
    -0.9235   -0.3505
    -0.8330   -0.4025
    -0.7319   -0.4494
    -0.6193   -0.4890
    -0.4940   -0.5185
    -0.3554   -0.5337
    -0.2037   -0.5283
    -0.0414   -0.4937
    0.1230   -0.4192
    0.2720   -0.2980
    0.3830   -0.1362
    0.4426    0.0449
    0.4544    0.2227
    0.4313    0.3847
    0.3855    0.5273
    0.3254    0.6512
    0.2567    0.7581
    0.1828    0.8502
    0.1060    0.9293
    0.0279    0.9970
    -0.0506    1.0546
    -0.1286    1.1033
    -0.2057    1.1438
    -0.2815    1.1771
    -0.3558    1.2037
    -0.4282    1.2242
    -0.4987    1.2391
    -0.5671    1.2488
    -0.6333    1.2536
    -0.6972    1.2539
    -0.7587    1.2499
    -0.8179    1.2419
    -0.8745    1.2302
    -0.9286    1.2149
    -0.9801    1.1961
    -1.0289    1.1742
    -1.0750    1.1491
    -1.1184    1.1211
    -1.1590    1.0903
    -1.1966    1.0567
    -1.2314    1.0206
    -1.2631    0.9820
    -1.2918    0.9409
    -1.3172    0.8976
    -1.3394    0.8521
    -1.3583    0.8044
    -1.3737    0.7546
    -1.3856    0.7030
    -1.3937    0.6494
    -1.3980    0.5940
    -1.3983    0.5370
    -1.3945    0.4783
    -1.3863    0.4182
    -1.3735    0.3567
    -1.3559    0.2939
    -1.3333    0.2301
    -1.3052    0.1653
    -1.2714    0.0998
    -1.2315    0.0338
    -1.1849   -0.0323
    -1.1313   -0.0983
    -1.0698   -0.1635
    -1.0000   -0.2275
    -0.9208   -0.2893
    -0.8313   -0.3478
    -0.7305   -0.4015
    -0.6170   -0.4481
    -0.4897   -0.4844
    -0.3474   -0.5056
    -0.1905   -0.5045
    -0.0224   -0.4713
    0.1463   -0.3947
    0.2956   -0.2696
    0.4032   -0.1067
    0.4601    0.0710
    0.4728    0.2434
    0.4540    0.4007
    0.4144    0.5403
    0.3614    0.6628
    0.2997    0.7700
    0.2326    0.8635
    0.1621    0.9448
    0.0898    1.0154
    0.0166    1.0764
    -0.0568    1.1287
    -0.1298    1.1731
    -0.2020    1.2105
    -0.2732    1.2412
    -0.3430    1.2659
    -0.4113    1.2850
    -0.4779    1.2988
    -0.5427    1.3078
    -0.6057    1.3121
    -0.6666    1.3120
    -0.7254    1.3079
    -0.7820    1.2998
    -0.8364    1.2880
    -0.8885    1.2726
    -0.9382    1.2539
    -0.9855    1.2318
    -1.0303    1.2067
    -1.0725    1.1785
    -1.1120    1.1474
    -1.1488    1.1134
    -1.1828    1.0768
    -1.2139    1.0375
    -1.2420    0.9957
    -1.2671    0.9514
    -1.2889    0.9047
    -1.3075    0.8557
    -1.3226    0.8045
    -1.3342    0.7510
    -1.3420    0.6955
    -1.3459    0.6380
    -1.3458    0.5785
    -1.3414    0.5173
    -1.3325    0.4542
    -1.3187    0.3896
    -1.2999    0.3234
    -1.2757    0.2559
    -1.2457    0.1872
    -1.2094    0.1177
    -1.1664    0.0474
    -1.1161   -0.0231
    -1.0576   -0.0934
    -0.9904   -0.1630
    -0.9133   -0.2308
    -0.8252   -0.2959
    -0.7249   -0.3564
    -0.6107   -0.4101
    -0.4813   -0.4532
    -0.3353   -0.4803
    -0.1733   -0.4831
    0.0004   -0.4505
    0.1725   -0.3709
    0.3206   -0.2424
    0.4246   -0.0798
    0.4795    0.0936
    0.4941    0.2604
    0.4801    0.4131
    0.4469    0.5497
    0.4008    0.6710
    0.3462    0.7782
    0.2858    0.8728
    0.2217    0.9561
    0.1552    1.0292
    0.0872    1.0932
    0.0186    1.1488
    -0.0501    1.1969
    -0.1186    1.2380
    -0.1864    1.2727
    -0.2534    1.3013
    -0.3193    1.3244
    -0.3840    1.3422
    -0.4472    1.3551
    -0.5089    1.3633
    -0.5690    1.3671
    -0.6272    1.3667
    -0.6837    1.3622
    -0.7382    1.3539
    -0.7907    1.3419
    -0.8411    1.3263
    -0.8894    1.3074
    -0.9354    1.2851
    -0.9790    1.2596
    -1.0203    1.2310
    -1.0590    1.1994
    -1.0952    1.1648
    -1.1287    1.1274
    -1.1594    1.0873
    -1.1872    1.0444
    -1.2120    0.9989
    -1.2337    0.9508
    -1.2521    0.9001
    -1.2671    0.8471
    -1.2785    0.7916
    -1.2861    0.7338
    -1.2898    0.6738
    -1.2893    0.6115
    -1.2843    0.5472
    -1.2746    0.4808
    -1.2599    0.4126
    -1.2398    0.3425
    -1.2138    0.2709
    -1.1815    0.1979
    -1.1423    0.1237
    -1.0955    0.0487
    -1.0404   -0.0266
    -0.9761   -0.1016
    -0.9014   -0.1756
    -0.8150   -0.2472
    -0.7154   -0.3147
    -0.6007   -0.3754
    -0.4692   -0.4253
    -0.3195   -0.4581
    -0.1521   -0.4642
    0.0268   -0.4311
    0.2010   -0.3481
    0.3468   -0.2170
    0.4470   -0.0561
    0.5009    0.1122
    0.5181    0.2734
    0.5093    0.4216
    0.4825    0.5554
    0.4434    0.6752
    0.3957    0.7823
    0.3421    0.8777
    0.2843    0.9626
    0.2236    1.0380
    0.1611    1.1047
    0.0973    1.1634
    0.0330    1.2147
    -0.0316    1.2593
    -0.0960    1.2976
    -0.1600    1.3300
    -0.2233    1.3568
    -0.2858    1.3785
    -0.3472    1.3951
    -0.4075    1.4071
    -0.4665    1.4146
    -0.5240    1.4178
    -0.5801    1.4169
    -0.6345    1.4120
    -0.6873    1.4034
    -0.7382    1.3910
    -0.7872    1.3751
    -0.8343    1.3558
    -0.8792    1.3330
    -0.9221    1.3070
    -0.9626    1.2778
    -1.0009    1.2455
    -1.0366    1.2101
    -1.0698    1.1717
    -1.1003    1.1304
    -1.1281    1.0863
    -1.1528    1.0392
    -1.1745    0.9894
    -1.1930    0.9369
    -1.2080    0.8817
    -1.2194    0.8239
    -1.2270    0.7634
    -1.2305    0.7005
    -1.2296    0.6350
    -1.2242    0.5672
    -1.2137    0.4971
    -1.1978    0.4247
    -1.1761    0.3503
    -1.1480    0.2740
    -1.1129    0.1961
    -1.0701    0.1168
    -1.0187    0.0366
    -0.9576   -0.0439
    -0.8856   -0.1239
    -0.8011   -0.2021
    -0.7024   -0.2765
    -0.5873   -0.3444
    -0.4537   -0.4010
    -0.3000   -0.4391
    -0.1273   -0.4477
    0.0561   -0.4133
    0.2310   -0.3266
    0.3736   -0.1939
    0.4705   -0.0360
    0.5243    0.1267
    0.5447    0.2822
    0.5413    0.4260
    0.5210    0.5569
    0.4888    0.6753
    0.4480    0.7820
    0.4010    0.8779
    0.3495    0.9642
    0.2947    1.0414
    0.2376    1.1104
    0.1788    1.1718
    0.1189    1.2262
    0.0584    1.2740
    -0.0024    1.3157
    -0.0633    1.3515
    -0.1238    1.3819
    -0.1839    1.4071
    -0.2434    1.4274
    -0.3020    1.4430
    -0.3597    1.4541
    -0.4164    1.4608
    -0.4718    1.4634
    -0.5260    1.4620
    -0.5788    1.4566
    -0.6300    1.4475
    -0.6797    1.4346
    -0.7276    1.4182
    -0.7738    1.3983
    -0.8180    1.3750
    -0.8603    1.3483
    -0.9005    1.3183
    -0.9384    1.2850
    -0.9740    1.2486
    -1.0072    1.2090
    -1.0378    1.1663
    -1.0656    1.1206
    -1.0906    1.0718
    -1.1125    1.0200
    -1.1311    0.9653
    -1.1463    0.9076
    -1.1579    0.8470
    -1.1655    0.7836
    -1.1689    0.7173
    -1.1678    0.6482
    -1.1618    0.5765
    -1.1504    0.5020
    -1.1332    0.4251
    -1.1095    0.3457
    -1.0788    0.2642
    -1.0402    0.1807
    -0.9928    0.0957
    -0.9352    0.0098
    -0.8662   -0.0762
    -0.7840   -0.1609
    -0.6864   -0.2423
    -0.5709   -0.3172
    -0.4351   -0.3804
    -0.2772   -0.4234
    -0.0992   -0.4336
    0.0878   -0.3969
    0.2621   -0.3067
    0.4009   -0.1738
    0.4951   -0.0199
    0.5495    0.1368
    0.5736    0.2867
    0.5757    0.4261
    0.5619    0.5541
    0.5365    0.6707
    0.5025    0.7768
    0.4621    0.8731
    0.4168    0.9603
    0.3679    1.0391
    0.3162    1.1102
    0.2624    1.1740
    0.2071    1.2310
    0.1508    1.2817
    0.0937    1.3265
    0.0362    1.3656
    -0.0214    1.3993
    -0.0790    1.4279
    -0.1363    1.4516
    -0.1932    1.4707
    -0.2494    1.4852
    -0.3050    1.4954
    -0.3596    1.5013
    -0.4133    1.5032
    -0.4659    1.5011
    -0.5174    1.4952
    -0.5675    1.4855
    -0.6162    1.4720
    -0.6633    1.4550
    -0.7089    1.4344
    -0.7527    1.4103
    -0.7947    1.3827
    -0.8347    1.3517
    -0.8726    1.3174
    -0.9084    1.2797
    -0.9417    1.2387
    -0.9726    1.1944
    -1.0008    1.1468
    -1.0262    1.0960
    -1.0485    1.0419
    -1.0676    0.9847
    -1.0831    0.9242
    -1.0950    0.8605
    -1.1027    0.7936
    -1.1061    0.7235
    -1.1047    0.6503
    -1.0980    0.5741
    -1.0855    0.4948
    -1.0666    0.4126
    -1.0405    0.3276
    -1.0064    0.2402
    -0.9632    0.1506
    -0.9095    0.0594
    -0.8438   -0.0326
    -0.7640   -0.1238
    -0.6676   -0.2123
    -0.5518   -0.2943
    -0.4135   -0.3638
    -0.2512   -0.4110
    -0.0683   -0.4218
    0.1214   -0.3821
    0.2937   -0.2890
    0.4284   -0.1572
    0.5206   -0.0083
    0.5764    0.1423
    0.6045    0.2867
    0.6122    0.4217
    0.6048    0.5466
    0.5861    0.6614
    0.5588    0.7667
    0.5249    0.8629
    0.4858    0.9508
    0.4427    1.0308
    0.3965    1.1035
    0.3478    1.1694
    0.2971    1.2288
    0.2450    1.2822
    0.1918    1.3297
    0.1377    1.3718
    0.0831    1.4086
    0.0283    1.4404
    -0.0267    1.4674
    -0.0816    1.4897
    -0.1362    1.5076
    -0.1905    1.5211
    -0.2442    1.5303
    -0.2972    1.5355
    -0.3495    1.5366
    -0.4009    1.5339
    -0.4513    1.5272
    -0.5006    1.5168
    -0.5486    1.5027
    -0.5953    1.4848
    -0.6406    1.4634
    -0.6842    1.4384
    -0.7262    1.4098
    -0.7664    1.3776
    -0.8046    1.3420
    -0.8407    1.3028
    -0.8745    1.2602
    -0.9059    1.2140
    -0.9347    1.1644
    -0.9607    1.1112
    -0.9837    1.0546
    -1.0034    0.9944
    -1.0195    0.9307
    -1.0317    0.8635
    -1.0397    0.7927
    -1.0430    0.7184
    -1.0411    0.6405
    -1.0336    0.5591
    -1.0197    0.4743
    -0.9985    0.3862
    -0.9692    0.2949
    -0.9305    0.2008
    -0.8810    0.1044
    -0.8188    0.0066
    -0.7416   -0.0912
    -0.6465   -0.1866
    -0.5302   -0.2756
    -0.3893   -0.3511
    -0.2224   -0.4018
    -0.0349   -0.4121
    0.1560   -0.3689
    0.3252   -0.2738
    0.4561   -0.1445
    0.5470   -0.0011
    0.6047    0.1432
    0.6371    0.2820
    0.6504    0.4126
    0.6493    0.5344
    0.6371    0.6471
    0.6164    0.7512
    0.5888    0.8472
    0.5559    0.9354
    0.5186    1.0163
    0.4778    1.0904
    0.4342    1.1580
    0.3883    1.2194
    0.3404    1.2751
    0.2911    1.3252
    0.2407    1.3699
    0.1893    1.4096
    0.1373    1.4444
    0.0848    1.4745
    0.0320    1.4999
    -0.0208    1.5210
    -0.0736    1.5376
    -0.1262    1.5501
    -0.1785    1.5585
    -0.2303    1.5628
    -0.2815    1.5632
    -0.3320    1.5596
    -0.3817    1.5522
    -0.4304    1.5410
    -0.4781    1.5260
    -0.5247    1.5073
    -0.5699    1.4849
    -0.6137    1.4588
    -0.6560    1.4290
    -0.6966    1.3956
    -0.7353    1.3584
    -0.7721    1.3176
    -0.8066    1.2730
    -0.8389    1.2248
    -0.8685    1.1728
    -0.8954    1.1170
    -0.9192    1.0574
    -0.9396    0.9940
    -0.9564    0.9267
    -0.9691    0.8555
    -0.9773    0.7803
    -0.9805    0.7011
    -0.9781    0.6179
    -0.9693    0.5307
    -0.9534    0.4396
    -0.9291    0.3447
    -0.8953    0.2463
    -0.8502    0.1448
    -0.7917    0.0412
    -0.7173   -0.0632
    -0.6236   -0.1656
    -0.5066   -0.2614
    -0.3628   -0.3425
    -0.1911   -0.3957
    0.0003   -0.4044
    0.1910   -0.3576
    0.3564   -0.2618
    0.4837   -0.1361
    0.5741    0.0012
    0.6341    0.1392
    0.6709    0.2725
    0.6897    0.3987
    0.6948    0.5171
    0.6890    0.6276
    0.6747    0.7303
    0.6534    0.8256
    0.6265    0.9138
    0.5950    0.9953
    0.5597    1.0704
    0.5211    1.1394
    0.4799    1.2026
    0.4364    1.2603
    0.3912    1.3126
    0.3443    1.3599
    0.2963    1.4022
    0.2472    1.4397
    0.1973    1.4726
    0.1469    1.5011
    0.0960    1.5251
    0.0448    1.5449
    -0.0065    1.5605
    -0.0578    1.5719
    -0.1089    1.5794
    -0.1598    1.5828
    -0.2103    1.5823
    -0.2602    1.5780
    -0.3095    1.5697
    -0.3581    1.5577
    -0.4057    1.5418
    -0.4524    1.5221
    -0.4980    1.4986
    -0.5422    1.4713
    -0.5851    1.4401
    -0.6264    1.4052
    -0.6660    1.3664
    -0.7037    1.3237
    -0.7393    1.2770
    -0.7726    1.2264
    -0.8033    1.1717
    -0.8313    1.1130
    -0.8561    1.0501
    -0.8775    0.9830
    -0.8950    0.9116
    -0.9083    0.8358
    -0.9166    0.7555
    -0.9195    0.6708
    -0.9162    0.5815
    -0.9056    0.4877
    -0.8867    0.3893
    -0.8579    0.2868
    -0.8175    0.1804
    -0.7630    0.0710
    -0.6915   -0.0399
    -0.5991   -0.1492
    -0.4812   -0.2517
    -0.3340   -0.3378
    };
             \addplot[very thick, black] table {
    0.1000         0
    0.0998    0.0063
    0.0992    0.0125
    0.0982    0.0187
    0.0969    0.0249
    0.0951    0.0309
    0.0930    0.0368
    0.0905    0.0426
    0.0876    0.0482
    0.0844    0.0536
    0.0809    0.0588
    0.0771    0.0637
    0.0729    0.0685
    0.0685    0.0729
    0.0637    0.0771
    0.0588    0.0809
    0.0536    0.0844
    0.0482    0.0876
    0.0426    0.0905
    0.0368    0.0930
    0.0309    0.0951
    0.0249    0.0969
    0.0187    0.0982
    0.0125    0.0992
    0.0063    0.0998
    0.0000    0.1000
    -0.0063    0.0998
    -0.0125    0.0992
    -0.0187    0.0982
    -0.0249    0.0969
    -0.0309    0.0951
    -0.0368    0.0930
    -0.0426    0.0905
    -0.0482    0.0876
    -0.0536    0.0844
    -0.0588    0.0809
    -0.0637    0.0771
    -0.0685    0.0729
    -0.0729    0.0685
    -0.0771    0.0637
    -0.0809    0.0588
    -0.0844    0.0536
    -0.0876    0.0482
    -0.0905    0.0426
    -0.0930    0.0368
    -0.0951    0.0309
    -0.0969    0.0249
    -0.0982    0.0187
    -0.0992    0.0125
    -0.0998    0.0063
    -0.1000    0.0000
    -0.0998   -0.0063
    -0.0992   -0.0125
    -0.0982   -0.0187
    -0.0969   -0.0249
    -0.0951   -0.0309
    -0.0930   -0.0368
    -0.0905   -0.0426
    -0.0876   -0.0482
    -0.0844   -0.0536
    -0.0809   -0.0588
    -0.0771   -0.0637
    -0.0729   -0.0685
    -0.0685   -0.0729
    -0.0637   -0.0771
    -0.0588   -0.0809
    -0.0536   -0.0844
    -0.0482   -0.0876
    -0.0426   -0.0905
    -0.0368   -0.0930
    -0.0309   -0.0951
    -0.0249   -0.0969
    -0.0187   -0.0982
    -0.0125   -0.0992
    -0.0063   -0.0998
    -0.0000   -0.1000
    0.0063   -0.0998
    0.0125   -0.0992
    0.0187   -0.0982
    0.0249   -0.0969
    0.0309   -0.0951
    0.0368   -0.0930
    0.0426   -0.0905
    0.0482   -0.0876
    0.0536   -0.0844
    0.0588   -0.0809
    0.0637   -0.0771
    0.0685   -0.0729
    0.0729   -0.0685
    0.0771   -0.0637
    0.0809   -0.0588
    0.0844   -0.0536
    0.0876   -0.0482
    0.0905   -0.0426
    0.0930   -0.0368
    0.0951   -0.0309
    0.0969   -0.0249
    0.0982   -0.0187
    0.0992   -0.0125
    0.0998   -0.0063
    0.1000   -0.0000
    };

\addplot[very thick, black, dashed] table {
    0.4000         0
    0.3995    0.0251
    0.3980    0.0503
    0.3955    0.0755
    0.3921    0.1007
    0.3875    0.1259
    0.3820    0.1512
    0.3753    0.1766
    0.3676    0.2021
    0.3587    0.2276
    0.3486    0.2533
    0.3372    0.2790
    0.3246    0.3048
    0.3106    0.3307
    0.2951    0.3567
    0.2781    0.3828
    0.2595    0.4089
    0.2392    0.4351
    0.2170    0.4613
    0.1930    0.4874
    0.1668    0.5135
    0.1385    0.5394
    0.1078    0.5651
    0.0746    0.5905
    0.0387    0.6155
    0.0000    0.6400
    -0.0418    0.6637
    -0.0867    0.6866
    -0.1351    0.7083
    -0.1871    0.7286
    -0.2428    0.7472
    -0.3024    0.7638
    -0.3660    0.7778
    -0.4337    0.7889
    -0.5054    0.7964
    -0.5811    0.7999
    -0.6606    0.7985
    -0.7435    0.7917
    -0.8292    0.7787
    -0.9171    0.7587
    -1.0062    0.7310
    -1.0952    0.6950
    -1.1827    0.6502
    -1.2669    0.5961
    -1.3459    0.5329
    -1.4176    0.4606
    -1.4800    0.3800
    -1.5310    0.2921
    -1.5688    0.1982
    -1.5921    0.1002
    -1.6000    0.0000
    -1.5921   -0.1002
    -1.5688   -0.1982
    -1.5310   -0.2921
    -1.4800   -0.3800
    -1.4176   -0.4606
    -1.3459   -0.5329
    -1.2669   -0.5961
    -1.1827   -0.6502
    -1.0952   -0.6950
    -1.0062   -0.7310
    -0.9171   -0.7587
    -0.8292   -0.7787
    -0.7435   -0.7917
    -0.6606   -0.7985
    -0.5811   -0.7999
    -0.5054   -0.7964
    -0.4337   -0.7889
    -0.3660   -0.7778
    -0.3024   -0.7638
    -0.2428   -0.7472
    -0.1871   -0.7286
    -0.1351   -0.7083
    -0.0867   -0.6866
    -0.0418   -0.6637
    -0.0000   -0.6400
    0.0387   -0.6155
    0.0746   -0.5905
    0.1078   -0.5651
    0.1385   -0.5394
    0.1668   -0.5135
    0.1930   -0.4874
    0.2170   -0.4613
    0.2392   -0.4351
    0.2595   -0.4089
    0.2781   -0.3828
    0.2951   -0.3567
    0.3106   -0.3307
    0.3246   -0.3048
    0.3372   -0.2790
    0.3486   -0.2533
    0.3587   -0.2276
    0.3676   -0.2021
    0.3753   -0.1766
    0.3820   -0.1512
    0.3875   -0.1259
    0.3921   -0.1007
    0.3955   -0.0755
    0.3980   -0.0503
    0.3995   -0.0251
    0.4000   -0.0000
    };         \end{axis}
        \end{tikzpicture}
\begin{tikzpicture}
        \begin{axis}[
            xmin = -2.0, xmax = 2.0, xlabel = {$x$}, xtick distance = 1.0,
            ymin = -2.0, ymax = 2.0, ylabel = {$y$}, ylabel near ticks, ytick distance = 1.0,
            width = 0.95\textwidth, height = 0.95\textwidth,
            axis on top,
        ]
            \addplot[seaborngreen] table {
    4.000000000000000222e-01 0.000000000000000000e+00
    3.721092800602108230e-01 1.876226811377662007e-01
    2.962432069815790214e-01 3.548503810357258037e-01
    1.897938492139607525e-01 4.906979034762927738e-01
    6.900653915986598719e-02 5.946052138682074162e-01
    -5.577062360963592341e-02 6.711491689328112908e-01
    -1.790607042293328455e-01 7.256710480215537995e-01
    -2.981897403946508485e-01 7.626944099743020455e-01
    -4.119264850888019192e-01 7.857239629239556322e-01
    -5.197653770856042188e-01 7.974208044582866695e-01
    -6.215660570554270015e-01 7.998139404368811434e-01
    -7.173710706332253606e-01 7.944705031265670847e-01
    -8.073118521432419703e-01 7.826199265384177206e-01
    -8.915593174201593696e-01 7.652422003733925226e-01
    -9.702976029226252352e-01 7.431305393890375033e-01
    -1.043710121618662168e+00 7.169362941732086991e-01
    -1.111972309527585079e+00 6.872015619432698674e-01
    -1.175248058321408884e+00 6.543832131819722342e-01
    -1.233688190122414152e+00 6.188708570676093590e-01
    -1.287430056958681845e+00 5.810004705208555720e-01
    -1.336597744857270342e+00 5.410648832197035851e-01
    -1.381302584881503037e+00 4.993219536018635996e-01
    -1.421643800031135108e+00 4.560010286798117374e-01
    -1.457709190061091675e+00 4.113081144133068356e-01
    -1.489575798943430396e+00 3.654300681085957958e-01
    -1.517310534711215464e+00 3.185380433496114438e-01
    -1.540970726060627349e+00 2.707903604747222692e-01
    -1.560604608556105610e+00 2.223349343969236447e-01
    -1.576251738051797968e+00 1.733113617987307453e-01
    -1.587943331478787190e+00 1.238527481463819746e-01
    -1.595702536333410304e+00 7.408733933059497012e-02
    -1.599544630572111270e+00 2.414001152537664785e-02
    -1.599477154499649334e+00 -2.586633497988351238e-02
    -1.595499975832624262e+00 -7.580943737442015495e-02
    -1.587605288558237682e+00 -1.255663496624053188e-01
    -1.575777545577217609e+00 -1.750121029822282459e-01
    -1.559993324489991284e+00 -2.240183091583543562e-01
    -1.540221125326953988e+00 -2.724516667464074726e-01
    -1.516421098626232311e+00 -3.201723235935774459e-01
    -1.488544702156677335e+00 -3.670320419968022274e-01
    -1.456534284975760762e+00 -4.128721011924506024e-01
    -1.420322598734078401e+00 -4.575208560972246485e-01
    -1.379832238734203909e+00 -5.007908493929393856e-01
    -1.334975022119082144e+00 -5.424753439475986649e-01
    -1.285651319198061859e+00 -5.823441008788907691e-01
    -1.231749368831482450e+00 -6.201381704006343476e-01
    -1.173144634273942444e+00 -6.555633806504936878e-01
    -1.109699299341756262e+00 -6.882820929824675638e-01
    -1.041262079291860321e+00 -7.179026239836203693e-01
    -9.676686498636279943e-01 -7.439654890522577890e-01
    -8.887432246946553871e-01 -7.659252601419210826e-01
    -8.043022170448739239e-01 -7.831262903457816282e-01
    -7.141616636815202313e-01 -7.947697486121962918e-01
    -6.181514800031600032e-01 -7.998681986522278020e-01
    -5.161422984454864249e-01 -7.971821918291901454e-01
    -4.080959731192029816e-01 -7.851309575216316450e-01
    -2.941617376305228904e-01 -7.616667858409744696e-01
    -1.748627878254302437e-01 -7.241031311406100901e-01
    -5.146544688970419723e-02 -6.689023098989972382e-01
    7.328682596378799374e-02 -5.915051174668799483e-01
    1.937859580534144199e-01 -4.865577723048122305e-01
    2.994797661841395731e-01 -3.495699302631838368e-01
    3.739569521924081541e-01 -1.813864035055752222e-01
    3.999658716156564986e-01 6.609355983859893646e-03
    3.702033839825262240e-01 1.938335677163963988e-01
    2.929704169639783529e-01 3.600922854399885020e-01
    1.857853132366004134e-01 4.947994771228652056e-01
    6.472198215520380549e-02 5.976726523117652512e-01
    -6.007376155343442659e-02 6.733698690197260639e-01
    -1.832535249151606149e-01 7.272182068147023948e-01
    -3.022112465414757976e-01 7.637054336069084570e-01
    -4.157499312128909441e-01 7.863035188635782990e-01
    -5.233812395302647191e-01 7.976483698649501353e-01
    -6.249734774377039281e-01 7.997504912607356076e-01
    -7.205734822605430745e-01 7.941635238666924224e-01
    -8.103146981668635229e-01 7.821069912424947201e-01
    -8.943688419240726217e-01 7.645535104482479305e-01
    -9.729202071187755818e-01 7.422907329600665349e-01
    -1.046152024581756823e+00 7.159657515659689775e-01
    -1.114239375891333150e+00 6.861173610549800017e-01
    -1.177345718399468666e+00 6.531998390426252410e-01
    -1.235621411179540274e+00 6.176007366058442472e-01
    -1.289203342375706551e+00 5.796543813594587924e-01
    -1.338215147922279691e+00 5.396522704871842269e-01
    -1.382767729586857897e+00 4.978511787383417264e-01
    -1.422959904500044281e+00 4.544795673895306587e-01
    -1.458879090113295085e+00 4.097427162041296089e-01
    -1.490601970413786503e+00 3.638268865667406704e-01
    -1.518195113782521588e+00 3.169027439713539840e-01
    -1.541715527249223783e+00 2.691282112156480055e-01
    -1.561211140204497472e+00 2.206508829031239016e-01
    -1.576721215300929568e+00 1.716101024179030321e-01
    -1.588276686752206235e+00 1.221387811881509133e-01
    -1.595900427389594700e+00 7.236502459156074485e-02
    -1.599607446183836323e+00 2.241361777234499031e-02
    -1.599405017809162999e+00 -2.759258309453188965e-02
    -1.595292745414014668e+00 -7.753131362735395105e-02
    -1.587262557197312685e+00 -1.272795805303286176e-01
    -1.575298636757060056e+00 -1.767123205933266439e-01
    -1.559377286549453512e+00 -2.257010015793428637e-01
    -1.539466723242340684e+00 -2.741121241189176105e-01
    -1.515526803356987973e+00 -3.218055784077581416e-01
    -1.487508677499653764e+00 -3.686328014599286051e-01
    -1.455354371898590848e+00 -4.144346691860273380e-01
    -1.418996297220968650e+00 -4.590390415732982232e-01
    -1.378356687301124150e+00 -5.022578571744894527e-01
    -1.333346975379704702e+00 -5.438836426745284891e-01
    -1.283867124253554426e+00 -5.836852611414001801e-01
    -1.229804941929156126e+00 -6.214026637196089498e-01
    -1.171035440325443489e+00 -6.567403265911749832e-01
    -1.107420338848750241e+00 -6.893589368554459140e-01
    -1.038807890596363581e+00 -7.188647205811612428e-01
    -9.650333405110025353e-01 -7.447955575873400624e-01
    -8.859205560943550495e-01 -7.666026603043584187e-01
    -8.012857853966652844e-01 -7.836260465695571442e-01
    -7.109452548680816886e-01 -7.950612154232149509e-01
    -6.147297421060611278e-01 -7.999132091710882131e-01
    -5.125120044824971188e-01 -7.969324591267489266e-01
    -4.042584063607231881e-01 -7.845244076843710390e-01
    -2.901272695238927835e-01 -7.606224360224053127e-01
    -1.706598471779779413e-01 -7.225142913685832502e-01
    -4.715838284948797865e-02 -6.666290825201811598e-01
    7.756253735155330120e-02 -5.883721314829098992e-01
    1.977610822978994876e-01 -4.823789418759537595e-01
    3.026793058814941650e-01 -3.442511369179682701e-01
    3.757457690268073414e-01 -1.751254530467282189e-01
    3.998634994001750709e-01 1.321774727520841353e-02
    3.682399102848827876e-01 2.000183609676230434e-01
    2.896621809799942993e-01 3.652954562949136674e-01
    1.817608977270797066e-01 4.988626416383254991e-01
    6.043345320009119170e-02 6.007076647524067781e-01
    -6.437471302517358551e-02 6.755646181158443397e-01
    -1.874411803079238104e-01 7.287447708137191338e-01
    -3.062262257498125084e-01 7.646999807245924430e-01
    -4.195663009159016354e-01 7.868697194264693273e-01
    -5.269898851482558433e-01 7.978649602550385023e-01
    -6.283737454419552337e-01 7.996779073880559974e-01
    -7.237689051523324979e-01 7.938488553844054163e-01
    -8.133107626073513563e-01 7.815875202917172970e-01
    -8.971718058575085530e-01 7.638592196171791748e-01
    -9.755364698710961013e-01 7.414460939744176304e-01
    -1.048587795169638959e+00 7.149910164581760874e-01
    -1.116500504899617940e+00 6.850295075400751887e-01
    -1.179437620420793031e+00 6.520132730138958888e-01
    -1.237549037361830528e+00 6.163278218397718611e-01
    -1.290971180271552665e+00 5.783058446374573780e-01
    -1.339827235625169255e+00 5.382375157060454995e-01
    -1.384227676678119856e+00 4.963785337063828518e-01
    -1.424270915513664360e+00 4.529564802676783186e-01
    -1.460043988076902721e+00 4.081759138981257973e-01
    -1.491623219108215714e+00 3.622225041243830601e-01
    -1.519074837998004579e+00 3.152664317394340276e-01
    -1.542455530686446696e+00 2.674652248690478906e-01
    -1.561812920880176758e+00 2.189661602756816650e-01
    -1.577185978433417013e+00 1.699083302077690205e-01
    -1.588605355160683796e+00 1.204244539886619170e-01
    -1.596093649463513842e+00 7.064249825002497096e-02
    -1.599665601481305099e+00 2.068715876103777163e-02
    -1.599328220332541850e+00 -2.931875082720679718e-02
    -1.595080844593427472e+00 -7.925296299103995468e-02
    -1.586915136591628528e+00 -1.289924355396117328e-01
    -1.574815010459756248e+00 -1.784120092501978172e-01
    -1.558756493265949672e+00 -2.273830060427430577e-01
    -1.538707517988580076e+00 -2.757717266688017865e-01
    -1.514627646719948206e+00 -3.234378014820328273e-01
    -1.486467722404825942e+00 -3.702323397084706924e-01
    -1.454169447856399788e+00 -4.159958110163562983e-01
    -1.417664892088528639e+00 -4.605555770125250303e-01
    -1.376875926722083143e+00 -5.037229679764504420e-01
    -1.331713600293782385e+00 -5.452897693638351084e-01
    -1.282077467266570459e+00 -5.850239399667459539e-01
    -1.227854904018776949e+00 -6.226643240781667421e-01
    -1.168920470524862587e+00 -6.579140360711012159e-01
    -1.105135421544520824e+00 -6.904320761498988768e-01
    -1.036347548510251126e+00 -7.198225634292213515e-01
    -9.623916674218506717e-01 -7.456207204774091268e-01
    -8.830913039637922068e-01 -7.672743712107471525e-01
    -7.982625497402442427e-01 -7.841191588509460741e-01
    -7.077218377080003453e-01 -7.953448583072105782e-01
    -6.113008393087344672e-01 -7.999489147813040324e-01
    -5.088744963156788259e-01 -7.966715328478214397e-01
    -4.004137963616826168e-01 -7.839042175438500903e-01
    -2.860863683251415601e-01 -7.595612341234702081e-01
    -1.664519557059045418e-01 -7.209043623843666149e-01
    -4.284958679117487068e-02 -6.643292759762974287e-01
    8.183336101419766417e-02 -5.852060247444265118e-01
    2.017186546272635439e-01 -4.781612774436027058e-01
    3.058410340355086632e-01 -3.388942216633222815e-01
    3.774751148411495949e-01 -1.688405635930589899e-01
    3.996929221515125308e-01 1.982420984833152544e-02
    3.662195195982894669e-01 2.061763748983927169e-01
    2.863192795626179343e-01 3.704597227667100201e-01
    1.777211404619622459e-01 5.028875517591097077e-01
    5.614124370767822891e-02 6.037104833574428175e-01
    -6.867333400416848754e-02 6.777336227170124294e-01
    -1.916236026883678667e-01 7.302509018111632555e-01
    -3.102346486306698514e-01 7.656781741262582708e-01
    -4.233755840929618319e-01 7.874226578220374639e-01
    -5.305913135447899442e-01 7.980706471964261750e-01
    -6.317668654750141499e-01 7.995962446166523518e-01
    -7.269573459480818123e-01 7.935265418864613229e-01
    -8.163000529726589516e-01 7.810615492608615762e-01
    -8.999682168696725437e-01 7.631593569337530303e-01
    -9.781463985872063116e-01 7.405966464889891521e-01
    -1.051017440354760302e+00 7.140121090271071003e-01
    -1.118755703001056867e+00 6.839380185268851831e-01
    -1.181523770279578889e+00 6.508235298019625636e-01
    -1.239471074010100482e+00 6.150521255331083958e-01
    -1.292733575451201711e+00 5.769548715482507584e-01
    -1.341434012260452890e+00 5.368206287919202735e-01
    -1.385682429967529883e+00 4.949040273768244846e-01
    -1.425576836430145766e+00 4.514317753282243162e-01
    -1.461203886882570080e+00 4.066077148059824564e-01
    -1.492639547554052148e+00 3.606169275161593690e-01
    -1.519949709503024993e+00 3.136291129193661265e-01
    -1.543190738154044395e+00 2.658014073225930529e-01
    -1.562409952016631687e+00 2.172807721036930650e-01
    -1.577646028546876744e+00 1.682060505290132180e-01
    -1.588929337475456949e+00 1.187097717436206845e-01
    -1.596282203006693434e+00 6.891976539541452840e-02
    -1.599719096600231927e+00 1.896063953031237870e-02
    -1.599246761890859903e+00 -3.104483313531832336e-02
    -1.594864272875750055e+00 -8.097438036475000656e-02
    -1.586563025925606718e+00 -1.307049094753631735e-01
    -1.574326665542208348e+00 -1.801111635645417097e-01
    -1.558130943158976267e+00 -2.290643169226100895e-01
    -1.537943507734969684e+00 -2.774304684612014515e-01
    -1.513723626518445053e+00 -3.250689864918898664e-01
    -1.485421834290783005e+00 -3.718306499350608751e-01
    -1.452979509861283658e+00 -4.175555192837854257e-01
    -1.416328379917822344e+00 -4.620704542924953806e-01
    -1.375389953120236930e+00 -5.051861727958552040e-01
    -1.330074892498264161e+00 -5.466937139385571465e-01
    -1.280282343359843589e+00 -5.863601259637426510e-01
    -1.225899249684216707e+00 -6.239231384686972914e-01
    -1.166799718901317506e+00 -6.590844940811212416e-01
    -1.102844540905670856e+00 -6.915014933578044198e-01
    -1.033881045994305081e+00 -7.207761318698119313e-01
    -9.597436231408855711e-01 -7.464409530499117595e-01
    -8.802554606451662433e-01 -7.679403630089273181e-01
    -7.952325026342725867e-01 -7.846055905649048645e-01
    -7.044914057698601351e-01 -7.956206316561648118e-01
    -6.078647676777286790e-01 -7.999752577891411365e-01
    -5.052297753158634386e-01 -7.963993388297899712e-01
    -3.965621551731177696e-01 -7.832702903257643401e-01
    -2.820390672828804179e-01 -7.584830525265714440e-01
    -1.622391888186508480e-01 -7.192731763412744117e-01
    -3.853921795161122099e-02 -6.620026780473288186e-01
    8.609897742035055312e-02 -5.820065666613766231e-01
    2.056580978572781770e-01 -4.739046515792803005e-01
    3.089641557724558396e-01 -3.334994222684026788e-01
    3.791443901879599787e-01 -1.625324842134965864e-01
    3.994542044840139194e-01 2.642778100993686818e-02
    3.641428861818709617e-01 2.123069401030853176e-01
    2.829424884749377478e-01 3.755849300880468866e-01
    1.736665694207285005e-01 5.068743682520282512e-01
    5.184563838159411686e-02 6.066813403943269734e-01
    -7.296948406179246116e-02 6.798770878421682706e-01
    -1.958007261500005758e-01 7.317367601072484184e-01
    -3.142364867061416822e-01 7.666401354356402464e-01
    -4.271777710995814381e-01 7.879624263926923167e-01
    -5.341855245564827159e-01 7.982655016259623260e-01
    -6.351528420562050359e-01 7.995055582827717000e-01
    -7.301388113368788568e-01 7.931966272379480376e-01
    -8.192825767867489839e-01 7.805291134681506815e-01
    -9.027580826078941412e-01 7.624539512560657428e-01
    -9.807500006635464507e-01 7.397424144096527154e-01
    -1.053440967093836278e+00 7.130290493318292011e-01
    -1.121004976626612581e+00 6.828429110501195165e-01
    -1.183604173851899422e+00 6.496306240380742558e-01
    -1.241387526447348844e+00 6.137736603890453502e-01
    -1.294490532702516461e+00 5.756014732359653330e-01
    -1.343035482106392120e+00 5.354016196200710453e-01
    -1.387131993251982109e+00 4.934276685872696078e-01
    -1.426877670593165170e+00 4.499054605576977561e-01
    -1.462358789447281371e+00 4.050381262157136675e-01
    -1.493650958265669182e+00 3.590101634580113998e-01
    -1.520819730430591932e+00 3.119907937613403126e-01
    -1.543921151421920435e+00 2.641367644515324464e-01
    -1.563002235035911625e+00 2.155947239663780768e-01
    -1.578101366727790555e+00 1.665032687347230422e-01
    -1.589248634456834619e+00 1.169947396432222120e-01
    -1.596466088459840282e+00 6.719683111360330585e-02
    -1.599767931665527776e+00 1.723406511735847690e-02
    -1.599160642294310986e+00 -3.277082497607790995e-02
    -1.594643029754817753e+00 -8.269556064565833364e-02
    -1.586206224372349372e+00 -1.324169971186087424e-01
    -1.573833600849635861e+00 -1.818097781418469283e-01
    -1.557500634735882628e+00 -2.307449285844503095e-01
    -1.537174690638093644e+00 -2.790883435500853826e-01
    -1.512814740542426595e+00 -3.266991270986416840e-01
    -1.484371010561955639e+00 -3.734277253146569553e-01
    -1.451784554910304781e+00 -4.191137865668480567e-01
    -1.414986757273913209e+00 -4.635836652640126232e-01
    -1.373898762601703627e+00 -5.066474625968954149e-01
    -1.328430847611997923e+00 -5.480954662814224720e-01
    -1.278481747636995181e+00 -5.876938076915622089e-01
    -1.223937973489417352e+00 -6.251790938221369887e-01
    -1.164673179463613817e+00 -6.602516855354861880e-01
    -1.100547690388972821e+00 -6.925671708748618594e-01
    -1.031408375991566650e+00 -7.217254051227274259e-01
    -9.570892002000808141e-01 -7.472562304753970208e-01
    -8.774130184781872011e-01 -7.686006056427791000e-01
    -7.921956366546809569e-01 -7.850853048176223981e-01
    -7.012539526767285203e-01 -7.958884895028316420e-01
    -6.044215234039944651e-01 -7.999921800140966655e-01
    -5.015778431110253788e-01 -7.961158022431970016e-01
    -3.927034953599636280e-01 -7.826225283397983956e-01
    -2.779854006670460231e-01 -7.573877623796966274e-01
    -1.580216239632671882e-01 -7.176205638596212522e-01
    -3.422743959225532651e-02 -6.596490751372200423e-01
    9.035905968739035843e-02 -5.787735273600816965e-01
    2.095788249503105216e-01 -4.696089445090795289e-01
    3.120478739139315172e-01 -3.280669938305490474e-01
    3.807530125261753273e-01 -1.562019788265711084e-01
    3.991474367551304248e-01 3.302750006316250431e-02
    3.620106972369361298e-01 2.184094040491287858e-01
    2.795325782758825151e-01 3.806709392649878509e-01
    1.695977028270004849e-01 5.108232576089162258e-01
    4.754691534276961340e-02 6.096204681236092604e-01
    -7.726302628008333007e-02 6.819952170183747331e-01
    -1.999724865572206356e-01 7.332025045189307644e-01
    -3.182317123888830368e-01 7.675859851130015787e-01
    -4.309728527416574195e-01 7.884891166233192195e-01
    -5.377725182465211695e-01 7.984495938563482831e-01
    -6.385316798150875162e-01 7.994059032659266428e-01
    -7.333133080564697703e-01 7.928591549656449633e-01
    -8.222583415893336412e-01 7.799902479775913111e-01
    -9.055414107177213179e-01 7.617430312483666199e-01
    -9.833472834856509248e-01 7.388834214923758470e-01
    -1.055858382328205947e+00 7.120418573139648544e-01
    -1.123248332189983545e+00 6.817442020513746481e-01
    -1.185678836996100438e+00 6.484345702788691934e-01
    -1.243298399979145374e+00 6.124924390504278282e-01
    -1.296242056796609754e+00 5.742456607955246373e-01
    -1.344631649425337860e+00 5.339804980253788358e-01
    -1.388576370313336250e+00 4.919494661420122927e-01
    -1.428173421332208592e+00 4.483775439150637920e-01
    -1.463508698674601982e+00 4.034671553924987775e-01
    -1.494657453744702602e+00 3.574022186469945073e-01
    -1.521684902901557779e+00 3.103514805000069376e-01
    -1.544646772248299937e+00 2.624713021184601480e-01
    -1.563589771348761870e+00 2.139080214328337171e-01
    -1.578551994051612395e+00 1.647999901701317493e-01
    -1.589563246854273748e+00 1.152793628718869479e-01
    -1.596645306252890473e+00 6.547370048664405418e-02
    -1.599812106791320909e+00 1.550744055742891980e-02
    -1.599069861342198751e+00 -3.449672130676635640e-02
    -1.594417114713375883e+00 -8.441649872910580998e-02
    -1.585844731093573268e+00 -1.341286932465495241e-01
    -1.573335815215478162e+00 -1.835078475816390164e-01
    -1.556865566491745456e+00 -2.324248353854559968e-01
    -1.536401064841668385e+00 -2.807453459784678973e-01
    -1.511900986568273320e+00 -3.283282169496222203e-01
    -1.483315248608400916e+00 -3.750235590047137357e-01
    -1.450584579985243261e+00 -4.206706054224005342e-01
    -1.413640020705583256e+00 -4.650952017511885694e-01
    -1.372402351255252784e+00 -5.081068283109640982e-01
    -1.326781461235390536e+00 -5.494950162348256617e-01
    -1.276675675182170844e+00 -5.890249736596243624e-01
    -1.221971069978008417e+00 -6.264321770077446727e-01
    -1.162540846199859201e+00 -6.614155952714729780e-01
    -1.098244863430996476e+00 -6.936290909999099918e-01
    -1.028929531427005051e+00 -7.226703622846853969e-01
    -9.544283911184419100e-01 -7.480665277662700285e-01
    -8.745639698000560180e-01 -7.692550688504341538e-01
    -7.891519443950552049e-01 -7.855582644439592643e-01
    -6.980094721073255570e-01 -7.961483855170697899e-01
    -6.009711028055668702e-01 -7.999996227836484453e-01
    -4.979187015919390724e-01 -7.958208475843099317e-01
    -3.888378300126936749e-01 -7.819608329695314497e-01
    -2.739254037927587593e-01 -7.562752335845096541e-01
    -1.537993406728459522e-01 -7.159463540198044429e-01
    -2.991441909109887609e-02 -6.572682522999645505e-01
    9.461327345247477760e-02 -5.755066778239251724e-01
    2.134802390379491599e-01 -4.652740444562218913e-01
    3.150913895255043617e-01 -3.225972089811434129e-01
    3.823004168384616652e-01 -1.498498257942046941e-01
    3.987727349630210694e-01 3.962240896860584616e-02
    3.598236522138474336e-01 2.244831313407801843e-01
    2.760903139064252998e-01 3.857176267722069452e-01
    1.655150491986219774e-01 5.147343917480959874e-01
    4.324534625565287782e-02 6.125280986967800434e-01
    -8.155382717179419927e-02 6.840882122673006549e-01
    -2.041388215042132526e-01 7.346482923891963779e-01
    -3.222202989618632163e-01 7.685158424667342114e-01
    -4.347608202655077747e-01 7.890028191506290867e-01
    -5.413522948997480100e-01 7.986229935829256554e-01
    -6.419033834890717216e-01 7.992973339936759736e-01
    -7.364808428921700845e-01 7.925141682613718874e-01
    -8.252273549354613991e-01 7.794449876013234135e-01
    -9.083182088428622958e-01 7.610266253827164817e-01
    -9.859382544282762062e-01 7.380196913443963780e-01
    -1.058269692984052046e+00 7.110505527985224727e-01
    -1.125485776087866263e+00 6.806419083797172753e-01
    -1.187747765553071488e+00 6.472353830067758551e-01
    -1.245203699893894900e+00 6.112084741000212151e-01
    -1.297988152488092073e+00 5.728874452728180966e-01
    -1.346222518463961570e+00 5.325572738024364483e-01
    -1.390015564918628321e+00 4.904694288120732271e-01
    -1.429464091962760364e+00 4.468480333317140785e-01
    -1.464653617454844348e+00 4.018948095786376573e-01
    -1.495659036480192494e+00 3.557930997612053226e-01
    -1.522545229024736102e+00 3.087111793543829696e-01
    -1.545367602379824401e+00 2.608050261732043351e-01
    -1.564172562354698925e+00 2.122206700619108100e-01
    -1.578997911582819658e+00 1.630962201724861504e-01
    -1.589873175406412376e+00 1.135636466081220153e-01
    -1.596819856805022031e+00 6.375037859262613904e-02
    -1.599851622080946445e+00 1.378077088369590586e-02
    -1.598974418822905808e+00 -3.622251708487662231e-02
    -1.594186527223025784e+00 -8.613718950873974767e-02
    -1.585478545239532799e+00 -1.358399926326960272e-01
    -1.572833307461299679e+00 -1.852053664776067143e-01
    -1.556225736909252255e+00 -2.341040316746207939e-01
    -1.535622628476403850e+00 -2.824014697785089956e-01
    -1.510982362358637587e+00 -3.299562496782671994e-01
    -1.482254545805622215e+00 -3.766181441452387535e-01
    -1.449379582052398252e+00 -4.222259683856475210e-01
    -1.412288166745114815e+00 -4.666050555514297260e-01
    -1.370900715152067573e+00 -5.095642608365914539e-01
    -1.325126728950153598e+00 -5.508923536006961053e-01
    -1.274864121059769317e+00 -5.903536123273797065e-01
    -1.219998533673026575e+00 -6.276823748327750030e-01
    -1.160402713077178571e+00 -6.625762080489113748e-01
    -1.095936053447840397e+00 -6.946872359342540770e-01
    -1.026444505207303681e+00 -7.236109823283786158e-01
    -9.517611884019039348e-01 -7.488718197754632433e-01
    -8.717083069455848765e-01 -7.699037221624088767e-01
    -7.861014184671835103e-01 -7.860244320048103139e-01
    -6.947579577973792553e-01 -7.964002730020930398e-01
    -5.975135023304762871e-01 -7.999975269279154810e-01
    -4.942523529181463982e-01 -7.955143986675922152e-01
    -3.849651727594274320e-01 -7.812851046622600881e-01
    -2.698591130449660147e-01 -7.551453347844715447e-01
    -1.495724206163159820e-01 -7.142503743559110996e-01
    -2.560032803656955847e-02 -6.548599932679642910e-01
    9.886127674363827389e-02 -5.722057900403360042e-01
    2.173617334561899761e-01 -4.608998479888651856e-01
    3.180939024824654404e-01 -3.170903580743116290e-01
    3.837860562331771308e-01 -1.434768174973032884e-01
    3.983302406152310904e-01 4.621155300150593670e-02
    3.575824621129347070e-01 2.305275039607908028e-01
    2.726164542963961934e-01 3.907248842374452247e-01
    1.614191074060389863e-01 5.186079477228261458e-01
    3.894119645369192861e-02 6.154044640588628434e-01
    -8.584175660189687085e-02 6.861562740930863269e-01
    -2.082996702746094386e-01 7.360742795965250496e-01
    -3.262022205584018120e-01 7.694298256648458567e-01
    -4.385416653479477511e-01 7.895036237723666028e-01
    -5.449248550176755135e-01 7.987857698903534365e-01
    -6.452679579209115168e-01 7.991799044463278046e-01
    -7.396414226756347077e-01 7.921617099852861221e-01
    -8.281896243949582459e-01 7.788933669019432182e-01
    -9.110884846249840407e-01 7.603047619406319013e-01
    -9.885229208553876212e-01 7.371512474253921754e-01
    -1.060674905972486926e+00 7.100551554947308608e-01
    -1.127717314700090068e+00 6.795360467922780812e-01
    -1.189810965346405069e+00 6.460330766304330785e-01
    -1.247103431463001399e+00 6.099217780608016115e-01
    -1.299728824515232972e+00 5.715268376648917625e-01
    -1.347808093453402911e+00 5.311319567056639324e-01
    -1.391449580820206755e+00 4.889875653352583340e-01
    -1.430749685786422365e+00 4.453169367114817589e-01
    -1.465793548665171642e+00 4.003210959935320501e-01
    -1.496655708948670505e+00 3.541828134597367894e-01
    -1.523400710896974708e+00 3.070698965277862680e-01
    -1.546083643551607878e+00 2.591379424527459063e-01
    -1.564750609442048468e+00 2.105326754021201174e-01
    -1.579439120374937389e+00 1.613919640709434167e-01
    -1.590178420841075191e+00 1.118475960244117440e-01
    -1.596989740524644041e+00 6.202687050556196513e-02
    -1.599886477626922154e+00 1.205406112713584832e-02
    -1.598874314513854866e+00 -3.794820726822836082e-02
    -1.593951266744171313e+00 -8.785762787662498852e-02
    -1.585107665948952693e+00 -1.375508900469739337e-01
    -1.572326076396702632e+00 -1.869023294176993810e-01
    -1.555581144458595855e+00 -2.357825117928259162e-01
    -1.534839379659880709e+00 -2.840567089715867466e-01
    -1.510058865662302185e+00 -3.315832189041690858e-01
    -1.481188899514406465e+00 -3.782114738588230329e-01
    -1.448169558062403883e+00 -4.237798679701422211e-01
    -1.410931191908085136e+00 -4.681132184353984371e-01
    -1.369393850345518082e+00 -5.110197510393560405e-01
    -1.323466646319056306e+00 -5.522874681403472374e-01
    -1.273047080314182011e+00 -5.916797121040754392e-01
    -1.218020359076646741e+00 -6.289296740421309595e-01
    -1.158258774041452277e+00 -6.637335085496866016e-01
    -1.093621253834895501e+00 -6.957415877809697280e-01
    -1.023953290220681822e+00 -7.245472441015038401e-01
    -9.490875845432746871e-01 -7.496720811950795538e-01
    -8.688460222473719519e-01 -7.705465348997017072e-01
    -7.830440515016672265e-01 -7.864837697844212494e-01
    -6.914994035410673145e-01 -7.966441048906657274e-01
    -5.940487185597869146e-01 -7.999858327742485065e-01
    -4.905787995241275290e-01 -7.951963786180843430e-01
    -3.810855377783977094e-01 -7.805952429187311692e-01
    -2.657865659037595973e-01 -7.539979333529703842e-01
    -1.453409476494986752e-01 -7.125324508498428466e-01
    -2.128534232328810338e-02 -6.524240804826934026e-01
    1.031027198512970977e-01 -5.688706371541253359e-01
    2.212226917939077442e-01 -4.564862603726193013e-01
    3.210546120520706426e-01 -3.115467493575834190e-01
    3.852094025300158986e-01 -1.370837598934837032e-01
    3.978201205686742181e-01 5.279398140441483867e-02
    3.552878487806439001e-01 2.365419214898695777e-01
    2.691117519918930778e-01 3.956926181163122336e-01
    1.573103667383120019e-01 5.224441074370040905e-01
    3.463472506384196459e-02 6.182497958557064965e-01
    -9.012668771064903661e-02 6.881996014715994203e-01
    -2.124549738020247158e-01 7.374806205645740853e-01
    -3.301774521426059650e-01 7.703280517463790833e-01
    -4.423153800865273766e-01 7.899916194564171601e-01
    -5.484901993135511411e-01 7.989379912592042832e-01
    -6.486254080561986157e-01 7.990536681615907355e-01
    -7.427950542836050385e-01 7.918018226691507788e-01
    -8.311451575518358226e-01 7.783354201948118334e-01
    -9.138522457034745639e-01 7.595774690147316655e-01
    -9.911012901201143865e-01 7.362781130486655279e-01
    -1.063074028189608500e+00 7.090556849968967512e-01
    -1.129942954389723697e+00 6.784266339548743474e-01
    -1.191868442182522303e+00 6.448276654851408107e-01
    -1.248997599941001235e+00 6.086323633962815727e-01
    -1.301464077600090752e+00 5.701638489201823479e-01
    -1.349388378609395422e+00 5.297045564494737846e-01
    -1.392878421755844753e+00 4.875038844162702389e-01
    -1.432030206091016611e+00 4.437842619307118541e-01
    -1.466928495169688373e+00 3.987460218337239848e-01
    -1.497647473614239333e+00 3.525713663826922639e-01
    -1.524251350603220478e+00 3.054276382078313645e-01
    -1.546794897487290710e+00 2.574700567812001628e-01
    -1.565323913987987092e+00 2.088440429916036400e-01
    -1.579875621470565816e+00 1.596872271865352744e-01
    -1.590478983875289076e+00 1.101312162871771472e-01
    -1.597154957809399312e+00 6.030318129534409377e-02
    -1.599916673510935139e+00 1.032731631648614590e-02
    -1.598769548181480760e+00 -3.967378681500947912e-02
    -1.593711332725979313e+00 -8.957780872328217903e-02
    -1.584732092348974275e+00 -1.392613802557561842e-01
    -1.571814120819262639e+00 -1.885987309841507531e-01
    -1.554931787597399806e+00 -2.374602700728531413e-01
    -1.534051316496462869e+00 -2.857110575682952347e-01
    -1.509130494214079521e+00 -3.332091182330552681e-01
    -1.480118307080712237e+00 -3.798035412505962882e-01
    -1.446954504950106246e+00 -4.253322966677118289e-01
    -1.409569092693233605e+00 -4.696196821469005855e-01
    -1.367881752871021428e+00 -5.124732897517239039e-01
    -1.321801208885780232e+00 -5.536803495742514958e-01
    -1.271224547969643348e+00 -5.930032613484477189e-01
    -1.216036540670034194e+00 -6.301740613179496187e-01
    -1.156109023017178883e+00 -6.648874813771810111e-01
    -1.091300457966739801e+00 -6.967921285441438517e-01
    -1.021455879336855110e+00 -7.254791263257294176e-01
    -9.464075720223250610e-01 -7.504672865549779637e-01
    -8.659771080361375883e-01 -7.711834761718368014e-01
    -7.799798361487171316e-01 -7.869362397876544790e-01
    -6.882338031926737987e-01 -7.968798337412419386e-01
    -5.905767482108976729e-01 -7.999644801417558071e-01
    -4.868980441258223824e-01 -7.948667098637154371e-01
    -3.771989398109363290e-01 -7.798911462828206353e-01
    -2.617078009705445796e-01 -7.528328953815255353e-01
    -1.411050078676093777e-01 -7.107924079260621308e-01
    -1.696964224984620628e-02 -6.499602951278751206e-01
    1.073372452002243904e-01 -5.655009936274606464e-01
    2.250624879550674196e-01 -4.520331959274896949e-01
    3.239727174914005525e-01 -3.059667091240549919e-01
    3.865699468283017026e-01 -1.306714720577409339e-01
    3.972425668412292721e-01 5.936874803425160052e-02
    3.529405442022822692e-01 2.425258013034939097e-01
    2.655769528034541693e-01 4.006207493581946943e-01
    1.531893069764057591e-01 5.262430573680834112e-01
    3.032618513017087958e-02 6.210643253457157620e-01
    -9.440849683804074244e-02 6.902183918409363628e-01
    -2.166046746312879079e-01 7.388674682720046683e-01
    -3.341459694900399957e-01 7.712106366327191598e-01
    -4.460819569897735426e-01 7.904668943497834555e-01
    -5.520483287073203460e-01 7.990797255724659820e-01
    -6.519757389407103698e-01 7.989186782391670683e-01
    -7.459417446364955406e-01 7.914345485195768415e-01
    -8.340939620035374702e-01 7.777711815503616233e-01
    -9.166094997150469048e-01 7.588447745103963360e-01
    -9.936733695645483255e-01 7.354003113823506244e-01
    -1.065467066516407213e+00 7.080521607852940935e-01
    -1.132162701503041324e+00 6.773136864426725356e-01
    -1.193920201850672269e+00 6.436191638333592646e-01
    -1.250886210565577139e+00 6.073402425108886948e-01
    -1.303193916448533995e+00 5.687984899388058846e-01
    -1.350963378132286730e+00 5.282750827084914391e-01
    -1.394302091448759606e+00 4.860183947268781335e-01
    -1.433305656150599683e+00 4.422500168383920460e-01
    -1.468058459819449046e+00 3.971695942729964734e-01
    -1.498634332928574731e+00 3.509587651512627859e-01
    -1.525097150216516040e+00 3.037844105664881944e-01
    -1.547501365899029091e+00 2.558013749698617723e-01
    -1.565892477358525658e+00 2.071547783581692004e-01
    -1.580307415901358814e+00 1.579820148321946505e-01
    -1.590774865215257572e+00 1.084145125567969603e-01
    -1.597315509046133064e+00 5.857931602776292324e-02
    -1.599942209803808746e+00 8.600541478261489181e-03
    -1.598660119581192474e+00 -4.139925068375929079e-02
    -1.593466724606331875e+00 -9.129772693766829983e-02
    -1.584351823555101957e+00 -1.409714580218395519e-01
    -1.571297439514468541e+00 -1.902945657534491353e-01
    -1.554277664770648881e+00 -2.391373008393450628e-01
    -1.533258437077221314e+00 -2.873645095683928785e-01
    -1.508197245734731462e+00 -3.348339412567209461e-01
    -1.479042765835582030e+00 -3.813943394081382721e-01
    -1.445734419634468582e+00 -4.268832469483410108e-01
    -1.408201865582359824e+00 -4.711244384027333254e-01
    -1.366364418745931841e+00 -5.139248677728504022e-01
    -1.320130412174804091e+00 -5.550709875817810834e-01
    -1.269396519030113746e+00 -5.943242483683822686e-01
    -1.214047072913235104e+00 -6.314155232791546224e-01
    -1.153953453907385684e+00 -6.660381110556802264e-01
    -1.088973659197087995e+00 -6.978388401280853914e-01
    -1.018952265407063296e+00 -7.264066075956322477e-01
    -9.437211433059577992e-01 -7.512574102213268601e-01
    -8.631015566411504025e-01 -7.718145148748710715e-01
    -7.769087650790522659e-01 -7.873818037372096734e-01
    -6.849611506683732642e-01 -7.971074117340516407e-01
    -5.870975881410147590e-01 -7.999334083357644287e-01
    -4.832100897274058671e-01 -7.945253141275386843e-01
    -3.733053941748779581e-01 -7.791727123311485981e-01
    -2.576228579949614295e-01 -7.516500856680500275e-01
    -1.368646896591260154e-01 -7.090300684469644787e-01
    -1.265341261849578514e-02 -6.474684171652261844e-01
    1.115644872223474637e-01 -5.620966354065543014e-01
    2.288804862353752689e-01 -4.475405783886673428e-01
    3.268474186600915932e-01 -3.003505818452982812e-01
    3.878672000570277945e-01 -1.242407857064718457e-01
    3.965977963952834751e-01 6.593491200305608146e-02
    3.505412897925953564e-01 2.484785787460248585e-01
    2.620127954748795451e-01 4.055092130643443982e-01
    1.490563984731531622e-01 5.300049882973988380e-01
    2.601582373638300361e-02 6.238482833159625374e-01
    -9.868706344969085942e-02 6.922128410931777109e-01
    -2.207487168804346811e-01 7.402349742624961815e-01
    -3.381077491687030645e-01 7.720776951388411691e-01
    -4.498413889675146327e-01 7.909295357874829291e-01
    -5.555992443205710618e-01 7.992110401219917337e-01
    -6.553189557176906099e-01 7.987749873453283689e-01
    -7.490815006968891687e-01 7.910599294212742327e-01
    -8.370360453600833583e-01 7.772006847964355591e-01
    -9.193602542932410859e-01 7.581067061474781044e-01
    -9.962391665194472168e-01 7.345178654506897553e-01
    -1.067854027818583962e+00 7.070446022271351660e-01
    -1.134376562369407981e+00 6.761972207409435720e-01
    -1.195966250122856955e+00 6.424075858653083282e-01
    -1.252769268557506699e+00 6.060454277504511156e-01
    -1.304918345750201158e+00 5.674307715729597357e-01
    -1.352533096207007457e+00 5.268435451178964390e-01
    -1.395720593607587823e+00 4.845311049062134279e-01
    -1.434576039225441413e+00 4.407142092564145797e-01
    -1.469183445452440395e+00 3.955918204626105439e-01
    -1.499616289330910401e+00 3.493450163679451270e-01
    -1.525938111797988661e+00 3.021402197602864881e-01
    -1.548203050487488408e+00 2.541319028173985028e-01
    -1.566456300908507515e+00 2.054648870194766830e-01
    -1.580734504688025233e+00 1.562763323129369719e-01
    -1.591066065556362652e+00 1.066974899877863314e-01
    -1.597471394610900042e+00 5.685527976468432443e-02
    -1.599963086565510118e+00 6.873741636932037546e-03
    -1.598546028457386026e+00 -4.312459383318814621e-02
    -1.593217441811848545e+00 -9.301737740699256296e-02
    -1.583966858671229438e+00 -1.426811181042545729e-01
    -1.570776031255752603e+00 -1.919898282961396141e-01
    -1.553618774410725045e+00 -2.408135984085983672e-01
    -1.532460739479974077e+00 -2.890170589605826068e-01
    -1.507259117931009307e+00 -3.364576815527930975e-01
    -1.477962273095187129e+00 -3.829838614012230913e-01
    -1.444509299018620130e+00 -4.284327112598913523e-01
    -1.406829507040377347e+00 -4.726274788923716663e-01
    -1.364841843969602397e+00 -5.153744758682228255e-01
    -1.318454251691473900e+00 -5.564593718007955214e-01
    -1.267562988479366659e+00 -5.956426614204275438e-01
    -1.212051950245282672e+00 -6.326540464808692033e-01
    -1.151792060593767708e+00 -6.671853820296502757e-01
    -1.086640850858985541e+00 -6.988817043364121684e-01
    -1.016442441264354901e+00 -7.273296663775203896e-01
    -9.410282908486518050e-01 -7.520424263950509225e-01
    -8.602193603909520370e-01 -7.724396196893041910e-01
    -7.738308309851273936e-01 -7.878204230707570588e-01
    -6.816814399483814846e-01 -7.973267906671064331e-01
    -5.836112353510491957e-01 -7.998925561422072228e-01
    -4.795149396285882659e-01 -7.941721124198988235e-01
    -3.694049167786763732e-01 -7.784398376626613381e-01
    -2.535317779028718466e-01 -7.504493677052443967e-01
    -1.326200837613366601e-01 -7.072452537090136993e-01
    -8.336842837038949128e-03 -6.449482253730338677e-01
    1.157840722303320607e-01 -5.586573400954153445e-01
    2.326760414136966326e-01 -4.430083412709127089e-01
    3.296779166468600253e-01 -2.946987302847928758e-01
    3.891006935056360860e-01 -1.177925447058471575e-01
    3.958860508936284384e-01 7.249153831121513125e-02
    3.480908356855829111e-01 2.543997072816317484e-01
    2.584200113727924131e-01 4.103579581387978292e-01
    1.449121022396192004e-01 5.337300950477341654e-01
    2.170388212739488010e-02 6.266019000023548280e-01
    -1.029622700639649252e-01 6.941831435671994566e-01
    -2.248870462032461770e-01 7.415832886548205938e-01
    -3.420627685201217405e-01 7.729293409843991380e-01
    -4.535936693211106707e-01 7.913796303012816669e-01
    -5.591429474712885650e-01 7.993320016148286467e-01
    -6.586550636249071111e-01 7.986226477174083183e-01
    -7.522143294678058645e-01 7.906780069402519207e-01
    -8.399714152429953451e-01 7.766239635205947067e-01
    -9.221045170677157898e-01 7.573632914619969903e-01
    -9.987986883037367480e-01 7.336307981353036300e-01
    -1.070234918946177283e+00 7.060330285775437975e-01
    -1.136584543300981354e+00 6.750772532458246822e-01
    -1.198006592753580124e+00 6.411929456995795196e-01
    -1.254646779120444089e+00 6.047479314027019992e-01
    -1.306637370178309387e+00 5.660607046273478105e-01
    -1.354097537002898255e+00 5.254099532737879219e-01
    -1.397133931926226813e+00 4.830420235610901614e-01
    -1.435841358561880776e+00 4.391768469798623675e-01
    -1.470303454893449269e+00 3.940127075315649208e-01
    -1.500593345247917432e+00 3.477301266167820426e-01
    -1.526774237396738565e+00 3.004950719305409246e-01
    -1.548899952941737768e+00 2.524616461100651632e-01
    -1.567015385981508802e+00 2.037743744832433701e-01
    -1.581156888840237640e+00 1.545701849260591731e-01
    -1.591352585583085011e+00 1.049801537289912212e-01
    -1.597622614868890567e+00 5.513107756424123762e-02
    -1.599979303845086465e+00 5.146921815113711385e-03
    -1.598427274543385179e+00 -4.484981122198732767e-02
    -1.592963483757829701e+00 -9.473675501652492614e-02
    -1.583577196789590191e+00 -1.443903552580713956e-01
    -1.570249894804446322e+00 -1.936845131766251338e-01
    -1.552955114937369485e+00 -2.424891570883571934e-01
    -1.531658221769254924e+00 -2.906686997222964752e-01
    -1.506316108495632244e+00 -3.380803326845019940e-01
    -1.476876826160812728e+00 -3.845721002815720713e-01
    -1.443279139989849247e+00 -4.299806820278294639e-01
    -1.405452013515314791e+00 -4.741287952776648273e-01
    -1.363314024523394119e+00 -5.168221047693154491e-01
    -1.316772722922025851e+00 -5.578454918272389707e-01
    -1.265723951281022996e+00 -5.969584887093156711e-01
    -1.210051167084256418e+00 -6.338896174138343165e-01
    -1.149624836936781191e+00 -6.683292786630169457e-01
    -1.084302026264959418e+00 -6.999207028711388334e-01
    -1.013926399723835692e+00 -7.282482810082525626e-01
    -9.383290070928731463e-01 -7.528223091102724807e-01
    -8.573305116140528259e-01 -7.730587590779748330e-01
    -7.707460265823409262e-01 -7.882520589380467291e-01
    -6.783946650791063959e-01 -7.975379219521646634e-01
    -5.801176869895523502e-01 -7.998418618219466092e-01
    -4.758125974320304152e-01 -7.938070250305174769e-01
    -3.654975241357970583e-01 -7.776924178881318150e-01
    -2.494346028249664338e-01 -7.492306036690291604e-01
    -1.283712833171273271e-01 -7.054377834395128000e-01
    -4.020127022435232567e-03 -6.423994973874306291e-01
    1.199956182926974896e-01 -5.551828871364573592e-01
    2.364484988592543413e-01 -4.384364282355123210e-01
    3.324634144092121213e-01 -2.890115355907622030e-01
    3.902699793348252122e-01 -1.113276045644590595e-01
    3.951075964280926778e-01 7.903769847305031071e-02
    3.455899400246070785e-01 2.602886586225717225e-01
    2.547993241964192634e-01 4.151669469335843021e-01
    1.407568700369595804e-01 5.374185762285899060e-01
    1.739059582945132187e-02 6.293254050140386635e-01
    -1.072340021807275945e-01 6.961294920427172350e-01
    -2.290196097527320562e-01 7.429125601531381129e-01
    -3.460110056409413382e-01 7.737656868047875225e-01
    -4.573387917339593045e-01 7.918172636283633548e-01
    -5.626794396687817557e-01 7.994426761794892755e-01
    -6.619840679918254089e-01 7.984617111682574819e-01
    -7.553402379910538755e-01 7.902888223269952661e-01
    -8.429000792842868961e-01 7.760410510724184974e-01
    -9.248422956635937719e-01 7.566145578078367073e-01
    -1.001351942224061542e+00 7.327391321764706866e-01
    -1.072609746733236058e+00 7.050174589805431324e-01
    -1.138786650592462202e+00 6.739538002651008775e-01
    -1.200041235479648360e+00 6.399752573837678149e-01
    -1.256518747440753980e+00 6.034477656978023408e-01
    -1.308350994389510191e+00 5.646882998596245429e-01
    -1.355656704673583235e+00 5.239743167335710883e-01
    -1.398542110083721646e+00 4.815511592663490603e-01
    -1.437101617392223307e+00 4.376379377773218504e-01
    -1.471418490953970259e+00 3.924322625868854608e-01
    -1.501565503093621690e+00 3.461141024636338326e-01
    -1.527605529049766098e+00 2.988489732036091473e-01
    -1.549592074939191821e+00 2.507906106219520703e-01
    -1.567569733909794927e+00 2.020832462474855262e-01
    -1.581574569356599902e+00 1.528635779613770063e-01
    -1.591634425968980526e+00 1.032625089238229377e-01
    -1.597769170174418552e+00 5.340671448106681929e-02
    -1.599990861680661958e+00 3.420087033801463838e-03
    -1.598303857561452990e+00 -4.657489780859389028e-02
    -1.592704849848281867e+00 -9.645585464935779729e-02
    -1.583182836990793874e+00 -1.460991642341565588e-01
    -1.569719028909831060e+00 -1.953786149529167793e-01
    -1.552286684757745228e+00 -2.441639711775552002e-01
    -1.530850881996387081e+00 -2.923194258194251605e-01
    -1.505368215107371288e+00 -3.397018882003960405e-01
    -1.475786422318952074e+00 -3.861590490825506095e-01
    -1.442043939419708209e+00 -4.315271516549004094e-01
    -1.404069381438433517e+00 -4.756283791924780235e-01
    -1.361780956370808315e+00 -5.182677451731902973e-01
    -1.315085821333734195e+00 -5.592293372146881492e-01
    -1.263879402378723427e+00 -5.982717183874379785e-01
    -1.208044717827482017e+00 -6.351222225037858049e-01
    -1.147451776775888721e+00 -6.694697852384050574e-01
    -1.081957178707328104e+00 -7.009558173317260721e-01
    -1.011404133583081233e+00 -7.291624296940213412e-01
    -9.356232844696623641e-01 -7.535970322327147919e-01
    -8.544350026398199738e-01 -7.736719012839214926e-01
    -7.676543446104562296e-01 -7.886766721979794337e-01
    -6.751008201755441807e-01 -7.977407566106557990e-01
    -5.766169403569498808e-01 -7.997812631050531529e-01
    -4.721030670511552341e-01 -7.934299715205281878e-01
    -3.615832333796955567e-01 -7.769303476196387503e-01
    -2.453313761263211656e-01 -7.479936544071221771e-01
    -1.241183839333569461e-01 -7.036074757941965796e-01
    2.965358935555356679e-04 -6.398220097466913447e-01
    1.241987351104252013e-01 -5.516730579983615268e-01
    2.401971946548648595e-01 -4.338247934595597100e-01
    3.352031174251188794e-01 -2.832893973683900946e-01
    3.913746310664379946e-01 -1.048468319113857183e-01
    3.942627232214312993e-01 8.557247113344002010e-02
    3.430393682542661749e-01 2.661449228342913087e-01
    2.511514497076755559e-01 4.199361548887476370e-01
    1.365911444736681579e-01 5.410706339888677885e-01
    1.307619476907975753e-02 6.320190272616741378e-01
    -1.115021482113481843e-01 6.980520777353611539e-01
    -2.331463561451928013e-01 7.442229360574059704e-01
    -3.499524393646780696e-01 7.745868441621162059e-01
    -4.610767502619581015e-01 7.922425207199126351e-01
    -5.662087226084699942e-01 7.995431293721801946e-01
    -6.653059742366047580e-01 7.982922290906915297e-01
    -7.584592333453934465e-01 7.898924165196661296e-01
    -8.458220451252638217e-01 7.754519805658484088e-01
    -9.275735977006245303e-01 7.558605323585034785e-01
    -1.003898935574160101e+00 7.318428901744815640e-01
    -1.074978517997325911e+00 7.039979124701294388e-01
    -1.140982890520684245e+00 6.728268780190824749e-01
    -1.202070184019817356e+00 6.387545348952112789e-01
    -1.258385178687200012e+00 6.021449428089822309e-01
    -1.310059223023610775e+00 5.633135679809642138e-01
    -1.357210603356719725e+00 5.225366450164743437e-01
    -1.399945131744041449e+00 4.800585205653364884e-01
    -1.438356818934542813e+00 4.360974893913337480e-01
    -1.472528556432030955e+00 3.908504927140555862e-01
    -1.502532765269251280e+00 3.444969504565935647e-01
    -1.528431988781842277e+00 2.972019296912967734e-01
    -1.550279418145499521e+00 2.491188021153818433e-01
    -1.568119346014225313e+00 2.003915078009097517e-01
    -1.581987547224571911e+00 1.511565167016119537e-01
    -1.591911587376624970e+00 1.015445607106426618e-01
    -1.597911060870887523e+00 5.168219556667805192e-02
    -1.599997760099425959e+00 1.693242312752737955e-03
    -1.598175777222796912e+00 -4.829984855080651091e-02
    -1.592441539475941470e+00 -9.817467118601994058e-02
    -1.582783778343870518e+00 -1.478075397787841083e-01
    -1.569183432309199544e+00 -1.970721281762405630e-01
    -1.551613482266516408e+00 -2.458380349659160247e-01
    -1.530038718199583370e+00 -2.939692312059113410e-01
    -1.504415435431168957e+00 -3.413223416339239424e-01
    -1.474691058841447910e+00 -3.877447008187350219e-01
    -1.440803694164177751e+00 -4.330721125206737909e-01
    -1.402681607224415261e+00 -4.771262222422114618e-01
    -1.360242635457700411e+00 -5.197113877419780037e-01
    -1.313393542375152157e+00 -5.606108974737805672e-01
    -1.262029336696401272e+00 -5.995823385542039530e-01
    -1.206032596851846384e+00 -6.363518481107178770e-01
    -1.145272873929926272e+00 -6.706068859562724915e-01
    -1.079606301458648554e+00 -7.019870292140318879e-01
    -1.008875635622703326e+00 -7.300720905090442026e-01
    -9.329111153993909777e-01 -7.543665694580218295e-01
    -8.515328257995529171e-01 -7.742790143281622628e-01
    -7.645557778352320977e-01 -7.890942234156014257e-01
    -6.717998994239167132e-01 -7.979352452695286368e-01
    -5.731089929100701141e-01 -7.997106971850048707e-01
    -4.683863527183500519e-01 -7.930408707144339653e-01
    -3.576620622793718063e-01 -7.761535204599968596e-01
    -2.412221424368971023e-01 -7.467383794277363540e-01
    -1.198614837408124023e-01 -7.017541473556389020e-01
    4.612942056749044784e-03 -6.372155379386129637e-01
    1.283930238954101855e-01 -5.481276363712449529e-01
    2.439214557368162284e-01 -4.291734020068361799e-01
    3.378962343556702885e-01 -2.775327337308841624e-01
    3.924142440516438235e-01 -9.835110396018192924e-02
    3.933517453029650168e-01 9.209494267484232000e-02
    3.404398924152376438e-01 2.719680084174978529e-01
    2.474770954811746915e-01 4.246655701681948947e-01
    1.324153591076186465e-01 5.446864737770691356e-01
    8.760903390668817181e-03 6.346829948895114093e-01
    -1.157665994100936790e-01 6.999510902927592593e-01
    -2.372672354249956983e-01 7.455145622738919009e-01
    -3.538870492437702353e-01 7.753929235560881317e-01
    -4.648075393240631570e-01 7.926554857495817785e-01
    -5.697307981666748233e-01 7.996334261829343149e-01
    -6.686207878630576751e-01 7.981142524618725087e-01
    -7.615713226446454431e-01 7.894888301472604564e-01
    -8.487373204152657280e-01 7.748567848815062220e-01
    -9.302984307922883556e-01 7.551012421088687532e-01
    -1.006439675634185349e+00 7.309420945909881340e-01
    -1.077341239538983864e+00 7.029744079713471372e-01
    -1.143173269344156751e+00 6.716965026414871698e-01
    -1.204093444074398445e+00 6.375307921417363577e-01
    -1.260246078010599291e+00 6.008394748531882268e-01
    -1.311762060703268507e+00 5.619365196566386000e-01
    -1.358759237173725154e+00 5.210969476040763215e-01
    -1.401343000555833829e+00 4.785641159703947212e-01
    -1.439606966392459775e+00 4.345555095388559108e-01
    -1.473633654111993874e+00 3.892674049774590417e-01
    -1.503495134163062463e+00 3.428786771264157318e-01
    -1.529253618605356912e+00 2.955539474912748377e-01
    -1.550961984214414890e+00 2.474462263413197416e-01
    -1.568664223604151253e+00 1.986991646233178255e-01
    -1.582395823420390091e+00 1.494490064227929071e-01
    -1.592184070457558498e+00 9.982631422316087799e-02
    -1.598048287290756875e+00 4.995752586987384225e-02
    -1.599999999117620586e+00 -3.360732911417835256e-05
    -1.598043033227581233e+00 -5.002465840538604380e-02
    -1.592173552022311256e+00 -9.989319950407508919e-02
    -1.582380019906330038e+00 -1.495154766332306706e-01
    -1.568643103727940691e+00 -1.987650473906277249e-01
    -1.550935505845958851e+00 -2.475113427335374205e-01
    -1.529221728404078995e+00 -2.956181098233247595e-01
    -1.503457767118297816e+00 -3.429416865029982220e-01
    -1.473590732985677221e+00 -3.893290484854608491e-01
    -1.439558401063875781e+00 -4.346155569810720709e-01
    -1.401288687271595723e+00 -4.786223160033013513e-01
    -1.358699057712538849e+00 -5.211530231023433490e-01
    -1.311695881476403702e+00 -5.619901620716325485e-01
    -1.260173749138609800e+00 -6.008903372553915379e-01
    -1.204014798514168927e+00 -6.375784805281405898e-01
    -1.143088122197533973e+00 -6.717405649340351115e-01
    -1.077249387772226452e+00 -7.030143199092515616e-01
    -1.006340898606984169e+00 -7.309772413942430269e-01
    -9.301924922925919326e-01 -7.551308943100620841e-01
    -8.486239734276415092e-01 -7.748800660074559588e-01
    -7.614503190501533680e-01 -7.895046728590737750e-01
    -6.684918970844353492e-01 -7.981213381570644305e-01
    -5.695938422668469503e-01 -7.996301007128407967e-01
    -4.646624589934338356e-01 -7.926396406920093174e-01
    -3.537340292553756704e-01 -7.753618289921559992e-01
    -2.371069476828684408e-01 -7.454646368884174645e-01
    -1.156006834556412843e-01 -6.998776131325232797e-01
    8.928882581073313562e-03 -6.345798564510938267e-01
    1.325780772511927497e-01 -5.445464083692168611e-01
    2.476206000520018713e-01 -4.244822301995677671e-01
    3.405419777176871832e-01 -2.717419813289544406e-01
    3.933884359166847644e-01 -9.184130795938555414e-02
    3.923750001585338265e-01 9.860420781403606005e-02
    3.377922904433387497e-01 2.777574423673185300e-01
    2.437769606738379724e-01 4.293551932922969327e-01
    1.282299385524685587e-01 5.482663041090247713e-01
    4.444940772605959767e-03 6.373175352111632996e-01
    -1.200272498069025334e-01 7.018267177916104327e-01
    -2.413821990300645259e-01 7.467875833258146301e-01
    -3.578148155319378354e-01 7.761840344348036602e-01
    -4.685311536929571696e-01 7.930562421218716462e-01
    -5.732456683954271215e-01 7.997136310416819160e-01
    -6.719285144575813939e-01 7.979278318476505927e-01
    -7.646765130357525697e-01 7.890781035327409931e-01
    -8.516459128103511800e-01 7.742554966690007312e-01
    -9.330168025448378755e-01 7.543367138769130342e-01
    -1.008974169669960563e+00 7.300367677503578623e-01
    -1.079697918141110602e+00 7.019469643013729332e-01
    -1.145357793302550942e+00 6.705626901803352080e-01
    -1.206111021324808519e+00 6.363040429624187144e-01
    -1.262101450543421599e+00 5.995313738917475987e-01
    -1.313459512033628762e+00 5.605571655066117209e-01
    -1.360302610229448650e+00 5.196552339408491150e-01
    -1.402735720152128440e+00 4.770679539633676525e-01
    -1.440852062954876445e+00 4.330120059117427145e-01
    -1.474733786764320875e+00 3.876830064208394155e-01
    -1.504452612150130708e+00 3.412592889869606738e-01
    -1.530070420520135421e+00 2.939050326875135566e-01
    -1.551639774787641812e+00 2.457728890397986588e-01
    -1.569204367977283798e+00 1.970062221860258700e-01
    -1.582799398908960598e+00 1.477410523946710574e-01
    -1.592451875852202825e+00 9.810777459084951690e-02
    -1.598180849755483468e+00 4.823271043714566497e-02
    -1.599997578740506743e+00 -1.760456873310840831e-03
    -1.597905625264915752e+00 -5.174932232764619527e-02
    -1.591900886857672059e+00 -1.016114344777116485e-01
    -1.581971560724195758e+00 -1.512229695333635604e-01
    -1.568098041879593563e+00 -2.004573671324998974e-01
    -1.550252753866037114e+00 -2.491838887504713718e-01
    -1.528399910622233904e+00 -2.972660556004348420e-01
    -1.502495207806484601e+00 -3.445599163095584005e-01
    -1.472485441994695332e+00 -3.909120850583719387e-01
    -1.438308056944227253e+00 -4.361574773679002259e-01
    -1.399890617962162409e+00 -4.801166520227229118e-01
    -1.357150219046632245e+00 -5.225926418449511335e-01
    -1.309992834049439558e+00 -5.633671204312535874e-01
    -1.258312634590814216e+00 -6.021957024824924343e-01
    -1.201991317151537508e+00 -6.388021059823290049e-01
    -1.140897515357550684e+00 -6.728708062051858008e-01
    -1.074886430882594723e+00 -7.040376707028517256e-01
    -1.003799915284478761e+00 -7.318778601559130514e-01
    -9.274674075507611803e-01 -7.558899801392195972e-01
    -8.457084378627004462e-01 -7.754750238920442573e-01
    -7.583379610781462166e-01 -7.899079804966115947e-01
    -6.651768074940707098e-01 -7.982989850986446090e-01
    -5.660714862110691747e-01 -7.995394097912438269e-01
    -4.609313907722596415e-01 -7.922261987801082483e-01
    -3.497991533961315458e-01 -7.745551647685124941e-01
    };
    
             \addplot[very thick, black] table {
    0.1000         0
    0.0998    0.0063
    0.0992    0.0125
    0.0982    0.0187
    0.0969    0.0249
    0.0951    0.0309
    0.0930    0.0368
    0.0905    0.0426
    0.0876    0.0482
    0.0844    0.0536
    0.0809    0.0588
    0.0771    0.0637
    0.0729    0.0685
    0.0685    0.0729
    0.0637    0.0771
    0.0588    0.0809
    0.0536    0.0844
    0.0482    0.0876
    0.0426    0.0905
    0.0368    0.0930
    0.0309    0.0951
    0.0249    0.0969
    0.0187    0.0982
    0.0125    0.0992
    0.0063    0.0998
    0.0000    0.1000
    -0.0063    0.0998
    -0.0125    0.0992
    -0.0187    0.0982
    -0.0249    0.0969
    -0.0309    0.0951
    -0.0368    0.0930
    -0.0426    0.0905
    -0.0482    0.0876
    -0.0536    0.0844
    -0.0588    0.0809
    -0.0637    0.0771
    -0.0685    0.0729
    -0.0729    0.0685
    -0.0771    0.0637
    -0.0809    0.0588
    -0.0844    0.0536
    -0.0876    0.0482
    -0.0905    0.0426
    -0.0930    0.0368
    -0.0951    0.0309
    -0.0969    0.0249
    -0.0982    0.0187
    -0.0992    0.0125
    -0.0998    0.0063
    -0.1000    0.0000
    -0.0998   -0.0063
    -0.0992   -0.0125
    -0.0982   -0.0187
    -0.0969   -0.0249
    -0.0951   -0.0309
    -0.0930   -0.0368
    -0.0905   -0.0426
    -0.0876   -0.0482
    -0.0844   -0.0536
    -0.0809   -0.0588
    -0.0771   -0.0637
    -0.0729   -0.0685
    -0.0685   -0.0729
    -0.0637   -0.0771
    -0.0588   -0.0809
    -0.0536   -0.0844
    -0.0482   -0.0876
    -0.0426   -0.0905
    -0.0368   -0.0930
    -0.0309   -0.0951
    -0.0249   -0.0969
    -0.0187   -0.0982
    -0.0125   -0.0992
    -0.0063   -0.0998
    -0.0000   -0.1000
    0.0063   -0.0998
    0.0125   -0.0992
    0.0187   -0.0982
    0.0249   -0.0969
    0.0309   -0.0951
    0.0368   -0.0930
    0.0426   -0.0905
    0.0482   -0.0876
    0.0536   -0.0844
    0.0588   -0.0809
    0.0637   -0.0771
    0.0685   -0.0729
    0.0729   -0.0685
    0.0771   -0.0637
    0.0809   -0.0588
    0.0844   -0.0536
    0.0876   -0.0482
    0.0905   -0.0426
    0.0930   -0.0368
    0.0951   -0.0309
    0.0969   -0.0249
    0.0982   -0.0187
    0.0992   -0.0125
    0.0998   -0.0063
    0.1000   -0.0000
    };

\addplot[very thick, black, dashed] table {
    0.4000         0
    0.3995    0.0251
    0.3980    0.0503
    0.3955    0.0755
    0.3921    0.1007
    0.3875    0.1259
    0.3820    0.1512
    0.3753    0.1766
    0.3676    0.2021
    0.3587    0.2276
    0.3486    0.2533
    0.3372    0.2790
    0.3246    0.3048
    0.3106    0.3307
    0.2951    0.3567
    0.2781    0.3828
    0.2595    0.4089
    0.2392    0.4351
    0.2170    0.4613
    0.1930    0.4874
    0.1668    0.5135
    0.1385    0.5394
    0.1078    0.5651
    0.0746    0.5905
    0.0387    0.6155
    0.0000    0.6400
    -0.0418    0.6637
    -0.0867    0.6866
    -0.1351    0.7083
    -0.1871    0.7286
    -0.2428    0.7472
    -0.3024    0.7638
    -0.3660    0.7778
    -0.4337    0.7889
    -0.5054    0.7964
    -0.5811    0.7999
    -0.6606    0.7985
    -0.7435    0.7917
    -0.8292    0.7787
    -0.9171    0.7587
    -1.0062    0.7310
    -1.0952    0.6950
    -1.1827    0.6502
    -1.2669    0.5961
    -1.3459    0.5329
    -1.4176    0.4606
    -1.4800    0.3800
    -1.5310    0.2921
    -1.5688    0.1982
    -1.5921    0.1002
    -1.6000    0.0000
    -1.5921   -0.1002
    -1.5688   -0.1982
    -1.5310   -0.2921
    -1.4800   -0.3800
    -1.4176   -0.4606
    -1.3459   -0.5329
    -1.2669   -0.5961
    -1.1827   -0.6502
    -1.0952   -0.6950
    -1.0062   -0.7310
    -0.9171   -0.7587
    -0.8292   -0.7787
    -0.7435   -0.7917
    -0.6606   -0.7985
    -0.5811   -0.7999
    -0.5054   -0.7964
    -0.4337   -0.7889
    -0.3660   -0.7778
    -0.3024   -0.7638
    -0.2428   -0.7472
    -0.1871   -0.7286
    -0.1351   -0.7083
    -0.0867   -0.6866
    -0.0418   -0.6637
    -0.0000   -0.6400
    0.0387   -0.6155
    0.0746   -0.5905
    0.1078   -0.5651
    0.1385   -0.5394
    0.1668   -0.5135
    0.1930   -0.4874
    0.2170   -0.4613
    0.2392   -0.4351
    0.2595   -0.4089
    0.2781   -0.3828
    0.2951   -0.3567
    0.3106   -0.3307
    0.3246   -0.3048
    0.3372   -0.2790
    0.3486   -0.2533
    0.3587   -0.2276
    0.3676   -0.2021
    0.3753   -0.1766
    0.3820   -0.1512
    0.3875   -0.1259
    0.3921   -0.1007
    0.3955   -0.0755
    0.3980   -0.0503
    0.3995   -0.0251
    0.4000   -0.0000
    };         \end{axis}
        \end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}
        \begin{axis}[
            xmin = 0,      xmax = 50,    xtick distance = 25,    xlabel = {$t$},
            ymin = -0.05,  ymax = 0.05,  ytick = {-0.04, -0.02, 0, 0.02, 0.04},  yticklabels = {$-0.04$, $-0.02$, $0$, $0.02$, $0.04$},  scaled y ticks = false,
            width = 0.99\textwidth, height = 1.4\textwidth,
            axis on top,
            legend pos=north west
        ]
            \addplot[seabornred, thick] table {
    0         0
    0.1000   -0.0088
    0.2000   -0.0236
    0.3000   -0.0334
    0.4000   -0.0383
    0.5000   -0.0406
    0.6000   -0.0418
    0.7000   -0.0424
    0.8000   -0.0427
    0.9000   -0.0429
    1.0000   -0.0431
    1.1000   -0.0432
    1.2000   -0.0432
    1.3000   -0.0433
    1.4000   -0.0433
    1.5000   -0.0433
    1.6000   -0.0434
    1.7000   -0.0434
    1.8000   -0.0434
    1.9000   -0.0434
    2.0000   -0.0434
    2.1000   -0.0434
    2.2000   -0.0434
    2.3000   -0.0434
    2.4000   -0.0434
    2.5000   -0.0434
    2.6000   -0.0434
    2.7000   -0.0434
    2.8000   -0.0434
    2.9000   -0.0434
    3.0000   -0.0434
    3.1000   -0.0434
    3.2000   -0.0434
    3.3000   -0.0434
    3.4000   -0.0434
    3.5000   -0.0434
    3.6000   -0.0434
    3.7000   -0.0434
    3.8000   -0.0434
    3.9000   -0.0434
    4.0000   -0.0434
    4.1000   -0.0433
    4.2000   -0.0433
    4.3000   -0.0433
    4.4000   -0.0432
    4.5000   -0.0431
    4.6000   -0.0430
    4.7000   -0.0429
    4.8000   -0.0426
    4.9000   -0.0422
    5.0000   -0.0414
    5.1000   -0.0398
    5.2000   -0.0365
    5.3000   -0.0298
    5.4000   -0.0174
    5.5000   -0.0031
    5.6000   -0.0020
    5.7000   -0.0157
    5.8000   -0.0287
    5.9000   -0.0360
    6.0000   -0.0395
    6.1000   -0.0412
    6.2000   -0.0421
    6.3000   -0.0426
    6.4000   -0.0428
    6.5000   -0.0430
    6.6000   -0.0431
    6.7000   -0.0432
    6.8000   -0.0433
    6.9000   -0.0433
    7.0000   -0.0433
    7.1000   -0.0433
    7.2000   -0.0434
    7.3000   -0.0434
    7.4000   -0.0434
    7.5000   -0.0434
    7.6000   -0.0434
    7.7000   -0.0434
    7.8000   -0.0434
    7.9000   -0.0434
    8.0000   -0.0434
    8.1000   -0.0434
    8.2000   -0.0434
    8.3000   -0.0434
    8.4000   -0.0434
    8.5000   -0.0434
    8.6000   -0.0434
    8.7000   -0.0434
    8.8000   -0.0434
    8.9000   -0.0434
    9.0000   -0.0434
    9.1000   -0.0434
    9.2000   -0.0434
    9.3000   -0.0434
    9.4000   -0.0434
    9.5000   -0.0434
    9.6000   -0.0433
    9.7000   -0.0433
    9.8000   -0.0433
    9.9000   -0.0432
    10.0000   -0.0432
    10.1000   -0.0431
    10.2000   -0.0430
    10.3000   -0.0428
    10.4000   -0.0424
    10.5000   -0.0419
    10.6000   -0.0408
    10.7000   -0.0386
    10.8000   -0.0341
    10.9000   -0.0250
    11.0000   -0.0105
    11.1000   -0.0001
    11.2000   -0.0072
    11.3000   -0.0221
    11.4000   -0.0326
    11.5000   -0.0379
    11.6000   -0.0404
    11.7000   -0.0417
    11.8000   -0.0423
    11.9000   -0.0427
    12.0000   -0.0429
    12.1000   -0.0431
    12.2000   -0.0432
    12.3000   -0.0432
    12.4000   -0.0433
    12.5000   -0.0433
    12.6000   -0.0433
    12.7000   -0.0434
    12.8000   -0.0434
    12.9000   -0.0434
    13.0000   -0.0434
    13.1000   -0.0434
    13.2000   -0.0434
    13.3000   -0.0434
    13.4000   -0.0434
    13.5000   -0.0434
    13.6000   -0.0434
    13.7000   -0.0434
    13.8000   -0.0434
    13.9000   -0.0434
    14.0000   -0.0434
    14.1000   -0.0434
    14.2000   -0.0434
    14.3000   -0.0434
    14.4000   -0.0434
    14.5000   -0.0434
    14.6000   -0.0434
    14.7000   -0.0434
    14.8000   -0.0434
    14.9000   -0.0434
    15.0000   -0.0434
    15.1000   -0.0434
    15.2000   -0.0433
    15.3000   -0.0433
    15.4000   -0.0433
    15.5000   -0.0432
    15.6000   -0.0431
    15.7000   -0.0430
    15.8000   -0.0429
    15.9000   -0.0426
    16.0000   -0.0422
    16.1000   -0.0415
    16.2000   -0.0400
    16.3000   -0.0370
    16.4000   -0.0308
    16.5000   -0.0191
    16.6000   -0.0043
    16.7000   -0.0011
    16.8000   -0.0139
    16.9000   -0.0275
    17.0000   -0.0354
    17.1000   -0.0392
    17.2000   -0.0411
    17.3000   -0.0420
    17.4000   -0.0425
    17.5000   -0.0428
    17.6000   -0.0430
    17.7000   -0.0431
    17.8000   -0.0432
    17.9000   -0.0432
    18.0000   -0.0433
    18.1000   -0.0433
    18.2000   -0.0433
    18.3000   -0.0434
    18.4000   -0.0434
    18.5000   -0.0434
    18.6000   -0.0434
    18.7000   -0.0434
    18.8000   -0.0434
    18.9000   -0.0434
    19.0000   -0.0434
    19.1000   -0.0434
    19.2000   -0.0434
    19.3000   -0.0434
    19.4000   -0.0434
    19.5000   -0.0434
    19.6000   -0.0434
    19.7000   -0.0434
    19.8000   -0.0434
    19.9000   -0.0434
    20.0000   -0.0434
    20.1000   -0.0434
    20.2000   -0.0434
    20.3000   -0.0434
    20.4000   -0.0434
    20.5000   -0.0434
    20.6000   -0.0434
    20.7000   -0.0433
    20.8000   -0.0433
    20.9000   -0.0433
    21.0000   -0.0432
    21.1000   -0.0432
    21.2000   -0.0431
    21.3000   -0.0430
    21.4000   -0.0428
    21.5000   -0.0425
    21.6000   -0.0419
    21.7000   -0.0409
    21.8000   -0.0390
    21.9000   -0.0348
    22.0000   -0.0264
    22.1000   -0.0123
    22.2000   -0.0005
    22.3000   -0.0057
    22.4000   -0.0206
    22.5000   -0.0317
    22.6000   -0.0375
    22.7000   -0.0402
    22.8000   -0.0416
    22.9000   -0.0423
    23.0000   -0.0427
    23.1000   -0.0429
    23.2000   -0.0431
    23.3000   -0.0431
    23.4000   -0.0432
    23.5000   -0.0433
    23.6000   -0.0433
    23.7000   -0.0433
    23.8000   -0.0434
    23.9000   -0.0434
    24.0000   -0.0434
    24.1000   -0.0434
    24.2000   -0.0434
    24.3000   -0.0434
    24.4000   -0.0434
    24.5000   -0.0434
    24.6000   -0.0434
    24.7000   -0.0434
    24.8000   -0.0434
    24.9000   -0.0434
    25.0000   -0.0434
    25.1000   -0.0434
    25.2000   -0.0434
    25.3000   -0.0434
    25.4000   -0.0434
    25.5000   -0.0434
    25.6000   -0.0434
    25.7000   -0.0434
    25.8000   -0.0434
    25.9000   -0.0434
    26.0000   -0.0434
    26.1000   -0.0434
    26.2000   -0.0434
    26.3000   -0.0433
    26.4000   -0.0433
    26.5000   -0.0433
    26.6000   -0.0432
    26.7000   -0.0432
    26.8000   -0.0431
    26.9000   -0.0429
    27.0000   -0.0427
    27.1000   -0.0423
    27.2000   -0.0416
    27.3000   -0.0402
    27.4000   -0.0375
    27.5000   -0.0318
    27.6000   -0.0207
    27.7000   -0.0058
    27.8000   -0.0005
    27.9000   -0.0122
    28.0000   -0.0263
    28.1000   -0.0348
    28.2000   -0.0389
    28.3000   -0.0409
    28.4000   -0.0419
    28.5000   -0.0425
    28.6000   -0.0428
    28.7000   -0.0430
    28.8000   -0.0431
    28.9000   -0.0432
    29.0000   -0.0432
    29.1000   -0.0433
    29.2000   -0.0433
    29.3000   -0.0433
    29.4000   -0.0434
    29.5000   -0.0434
    29.6000   -0.0434
    29.7000   -0.0434
    29.8000   -0.0434
    29.9000   -0.0434
    30.0000   -0.0434
    30.1000   -0.0434
    30.2000   -0.0434
    30.3000   -0.0434
    30.4000   -0.0434
    30.5000   -0.0434
    30.6000   -0.0434
    30.7000   -0.0434
    30.8000   -0.0434
    30.9000   -0.0434
    31.0000   -0.0434
    31.1000   -0.0434
    31.2000   -0.0434
    31.3000   -0.0434
    31.4000   -0.0434
    31.5000   -0.0434
    31.6000   -0.0434
    31.7000   -0.0434
    31.8000   -0.0433
    31.9000   -0.0433
    32.0000   -0.0433
    32.1000   -0.0432
    32.2000   -0.0432
    32.3000   -0.0431
    32.4000   -0.0430
    32.5000   -0.0428
    32.6000   -0.0425
    32.7000   -0.0420
    32.8000   -0.0411
    32.9000   -0.0393
    33.0000   -0.0355
    33.1000   -0.0276
    33.2000   -0.0141
    33.3000   -0.0012
    33.4000   -0.0042
    33.5000   -0.0189
    33.6000   -0.0307
    33.7000   -0.0370
    33.8000   -0.0400
    33.9000   -0.0415
    34.0000   -0.0422
    34.1000   -0.0426
    34.2000   -0.0429
    34.3000   -0.0430
    34.4000   -0.0431
    34.5000   -0.0432
    34.6000   -0.0433
    34.7000   -0.0433
    34.8000   -0.0433
    34.9000   -0.0434
    35.0000   -0.0434
    35.1000   -0.0434
    35.2000   -0.0434
    35.3000   -0.0434
    35.4000   -0.0434
    35.5000   -0.0434
    35.6000   -0.0434
    35.7000   -0.0434
    35.8000   -0.0434
    35.9000   -0.0434
    36.0000   -0.0434
    36.1000   -0.0434
    36.2000   -0.0434
    36.3000   -0.0434
    36.4000   -0.0434
    36.5000   -0.0434
    36.6000   -0.0434
    36.7000   -0.0434
    36.8000   -0.0434
    36.9000   -0.0434
    37.0000   -0.0434
    37.1000   -0.0434
    37.2000   -0.0434
    37.3000   -0.0434
    37.4000   -0.0433
    37.5000   -0.0433
    37.6000   -0.0433
    37.7000   -0.0432
    37.8000   -0.0432
    37.9000   -0.0431
    38.0000   -0.0429
    38.1000   -0.0427
    38.2000   -0.0423
    38.3000   -0.0417
    38.4000   -0.0404
    38.5000   -0.0379
    38.6000   -0.0326
    38.7000   -0.0223
    38.8000   -0.0073
    38.9000   -0.0001
    39.0000   -0.0104
    39.1000   -0.0249
    39.2000   -0.0341
    39.3000   -0.0386
    39.4000   -0.0408
    39.5000   -0.0419
    39.6000   -0.0424
    39.7000   -0.0428
    39.8000   -0.0430
    39.9000   -0.0431
    40.0000   -0.0432
    40.1000   -0.0432
    40.2000   -0.0433
    40.3000   -0.0433
    40.4000   -0.0433
    40.5000   -0.0434
    40.6000   -0.0434
    40.7000   -0.0434
    40.8000   -0.0434
    40.9000   -0.0434
    41.0000   -0.0434
    41.1000   -0.0434
    41.2000   -0.0434
    41.3000   -0.0434
    41.4000   -0.0434
    41.5000   -0.0434
    41.6000   -0.0434
    41.7000   -0.0434
    41.8000   -0.0434
    41.9000   -0.0434
    42.0000   -0.0434
    42.1000   -0.0434
    42.2000   -0.0434
    42.3000   -0.0434
    42.4000   -0.0434
    42.5000   -0.0434
    42.6000   -0.0434
    42.7000   -0.0434
    42.8000   -0.0434
    42.9000   -0.0433
    43.0000   -0.0433
    43.1000   -0.0433
    43.2000   -0.0433
    43.3000   -0.0432
    43.4000   -0.0431
    43.5000   -0.0430
    43.6000   -0.0428
    43.7000   -0.0426
    43.8000   -0.0421
    43.9000   -0.0412
    44.0000   -0.0395
    44.1000   -0.0360
    44.2000   -0.0288
    44.3000   -0.0158
    44.4000   -0.0021
    44.5000   -0.0030
    44.6000   -0.0173
    44.7000   -0.0297
    44.8000   -0.0365
    44.9000   -0.0398
    45.0000   -0.0413
    45.1000   -0.0422
    45.2000   -0.0426
    45.3000   -0.0429
    45.4000   -0.0430
    45.5000   -0.0431
    45.6000   -0.0432
    45.7000   -0.0433
    45.8000   -0.0433
    45.9000   -0.0433
    46.0000   -0.0434
    46.1000   -0.0434
    46.2000   -0.0434
    46.3000   -0.0434
    46.4000   -0.0434
    46.5000   -0.0434
    46.6000   -0.0434
    46.7000   -0.0434
    46.8000   -0.0434
    46.9000   -0.0434
    47.0000   -0.0434
    47.1000   -0.0434
    47.2000   -0.0434
    47.3000   -0.0434
    47.4000   -0.0434
    47.5000   -0.0434
    47.6000   -0.0434
    47.7000   -0.0434
    47.8000   -0.0434
    47.9000   -0.0434
    48.0000   -0.0434
    48.1000   -0.0434
    48.2000   -0.0434
    48.3000   -0.0434
    48.4000   -0.0434
    48.5000   -0.0433
    48.6000   -0.0433
    48.7000   -0.0433
    48.8000   -0.0432
    48.9000   -0.0432
    49.0000   -0.0431
    49.1000   -0.0429
    49.2000   -0.0427
    49.3000   -0.0424
    49.4000   -0.0418
    49.5000   -0.0406
    49.6000   -0.0383
    49.7000   -0.0334
    49.8000   -0.0237
    49.9000   -0.0090
    50.0000   -0.0000
    50.1000   -0.0087
    50.2000   -0.0235
    50.3000   -0.0333
    50.4000   -0.0382
    50.5000   -0.0406
    50.6000   -0.0418
    50.7000   -0.0424
    50.8000   -0.0427
    50.9000   -0.0429
    51.0000   -0.0431
    51.1000   -0.0432
    51.2000   -0.0432
    51.3000   -0.0433
    51.4000   -0.0433
    51.5000   -0.0433
    51.6000   -0.0434
    51.7000   -0.0434
    51.8000   -0.0434
    51.9000   -0.0434
    52.0000   -0.0434
    52.1000   -0.0434
    52.2000   -0.0434
    52.3000   -0.0434
    52.4000   -0.0434
    52.5000   -0.0434
    52.6000   -0.0434
    52.7000   -0.0434
    52.8000   -0.0434
    52.9000   -0.0434
    53.0000   -0.0434
    53.1000   -0.0434
    53.2000   -0.0434
    53.3000   -0.0434
    53.4000   -0.0434
    53.5000   -0.0434
    53.6000   -0.0434
    53.7000   -0.0434
    53.8000   -0.0434
    53.9000   -0.0434
    54.0000   -0.0434
    54.1000   -0.0433
    54.2000   -0.0433
    54.3000   -0.0433
    54.4000   -0.0432
    54.5000   -0.0431
    54.6000   -0.0430
    54.7000   -0.0429
    54.8000   -0.0426
    54.9000   -0.0422
    55.0000   -0.0414
    55.1000   -0.0398
    55.2000   -0.0366
    55.3000   -0.0299
    55.4000   -0.0175
    55.5000   -0.0032
    55.6000   -0.0019
    55.7000   -0.0155
    55.8000   -0.0286
    55.9000   -0.0360
    56.0000   -0.0395
    56.1000   -0.0412
    56.2000   -0.0421
    56.3000   -0.0426
    56.4000   -0.0428
    56.5000   -0.0430
    56.6000   -0.0431
    56.7000   -0.0432
    56.8000   -0.0433
    56.9000   -0.0433
    57.0000   -0.0433
    57.1000   -0.0433
    57.2000   -0.0434
    57.3000   -0.0434
    57.4000   -0.0434
    57.5000   -0.0434
    57.6000   -0.0434
    57.7000   -0.0434
    57.8000   -0.0434
    57.9000   -0.0434
    58.0000   -0.0434
    58.1000   -0.0434
    58.2000   -0.0434
    58.3000   -0.0434
    58.4000   -0.0434
    58.5000   -0.0434
    58.6000   -0.0434
    58.7000   -0.0434
    58.8000   -0.0434
    58.9000   -0.0434
    59.0000   -0.0434
    59.1000   -0.0434
    59.2000   -0.0434
    59.3000   -0.0434
    59.4000   -0.0434
    59.5000   -0.0434
    59.6000   -0.0433
    59.7000   -0.0433
    59.8000   -0.0433
    59.9000   -0.0432
    60.0000   -0.0432
    60.1000   -0.0431
    60.2000   -0.0430
    60.3000   -0.0428
    60.4000   -0.0424
    60.5000   -0.0419
    60.6000   -0.0408
    60.7000   -0.0387
    60.8000   -0.0342
    60.9000   -0.0251
    61.0000   -0.0107
    61.1000   -0.0002
    61.2000   -0.0071
    61.3000   -0.0220
    61.4000   -0.0325
    61.5000   -0.0379
    61.6000   -0.0404
    61.7000   -0.0417
    61.8000   -0.0423
    61.9000   -0.0427
    62.0000   -0.0429
    62.1000   -0.0431
    62.2000   -0.0432
    62.3000   -0.0432
    62.4000   -0.0433
    62.5000   -0.0433
    62.6000   -0.0433
    62.7000   -0.0434
    62.8000   -0.0434
    62.9000   -0.0434
    63.0000   -0.0434
    63.1000   -0.0434
    63.2000   -0.0434
    63.3000   -0.0434
    63.4000   -0.0434
    63.5000   -0.0434
    63.6000   -0.0434
    63.7000   -0.0434
    63.8000   -0.0434
    63.9000   -0.0434
    64.0000   -0.0434
    64.1000   -0.0434
    64.2000   -0.0434
    64.3000   -0.0434
    64.4000   -0.0434
    64.5000   -0.0434
    64.6000   -0.0434
    64.7000   -0.0434
    64.8000   -0.0434
    64.9000   -0.0434
    65.0000   -0.0434
    65.1000   -0.0434
    65.2000   -0.0433
    65.3000   -0.0433
    65.4000   -0.0433
    65.5000   -0.0432
    65.6000   -0.0431
    65.7000   -0.0430
    65.8000   -0.0429
    65.9000   -0.0426
    66.0000   -0.0422
    66.1000   -0.0415
    66.2000   -0.0400
    66.3000   -0.0371
    66.4000   -0.0309
    66.5000   -0.0192
    66.6000   -0.0044
    66.7000   -0.0011
    66.8000   -0.0138
    66.9000   -0.0274
    67.0000   -0.0354
    67.1000   -0.0392
    67.2000   -0.0411
    67.3000   -0.0420
    67.4000   -0.0425
    67.5000   -0.0428
    67.6000   -0.0430
    67.7000   -0.0431
    67.8000   -0.0432
    67.9000   -0.0432
    68.0000   -0.0433
    68.1000   -0.0433
    68.2000   -0.0433
    68.3000   -0.0434
    68.4000   -0.0434
    68.5000   -0.0434
    68.6000   -0.0434
    68.7000   -0.0434
    68.8000   -0.0434
    68.9000   -0.0434
    69.0000   -0.0434
    69.1000   -0.0434
    69.2000   -0.0434
    69.3000   -0.0434
    69.4000   -0.0434
    69.5000   -0.0434
    69.6000   -0.0434
    69.7000   -0.0434
    69.8000   -0.0434
    69.9000   -0.0434
    70.0000   -0.0434
    70.1000   -0.0434
    70.2000   -0.0434
    70.3000   -0.0434
    70.4000   -0.0434
    70.5000   -0.0434
    70.6000   -0.0434
    70.7000   -0.0433
    70.8000   -0.0433
    70.9000   -0.0433
    71.0000   -0.0432
    71.1000   -0.0432
    71.2000   -0.0431
    71.3000   -0.0430
    71.4000   -0.0428
    71.5000   -0.0425
    71.6000   -0.0419
    71.7000   -0.0410
    71.8000   -0.0390
    71.9000   -0.0349
    72.0000   -0.0265
    72.1000   -0.0124
    72.2000   -0.0006
    72.3000   -0.0055
    72.4000   -0.0204
    72.5000   -0.0316
    72.6000   -0.0374
    72.7000   -0.0402
    72.8000   -0.0416
    72.9000   -0.0423
    73.0000   -0.0427
    73.1000   -0.0429
    73.2000   -0.0430
    73.3000   -0.0431
    73.4000   -0.0432
    73.5000   -0.0433
    73.6000   -0.0433
    73.7000   -0.0433
    73.8000   -0.0434
    73.9000   -0.0434
    74.0000   -0.0434
    74.1000   -0.0434
    74.2000   -0.0434
    74.3000   -0.0434
    74.4000   -0.0434
    74.5000   -0.0434
    74.6000   -0.0434
    74.7000   -0.0434
    74.8000   -0.0434
    74.9000   -0.0434
    75.0000   -0.0434
    75.1000   -0.0434
    75.2000   -0.0434
    75.3000   -0.0434
    75.4000   -0.0434
    75.5000   -0.0434
    75.6000   -0.0434
    75.7000   -0.0434
    75.8000   -0.0434
    75.9000   -0.0434
    76.0000   -0.0434
    76.1000   -0.0434
    76.2000   -0.0434
    76.3000   -0.0433
    76.4000   -0.0433
    76.5000   -0.0433
    76.6000   -0.0432
    76.7000   -0.0432
    76.8000   -0.0431
    76.9000   -0.0429
    77.0000   -0.0427
    77.1000   -0.0423
    77.2000   -0.0416
    77.3000   -0.0403
    77.4000   -0.0375
    77.5000   -0.0318
    77.6000   -0.0208
    77.7000   -0.0059
    77.8000   -0.0005
    77.9000   -0.0120
    78.0000   -0.0262
    78.1000   -0.0347
    78.2000   -0.0389
    78.3000   -0.0409
    78.4000   -0.0419
    78.5000   -0.0425
    78.6000   -0.0428
    78.7000   -0.0430
    78.8000   -0.0431
    78.9000   -0.0432
    79.0000   -0.0432
    79.1000   -0.0433
    79.2000   -0.0433
    79.3000   -0.0433
    79.4000   -0.0434
    79.5000   -0.0434
    79.6000   -0.0434
    79.7000   -0.0434
    79.8000   -0.0434
    79.9000   -0.0434
    80.0000   -0.0434
    80.1000   -0.0434
    80.2000   -0.0434
    80.3000   -0.0434
    80.4000   -0.0434
    80.5000   -0.0434
    80.6000   -0.0434
    80.7000   -0.0434
    80.8000   -0.0434
    80.9000   -0.0434
    81.0000   -0.0434
    81.1000   -0.0434
    81.2000   -0.0434
    81.3000   -0.0434
    81.4000   -0.0434
    81.5000   -0.0434
    81.6000   -0.0434
    81.7000   -0.0434
    81.8000   -0.0433
    81.9000   -0.0433
    82.0000   -0.0433
    82.1000   -0.0432
    82.2000   -0.0432
    82.3000   -0.0431
    82.4000   -0.0430
    82.5000   -0.0428
    82.6000   -0.0425
    82.7000   -0.0420
    82.8000   -0.0411
    82.9000   -0.0393
    83.0000   -0.0355
    83.1000   -0.0277
    83.2000   -0.0142
    83.3000   -0.0012
    83.4000   -0.0041
    83.5000   -0.0188
    83.6000   -0.0307
    83.7000   -0.0370
    83.8000   -0.0400
    83.9000   -0.0415
    84.0000   -0.0422
    84.1000   -0.0426
    84.2000   -0.0429
    84.3000   -0.0430
    84.4000   -0.0431
    84.5000   -0.0432
    84.6000   -0.0433
    84.7000   -0.0433
    84.8000   -0.0433
    84.9000   -0.0434
    85.0000   -0.0434
    85.1000   -0.0434
    85.2000   -0.0434
    85.3000   -0.0434
    85.4000   -0.0434
    85.5000   -0.0434
    85.6000   -0.0434
    85.7000   -0.0434
    85.8000   -0.0434
    85.9000   -0.0434
    86.0000   -0.0434
    86.1000   -0.0434
    86.2000   -0.0434
    86.3000   -0.0434
    86.4000   -0.0434
    86.5000   -0.0434
    86.6000   -0.0434
    86.7000   -0.0434
    86.8000   -0.0434
    86.9000   -0.0434
    87.0000   -0.0434
    87.1000   -0.0434
    87.2000   -0.0434
    87.3000   -0.0434
    87.4000   -0.0433
    87.5000   -0.0433
    87.6000   -0.0433
    87.7000   -0.0432
    87.8000   -0.0432
    87.9000   -0.0431
    88.0000   -0.0429
    88.1000   -0.0427
    88.2000   -0.0423
    88.3000   -0.0417
    88.4000   -0.0405
    88.5000   -0.0379
    88.6000   -0.0327
    88.7000   -0.0224
    88.8000   -0.0075
    88.9000   -0.0001
    89.0000   -0.0103
    89.1000   -0.0248
    89.2000   -0.0340
    89.3000   -0.0386
    89.4000   -0.0408
    89.5000   -0.0418
    89.6000   -0.0424
    89.7000   -0.0428
    89.8000   -0.0430
    89.9000   -0.0431
    90.0000   -0.0432
    90.1000   -0.0432
    90.2000   -0.0433
    90.3000   -0.0433
    90.4000   -0.0433
    90.5000   -0.0434
    90.6000   -0.0434
    90.7000   -0.0434
    90.8000   -0.0434
    90.9000   -0.0434
    91.0000   -0.0434
    91.1000   -0.0434
    91.2000   -0.0434
    91.3000   -0.0434
    91.4000   -0.0434
    91.5000   -0.0434
    91.6000   -0.0434
    91.7000   -0.0434
    91.8000   -0.0434
    91.9000   -0.0434
    92.0000   -0.0434
    92.1000   -0.0434
    92.2000   -0.0434
    92.3000   -0.0434
    92.4000   -0.0434
    92.5000   -0.0434
    92.6000   -0.0434
    92.7000   -0.0434
    92.8000   -0.0434
    92.9000   -0.0433
    93.0000   -0.0433
    93.1000   -0.0433
    93.2000   -0.0433
    93.3000   -0.0432
    93.4000   -0.0431
    93.5000   -0.0430
    93.6000   -0.0428
    93.7000   -0.0426
    93.8000   -0.0421
    93.9000   -0.0412
    94.0000   -0.0396
    94.1000   -0.0361
    94.2000   -0.0289
    94.3000   -0.0159
    94.4000   -0.0021
    94.5000   -0.0029
    94.6000   -0.0171
    94.7000   -0.0296
    94.8000   -0.0365
    94.9000   -0.0397
    95.0000   -0.0413
    95.1000   -0.0421
    95.2000   -0.0426
    95.3000   -0.0429
    95.4000   -0.0430
    95.5000   -0.0431
    95.6000   -0.0432
    95.7000   -0.0433
    95.8000   -0.0433
    95.9000   -0.0433
    96.0000   -0.0434
    96.1000   -0.0434
    96.2000   -0.0434
    96.3000   -0.0434
    96.4000   -0.0434
    96.5000   -0.0434
    96.6000   -0.0434
    96.7000   -0.0434
    96.8000   -0.0434
    96.9000   -0.0434
    97.0000   -0.0434
    97.1000   -0.0434
    97.2000   -0.0434
    97.3000   -0.0434
    97.4000   -0.0434
    97.5000   -0.0434
    97.6000   -0.0434
    97.7000   -0.0434
    97.8000   -0.0434
    97.9000   -0.0434
    98.0000   -0.0434
    98.1000   -0.0434
    98.2000   -0.0434
    98.3000   -0.0434
    98.4000   -0.0434
    98.5000   -0.0433
    98.6000   -0.0433
    98.7000   -0.0433
    98.8000   -0.0432
    98.9000   -0.0432
    99.0000   -0.0431
    99.1000   -0.0429
    99.2000   -0.0427
    99.3000   -0.0424
    99.4000   -0.0418
    99.5000   -0.0406
    99.6000   -0.0383
    99.7000   -0.0335
    99.8000   -0.0239
    99.9000   -0.0091
    100.0000   -0.0000
    };
             \addlegendentry{IM}
\addplot[seabornorange, thick, dashed] table {
    0         0
    100       0
            };
            \addlegendentry{AVF}
\addplot[seabornblue, very thick, dotted] table {
    0         0
    100       0
            };
            \addlegendentry{LB--G}
\addplot[very thick, black, dashed] table {
    0         0
    100       0
    };
         \end{axis}
        \end{tikzpicture}
\begin{tikzpicture}
        \begin{axis}[
            xmin = 0,        xmax = 50,      xtick distance = 25,     xlabel = {$t$},
            ymin = -0.0125,  ymax = 0.0125,  ytick = {-0.01, -0.005, 0, 0.005, 0.01},  yticklabels = {$-0.01$, $-0.005$, $0$, $0.005$, $0.01$},  scaled y ticks = false,
            width = 0.99\textwidth, height = 1.4\textwidth,
            axis on top,
        ]
\addplot[seabornorange, thick, dashed] table {
    0         0
    0.1000    0.0013
    0.2000    0.0038
    0.3000    0.0059
    0.4000    0.0074
    0.5000    0.0083
    0.6000    0.0089
    0.7000    0.0093
    0.8000    0.0095
    0.9000    0.0097
    1.0000    0.0099
    1.1000    0.0100
    1.2000    0.0100
    1.3000    0.0101
    1.4000    0.0101
    1.5000    0.0102
    1.6000    0.0102
    1.7000    0.0102
    1.8000    0.0103
    1.9000    0.0103
    2.0000    0.0103
    2.1000    0.0103
    2.2000    0.0103
    2.3000    0.0103
    2.4000    0.0103
    2.5000    0.0103
    2.6000    0.0103
    2.7000    0.0103
    2.8000    0.0103
    2.9000    0.0103
    3.0000    0.0103
    3.1000    0.0104
    3.2000    0.0104
    3.3000    0.0103
    3.4000    0.0103
    3.5000    0.0103
    3.6000    0.0103
    3.7000    0.0103
    3.8000    0.0103
    3.9000    0.0103
    4.0000    0.0103
    4.1000    0.0103
    4.2000    0.0103
    4.3000    0.0103
    4.4000    0.0103
    4.5000    0.0103
    4.6000    0.0102
    4.7000    0.0102
    4.8000    0.0102
    4.9000    0.0101
    5.0000    0.0101
    5.1000    0.0100
    5.2000    0.0099
    5.3000    0.0098
    5.4000    0.0097
    5.5000    0.0095
    5.6000    0.0092
    5.7000    0.0089
    5.8000    0.0082
    5.9000    0.0073
    6.0000    0.0058
    6.1000    0.0036
    6.2000    0.0012
    6.3000    0.0000
    6.4000    0.0014
    6.5000    0.0039
    6.6000    0.0060
    6.7000    0.0074
    6.8000    0.0083
    6.9000    0.0089
    7.0000    0.0093
    7.1000    0.0095
    7.2000    0.0097
    7.3000    0.0099
    7.4000    0.0100
    7.5000    0.0100
    7.6000    0.0101
    7.7000    0.0101
    7.8000    0.0102
    7.9000    0.0102
    8.0000    0.0102
    8.1000    0.0103
    8.2000    0.0103
    8.3000    0.0103
    8.4000    0.0103
    8.5000    0.0103
    8.6000    0.0103
    8.7000    0.0103
    8.8000    0.0103
    8.9000    0.0103
    9.0000    0.0103
    9.1000    0.0103
    9.2000    0.0103
    9.3000    0.0103
    9.4000    0.0104
    9.5000    0.0104
    9.6000    0.0103
    9.7000    0.0103
    9.8000    0.0103
    9.9000    0.0103
    10.0000    0.0103
    10.1000    0.0103
    10.2000    0.0103
    10.3000    0.0103
    10.4000    0.0103
    10.5000    0.0103
    10.6000    0.0103
    10.7000    0.0103
    10.8000    0.0103
    10.9000    0.0102
    11.0000    0.0102
    11.1000    0.0102
    11.2000    0.0101
    11.3000    0.0101
    11.4000    0.0100
    11.5000    0.0099
    11.6000    0.0098
    11.7000    0.0097
    11.8000    0.0095
    11.9000    0.0092
    12.0000    0.0088
    12.1000    0.0082
    12.2000    0.0072
    12.3000    0.0057
    12.4000    0.0035
    12.5000    0.0010
    12.6000    0.0000
    12.7000    0.0015
    12.8000    0.0040
    12.9000    0.0061
    13.0000    0.0075
    13.1000    0.0084
    13.2000    0.0089
    13.3000    0.0093
    13.4000    0.0096
    13.5000    0.0097
    13.6000    0.0099
    13.7000    0.0100
    13.8000    0.0100
    13.9000    0.0101
    14.0000    0.0101
    14.1000    0.0102
    14.2000    0.0102
    14.3000    0.0102
    14.4000    0.0103
    14.5000    0.0103
    14.6000    0.0103
    14.7000    0.0103
    14.8000    0.0103
    14.9000    0.0103
    15.0000    0.0103
    15.1000    0.0103
    15.2000    0.0103
    15.3000    0.0103
    15.4000    0.0103
    15.5000    0.0103
    15.6000    0.0103
    15.7000    0.0104
    15.8000    0.0104
    15.9000    0.0103
    16.0000    0.0103
    16.1000    0.0103
    16.2000    0.0103
    16.3000    0.0103
    16.4000    0.0103
    16.5000    0.0103
    16.6000    0.0103
    16.7000    0.0103
    16.8000    0.0103
    16.9000    0.0103
    17.0000    0.0103
    17.1000    0.0103
    17.2000    0.0102
    17.3000    0.0102
    17.4000    0.0102
    17.5000    0.0101
    17.6000    0.0101
    17.7000    0.0100
    17.8000    0.0099
    17.9000    0.0098
    18.0000    0.0097
    18.1000    0.0095
    18.2000    0.0092
    18.3000    0.0088
    18.4000    0.0082
    18.5000    0.0072
    18.6000    0.0056
    18.7000    0.0034
    18.8000    0.0009
    18.9000    0.0000
    19.0000    0.0016
    19.1000    0.0041
    19.2000    0.0062
    19.3000    0.0075
    19.4000    0.0084
    19.5000    0.0089
    19.6000    0.0093
    19.7000    0.0096
    19.8000    0.0097
    19.9000    0.0099
    20.0000    0.0100
    20.1000    0.0100
    20.2000    0.0101
    20.3000    0.0101
    20.4000    0.0102
    20.5000    0.0102
    20.6000    0.0102
    20.7000    0.0103
    20.8000    0.0103
    20.9000    0.0103
    21.0000    0.0103
    21.1000    0.0103
    21.2000    0.0103
    21.3000    0.0103
    21.4000    0.0103
    21.5000    0.0103
    21.6000    0.0103
    21.7000    0.0103
    21.8000    0.0103
    21.9000    0.0103
    22.0000    0.0104
    22.1000    0.0104
    22.2000    0.0103
    22.3000    0.0103
    22.4000    0.0103
    22.5000    0.0103
    22.6000    0.0103
    22.7000    0.0103
    22.8000    0.0103
    22.9000    0.0103
    23.0000    0.0103
    23.1000    0.0103
    23.2000    0.0103
    23.3000    0.0103
    23.4000    0.0103
    23.5000    0.0102
    23.6000    0.0102
    23.7000    0.0102
    23.8000    0.0101
    23.9000    0.0101
    24.0000    0.0100
    24.1000    0.0099
    24.2000    0.0098
    24.3000    0.0097
    24.4000    0.0095
    24.5000    0.0092
    24.6000    0.0088
    24.7000    0.0081
    24.8000    0.0071
    24.9000    0.0055
    25.0000    0.0033
    25.1000    0.0008
    25.2000    0.0001
    25.3000    0.0017
    25.4000    0.0042
    25.5000    0.0063
    25.6000    0.0076
    25.7000    0.0084
    25.8000    0.0090
    25.9000    0.0093
    26.0000    0.0096
    26.1000    0.0097
    26.2000    0.0099
    26.3000    0.0100
    26.4000    0.0100
    26.5000    0.0101
    26.6000    0.0101
    26.7000    0.0102
    26.8000    0.0102
    26.9000    0.0102
    27.0000    0.0103
    27.1000    0.0103
    27.2000    0.0103
    27.3000    0.0103
    27.4000    0.0103
    27.5000    0.0103
    27.6000    0.0103
    27.7000    0.0103
    27.8000    0.0103
    27.9000    0.0103
    28.0000    0.0103
    28.1000    0.0103
    28.2000    0.0103
    28.3000    0.0104
    28.4000    0.0104
    28.5000    0.0103
    28.6000    0.0103
    28.7000    0.0103
    28.8000    0.0103
    28.9000    0.0103
    29.0000    0.0103
    29.1000    0.0103
    29.2000    0.0103
    29.3000    0.0103
    29.4000    0.0103
    29.5000    0.0103
    29.6000    0.0103
    29.7000    0.0103
    29.8000    0.0102
    29.9000    0.0102
    30.0000    0.0102
    30.1000    0.0101
    30.2000    0.0101
    30.3000    0.0100
    30.4000    0.0099
    30.5000    0.0098
    30.6000    0.0097
    30.7000    0.0095
    30.8000    0.0092
    30.9000    0.0088
    31.0000    0.0081
    31.1000    0.0071
    31.2000    0.0054
    31.3000    0.0031
    31.4000    0.0007
    31.5000    0.0001
    31.6000    0.0019
    31.7000    0.0044
    31.8000    0.0063
    31.9000    0.0076
    32.0000    0.0085
    32.1000    0.0090
    32.2000    0.0093
    32.3000    0.0096
    32.4000    0.0098
    32.5000    0.0099
    32.6000    0.0100
    32.7000    0.0100
    32.8000    0.0101
    32.9000    0.0101
    33.0000    0.0102
    33.1000    0.0102
    33.2000    0.0102
    33.3000    0.0103
    33.4000    0.0103
    33.5000    0.0103
    33.6000    0.0103
    33.7000    0.0103
    33.8000    0.0103
    33.9000    0.0103
    34.0000    0.0103
    34.1000    0.0103
    34.2000    0.0103
    34.3000    0.0103
    34.4000    0.0103
    34.5000    0.0103
    34.6000    0.0104
    34.7000    0.0103
    34.8000    0.0103
    34.9000    0.0103
    35.0000    0.0103
    35.1000    0.0103
    35.2000    0.0103
    35.3000    0.0103
    35.4000    0.0103
    35.5000    0.0103
    35.6000    0.0103
    35.7000    0.0103
    35.8000    0.0103
    35.9000    0.0103
    36.0000    0.0102
    36.1000    0.0102
    36.2000    0.0102
    36.3000    0.0102
    36.4000    0.0101
    36.5000    0.0101
    36.6000    0.0100
    36.7000    0.0099
    36.8000    0.0098
    36.9000    0.0097
    37.0000    0.0095
    37.1000    0.0092
    37.2000    0.0087
    37.3000    0.0081
    37.4000    0.0070
    37.5000    0.0053
    37.6000    0.0030
    37.7000    0.0007
    37.8000    0.0001
    37.9000    0.0020
    38.0000    0.0045
    38.1000    0.0064
    38.2000    0.0077
    38.3000    0.0085
    38.4000    0.0090
    38.5000    0.0094
    38.6000    0.0096
    38.7000    0.0098
    38.8000    0.0099
    38.9000    0.0100
    39.0000    0.0101
    39.1000    0.0101
    39.2000    0.0102
    39.3000    0.0102
    39.4000    0.0102
    39.5000    0.0102
    39.6000    0.0103
    39.7000    0.0103
    39.8000    0.0103
    39.9000    0.0103
    40.0000    0.0103
    40.1000    0.0103
    40.2000    0.0103
    40.3000    0.0103
    40.4000    0.0103
    40.5000    0.0103
    40.6000    0.0103
    40.7000    0.0103
    40.8000    0.0103
    40.9000    0.0104
    41.0000    0.0103
    41.1000    0.0103
    41.2000    0.0103
    41.3000    0.0103
    41.4000    0.0103
    41.5000    0.0103
    41.6000    0.0103
    41.7000    0.0103
    41.8000    0.0103
    41.9000    0.0103
    42.0000    0.0103
    42.1000    0.0103
    42.2000    0.0103
    42.3000    0.0102
    42.4000    0.0102
    42.5000    0.0102
    42.6000    0.0102
    42.7000    0.0101
    42.8000    0.0101
    42.9000    0.0100
    43.0000    0.0099
    43.1000    0.0098
    43.2000    0.0097
    43.3000    0.0094
    43.4000    0.0091
    43.5000    0.0087
    43.6000    0.0080
    43.7000    0.0069
    43.8000    0.0052
    43.9000    0.0029
    44.0000    0.0006
    44.1000    0.0002
    44.2000    0.0021
    44.3000    0.0046
    44.4000    0.0065
    44.5000    0.0077
    44.6000    0.0085
    44.7000    0.0090
    44.8000    0.0094
    44.9000    0.0096
    45.0000    0.0098
    45.1000    0.0099
    45.2000    0.0100
    45.3000    0.0101
    45.4000    0.0101
    45.5000    0.0102
    45.6000    0.0102
    45.7000    0.0102
    45.8000    0.0102
    45.9000    0.0103
    46.0000    0.0103
    46.1000    0.0103
    46.2000    0.0103
    46.3000    0.0103
    46.4000    0.0103
    46.5000    0.0103
    46.6000    0.0103
    46.7000    0.0103
    46.8000    0.0103
    46.9000    0.0103
    47.0000    0.0103
    47.1000    0.0103
    47.2000    0.0104
    47.3000    0.0103
    47.4000    0.0103
    47.5000    0.0103
    47.6000    0.0103
    47.7000    0.0103
    47.8000    0.0103
    47.9000    0.0103
    48.0000    0.0103
    48.1000    0.0103
    48.2000    0.0103
    48.3000    0.0103
    48.4000    0.0103
    48.5000    0.0103
    48.6000    0.0102
    48.7000    0.0102
    48.8000    0.0102
    48.9000    0.0102
    49.0000    0.0101
    49.1000    0.0101
    49.2000    0.0100
    49.3000    0.0099
    49.4000    0.0098
    49.5000    0.0096
    49.6000    0.0094
    49.7000    0.0091
    49.8000    0.0087
    49.9000    0.0080
    50.0000    0.0069
    50.1000    0.0051
    50.2000    0.0027
    50.3000    0.0005
    50.4000    0.0002
    50.5000    0.0022
    50.6000    0.0047
    50.7000    0.0066
    50.8000    0.0078
    50.9000    0.0086
    51.0000    0.0091
    51.1000    0.0094
    51.2000    0.0096
    51.3000    0.0098
    51.4000    0.0099
    51.5000    0.0100
    51.6000    0.0101
    51.7000    0.0101
    51.8000    0.0102
    51.9000    0.0102
    52.0000    0.0102
    52.1000    0.0102
    52.2000    0.0103
    52.3000    0.0103
    52.4000    0.0103
    52.5000    0.0103
    52.6000    0.0103
    52.7000    0.0103
    52.8000    0.0103
    52.9000    0.0103
    53.0000    0.0103
    53.1000    0.0103
    53.2000    0.0103
    53.3000    0.0103
    53.4000    0.0103
    53.5000    0.0104
    53.6000    0.0103
    53.7000    0.0103
    53.8000    0.0103
    53.9000    0.0103
    54.0000    0.0103
    54.1000    0.0103
    54.2000    0.0103
    54.3000    0.0103
    54.4000    0.0103
    54.5000    0.0103
    54.6000    0.0103
    54.7000    0.0103
    54.8000    0.0103
    54.9000    0.0102
    55.0000    0.0102
    55.1000    0.0102
    55.2000    0.0102
    55.3000    0.0101
    55.4000    0.0101
    55.5000    0.0100
    55.6000    0.0099
    55.7000    0.0098
    55.8000    0.0096
    55.9000    0.0094
    56.0000    0.0091
    56.1000    0.0086
    56.2000    0.0079
    56.3000    0.0068
    56.4000    0.0050
    56.5000    0.0026
    56.6000    0.0004
    56.7000    0.0003
    56.8000    0.0024
    56.9000    0.0048
    57.0000    0.0066
    57.1000    0.0078
    57.2000    0.0086
    57.3000    0.0091
    57.4000    0.0094
    57.5000    0.0096
    57.6000    0.0098
    57.7000    0.0099
    57.8000    0.0100
    57.9000    0.0101
    58.0000    0.0101
    58.1000    0.0102
    58.2000    0.0102
    58.3000    0.0102
    58.4000    0.0102
    58.5000    0.0103
    58.6000    0.0103
    58.7000    0.0103
    58.8000    0.0103
    58.9000    0.0103
    59.0000    0.0103
    59.1000    0.0103
    59.2000    0.0103
    59.3000    0.0103
    59.4000    0.0103
    59.5000    0.0103
    59.6000    0.0103
    59.7000    0.0103
    59.8000    0.0104
    59.9000    0.0103
    60.0000    0.0103
    60.1000    0.0103
    60.2000    0.0103
    60.3000    0.0103
    60.4000    0.0103
    60.5000    0.0103
    60.6000    0.0103
    60.7000    0.0103
    60.8000    0.0103
    60.9000    0.0103
    61.0000    0.0103
    61.1000    0.0103
    61.2000    0.0102
    61.3000    0.0102
    61.4000    0.0102
    61.5000    0.0102
    61.6000    0.0101
    61.7000    0.0101
    61.8000    0.0100
    61.9000    0.0099
    62.0000    0.0098
    62.1000    0.0096
    62.2000    0.0094
    62.3000    0.0091
    62.4000    0.0086
    62.5000    0.0079
    62.6000    0.0067
    62.7000    0.0049
    62.8000    0.0025
    62.9000    0.0003
    63.0000    0.0003
    63.1000    0.0025
    63.2000    0.0049
    63.3000    0.0067
    63.4000    0.0079
    63.5000    0.0086
    63.6000    0.0091
    63.7000    0.0094
    63.8000    0.0096
    63.9000    0.0098
    64.0000    0.0099
    64.1000    0.0100
    64.2000    0.0101
    64.3000    0.0101
    64.4000    0.0102
    64.5000    0.0102
    64.6000    0.0102
    64.7000    0.0102
    64.8000    0.0103
    64.9000    0.0103
    65.0000    0.0103
    65.1000    0.0103
    65.2000    0.0103
    65.3000    0.0103
    65.4000    0.0103
    65.5000    0.0103
    65.6000    0.0103
    65.7000    0.0103
    65.8000    0.0103
    65.9000    0.0103
    66.0000    0.0103
    66.1000    0.0104
    66.2000    0.0103
    66.3000    0.0103
    66.4000    0.0103
    66.5000    0.0103
    66.6000    0.0103
    66.7000    0.0103
    66.8000    0.0103
    66.9000    0.0103
    67.0000    0.0103
    67.1000    0.0103
    67.2000    0.0103
    67.3000    0.0103
    67.4000    0.0103
    67.5000    0.0102
    67.6000    0.0102
    67.7000    0.0102
    67.8000    0.0102
    67.9000    0.0101
    68.0000    0.0101
    68.1000    0.0100
    68.2000    0.0099
    68.3000    0.0098
    68.4000    0.0096
    68.5000    0.0094
    68.6000    0.0091
    68.7000    0.0086
    68.8000    0.0078
    68.9000    0.0066
    69.0000    0.0048
    69.1000    0.0024
    69.2000    0.0003
    69.3000    0.0004
    69.4000    0.0026
    69.5000    0.0050
    69.6000    0.0068
    69.7000    0.0079
    69.8000    0.0086
    69.9000    0.0091
    70.0000    0.0094
    70.1000    0.0096
    70.2000    0.0098
    70.3000    0.0099
    70.4000    0.0100
    70.5000    0.0101
    70.6000    0.0101
    70.7000    0.0102
    70.8000    0.0102
    70.9000    0.0102
    71.0000    0.0102
    71.1000    0.0103
    71.2000    0.0103
    71.3000    0.0103
    71.4000    0.0103
    71.5000    0.0103
    71.6000    0.0103
    71.7000    0.0103
    71.8000    0.0103
    71.9000    0.0103
    72.0000    0.0103
    72.1000    0.0103
    72.2000    0.0103
    72.3000    0.0103
    72.4000    0.0104
    72.5000    0.0103
    72.6000    0.0103
    72.7000    0.0103
    72.8000    0.0103
    72.9000    0.0103
    73.0000    0.0103
    73.1000    0.0103
    73.2000    0.0103
    73.3000    0.0103
    73.4000    0.0103
    73.5000    0.0103
    73.6000    0.0103
    73.7000    0.0103
    73.8000    0.0102
    73.9000    0.0102
    74.0000    0.0102
    74.1000    0.0102
    74.2000    0.0101
    74.3000    0.0101
    74.4000    0.0100
    74.5000    0.0099
    74.6000    0.0098
    74.7000    0.0096
    74.8000    0.0094
    74.9000    0.0091
    75.0000    0.0086
    75.1000    0.0078
    75.2000    0.0066
    75.3000    0.0047
    75.4000    0.0022
    75.5000    0.0002
    75.6000    0.0005
    75.7000    0.0027
    75.8000    0.0051
    75.9000    0.0069
    76.0000    0.0080
    76.1000    0.0087
    76.2000    0.0091
    76.3000    0.0094
    76.4000    0.0097
    76.5000    0.0098
    76.6000    0.0099
    76.7000    0.0100
    76.8000    0.0101
    76.9000    0.0101
    77.0000    0.0102
    77.1000    0.0102
    77.2000    0.0102
    77.3000    0.0102
    77.4000    0.0103
    77.5000    0.0103
    77.6000    0.0103
    77.7000    0.0103
    77.8000    0.0103
    77.9000    0.0103
    78.0000    0.0103
    78.1000    0.0103
    78.2000    0.0103
    78.3000    0.0103
    78.4000    0.0103
    78.5000    0.0103
    78.6000    0.0103
    78.7000    0.0104
    78.8000    0.0103
    78.9000    0.0103
    79.0000    0.0103
    79.1000    0.0103
    79.2000    0.0103
    79.3000    0.0103
    79.4000    0.0103
    79.5000    0.0103
    79.6000    0.0103
    79.7000    0.0103
    79.8000    0.0103
    79.9000    0.0103
    80.0000    0.0103
    80.1000    0.0102
    80.2000    0.0102
    80.3000    0.0102
    80.4000    0.0102
    80.5000    0.0101
    80.6000    0.0101
    80.7000    0.0100
    80.8000    0.0099
    80.9000    0.0098
    81.0000    0.0096
    81.1000    0.0094
    81.2000    0.0090
    81.3000    0.0085
    81.4000    0.0077
    81.5000    0.0065
    81.6000    0.0046
    81.7000    0.0021
    81.8000    0.0002
    81.9000    0.0006
    82.0000    0.0029
    82.1000    0.0052
    82.2000    0.0069
    82.3000    0.0080
    82.4000    0.0087
    82.5000    0.0091
    82.6000    0.0094
    82.7000    0.0097
    82.8000    0.0098
    82.9000    0.0099
    83.0000    0.0100
    83.1000    0.0101
    83.2000    0.0101
    83.3000    0.0102
    83.4000    0.0102
    83.5000    0.0102
    83.6000    0.0102
    83.7000    0.0103
    83.8000    0.0103
    83.9000    0.0103
    84.0000    0.0103
    84.1000    0.0103
    84.2000    0.0103
    84.3000    0.0103
    84.4000    0.0103
    84.5000    0.0103
    84.6000    0.0103
    84.7000    0.0103
    84.8000    0.0103
    84.9000    0.0103
    85.0000    0.0104
    85.1000    0.0103
    85.2000    0.0103
    85.3000    0.0103
    85.4000    0.0103
    85.5000    0.0103
    85.6000    0.0103
    85.7000    0.0103
    85.8000    0.0103
    85.9000    0.0103
    86.0000    0.0103
    86.1000    0.0103
    86.2000    0.0103
    86.3000    0.0103
    86.4000    0.0102
    86.5000    0.0102
    86.6000    0.0102
    86.7000    0.0102
    86.8000    0.0101
    86.9000    0.0101
    87.0000    0.0100
    87.1000    0.0099
    87.2000    0.0098
    87.3000    0.0096
    87.4000    0.0094
    87.5000    0.0090
    87.6000    0.0085
    87.7000    0.0077
    87.8000    0.0064
    87.9000    0.0045
    88.0000    0.0020
    88.1000    0.0001
    88.2000    0.0007
    88.3000    0.0030
    88.4000    0.0053
    88.5000    0.0070
    88.6000    0.0081
    88.7000    0.0087
    88.8000    0.0092
    88.9000    0.0095
    89.0000    0.0097
    89.1000    0.0098
    89.2000    0.0099
    89.3000    0.0100
    89.4000    0.0101
    89.5000    0.0101
    89.6000    0.0102
    89.7000    0.0102
    89.8000    0.0102
    89.9000    0.0102
    90.0000    0.0103
    90.1000    0.0103
    90.2000    0.0103
    90.3000    0.0103
    90.4000    0.0103
    90.5000    0.0103
    90.6000    0.0103
    90.7000    0.0103
    90.8000    0.0103
    90.9000    0.0103
    91.0000    0.0103
    91.1000    0.0103
    91.2000    0.0103
    91.3000    0.0104
    91.4000    0.0103
    91.5000    0.0103
    91.6000    0.0103
    91.7000    0.0103
    91.8000    0.0103
    91.9000    0.0103
    92.0000    0.0103
    92.1000    0.0103
    92.2000    0.0103
    92.3000    0.0103
    92.4000    0.0103
    92.5000    0.0103
    92.6000    0.0103
    92.7000    0.0102
    92.8000    0.0102
    92.9000    0.0102
    93.0000    0.0101
    93.1000    0.0101
    93.2000    0.0100
    93.3000    0.0100
    93.4000    0.0099
    93.5000    0.0098
    93.6000    0.0096
    93.7000    0.0093
    93.8000    0.0090
    93.9000    0.0085
    94.0000    0.0076
    94.1000    0.0063
    94.2000    0.0044
    94.3000    0.0018
    94.4000    0.0001
    94.5000    0.0007
    94.6000    0.0031
    94.7000    0.0054
    94.8000    0.0071
    94.9000    0.0081
    95.0000    0.0088
    95.1000    0.0092
    95.2000    0.0095
    95.3000    0.0097
    95.4000    0.0098
    95.5000    0.0099
    95.6000    0.0100
    95.7000    0.0101
    95.8000    0.0101
    95.9000    0.0102
    96.0000    0.0102
    96.1000    0.0102
    96.2000    0.0103
    96.3000    0.0103
    96.4000    0.0103
    96.5000    0.0103
    96.6000    0.0103
    96.7000    0.0103
    96.8000    0.0103
    96.9000    0.0103
    97.0000    0.0103
    97.1000    0.0103
    97.2000    0.0103
    97.3000    0.0103
    97.4000    0.0103
    97.5000    0.0104
    97.6000    0.0104
    97.7000    0.0103
    97.8000    0.0103
    97.9000    0.0103
    98.0000    0.0103
    98.1000    0.0103
    98.2000    0.0103
    98.3000    0.0103
    98.4000    0.0103
    98.5000    0.0103
    98.6000    0.0103
    98.7000    0.0103
    98.8000    0.0103
    98.9000    0.0103
    99.0000    0.0102
    99.1000    0.0102
    99.2000    0.0102
    99.3000    0.0101
    99.4000    0.0101
    99.5000    0.0100
    99.6000    0.0100
    99.7000    0.0099
    99.8000    0.0097
    99.9000    0.0096
    100.0000    0.0093
    };
 \addplot[very thick, black, dashed] table {
    0         0
    100       0
    };
         \end{axis}
        \end{tikzpicture}
\begin{tikzpicture}
        \begin{axis}[
            xmin = 0,      xmax = 50,    xtick distance = 25,  xlabel = {$t$},
            ymin = -1.25,  ymax = 1.25,  ytick distance = 0.5,  scaled y ticks = false,
            width = 0.99\textwidth, height = 1.4\textwidth,
            axis on top,
        ]
            \addplot[seabornred, thick] table {
    0         0
    0.1000    0.0541
    0.2000    0.0796
    0.3000    0.0849
    0.4000    0.0840
    0.5000    0.0821
    0.6000    0.0805
    0.7000    0.0793
    0.8000    0.0784
    0.9000    0.0778
    1.0000    0.0773
    1.1000    0.0770
    1.2000    0.0767
    1.3000    0.0764
    1.4000    0.0762
    1.5000    0.0761
    1.6000    0.0759
    1.7000    0.0758
    1.8000    0.0757
    1.9000    0.0756
    2.0000    0.0755
    2.1000    0.0754
    2.2000    0.0753
    2.3000    0.0752
    2.4000    0.0751
    2.5000    0.0750
    2.6000    0.0750
    2.7000    0.0749
    2.8000    0.0748
    2.9000    0.0747
    3.0000    0.0747
    3.1000    0.0746
    3.2000    0.0745
    3.3000    0.0744
    3.4000    0.0743
    3.5000    0.0742
    3.6000    0.0742
    3.7000    0.0740
    3.8000    0.0739
    3.9000    0.0738
    4.0000    0.0737
    4.1000    0.0735
    4.2000    0.0733
    4.3000    0.0731
    4.4000    0.0729
    4.5000    0.0725
    4.6000    0.0721
    4.7000    0.0716
    4.8000    0.0709
    4.9000    0.0699
    5.0000    0.0685
    5.1000    0.0668
    5.2000    0.0650
    5.3000    0.0657
    5.4000    0.0779
    5.5000    0.1167
    5.6000    0.1763
    5.7000    0.2186
    5.8000    0.2331
    5.9000    0.2345
    6.0000    0.2328
    6.1000    0.2310
    6.2000    0.2296
    6.3000    0.2285
    6.4000    0.2278
    6.5000    0.2273
    6.6000    0.2268
    6.7000    0.2265
    6.8000    0.2262
    6.9000    0.2260
    7.0000    0.2258
    7.1000    0.2257
    7.2000    0.2255
    7.3000    0.2254
    7.4000    0.2253
    7.5000    0.2252
    7.6000    0.2251
    7.7000    0.2250
    7.8000    0.2249
    7.9000    0.2248
    8.0000    0.2247
    8.1000    0.2247
    8.2000    0.2246
    8.3000    0.2245
    8.4000    0.2244
    8.5000    0.2244
    8.6000    0.2243
    8.7000    0.2242
    8.8000    0.2241
    8.9000    0.2240
    9.0000    0.2240
    9.1000    0.2239
    9.2000    0.2238
    9.3000    0.2237
    9.4000    0.2235
    9.5000    0.2234
    9.6000    0.2233
    9.7000    0.2231
    9.8000    0.2229
    9.9000    0.2227
    10.0000    0.2224
    10.1000    0.2220
    10.2000    0.2216
    10.3000    0.2210
    10.4000    0.2201
    10.5000    0.2190
    10.6000    0.2175
    10.7000    0.2156
    10.8000    0.2143
    10.9000    0.2185
    11.0000    0.2408
    11.1000    0.2924
    11.2000    0.3486
    11.3000    0.3773
    11.4000    0.3841
    11.5000    0.3835
    11.6000    0.3816
    11.7000    0.3799
    11.8000    0.3787
    11.9000    0.3778
    12.0000    0.3772
    12.1000    0.3767
    12.2000    0.3763
    12.3000    0.3760
    12.4000    0.3758
    12.5000    0.3756
    12.6000    0.3754
    12.7000    0.3753
    12.8000    0.3751
    12.9000    0.3750
    13.0000    0.3749
    13.1000    0.3748
    13.2000    0.3747
    13.3000    0.3746
    13.4000    0.3745
    13.5000    0.3745
    13.6000    0.3744
    13.7000    0.3743
    13.8000    0.3742
    13.9000    0.3741
    14.0000    0.3741
    14.1000    0.3740
    14.2000    0.3739
    14.3000    0.3738
    14.4000    0.3738
    14.5000    0.3737
    14.6000    0.3736
    14.7000    0.3735
    14.8000    0.3734
    14.9000    0.3733
    15.0000    0.3732
    15.1000    0.3730
    15.2000    0.3729
    15.3000    0.3727
    15.4000    0.3725
    15.5000    0.3722
    15.6000    0.3719
    15.7000    0.3715
    15.8000    0.3710
    15.9000    0.3703
    16.0000    0.3694
    16.1000    0.3680
    16.2000    0.3663
    16.3000    0.3645
    16.4000    0.3646
    16.5000    0.3748
    16.6000    0.4101
    16.7000    0.4691
    16.8000    0.5148
    16.9000    0.5317
    17.0000    0.5339
    17.1000    0.5323
    17.2000    0.5305
    17.3000    0.5290
    17.4000    0.5280
    17.5000    0.5272
    17.6000    0.5266
    17.7000    0.5262
    17.8000    0.5259
    17.9000    0.5256
    18.0000    0.5254
    18.1000    0.5252
    18.2000    0.5250
    18.3000    0.5249
    18.4000    0.5247
    18.5000    0.5246
    18.6000    0.5245
    18.7000    0.5244
    18.8000    0.5243
    18.9000    0.5242
    19.0000    0.5242
    19.1000    0.5241
    19.2000    0.5240
    19.3000    0.5239
    19.4000    0.5239
    19.5000    0.5238
    19.6000    0.5237
    19.7000    0.5236
    19.8000    0.5235
    19.9000    0.5235
    20.0000    0.5234
    20.1000    0.5233
    20.2000    0.5232
    20.3000    0.5231
    20.4000    0.5230
    20.5000    0.5229
    20.6000    0.5228
    20.7000    0.5226
    20.8000    0.5224
    20.9000    0.5222
    21.0000    0.5220
    21.1000    0.5217
    21.2000    0.5214
    21.3000    0.5210
    21.4000    0.5204
    21.5000    0.5196
    21.6000    0.5185
    21.7000    0.5170
    21.8000    0.5151
    21.9000    0.5137
    22.0000    0.5167
    22.1000    0.5362
    22.2000    0.5848
    22.3000    0.6427
    22.4000    0.6748
    22.5000    0.6833
    22.6000    0.6830
    22.7000    0.6811
    22.8000    0.6794
    22.9000    0.6782
    23.0000    0.6773
    23.1000    0.6766
    23.2000    0.6761
    23.3000    0.6757
    23.4000    0.6754
    23.5000    0.6751
    23.6000    0.6749
    23.7000    0.6748
    23.8000    0.6746
    23.9000    0.6745
    24.0000    0.6743
    24.1000    0.6742
    24.2000    0.6741
    24.3000    0.6740
    24.4000    0.6740
    24.5000    0.6739
    24.6000    0.6738
    24.7000    0.6737
    24.8000    0.6736
    24.9000    0.6736
    25.0000    0.6735
    25.1000    0.6734
    25.2000    0.6733
    25.3000    0.6733
    25.4000    0.6732
    25.5000    0.6731
    25.6000    0.6730
    25.7000    0.6729
    25.8000    0.6728
    25.9000    0.6727
    26.0000    0.6726
    26.1000    0.6725
    26.2000    0.6724
    26.3000    0.6722
    26.4000    0.6720
    26.5000    0.6718
    26.6000    0.6716
    26.7000    0.6713
    26.8000    0.6709
    26.9000    0.6704
    27.0000    0.6697
    27.1000    0.6688
    27.2000    0.6675
    27.3000    0.6658
    27.4000    0.6640
    27.5000    0.6637
    27.6000    0.6720
    27.7000    0.7038
    27.8000    0.7616
    27.9000    0.8105
    28.0000    0.8301
    28.1000    0.8333
    28.2000    0.8319
    28.3000    0.8300
    28.4000    0.8285
    28.5000    0.8274
    28.6000    0.8266
    28.7000    0.8260
    28.8000    0.8256
    28.9000    0.8252
    29.0000    0.8249
    29.1000    0.8247
    29.2000    0.8245
    29.3000    0.8243
    29.4000    0.8242
    29.5000    0.8241
    29.6000    0.8240
    29.7000    0.8239
    29.8000    0.8238
    29.9000    0.8237
    30.0000    0.8236
    30.1000    0.8235
    30.2000    0.8234
    30.3000    0.8233
    30.4000    0.8233
    30.5000    0.8232
    30.6000    0.8231
    30.7000    0.8230
    30.8000    0.8230
    30.9000    0.8229
    31.0000    0.8228
    31.1000    0.8227
    31.2000    0.8226
    31.3000    0.8225
    31.4000    0.8224
    31.5000    0.8223
    31.6000    0.8222
    31.7000    0.8221
    31.8000    0.8219
    31.9000    0.8218
    32.0000    0.8216
    32.1000    0.8214
    32.2000    0.8211
    32.3000    0.8208
    32.4000    0.8203
    32.5000    0.8198
    32.6000    0.8190
    32.7000    0.8180
    32.8000    0.8165
    32.9000    0.8146
    33.0000    0.8131
    33.1000    0.8152
    33.2000    0.8319
    33.3000    0.8774
    33.4000    0.9364
    33.5000    0.9720
    33.6000    0.9823
    33.7000    0.9825
    33.8000    0.9807
    33.9000    0.9789
    34.0000    0.9776
    34.1000    0.9767
    34.2000    0.9760
    34.3000    0.9755
    34.4000    0.9751
    34.5000    0.9747
    34.6000    0.9745
    34.7000    0.9743
    34.8000    0.9741
    34.9000    0.9739
    35.0000    0.9738
    35.1000    0.9737
    35.2000    0.9736
    35.3000    0.9735
    35.4000    0.9734
    35.5000    0.9733
    35.6000    0.9732
    35.7000    0.9731
    35.8000    0.9730
    35.9000    0.9730
    36.0000    0.9729
    36.1000    0.9728
    36.2000    0.9727
    36.3000    0.9727
    36.4000    0.9726
    36.5000    0.9725
    36.6000    0.9724
    36.7000    0.9723
    36.8000    0.9723
    36.9000    0.9722
    37.0000    0.9721
    37.1000    0.9719
    37.2000    0.9718
    37.3000    0.9717
    37.4000    0.9715
    37.5000    0.9714
    37.6000    0.9712
    37.7000    0.9709
    37.8000    0.9706
    37.9000    0.9702
    38.0000    0.9698
    38.1000    0.9691
    38.2000    0.9682
    38.3000    0.9670
    38.4000    0.9654
    38.5000    0.9635
    38.6000    0.9628
    38.7000    0.9695
    38.8000    0.9980
    38.9000    1.0541
    39.0000    1.1058
    39.1000    1.1284
    39.2000    1.1326
    39.3000    1.1314
    39.4000    1.1295
    39.5000    1.1280
    39.6000    1.1268
    39.7000    1.1260
    39.8000    1.1254
    39.9000    1.1249
    40.0000    1.1246
    40.1000    1.1243
    40.2000    1.1241
    40.3000    1.1239
    40.4000    1.1237
    40.5000    1.1235
    40.6000    1.1234
    40.7000    1.1233
    40.8000    1.1232
    40.9000    1.1231
    41.0000    1.1230
    41.1000    1.1229
    41.2000    1.1228
    41.3000    1.1227
    41.4000    1.1227
    41.5000    1.1226
    41.6000    1.1225
    41.7000    1.1224
    41.8000    1.1224
    41.9000    1.1223
    42.0000    1.1222
    42.1000    1.1221
    42.2000    1.1220
    42.3000    1.1220
    42.4000    1.1219
    42.5000    1.1218
    42.6000    1.1217
    42.7000    1.1216
    42.8000    1.1214
    42.9000    1.1213
    43.0000    1.1211
    43.1000    1.1209
    43.2000    1.1207
    43.3000    1.1205
    43.4000    1.1201
    43.5000    1.1197
    43.6000    1.1192
    43.7000    1.1184
    43.8000    1.1174
    43.9000    1.1160
    44.0000    1.1142
    44.1000    1.1125
    44.2000    1.1138
    44.3000    1.1281
    44.4000    1.1701
    44.5000    1.2297
    44.6000    1.2689
    44.7000    1.2812
    44.8000    1.2820
    44.9000    1.2802
    45.0000    1.2784
    45.1000    1.2771
    45.2000    1.2761
    45.3000    1.2754
    45.4000    1.2748
    45.5000    1.2744
    45.6000    1.2741
    45.7000    1.2738
    45.8000    1.2736
    45.9000    1.2734
    46.0000    1.2733
    46.1000    1.2731
    46.2000    1.2730
    46.3000    1.2729
    46.4000    1.2728
    46.5000    1.2727
    46.6000    1.2726
    46.7000    1.2725
    46.8000    1.2725
    46.9000    1.2724
    47.0000    1.2723
    47.1000    1.2722
    47.2000    1.2721
    47.3000    1.2721
    47.4000    1.2720
    47.5000    1.2719
    47.6000    1.2718
    47.7000    1.2718
    47.8000    1.2717
    47.9000    1.2716
    48.0000    1.2715
    48.1000    1.2714
    48.2000    1.2713
    48.3000    1.2712
    48.4000    1.2710
    48.5000    1.2709
    48.6000    1.2707
    48.7000    1.2705
    48.8000    1.2703
    48.9000    1.2700
    49.0000    1.2696
    49.1000    1.2691
    49.2000    1.2685
    49.3000    1.2677
    49.4000    1.2665
    49.5000    1.2649
    49.6000    1.2630
    49.7000    1.2620
    49.8000    1.2673
    49.9000    1.2925
    50.0000    1.3464
    50.1000    1.4007
    50.2000    1.4264
    50.3000    1.4319
    50.4000    1.4309
    50.5000    1.4290
    50.6000    1.4274
    50.7000    1.4263
    50.8000    1.4254
    50.9000    1.4248
    51.0000    1.4243
    51.1000    1.4239
    51.2000    1.4236
    51.3000    1.4234
    51.4000    1.4232
    51.5000    1.4230
    51.6000    1.4229
    51.7000    1.4228
    51.8000    1.4226
    51.9000    1.4225
    52.0000    1.4224
    52.1000    1.4223
    52.2000    1.4222
    52.3000    1.4222
    52.4000    1.4221
    52.5000    1.4220
    52.6000    1.4219
    52.7000    1.4218
    52.8000    1.4218
    52.9000    1.4217
    53.0000    1.4216
    53.1000    1.4215
    53.2000    1.4215
    53.3000    1.4214
    53.4000    1.4213
    53.5000    1.4212
    53.6000    1.4211
    53.7000    1.4210
    53.8000    1.4209
    53.9000    1.4208
    54.0000    1.4206
    54.1000    1.4205
    54.2000    1.4203
    54.3000    1.4201
    54.4000    1.4198
    54.5000    1.4195
    54.6000    1.4191
    54.7000    1.4186
    54.8000    1.4178
    54.9000    1.4169
    55.0000    1.4155
    55.1000    1.4137
    55.2000    1.4119
    55.3000    1.4126
    55.4000    1.4246
    55.5000    1.4632
    55.6000    1.5228
    55.7000    1.5654
    55.8000    1.5800
    55.9000    1.5814
    56.0000    1.5798
    56.1000    1.5779
    56.2000    1.5765
    56.3000    1.5755
    56.4000    1.5748
    56.5000    1.5742
    56.6000    1.5738
    56.7000    1.5735
    56.8000    1.5732
    56.9000    1.5730
    57.0000    1.5728
    57.1000    1.5726
    57.2000    1.5725
    57.3000    1.5724
    57.4000    1.5722
    57.5000    1.5721
    57.6000    1.5720
    57.7000    1.5720
    57.8000    1.5719
    57.9000    1.5718
    58.0000    1.5717
    58.1000    1.5716
    58.2000    1.5716
    58.3000    1.5715
    58.4000    1.5714
    58.5000    1.5713
    58.6000    1.5712
    58.7000    1.5712
    58.8000    1.5711
    58.9000    1.5710
    59.0000    1.5709
    59.1000    1.5708
    59.2000    1.5707
    59.3000    1.5706
    59.4000    1.5705
    59.5000    1.5704
    59.6000    1.5702
    59.7000    1.5701
    59.8000    1.5699
    59.9000    1.5696
    60.0000    1.5693
    60.1000    1.5690
    60.2000    1.5685
    60.3000    1.5679
    60.4000    1.5671
    60.5000    1.5660
    60.6000    1.5644
    60.7000    1.5625
    60.8000    1.5613
    60.9000    1.5653
    61.0000    1.5874
    61.1000    1.6388
    61.2000    1.6952
    61.3000    1.7242
    61.4000    1.7311
    61.5000    1.7305
    61.6000    1.7286
    61.7000    1.7269
    61.8000    1.7257
    61.9000    1.7248
    62.0000    1.7242
    62.1000    1.7237
    62.2000    1.7233
    62.3000    1.7230
    62.4000    1.7228
    62.5000    1.7225
    62.6000    1.7224
    62.7000    1.7222
    62.8000    1.7221
    62.9000    1.7220
    63.0000    1.7219
    63.1000    1.7218
    63.2000    1.7217
    63.3000    1.7216
    63.4000    1.7215
    63.5000    1.7214
    63.6000    1.7213
    63.7000    1.7213
    63.8000    1.7212
    63.9000    1.7211
    64.0000    1.7210
    64.1000    1.7210
    64.2000    1.7209
    64.3000    1.7208
    64.4000    1.7207
    64.5000    1.7206
    64.6000    1.7205
    64.7000    1.7204
    64.8000    1.7203
    64.9000    1.7202
    65.0000    1.7201
    65.1000    1.7200
    65.2000    1.7198
    65.3000    1.7196
    65.4000    1.7194
    65.5000    1.7192
    65.6000    1.7189
    65.7000    1.7185
    65.8000    1.7179
    65.9000    1.7173
    66.0000    1.7163
    66.1000    1.7150
    66.2000    1.7133
    66.3000    1.7114
    66.4000    1.7116
    66.5000    1.7215
    66.6000    1.7566
    66.7000    1.8155
    66.8000    1.8615
    66.9000    1.8786
    67.0000    1.8809
    67.1000    1.8793
    67.2000    1.8774
    67.3000    1.8760
    67.4000    1.8749
    67.5000    1.8742
    67.6000    1.8736
    67.7000    1.8732
    67.8000    1.8728
    67.9000    1.8725
    68.0000    1.8723
    68.1000    1.8721
    68.2000    1.8720
    68.3000    1.8718
    68.4000    1.8717
    68.5000    1.8716
    68.6000    1.8715
    68.7000    1.8714
    68.8000    1.8713
    68.9000    1.8712
    69.0000    1.8711
    69.1000    1.8710
    69.2000    1.8710
    69.3000    1.8709
    69.4000    1.8708
    69.5000    1.8707
    69.6000    1.8707
    69.7000    1.8706
    69.8000    1.8705
    69.9000    1.8704
    70.0000    1.8703
    70.1000    1.8703
    70.2000    1.8702
    70.3000    1.8701
    70.4000    1.8700
    70.5000    1.8698
    70.6000    1.8697
    70.7000    1.8696
    70.8000    1.8694
    70.9000    1.8692
    71.0000    1.8690
    71.1000    1.8687
    71.2000    1.8684
    71.3000    1.8679
    71.4000    1.8673
    71.5000    1.8665
    71.6000    1.8655
    71.7000    1.8640
    71.8000    1.8621
    71.9000    1.8606
    72.0000    1.8636
    72.1000    1.8828
    72.2000    1.9312
    72.3000    1.9892
    72.4000    2.0216
    72.5000    2.0302
    72.6000    2.0300
    72.7000    2.0281
    72.8000    2.0264
    72.9000    2.0251
    73.0000    2.0242
    73.1000    2.0235
    73.2000    2.0230
    73.3000    2.0227
    73.4000    2.0224
    73.5000    2.0221
    73.6000    2.0219
    73.7000    2.0217
    73.8000    2.0216
    73.9000    2.0214
    74.0000    2.0213
    74.1000    2.0212
    74.2000    2.0211
    74.3000    2.0210
    74.4000    2.0209
    74.5000    2.0208
    74.6000    2.0207
    74.7000    2.0207
    74.8000    2.0206
    74.9000    2.0205
    75.0000    2.0204
    75.1000    2.0204
    75.2000    2.0203
    75.3000    2.0202
    75.4000    2.0201
    75.5000    2.0200
    75.6000    2.0200
    75.7000    2.0199
    75.8000    2.0198
    75.9000    2.0197
    76.0000    2.0196
    76.1000    2.0194
    76.2000    2.0193
    76.3000    2.0192
    76.4000    2.0190
    76.5000    2.0188
    76.6000    2.0185
    76.7000    2.0182
    76.8000    2.0178
    76.9000    2.0173
    77.0000    2.0167
    77.1000    2.0158
    77.2000    2.0145
    77.3000    2.0128
    77.4000    2.0109
    77.5000    2.0106
    77.6000    2.0188
    77.7000    2.0504
    77.8000    2.1081
    77.9000    2.1572
    78.0000    2.1770
    78.1000    2.1802
    78.2000    2.1788
    78.3000    2.1770
    78.4000    2.1755
    78.5000    2.1744
    78.6000    2.1736
    78.7000    2.1730
    78.8000    2.1725
    78.9000    2.1722
    79.0000    2.1719
    79.1000    2.1717
    79.2000    2.1715
    79.3000    2.1713
    79.4000    2.1712
    79.5000    2.1710
    79.6000    2.1709
    79.7000    2.1708
    79.8000    2.1707
    79.9000    2.1706
    80.0000    2.1705
    80.1000    2.1704
    80.2000    2.1704
    80.3000    2.1703
    80.4000    2.1702
    80.5000    2.1701
    80.6000    2.1701
    80.7000    2.1700
    80.8000    2.1699
    80.9000    2.1698
    81.0000    2.1698
    81.1000    2.1697
    81.2000    2.1696
    81.3000    2.1695
    81.4000    2.1694
    81.5000    2.1693
    81.6000    2.1692
    81.7000    2.1691
    81.8000    2.1689
    81.9000    2.1687
    82.0000    2.1686
    82.1000    2.1683
    82.2000    2.1681
    82.3000    2.1677
    82.4000    2.1673
    82.5000    2.1667
    82.6000    2.1660
    82.7000    2.1649
    82.8000    2.1635
    82.9000    2.1616
    83.0000    2.1600
    83.1000    2.1621
    83.2000    2.1786
    83.3000    2.2238
    83.4000    2.2829
    83.5000    2.3188
    83.6000    2.3292
    83.7000    2.3295
    83.8000    2.3276
    83.9000    2.3259
    84.0000    2.3246
    84.1000    2.3236
    84.2000    2.3229
    84.3000    2.3224
    84.4000    2.3220
    84.5000    2.3217
    84.6000    2.3215
    84.7000    2.3212
    84.8000    2.3211
    84.9000    2.3209
    85.0000    2.3208
    85.1000    2.3206
    85.2000    2.3205
    85.3000    2.3204
    85.4000    2.3203
    85.5000    2.3202
    85.6000    2.3202
    85.7000    2.3201
    85.8000    2.3200
    85.9000    2.3199
    86.0000    2.3198
    86.1000    2.3198
    86.2000    2.3197
    86.3000    2.3196
    86.4000    2.3195
    86.5000    2.3195
    86.6000    2.3194
    86.7000    2.3193
    86.8000    2.3192
    86.9000    2.3191
    87.0000    2.3190
    87.1000    2.3189
    87.2000    2.3188
    87.3000    2.3187
    87.4000    2.3185
    87.5000    2.3183
    87.6000    2.3181
    87.7000    2.3179
    87.8000    2.3176
    87.9000    2.3172
    88.0000    2.3167
    88.1000    2.3161
    88.2000    2.3152
    88.3000    2.3140
    88.4000    2.3124
    88.5000    2.3104
    88.6000    2.3097
    88.7000    2.3163
    88.8000    2.3445
    88.9000    2.4005
    89.0000    2.4524
    89.1000    2.4752
    89.2000    2.4796
    89.3000    2.4784
    89.4000    2.4765
    89.5000    2.4749
    89.6000    2.4738
    89.7000    2.4730
    89.8000    2.4724
    89.9000    2.4719
    90.0000    2.4715
    90.1000    2.4713
    90.2000    2.4710
    90.3000    2.4708
    90.4000    2.4706
    90.5000    2.4705
    90.6000    2.4704
    90.7000    2.4703
    90.8000    2.4701
    90.9000    2.4700
    91.0000    2.4700
    91.1000    2.4699
    91.2000    2.4698
    91.3000    2.4697
    91.4000    2.4696
    91.5000    2.4695
    91.6000    2.4695
    91.7000    2.4694
    91.8000    2.4693
    91.9000    2.4692
    92.0000    2.4692
    92.1000    2.4691
    92.2000    2.4690
    92.3000    2.4689
    92.4000    2.4688
    92.5000    2.4687
    92.6000    2.4686
    92.7000    2.4685
    92.8000    2.4684
    92.9000    2.4682
    93.0000    2.4681
    93.1000    2.4679
    93.2000    2.4677
    93.3000    2.4674
    93.4000    2.4671
    93.5000    2.4667
    93.6000    2.4661
    93.7000    2.4654
    93.8000    2.4644
    93.9000    2.4630
    94.0000    2.4612
    94.1000    2.4595
    94.2000    2.4608
    94.3000    2.4748
    94.4000    2.5166
    94.5000    2.5762
    94.6000    2.6156
    94.7000    2.6281
    94.8000    2.6290
    94.9000    2.6272
    95.0000    2.6254
    95.1000    2.6240
    95.2000    2.6230
    95.3000    2.6223
    95.4000    2.6218
    95.5000    2.6214
    95.6000    2.6211
    95.7000    2.6208
    95.8000    2.6206
    95.9000    2.6204
    96.0000    2.6202
    96.1000    2.6201
    96.2000    2.6200
    96.3000    2.6199
    96.4000    2.6198
    96.5000    2.6197
    96.6000    2.6196
    96.7000    2.6195
    96.8000    2.6194
    96.9000    2.6193
    97.0000    2.6193
    97.1000    2.6192
    97.2000    2.6191
    97.3000    2.6190
    97.4000    2.6190
    97.5000    2.6189
    97.6000    2.6188
    97.7000    2.6187
    97.8000    2.6186
    97.9000    2.6185
    98.0000    2.6184
    98.1000    2.6183
    98.2000    2.6182
    98.3000    2.6181
    98.4000    2.6180
    98.5000    2.6178
    98.6000    2.6177
    98.7000    2.6175
    98.8000    2.6172
    98.9000    2.6169
    99.0000    2.6166
    99.1000    2.6161
    99.2000    2.6155
    99.3000    2.6146
    99.4000    2.6135
    99.5000    2.6119
    99.6000    2.6100
    99.7000    2.6090
    99.8000    2.6141
    99.9000    2.6391
    100.0000    2.6928
    };
             \addplot[seabornorange, thick, dashed] table {
    0         0
    0.1000    0.0306
    0.2000    0.0507
    0.3000    0.0608
    0.4000    0.0654
    0.5000    0.0675
    0.6000    0.0685
    0.7000    0.0690
    0.8000    0.0692
    0.9000    0.0693
    1.0000    0.0693
    1.1000    0.0693
    1.2000    0.0692
    1.3000    0.0692
    1.4000    0.0692
    1.5000    0.0691
    1.6000    0.0691
    1.7000    0.0690
    1.8000    0.0690
    1.9000    0.0689
    2.0000    0.0689
    2.1000    0.0688
    2.2000    0.0688
    2.3000    0.0688
    2.4000    0.0687
    2.5000    0.0687
    2.6000    0.0686
    2.7000    0.0686
    2.8000    0.0686
    2.9000    0.0685
    3.0000    0.0685
    3.1000    0.0685
    3.2000    0.0684
    3.3000    0.0684
    3.4000    0.0684
    3.5000    0.0683
    3.6000    0.0683
    3.7000    0.0683
    3.8000    0.0682
    3.9000    0.0682
    4.0000    0.0681
    4.1000    0.0681
    4.2000    0.0681
    4.3000    0.0680
    4.4000    0.0680
    4.5000    0.0679
    4.6000    0.0679
    4.7000    0.0678
    4.8000    0.0678
    4.9000    0.0677
    5.0000    0.0677
    5.1000    0.0677
    5.2000    0.0676
    5.3000    0.0676
    5.4000    0.0676
    5.5000    0.0677
    5.6000    0.0679
    5.7000    0.0684
    5.8000    0.0694
    5.9000    0.0716
    6.0000    0.0765
    6.1000    0.0870
    6.2000    0.1076
    6.3000    0.1386
    6.4000    0.1688
    6.5000    0.1883
    6.6000    0.1980
    6.7000    0.2025
    6.8000    0.2045
    6.9000    0.2055
    7.0000    0.2059
    7.1000    0.2061
    7.2000    0.2062
    7.3000    0.2062
    7.4000    0.2062
    7.5000    0.2062
    7.6000    0.2061
    7.7000    0.2061
    7.8000    0.2060
    7.9000    0.2060
    8.0000    0.2059
    8.1000    0.2059
    8.2000    0.2058
    8.3000    0.2058
    8.4000    0.2057
    8.5000    0.2057
    8.6000    0.2057
    8.7000    0.2056
    8.8000    0.2056
    8.9000    0.2056
    9.0000    0.2055
    9.1000    0.2055
    9.2000    0.2054
    9.3000    0.2054
    9.4000    0.2054
    9.5000    0.2053
    9.6000    0.2053
    9.7000    0.2053
    9.8000    0.2052
    9.9000    0.2052
    10.0000    0.2052
    10.1000    0.2051
    10.2000    0.2051
    10.3000    0.2051
    10.4000    0.2050
    10.5000    0.2050
    10.6000    0.2049
    10.7000    0.2049
    10.8000    0.2048
    10.9000    0.2048
    11.0000    0.2047
    11.1000    0.2047
    11.2000    0.2047
    11.3000    0.2046
    11.4000    0.2046
    11.5000    0.2045
    11.6000    0.2045
    11.7000    0.2045
    11.8000    0.2046
    11.9000    0.2049
    12.0000    0.2054
    12.1000    0.2064
    12.2000    0.2087
    12.3000    0.2137
    12.4000    0.2246
    12.5000    0.2458
    12.6000    0.2771
    12.7000    0.3070
    12.8000    0.3259
    12.9000    0.3352
    13.0000    0.3395
    13.1000    0.3415
    13.2000    0.3424
    13.3000    0.3428
    13.4000    0.3430
    13.5000    0.3431
    13.6000    0.3431
    13.7000    0.3431
    13.8000    0.3431
    13.9000    0.3430
    14.0000    0.3430
    14.1000    0.3429
    14.2000    0.3429
    14.3000    0.3428
    14.4000    0.3428
    14.5000    0.3427
    14.6000    0.3427
    14.7000    0.3426
    14.8000    0.3426
    14.9000    0.3426
    15.0000    0.3425
    15.1000    0.3425
    15.2000    0.3425
    15.3000    0.3424
    15.4000    0.3424
    15.5000    0.3423
    15.6000    0.3423
    15.7000    0.3423
    15.8000    0.3422
    15.9000    0.3422
    16.0000    0.3422
    16.1000    0.3421
    16.2000    0.3421
    16.3000    0.3421
    16.4000    0.3420
    16.5000    0.3420
    16.6000    0.3420
    16.7000    0.3419
    16.8000    0.3419
    16.9000    0.3418
    17.0000    0.3418
    17.1000    0.3417
    17.2000    0.3417
    17.3000    0.3417
    17.4000    0.3416
    17.5000    0.3416
    17.6000    0.3415
    17.7000    0.3415
    17.8000    0.3414
    17.9000    0.3414
    18.0000    0.3414
    18.1000    0.3415
    18.2000    0.3418
    18.3000    0.3423
    18.4000    0.3434
    18.5000    0.3458
    18.6000    0.3510
    18.7000    0.3623
    18.8000    0.3841
    18.9000    0.4157
    19.0000    0.4452
    19.1000    0.4634
    19.2000    0.4725
    19.3000    0.4766
    19.4000    0.4785
    19.5000    0.4793
    19.6000    0.4798
    19.7000    0.4799
    19.8000    0.4800
    19.9000    0.4800
    20.0000    0.4800
    20.1000    0.4800
    20.2000    0.4799
    20.3000    0.4799
    20.4000    0.4798
    20.5000    0.4798
    20.6000    0.4797
    20.7000    0.4797
    20.8000    0.4796
    20.9000    0.4796
    21.0000    0.4796
    21.1000    0.4795
    21.2000    0.4795
    21.3000    0.4794
    21.4000    0.4794
    21.5000    0.4794
    21.6000    0.4793
    21.7000    0.4793
    21.8000    0.4793
    21.9000    0.4792
    22.0000    0.4792
    22.1000    0.4792
    22.2000    0.4791
    22.3000    0.4791
    22.4000    0.4790
    22.5000    0.4790
    22.6000    0.4790
    22.7000    0.4789
    22.8000    0.4789
    22.9000    0.4789
    23.0000    0.4788
    23.1000    0.4788
    23.2000    0.4787
    23.3000    0.4787
    23.4000    0.4787
    23.5000    0.4786
    23.6000    0.4786
    23.7000    0.4785
    23.8000    0.4785
    23.9000    0.4784
    24.0000    0.4784
    24.1000    0.4783
    24.2000    0.4783
    24.3000    0.4784
    24.4000    0.4785
    24.5000    0.4787
    24.6000    0.4792
    24.7000    0.4804
    24.8000    0.4829
    24.9000    0.4883
    25.0000    0.5000
    25.1000    0.5224
    25.2000    0.5543
    25.3000    0.5833
    25.4000    0.6010
    25.5000    0.6097
    25.6000    0.6136
    25.7000    0.6154
    25.8000    0.6163
    25.9000    0.6167
    26.0000    0.6168
    26.1000    0.6169
    26.2000    0.6169
    26.3000    0.6169
    26.4000    0.6169
    26.5000    0.6168
    26.6000    0.6168
    26.7000    0.6167
    26.8000    0.6167
    26.9000    0.6166
    27.0000    0.6166
    27.1000    0.6165
    27.2000    0.6165
    27.3000    0.6165
    27.4000    0.6164
    27.5000    0.6164
    27.6000    0.6163
    27.7000    0.6163
    27.8000    0.6163
    27.9000    0.6162
    28.0000    0.6162
    28.1000    0.6162
    28.2000    0.6161
    28.3000    0.6161
    28.4000    0.6161
    28.5000    0.6160
    28.6000    0.6160
    28.7000    0.6160
    28.8000    0.6159
    28.9000    0.6159
    29.0000    0.6158
    29.1000    0.6158
    29.2000    0.6158
    29.3000    0.6157
    29.4000    0.6157
    29.5000    0.6156
    29.6000    0.6156
    29.7000    0.6156
    29.8000    0.6155
    29.9000    0.6155
    30.0000    0.6154
    30.1000    0.6154
    30.2000    0.6153
    30.3000    0.6153
    30.4000    0.6152
    30.5000    0.6152
    30.6000    0.6153
    30.7000    0.6154
    30.8000    0.6156
    30.9000    0.6162
    31.0000    0.6174
    31.1000    0.6200
    31.2000    0.6256
    31.3000    0.6378
    31.4000    0.6608
    31.5000    0.6928
    31.6000    0.7213
    31.7000    0.7385
    31.8000    0.7468
    31.9000    0.7507
    32.0000    0.7524
    32.1000    0.7532
    32.2000    0.7536
    32.3000    0.7538
    32.4000    0.7538
    32.5000    0.7538
    32.6000    0.7538
    32.7000    0.7538
    32.8000    0.7537
    32.9000    0.7537
    33.0000    0.7536
    33.1000    0.7536
    33.2000    0.7535
    33.3000    0.7535
    33.4000    0.7534
    33.5000    0.7534
    33.6000    0.7534
    33.7000    0.7533
    33.8000    0.7533
    33.9000    0.7532
    34.0000    0.7532
    34.1000    0.7532
    34.2000    0.7531
    34.3000    0.7531
    34.4000    0.7531
    34.5000    0.7530
    34.6000    0.7530
    34.7000    0.7530
    34.8000    0.7529
    34.9000    0.7529
    35.0000    0.7529
    35.1000    0.7528
    35.2000    0.7528
    35.3000    0.7527
    35.4000    0.7527
    35.5000    0.7527
    35.6000    0.7526
    35.7000    0.7526
    35.8000    0.7525
    35.9000    0.7525
    36.0000    0.7525
    36.1000    0.7524
    36.2000    0.7524
    36.3000    0.7523
    36.4000    0.7523
    36.5000    0.7522
    36.6000    0.7522
    36.7000    0.7522
    36.8000    0.7521
    36.9000    0.7522
    37.0000    0.7523
    37.1000    0.7526
    37.2000    0.7531
    37.3000    0.7544
    37.4000    0.7571
    37.5000    0.7629
    37.6000    0.7755
    37.7000    0.7992
    37.8000    0.8313
    37.9000    0.8594
    38.0000    0.8760
    38.1000    0.8840
    38.2000    0.8877
    38.3000    0.8894
    38.4000    0.8901
    38.5000    0.8905
    38.6000    0.8907
    38.7000    0.8907
    38.8000    0.8907
    38.9000    0.8907
    39.0000    0.8907
    39.1000    0.8906
    39.2000    0.8906
    39.3000    0.8905
    39.4000    0.8905
    39.5000    0.8904
    39.6000    0.8904
    39.7000    0.8904
    39.8000    0.8903
    39.9000    0.8903
    40.0000    0.8902
    40.1000    0.8902
    40.2000    0.8901
    40.3000    0.8901
    40.4000    0.8901
    40.5000    0.8900
    40.6000    0.8900
    40.7000    0.8900
    40.8000    0.8899
    40.9000    0.8899
    41.0000    0.8899
    41.1000    0.8898
    41.2000    0.8898
    41.3000    0.8898
    41.4000    0.8897
    41.5000    0.8897
    41.6000    0.8897
    41.7000    0.8896
    41.8000    0.8896
    41.9000    0.8895
    42.0000    0.8895
    42.1000    0.8895
    42.2000    0.8894
    42.3000    0.8894
    42.4000    0.8893
    42.5000    0.8893
    42.6000    0.8892
    42.7000    0.8892
    42.8000    0.8891
    42.9000    0.8891
    43.0000    0.8891
    43.1000    0.8891
    43.2000    0.8891
    43.3000    0.8892
    43.4000    0.8895
    43.5000    0.8901
    43.6000    0.8914
    43.7000    0.8942
    43.8000    0.9003
    43.9000    0.9133
    44.0000    0.9376
    44.1000    0.9699
    44.2000    0.9974
    44.3000    1.0135
    44.4000    1.0212
    44.5000    1.0247
    44.6000    1.0263
    44.7000    1.0271
    44.8000    1.0274
    44.9000    1.0276
    45.0000    1.0276
    45.1000    1.0276
    45.2000    1.0276
    45.3000    1.0276
    45.4000    1.0275
    45.5000    1.0275
    45.6000    1.0274
    45.7000    1.0274
    45.8000    1.0273
    45.9000    1.0273
    46.0000    1.0273
    46.1000    1.0272
    46.2000    1.0272
    46.3000    1.0271
    46.4000    1.0271
    46.5000    1.0271
    46.6000    1.0270
    46.7000    1.0270
    46.8000    1.0269
    46.9000    1.0269
    47.0000    1.0269
    47.1000    1.0268
    47.2000    1.0268
    47.3000    1.0268
    47.4000    1.0267
    47.5000    1.0267
    47.6000    1.0267
    47.7000    1.0266
    47.8000    1.0266
    47.9000    1.0266
    48.0000    1.0265
    48.1000    1.0265
    48.2000    1.0264
    48.3000    1.0264
    48.4000    1.0264
    48.5000    1.0263
    48.6000    1.0263
    48.7000    1.0262
    48.8000    1.0262
    48.9000    1.0261
    49.0000    1.0261
    49.1000    1.0260
    49.2000    1.0260
    49.3000    1.0260
    49.4000    1.0260
    49.5000    1.0260
    49.6000    1.0261
    49.7000    1.0264
    49.8000    1.0270
    49.9000    1.0284
    50.0000    1.0313
    50.1000    1.0376
    50.2000    1.0512
    50.3000    1.0760
    50.4000    1.1084
    50.5000    1.1354
    50.6000    1.1509
    50.7000    1.1583
    50.8000    1.1617
    50.9000    1.1633
    51.0000    1.1640
    51.1000    1.1643
    51.2000    1.1645
    51.3000    1.1645
    51.4000    1.1645
    51.5000    1.1645
    51.6000    1.1645
    51.7000    1.1644
    51.8000    1.1644
    51.9000    1.1643
    52.0000    1.1643
    52.1000    1.1642
    52.2000    1.1642
    52.3000    1.1642
    52.4000    1.1641
    52.5000    1.1641
    52.6000    1.1640
    52.7000    1.1640
    52.8000    1.1640
    52.9000    1.1639
    53.0000    1.1639
    53.1000    1.1639
    53.2000    1.1638
    53.3000    1.1638
    53.4000    1.1637
    53.5000    1.1637
    53.6000    1.1637
    53.7000    1.1636
    53.8000    1.1636
    53.9000    1.1636
    54.0000    1.1635
    54.1000    1.1635
    54.2000    1.1635
    54.3000    1.1634
    54.4000    1.1634
    54.5000    1.1633
    54.6000    1.1633
    54.7000    1.1633
    54.8000    1.1632
    54.9000    1.1632
    55.0000    1.1631
    55.1000    1.1631
    55.2000    1.1630
    55.3000    1.1630
    55.4000    1.1629
    55.5000    1.1629
    55.6000    1.1629
    55.7000    1.1629
    55.8000    1.1629
    55.9000    1.1630
    56.0000    1.1633
    56.1000    1.1640
    56.2000    1.1654
    56.3000    1.1684
    56.4000    1.1750
    56.5000    1.1890
    56.6000    1.2144
    56.7000    1.2469
    56.8000    1.2733
    56.9000    1.2884
    57.0000    1.2955
    57.1000    1.2987
    57.2000    1.3002
    57.3000    1.3009
    57.4000    1.3013
    57.5000    1.3014
    57.6000    1.3015
    57.7000    1.3015
    57.8000    1.3014
    57.9000    1.3014
    58.0000    1.3013
    58.1000    1.3013
    58.2000    1.3012
    58.3000    1.3012
    58.4000    1.3012
    58.5000    1.3011
    58.6000    1.3011
    58.7000    1.3010
    58.8000    1.3010
    58.9000    1.3009
    59.0000    1.3009
    59.1000    1.3009
    59.2000    1.3008
    59.3000    1.3008
    59.4000    1.3008
    59.5000    1.3007
    59.6000    1.3007
    59.7000    1.3007
    59.8000    1.3006
    59.9000    1.3006
    60.0000    1.3005
    60.1000    1.3005
    60.2000    1.3005
    60.3000    1.3004
    60.4000    1.3004
    60.5000    1.3004
    60.6000    1.3003
    60.7000    1.3003
    60.8000    1.3003
    60.9000    1.3002
    61.0000    1.3002
    61.1000    1.3001
    61.2000    1.3001
    61.3000    1.3000
    61.4000    1.3000
    61.5000    1.2999
    61.6000    1.2999
    61.7000    1.2998
    61.8000    1.2998
    61.9000    1.2998
    62.0000    1.2998
    62.1000    1.2998
    62.2000    1.3000
    62.3000    1.3003
    62.4000    1.3009
    62.5000    1.3024
    62.6000    1.3055
    62.7000    1.3124
    62.8000    1.3269
    62.9000    1.3529
    63.0000    1.3854
    63.1000    1.4113
    63.2000    1.4258
    63.3000    1.4326
    63.4000    1.4358
    63.5000    1.4372
    63.6000    1.4379
    63.7000    1.4382
    63.8000    1.4383
    63.9000    1.4384
    64.0000    1.4384
    64.1000    1.4383
    64.2000    1.4383
    64.3000    1.4382
    64.4000    1.4382
    64.5000    1.4382
    64.6000    1.4381
    64.7000    1.4381
    64.8000    1.4380
    64.9000    1.4380
    65.0000    1.4379
    65.1000    1.4379
    65.2000    1.4378
    65.3000    1.4378
    65.4000    1.4378
    65.5000    1.4377
    65.6000    1.4377
    65.7000    1.4377
    65.8000    1.4376
    65.9000    1.4376
    66.0000    1.4376
    66.1000    1.4375
    66.2000    1.4375
    66.3000    1.4375
    66.4000    1.4374
    66.5000    1.4374
    66.6000    1.4373
    66.7000    1.4373
    66.8000    1.4373
    66.9000    1.4372
    67.0000    1.4372
    67.1000    1.4372
    67.2000    1.4371
    67.3000    1.4371
    67.4000    1.4370
    67.5000    1.4370
    67.6000    1.4369
    67.7000    1.4369
    67.8000    1.4368
    67.9000    1.4368
    68.0000    1.4367
    68.1000    1.4367
    68.2000    1.4367
    68.3000    1.4367
    68.4000    1.4367
    68.5000    1.4369
    68.6000    1.4372
    68.7000    1.4379
    68.8000    1.4394
    68.9000    1.4427
    69.0000    1.4498
    69.1000    1.4649
    69.2000    1.4913
    69.3000    1.5238
    69.4000    1.5491
    69.5000    1.5632
    69.6000    1.5698
    69.7000    1.5728
    69.8000    1.5742
    69.9000    1.5748
    70.0000    1.5751
    70.1000    1.5752
    70.2000    1.5753
    70.3000    1.5753
    70.4000    1.5752
    70.5000    1.5752
    70.6000    1.5752
    70.7000    1.5751
    70.8000    1.5751
    70.9000    1.5750
    71.0000    1.5750
    71.1000    1.5749
    71.2000    1.5749
    71.3000    1.5748
    71.4000    1.5748
    71.5000    1.5748
    71.6000    1.5747
    71.7000    1.5747
    71.8000    1.5746
    71.9000    1.5746
    72.0000    1.5746
    72.1000    1.5745
    72.2000    1.5745
    72.3000    1.5745
    72.4000    1.5744
    72.5000    1.5744
    72.6000    1.5744
    72.7000    1.5743
    72.8000    1.5743
    72.9000    1.5743
    73.0000    1.5742
    73.1000    1.5742
    73.2000    1.5741
    73.3000    1.5741
    73.4000    1.5741
    73.5000    1.5740
    73.6000    1.5740
    73.7000    1.5739
    73.8000    1.5739
    73.9000    1.5738
    74.0000    1.5738
    74.1000    1.5737
    74.2000    1.5737
    74.3000    1.5737
    74.4000    1.5736
    74.5000    1.5736
    74.6000    1.5736
    74.7000    1.5736
    74.8000    1.5738
    74.9000    1.5741
    75.0000    1.5749
    75.1000    1.5764
    75.2000    1.5798
    75.3000    1.5872
    75.4000    1.6028
    75.5000    1.6298
    75.6000    1.6623
    75.7000    1.6870
    75.8000    1.7005
    75.9000    1.7069
    76.0000    1.7098
    76.1000    1.7111
    76.2000    1.7117
    76.3000    1.7120
    76.4000    1.7121
    76.5000    1.7122
    76.6000    1.7122
    76.7000    1.7121
    76.8000    1.7121
    76.9000    1.7121
    77.0000    1.7120
    77.1000    1.7120
    77.2000    1.7119
    77.3000    1.7119
    77.4000    1.7118
    77.5000    1.7118
    77.6000    1.7117
    77.7000    1.7117
    77.8000    1.7117
    77.9000    1.7116
    78.0000    1.7116
    78.1000    1.7115
    78.2000    1.7115
    78.3000    1.7115
    78.4000    1.7114
    78.5000    1.7114
    78.6000    1.7114
    78.7000    1.7113
    78.8000    1.7113
    78.9000    1.7113
    79.0000    1.7112
    79.1000    1.7112
    79.2000    1.7112
    79.3000    1.7111
    79.4000    1.7111
    79.5000    1.7110
    79.6000    1.7110
    79.7000    1.7110
    79.8000    1.7109
    79.9000    1.7109
    80.0000    1.7108
    80.1000    1.7108
    80.2000    1.7107
    80.3000    1.7107
    80.4000    1.7106
    80.5000    1.7106
    80.6000    1.7106
    80.7000    1.7105
    80.8000    1.7105
    80.9000    1.7105
    81.0000    1.7106
    81.1000    1.7107
    81.2000    1.7111
    81.3000    1.7118
    81.4000    1.7134
    81.5000    1.7170
    81.6000    1.7247
    81.7000    1.7408
    81.8000    1.7684
    81.9000    1.8007
    82.0000    1.8248
    82.1000    1.8379
    82.2000    1.8440
    82.3000    1.8468
    82.4000    1.8481
    82.5000    1.8487
    82.6000    1.8489
    82.7000    1.8490
    82.8000    1.8491
    82.9000    1.8491
    83.0000    1.8490
    83.1000    1.8490
    83.2000    1.8490
    83.3000    1.8489
    83.4000    1.8489
    83.5000    1.8488
    83.6000    1.8488
    83.7000    1.8487
    83.8000    1.8487
    83.9000    1.8486
    84.0000    1.8486
    84.1000    1.8486
    84.2000    1.8485
    84.3000    1.8485
    84.4000    1.8484
    84.5000    1.8484
    84.6000    1.8484
    84.7000    1.8483
    84.8000    1.8483
    84.9000    1.8483
    85.0000    1.8482
    85.1000    1.8482
    85.2000    1.8482
    85.3000    1.8481
    85.4000    1.8481
    85.5000    1.8481
    85.6000    1.8480
    85.7000    1.8480
    85.8000    1.8480
    85.9000    1.8479
    86.0000    1.8479
    86.1000    1.8478
    86.2000    1.8478
    86.3000    1.8477
    86.4000    1.8477
    86.5000    1.8477
    86.6000    1.8476
    86.7000    1.8476
    86.8000    1.8475
    86.9000    1.8475
    87.0000    1.8474
    87.1000    1.8474
    87.2000    1.8474
    87.3000    1.8475
    87.4000    1.8476
    87.5000    1.8480
    87.6000    1.8488
    87.7000    1.8505
    87.8000    1.8541
    87.9000    1.8622
    88.0000    1.8788
    88.1000    1.9069
    88.2000    1.9391
    88.3000    1.9626
    88.4000    1.9752
    88.5000    1.9811
    88.6000    1.9838
    88.7000    1.9850
    88.8000    1.9856
    88.9000    1.9858
    89.0000    1.9860
    89.1000    1.9860
    89.2000    1.9860
    89.3000    1.9860
    89.4000    1.9859
    89.5000    1.9859
    89.6000    1.9858
    89.7000    1.9858
    89.8000    1.9857
    89.9000    1.9857
    90.0000    1.9856
    90.1000    1.9856
    90.2000    1.9855
    90.3000    1.9855
    90.4000    1.9855
    90.5000    1.9854
    90.6000    1.9854
    90.7000    1.9854
    90.8000    1.9853
    90.9000    1.9853
    91.0000    1.9852
    91.1000    1.9852
    91.2000    1.9852
    91.3000    1.9851
    91.4000    1.9851
    91.5000    1.9851
    91.6000    1.9850
    91.7000    1.9850
    91.8000    1.9850
    91.9000    1.9849
    92.0000    1.9849
    92.1000    1.9849
    92.2000    1.9848
    92.3000    1.9848
    92.4000    1.9847
    92.5000    1.9847
    92.6000    1.9846
    92.7000    1.9846
    92.8000    1.9846
    92.9000    1.9845
    93.0000    1.9845
    93.1000    1.9844
    93.2000    1.9844
    93.3000    1.9843
    93.4000    1.9843
    93.5000    1.9843
    93.6000    1.9844
    93.7000    1.9845
    93.8000    1.9849
    93.9000    1.9857
    94.0000    1.9875
    94.1000    1.9913
    94.2000    1.9997
    94.3000    2.0169
    94.4000    2.0454
    94.5000    2.0774
    94.6000    2.1004
    94.7000    2.1126
    94.8000    2.1182
    94.9000    2.1208
    95.0000    2.1220
    95.1000    2.1225
    95.2000    2.1228
    95.3000    2.1229
    95.4000    2.1229
    95.5000    2.1229
    95.6000    2.1229
    95.7000    2.1228
    95.8000    2.1228
    95.9000    2.1227
    96.0000    2.1227
    96.1000    2.1226
    96.2000    2.1226
    96.3000    2.1225
    96.4000    2.1225
    96.5000    2.1225
    96.6000    2.1224
    96.7000    2.1224
    96.8000    2.1223
    96.9000    2.1223
    97.0000    2.1223
    97.1000    2.1222
    97.2000    2.1222
    97.3000    2.1222
    97.4000    2.1221
    97.5000    2.1221
    97.6000    2.1220
    97.7000    2.1220
    97.8000    2.1220
    97.9000    2.1219
    98.0000    2.1219
    98.1000    2.1219
    98.2000    2.1218
    98.3000    2.1218
    98.4000    2.1218
    98.5000    2.1217
    98.6000    2.1217
    98.7000    2.1216
    98.8000    2.1216
    98.9000    2.1216
    99.0000    2.1215
    99.1000    2.1215
    99.2000    2.1214
    99.3000    2.1214
    99.4000    2.1213
    99.5000    2.1213
    99.6000    2.1212
    99.7000    2.1212
    99.8000    2.1212
    99.9000    2.1213
    100.0000    2.1215
    };
             \addplot[seabornblue, very thick, dotted] table {
    0         0
    0.1000   -0.0178
    0.2000   -0.0296
    0.3000   -0.0360
    0.4000   -0.0393
    0.5000   -0.0410
    0.6000   -0.0421
    0.7000   -0.0427
    0.8000   -0.0431
    0.9000   -0.0434
    1.0000   -0.0436
    1.1000   -0.0438
    1.2000   -0.0439
    1.3000   -0.0440
    1.4000   -0.0441
    1.5000   -0.0441
    1.6000   -0.0442
    1.7000   -0.0442
    1.8000   -0.0443
    1.9000   -0.0443
    2.0000   -0.0443
    2.1000   -0.0444
    2.2000   -0.0444
    2.3000   -0.0444
    2.4000   -0.0445
    2.5000   -0.0445
    2.6000   -0.0445
    2.7000   -0.0445
    2.8000   -0.0445
    2.9000   -0.0446
    3.0000   -0.0446
    3.1000   -0.0446
    3.2000   -0.0446
    3.3000   -0.0446
    3.4000   -0.0447
    3.5000   -0.0447
    3.6000   -0.0447
    3.7000   -0.0447
    3.8000   -0.0447
    3.9000   -0.0448
    4.0000   -0.0448
    4.1000   -0.0448
    4.2000   -0.0448
    4.3000   -0.0449
    4.4000   -0.0449
    4.5000   -0.0449
    4.6000   -0.0450
    4.7000   -0.0450
    4.8000   -0.0451
    4.9000   -0.0452
    5.0000   -0.0453
    5.1000   -0.0454
    5.2000   -0.0455
    5.3000   -0.0457
    5.4000   -0.0459
    5.5000   -0.0462
    5.6000   -0.0467
    5.7000   -0.0475
    5.8000   -0.0487
    5.9000   -0.0509
    6.0000   -0.0551
    6.1000   -0.0632
    6.2000   -0.0775
    6.3000   -0.0962
    6.4000   -0.1121
    6.5000   -0.1217
    6.6000   -0.1267
    6.7000   -0.1293
    6.8000   -0.1307
    6.9000   -0.1315
    7.0000   -0.1321
    7.1000   -0.1324
    7.2000   -0.1327
    7.3000   -0.1329
    7.4000   -0.1330
    7.5000   -0.1331
    7.6000   -0.1332
    7.7000   -0.1333
    7.8000   -0.1334
    7.9000   -0.1334
    8.0000   -0.1335
    8.1000   -0.1335
    8.2000   -0.1335
    8.3000   -0.1336
    8.4000   -0.1336
    8.5000   -0.1336
    8.6000   -0.1336
    8.7000   -0.1337
    8.8000   -0.1337
    8.9000   -0.1337
    9.0000   -0.1337
    9.1000   -0.1338
    9.2000   -0.1338
    9.3000   -0.1338
    9.4000   -0.1338
    9.5000   -0.1338
    9.6000   -0.1339
    9.7000   -0.1339
    9.8000   -0.1339
    9.9000   -0.1339
    10.0000   -0.1339
    10.1000   -0.1340
    10.2000   -0.1340
    10.3000   -0.1340
    10.4000   -0.1340
    10.5000   -0.1341
    10.6000   -0.1341
    10.7000   -0.1341
    10.8000   -0.1342
    10.9000   -0.1342
    11.0000   -0.1343
    11.1000   -0.1343
    11.2000   -0.1344
    11.3000   -0.1345
    11.4000   -0.1346
    11.5000   -0.1348
    11.6000   -0.1349
    11.7000   -0.1352
    11.8000   -0.1356
    11.9000   -0.1362
    12.0000   -0.1371
    12.1000   -0.1386
    12.2000   -0.1414
    12.3000   -0.1467
    12.4000   -0.1569
    12.5000   -0.1734
    12.6000   -0.1920
    12.7000   -0.2056
    12.8000   -0.2131
    12.9000   -0.2170
    13.0000   -0.2191
    13.1000   -0.2203
    13.2000   -0.2210
    13.3000   -0.2214
    13.4000   -0.2218
    13.5000   -0.2220
    13.6000   -0.2221
    13.7000   -0.2223
    13.8000   -0.2224
    13.9000   -0.2225
    14.0000   -0.2225
    14.1000   -0.2226
    14.2000   -0.2226
    14.3000   -0.2227
    14.4000   -0.2227
    14.5000   -0.2228
    14.6000   -0.2228
    14.7000   -0.2228
    14.8000   -0.2228
    14.9000   -0.2229
    15.0000   -0.2229
    15.1000   -0.2229
    15.2000   -0.2229
    15.3000   -0.2229
    15.4000   -0.2230
    15.5000   -0.2230
    15.6000   -0.2230
    15.7000   -0.2230
    15.8000   -0.2230
    15.9000   -0.2231
    16.0000   -0.2231
    16.1000   -0.2231
    16.2000   -0.2231
    16.3000   -0.2231
    16.4000   -0.2232
    16.5000   -0.2232
    16.6000   -0.2232
    16.7000   -0.2232
    16.8000   -0.2233
    16.9000   -0.2233
    17.0000   -0.2234
    17.1000   -0.2234
    17.2000   -0.2234
    17.3000   -0.2235
    17.4000   -0.2236
    17.5000   -0.2236
    17.6000   -0.2237
    17.7000   -0.2239
    17.8000   -0.2240
    17.9000   -0.2242
    18.0000   -0.2245
    18.1000   -0.2250
    18.2000   -0.2256
    18.3000   -0.2267
    18.4000   -0.2286
    18.5000   -0.2321
    18.6000   -0.2389
    18.7000   -0.2515
    18.8000   -0.2696
    18.9000   -0.2870
    19.0000   -0.2981
    19.1000   -0.3041
    19.2000   -0.3071
    19.3000   -0.3088
    19.4000   -0.3098
    19.5000   -0.3104
    19.6000   -0.3108
    19.7000   -0.3111
    19.8000   -0.3113
    19.9000   -0.3114
    20.0000   -0.3115
    20.1000   -0.3116
    20.2000   -0.3117
    20.3000   -0.3118
    20.4000   -0.3118
    20.5000   -0.3119
    20.6000   -0.3119
    20.7000   -0.3119
    20.8000   -0.3120
    20.9000   -0.3120
    21.0000   -0.3120
    21.1000   -0.3121
    21.2000   -0.3121
    21.3000   -0.3121
    21.4000   -0.3121
    21.5000   -0.3121
    21.6000   -0.3122
    21.7000   -0.3122
    21.8000   -0.3122
    21.9000   -0.3122
    22.0000   -0.3122
    22.1000   -0.3123
    22.2000   -0.3123
    22.3000   -0.3123
    22.4000   -0.3123
    22.5000   -0.3123
    22.6000   -0.3124
    22.7000   -0.3124
    22.8000   -0.3124
    22.9000   -0.3124
    23.0000   -0.3125
    23.1000   -0.3125
    23.2000   -0.3125
    23.3000   -0.3126
    23.4000   -0.3126
    23.5000   -0.3127
    23.6000   -0.3127
    23.7000   -0.3128
    23.8000   -0.3129
    23.9000   -0.3130
    24.0000   -0.3131
    24.1000   -0.3133
    24.2000   -0.3135
    24.3000   -0.3139
    24.4000   -0.3144
    24.5000   -0.3152
    24.6000   -0.3165
    24.7000   -0.3189
    24.8000   -0.3233
    24.9000   -0.3320
    25.0000   -0.3469
    25.1000   -0.3658
    25.2000   -0.3811
    25.3000   -0.3900
    25.4000   -0.3946
    25.5000   -0.3971
    25.6000   -0.3984
    25.7000   -0.3992
    25.8000   -0.3998
    25.9000   -0.4001
    26.0000   -0.4003
    26.1000   -0.4005
    26.2000   -0.4007
    26.3000   -0.4008
    26.4000   -0.4009
    26.5000   -0.4009
    26.6000   -0.4010
    26.7000   -0.4010
    26.8000   -0.4011
    26.9000   -0.4011
    27.0000   -0.4012
    27.1000   -0.4012
    27.2000   -0.4012
    27.3000   -0.4012
    27.4000   -0.4013
    27.5000   -0.4013
    27.6000   -0.4013
    27.7000   -0.4013
    27.8000   -0.4014
    27.9000   -0.4014
    28.0000   -0.4014
    28.1000   -0.4014
    28.2000   -0.4014
    28.3000   -0.4015
    28.4000   -0.4015
    28.5000   -0.4015
    28.6000   -0.4015
    28.7000   -0.4015
    28.8000   -0.4016
    28.9000   -0.4016
    29.0000   -0.4016
    29.1000   -0.4016
    29.2000   -0.4017
    29.3000   -0.4017
    29.4000   -0.4017
    29.5000   -0.4018
    29.6000   -0.4018
    29.7000   -0.4018
    29.8000   -0.4019
    29.9000   -0.4020
    30.0000   -0.4020
    30.1000   -0.4021
    30.2000   -0.4022
    30.3000   -0.4024
    30.4000   -0.4026
    30.5000   -0.4029
    30.6000   -0.4033
    30.7000   -0.4039
    30.8000   -0.4048
    30.9000   -0.4064
    31.0000   -0.4094
    31.1000   -0.4151
    31.2000   -0.4259
    31.3000   -0.4430
    31.4000   -0.4613
    31.5000   -0.4742
    31.6000   -0.4813
    31.7000   -0.4849
    31.8000   -0.4869
    31.9000   -0.4880
    32.0000   -0.4887
    32.1000   -0.4891
    32.2000   -0.4894
    32.3000   -0.4896
    32.4000   -0.4898
    32.5000   -0.4899
    32.6000   -0.4900
    32.7000   -0.4901
    32.8000   -0.4902
    32.9000   -0.4902
    33.0000   -0.4903
    33.1000   -0.4903
    33.2000   -0.4903
    33.3000   -0.4904
    33.4000   -0.4904
    33.5000   -0.4904
    33.6000   -0.4905
    33.7000   -0.4905
    33.8000   -0.4905
    33.9000   -0.4905
    34.0000   -0.4906
    34.1000   -0.4906
    34.2000   -0.4906
    34.3000   -0.4906
    34.4000   -0.4906
    34.5000   -0.4907
    34.6000   -0.4907
    34.7000   -0.4907
    34.8000   -0.4907
    34.9000   -0.4907
    35.0000   -0.4908
    35.1000   -0.4908
    35.2000   -0.4908
    35.3000   -0.4908
    35.4000   -0.4908
    35.5000   -0.4909
    35.6000   -0.4909
    35.7000   -0.4909
    35.8000   -0.4910
    35.9000   -0.4910
    36.0000   -0.4911
    36.1000   -0.4911
    36.2000   -0.4912
    36.3000   -0.4913
    36.4000   -0.4914
    36.5000   -0.4915
    36.6000   -0.4917
    36.7000   -0.4919
    36.8000   -0.4922
    36.9000   -0.4927
    37.0000   -0.4934
    37.1000   -0.4945
    37.2000   -0.4965
    37.3000   -0.5003
    37.4000   -0.5076
    37.5000   -0.5208
    37.6000   -0.5393
    37.7000   -0.5561
    37.8000   -0.5666
    37.9000   -0.5721
    38.0000   -0.5750
    38.1000   -0.5766
    38.2000   -0.5775
    38.3000   -0.5781
    38.4000   -0.5784
    38.5000   -0.5787
    38.6000   -0.5789
    38.7000   -0.5790
    38.8000   -0.5792
    38.9000   -0.5793
    39.0000   -0.5793
    39.1000   -0.5794
    39.2000   -0.5794
    39.3000   -0.5795
    39.4000   -0.5795
    39.5000   -0.5796
    39.6000   -0.5796
    39.7000   -0.5796
    39.8000   -0.5797
    39.9000   -0.5797
    40.0000   -0.5797
    40.1000   -0.5797
    40.2000   -0.5797
    40.3000   -0.5798
    40.4000   -0.5798
    40.5000   -0.5798
    40.6000   -0.5798
    40.7000   -0.5798
    40.8000   -0.5799
    40.9000   -0.5799
    41.0000   -0.5799
    41.1000   -0.5799
    41.2000   -0.5799
    41.3000   -0.5800
    41.4000   -0.5800
    41.5000   -0.5800
    41.6000   -0.5800
    41.7000   -0.5801
    41.8000   -0.5801
    41.9000   -0.5801
    42.0000   -0.5802
    42.1000   -0.5802
    42.2000   -0.5802
    42.3000   -0.5803
    42.4000   -0.5804
    42.5000   -0.5804
    42.6000   -0.5805
    42.7000   -0.5806
    42.8000   -0.5808
    42.9000   -0.5810
    43.0000   -0.5812
    43.1000   -0.5816
    43.2000   -0.5821
    43.3000   -0.5829
    43.4000   -0.5843
    43.5000   -0.5868
    43.6000   -0.5916
    43.7000   -0.6009
    43.8000   -0.6165
    43.9000   -0.6353
    44.0000   -0.6499
    44.1000   -0.6583
    44.2000   -0.6626
    44.3000   -0.6649
    44.4000   -0.6662
    44.5000   -0.6669
    44.6000   -0.6674
    44.7000   -0.6678
    44.8000   -0.6680
    44.9000   -0.6682
    45.0000   -0.6683
    45.1000   -0.6684
    45.2000   -0.6685
    45.3000   -0.6686
    45.4000   -0.6686
    45.5000   -0.6687
    45.6000   -0.6687
    45.7000   -0.6688
    45.8000   -0.6688
    45.9000   -0.6688
    46.0000   -0.6688
    46.1000   -0.6689
    46.2000   -0.6689
    46.3000   -0.6689
    46.4000   -0.6689
    46.5000   -0.6690
    46.6000   -0.6690
    46.7000   -0.6690
    46.8000   -0.6690
    46.9000   -0.6690
    47.0000   -0.6691
    47.1000   -0.6691
    47.2000   -0.6691
    47.3000   -0.6691
    47.4000   -0.6691
    47.5000   -0.6692
    47.6000   -0.6692
    47.7000   -0.6692
    47.8000   -0.6692
    47.9000   -0.6693
    48.0000   -0.6693
    48.1000   -0.6693
    48.2000   -0.6693
    48.3000   -0.6694
    48.4000   -0.6694
    48.5000   -0.6695
    48.6000   -0.6695
    48.7000   -0.6696
    48.8000   -0.6697
    48.9000   -0.6698
    49.0000   -0.6699
    49.1000   -0.6700
    49.2000   -0.6702
    49.3000   -0.6705
    49.4000   -0.6709
    49.5000   -0.6716
    49.6000   -0.6726
    49.7000   -0.6743
    49.8000   -0.6774
    49.9000   -0.6836
    50.0000   -0.6951
    50.1000   -0.7127
    50.2000   -0.7306
    50.3000   -0.7428
    50.4000   -0.7494
    50.5000   -0.7528
    50.6000   -0.7546
    50.7000   -0.7557
    50.8000   -0.7563
    50.9000   -0.7568
    51.0000   -0.7571
    51.1000   -0.7573
    51.2000   -0.7574
    51.3000   -0.7575
    51.4000   -0.7576
    51.5000   -0.7577
    51.6000   -0.7578
    51.7000   -0.7578
    51.8000   -0.7579
    51.9000   -0.7579
    52.0000   -0.7580
    52.1000   -0.7580
    52.2000   -0.7580
    52.3000   -0.7581
    52.4000   -0.7581
    52.5000   -0.7581
    52.6000   -0.7581
    52.7000   -0.7582
    52.8000   -0.7582
    52.9000   -0.7582
    53.0000   -0.7582
    53.1000   -0.7582
    53.2000   -0.7583
    53.3000   -0.7583
    53.4000   -0.7583
    53.5000   -0.7583
    53.6000   -0.7583
    53.7000   -0.7584
    53.8000   -0.7584
    53.9000   -0.7584
    54.0000   -0.7584
    54.1000   -0.7584
    54.2000   -0.7585
    54.3000   -0.7585
    54.4000   -0.7585
    54.5000   -0.7586
    54.6000   -0.7586
    54.7000   -0.7586
    54.8000   -0.7587
    54.9000   -0.7588
    55.0000   -0.7588
    55.1000   -0.7589
    55.2000   -0.7590
    55.3000   -0.7591
    55.4000   -0.7593
    55.5000   -0.7595
    55.6000   -0.7599
    55.7000   -0.7603
    55.8000   -0.7611
    55.9000   -0.7623
    56.0000   -0.7644
    56.1000   -0.7685
    56.2000   -0.7763
    56.3000   -0.7902
    56.4000   -0.8089
    56.5000   -0.8251
    56.6000   -0.8350
    56.7000   -0.8401
    56.8000   -0.8428
    56.9000   -0.8443
    57.0000   -0.8452
    57.1000   -0.8457
    57.2000   -0.8461
    57.3000   -0.8463
    57.4000   -0.8465
    57.5000   -0.8467
    57.6000   -0.8468
    57.7000   -0.8469
    57.8000   -0.8470
    57.9000   -0.8470
    58.0000   -0.8471
    58.1000   -0.8471
    58.2000   -0.8472
    58.3000   -0.8472
    58.4000   -0.8472
    58.5000   -0.8473
    58.6000   -0.8473
    58.7000   -0.8473
    58.8000   -0.8473
    58.9000   -0.8474
    59.0000   -0.8474
    59.1000   -0.8474
    59.2000   -0.8474
    59.3000   -0.8474
    59.4000   -0.8475
    59.5000   -0.8475
    59.6000   -0.8475
    59.7000   -0.8475
    59.8000   -0.8475
    59.9000   -0.8476
    60.0000   -0.8476
    60.1000   -0.8476
    60.2000   -0.8476
    60.3000   -0.8476
    60.4000   -0.8477
    60.5000   -0.8477
    60.6000   -0.8477
    60.7000   -0.8478
    60.8000   -0.8478
    60.9000   -0.8478
    61.0000   -0.8479
    61.1000   -0.8479
    61.2000   -0.8480
    61.3000   -0.8481
    61.4000   -0.8482
    61.5000   -0.8483
    61.6000   -0.8484
    61.7000   -0.8486
    61.8000   -0.8489
    61.9000   -0.8492
    62.0000   -0.8498
    62.1000   -0.8507
    62.2000   -0.8521
    62.3000   -0.8548
    62.4000   -0.8600
    62.5000   -0.8698
    62.6000   -0.8861
    62.7000   -0.9047
    62.8000   -0.9187
    62.9000   -0.9265
    63.0000   -0.9305
    63.1000   -0.9327
    63.2000   -0.9339
    63.3000   -0.9346
    63.4000   -0.9351
    63.5000   -0.9354
    63.6000   -0.9356
    63.7000   -0.9358
    63.8000   -0.9359
    63.9000   -0.9360
    64.0000   -0.9361
    64.1000   -0.9362
    64.2000   -0.9362
    64.3000   -0.9363
    64.4000   -0.9363
    64.5000   -0.9364
    64.6000   -0.9364
    64.7000   -0.9364
    64.8000   -0.9365
    64.9000   -0.9365
    65.0000   -0.9365
    65.1000   -0.9365
    65.2000   -0.9366
    65.3000   -0.9366
    65.4000   -0.9366
    65.5000   -0.9366
    65.6000   -0.9366
    65.7000   -0.9367
    65.8000   -0.9367
    65.9000   -0.9367
    66.0000   -0.9367
    66.1000   -0.9367
    66.2000   -0.9368
    66.3000   -0.9368
    66.4000   -0.9368
    66.5000   -0.9368
    66.6000   -0.9369
    66.7000   -0.9369
    66.8000   -0.9369
    66.9000   -0.9369
    67.0000   -0.9370
    67.1000   -0.9370
    67.2000   -0.9371
    67.3000   -0.9371
    67.4000   -0.9372
    67.5000   -0.9372
    67.6000   -0.9373
    67.7000   -0.9374
    67.8000   -0.9375
    67.9000   -0.9377
    68.0000   -0.9379
    68.1000   -0.9382
    68.2000   -0.9386
    68.3000   -0.9393
    68.4000   -0.9403
    68.5000   -0.9421
    68.6000   -0.9455
    68.7000   -0.9521
    68.8000   -0.9643
    68.9000   -0.9823
    69.0000   -0.9999
    69.1000   -1.0114
    69.2000   -1.0175
    69.3000   -1.0207
    69.4000   -1.0224
    69.5000   -1.0234
    69.6000   -1.0240
    69.7000   -1.0244
    69.8000   -1.0247
    69.9000   -1.0249
    70.0000   -1.0251
    70.1000   -1.0252
    70.2000   -1.0253
    70.3000   -1.0254
    70.4000   -1.0254
    70.5000   -1.0255
    70.6000   -1.0255
    70.7000   -1.0256
    70.8000   -1.0256
    70.9000   -1.0256
    71.0000   -1.0257
    71.1000   -1.0257
    71.2000   -1.0257
    71.3000   -1.0257
    71.4000   -1.0258
    71.5000   -1.0258
    71.6000   -1.0258
    71.7000   -1.0258
    71.8000   -1.0258
    71.9000   -1.0259
    72.0000   -1.0259
    72.1000   -1.0259
    72.2000   -1.0259
    72.3000   -1.0259
    72.4000   -1.0260
    72.5000   -1.0260
    72.6000   -1.0260
    72.7000   -1.0260
    72.8000   -1.0260
    72.9000   -1.0261
    73.0000   -1.0261
    73.1000   -1.0261
    73.2000   -1.0262
    73.3000   -1.0262
    73.4000   -1.0262
    73.5000   -1.0263
    73.6000   -1.0263
    73.7000   -1.0264
    73.8000   -1.0265
    73.9000   -1.0265
    74.0000   -1.0266
    74.1000   -1.0268
    74.2000   -1.0270
    74.3000   -1.0272
    74.4000   -1.0275
    74.5000   -1.0280
    74.6000   -1.0288
    74.7000   -1.0301
    74.8000   -1.0324
    74.9000   -1.0367
    75.0000   -1.0451
    75.1000   -1.0597
    75.2000   -1.0785
    75.3000   -1.0941
    75.4000   -1.1033
    75.5000   -1.1081
    75.6000   -1.1106
    75.7000   -1.1120
    75.8000   -1.1129
    75.9000   -1.1134
    76.0000   -1.1137
    76.1000   -1.1140
    76.2000   -1.1142
    76.3000   -1.1143
    76.4000   -1.1144
    76.5000   -1.1145
    76.6000   -1.1146
    76.7000   -1.1146
    76.8000   -1.1147
    76.9000   -1.1147
    77.0000   -1.1148
    77.1000   -1.1148
    77.2000   -1.1149
    77.3000   -1.1149
    77.4000   -1.1149
    77.5000   -1.1149
    77.6000   -1.1150
    77.7000   -1.1150
    77.8000   -1.1150
    77.9000   -1.1150
    78.0000   -1.1150
    78.1000   -1.1151
    78.2000   -1.1151
    78.3000   -1.1151
    78.4000   -1.1151
    78.5000   -1.1151
    78.6000   -1.1152
    78.7000   -1.1152
    78.8000   -1.1152
    78.9000   -1.1152
    79.0000   -1.1152
    79.1000   -1.1153
    79.2000   -1.1153
    79.3000   -1.1153
    79.4000   -1.1153
    79.5000   -1.1154
    79.6000   -1.1154
    79.7000   -1.1155
    79.8000   -1.1155
    79.9000   -1.1156
    80.0000   -1.1156
    80.1000   -1.1157
    80.2000   -1.1158
    80.3000   -1.1159
    80.4000   -1.1160
    80.5000   -1.1162
    80.6000   -1.1165
    80.7000   -1.1169
    80.8000   -1.1175
    80.9000   -1.1184
    81.0000   -1.1200
    81.1000   -1.1228
    81.2000   -1.1284
    81.3000   -1.1389
    81.4000   -1.1557
    81.5000   -1.1741
    81.6000   -1.1874
    81.7000   -1.1947
    81.8000   -1.1984
    81.9000   -1.2004
    82.0000   -1.2016
    82.1000   -1.2023
    82.2000   -1.2027
    82.3000   -1.2031
    82.4000   -1.2033
    82.5000   -1.2034
    82.6000   -1.2036
    82.7000   -1.2037
    82.8000   -1.2038
    82.9000   -1.2038
    83.0000   -1.2039
    83.1000   -1.2039
    83.2000   -1.2040
    83.3000   -1.2040
    83.4000   -1.2040
    83.5000   -1.2041
    83.6000   -1.2041
    83.7000   -1.2041
    83.8000   -1.2041
    83.9000   -1.2042
    84.0000   -1.2042
    84.1000   -1.2042
    84.2000   -1.2042
    84.3000   -1.2043
    84.4000   -1.2043
    84.5000   -1.2043
    84.6000   -1.2043
    84.7000   -1.2043
    84.8000   -1.2044
    84.9000   -1.2044
    85.0000   -1.2044
    85.1000   -1.2044
    85.2000   -1.2044
    85.3000   -1.2045
    85.4000   -1.2045
    85.5000   -1.2045
    85.6000   -1.2045
    85.7000   -1.2046
    85.8000   -1.2046
    85.9000   -1.2046
    86.0000   -1.2047
    86.1000   -1.2047
    86.2000   -1.2048
    86.3000   -1.2049
    86.4000   -1.2049
    86.5000   -1.2050
    86.6000   -1.2052
    86.7000   -1.2053
    86.8000   -1.2055
    86.9000   -1.2058
    87.0000   -1.2063
    87.1000   -1.2070
    87.2000   -1.2081
    87.3000   -1.2100
    87.4000   -1.2137
    87.5000   -1.2207
    87.6000   -1.2336
    87.7000   -1.2519
    87.8000   -1.2690
    87.9000   -1.2798
    88.0000   -1.2856
    88.1000   -1.2885
    88.2000   -1.2902
    88.3000   -1.2911
    88.4000   -1.2917
    88.5000   -1.2921
    88.6000   -1.2924
    88.7000   -1.2926
    88.8000   -1.2927
    88.9000   -1.2928
    89.0000   -1.2929
    89.1000   -1.2930
    89.2000   -1.2930
    89.3000   -1.2931
    89.4000   -1.2931
    89.5000   -1.2932
    89.6000   -1.2932
    89.7000   -1.2933
    89.8000   -1.2933
    89.9000   -1.2933
    90.0000   -1.2933
    90.1000   -1.2934
    90.2000   -1.2934
    90.3000   -1.2934
    90.4000   -1.2934
    90.5000   -1.2935
    90.6000   -1.2935
    90.7000   -1.2935
    90.8000   -1.2935
    90.9000   -1.2935
    91.0000   -1.2935
    91.1000   -1.2936
    91.2000   -1.2936
    91.3000   -1.2936
    91.4000   -1.2936
    91.5000   -1.2937
    91.6000   -1.2937
    91.7000   -1.2937
    91.8000   -1.2937
    91.9000   -1.2938
    92.0000   -1.2938
    92.1000   -1.2938
    92.2000   -1.2939
    92.3000   -1.2939
    92.4000   -1.2940
    92.5000   -1.2940
    92.6000   -1.2941
    92.7000   -1.2942
    92.8000   -1.2943
    92.9000   -1.2944
    93.0000   -1.2946
    93.1000   -1.2948
    93.2000   -1.2952
    93.3000   -1.2957
    93.4000   -1.2965
    93.5000   -1.2979
    93.6000   -1.3003
    93.7000   -1.3050
    93.8000   -1.3139
    93.9000   -1.3292
    94.0000   -1.3480
    94.1000   -1.3630
    94.2000   -1.3716
    94.3000   -1.3761
    94.4000   -1.3784
    94.5000   -1.3798
    94.6000   -1.3806
    94.7000   -1.3811
    94.8000   -1.3814
    94.9000   -1.3816
    95.0000   -1.3818
    95.1000   -1.3820
    95.2000   -1.3821
    95.3000   -1.3821
    95.4000   -1.3822
    95.5000   -1.3823
    95.6000   -1.3823
    95.7000   -1.3824
    95.8000   -1.3824
    95.9000   -1.3824
    96.0000   -1.3825
    96.1000   -1.3825
    96.2000   -1.3825
    96.3000   -1.3826
    96.4000   -1.3826
    96.5000   -1.3826
    96.6000   -1.3826
    96.7000   -1.3826
    96.8000   -1.3827
    96.9000   -1.3827
    97.0000   -1.3827
    97.1000   -1.3827
    97.2000   -1.3827
    97.3000   -1.3828
    97.4000   -1.3828
    97.5000   -1.3828
    97.6000   -1.3828
    97.7000   -1.3828
    97.8000   -1.3829
    97.9000   -1.3829
    98.0000   -1.3829
    98.1000   -1.3829
    98.2000   -1.3830
    98.3000   -1.3830
    98.4000   -1.3830
    98.5000   -1.3831
    98.6000   -1.3831
    98.7000   -1.3832
    98.8000   -1.3832
    98.9000   -1.3833
    99.0000   -1.3834
    99.1000   -1.3835
    99.2000   -1.3837
    99.3000   -1.3839
    99.4000   -1.3842
    99.5000   -1.3846
    99.6000   -1.3852
    99.7000   -1.3861
    99.8000   -1.3878
    99.9000   -1.3909
    100.0000   -1.3968
    };
 \addplot[very thick, black, dashed] table {
    0         0
    100       0
    };
         \end{axis}
        \end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}
    \begin{axis}[
        xmin = 0,      xmax = 300,   xlabel = {$t$},         xtick distance = 50,
        ymin = -0.25,  ymax = 2.25,  ylabel = {$K - K(0)$},  ytick distance = 0.5,
        width = 0.95\textwidth, height = 0.5\textwidth,
        axis on top,
    ]
        \addplot[very thick, seaborngreen] table {
    0         0
    0.1000   -0.0000
    0.2000   -0.0001
    0.3000   -0.0002
    0.4000   -0.0003
    0.5000   -0.0004
    0.6000   -0.0006
    0.7000   -0.0008
    0.8000   -0.0010
    0.9000   -0.0013
    1.0000   -0.0016
    1.1000   -0.0019
    1.2000   -0.0022
    1.3000   -0.0026
    1.4000   -0.0029
    1.5000   -0.0031
    1.6000   -0.0033
    1.7000   -0.0034
    1.8000   -0.0034
    1.9000   -0.0032
    2.0000   -0.0028
    2.1000   -0.0021
    2.2000   -0.0012
    2.3000    0.0001
    2.4000    0.0020
    2.5000    0.0045
    2.6000    0.0079
    2.7000    0.0125
    2.8000    0.0184
    2.9000    0.0258
    3.0000    0.0350
    3.1000    0.0457
    3.2000    0.0579
    3.3000    0.0709
    3.4000    0.0842
    3.5000    0.0970
    3.6000    0.1090
    3.7000    0.1199
    3.8000    0.1297
    3.9000    0.1387
    4.0000    0.1471
    4.1000    0.1554
    4.2000    0.1636
    4.3000    0.1718
    4.4000    0.1800
    4.5000    0.1879
    4.6000    0.1950
    4.7000    0.2009
    4.8000    0.2051
    4.9000    0.2073
    5.0000    0.2073
    5.1000    0.2055
    5.2000    0.2022
    5.3000    0.1981
    5.4000    0.1938
    5.5000    0.1896
    5.6000    0.1860
    5.7000    0.1830
    5.8000    0.1805
    5.9000    0.1787
    6.0000    0.1772
    6.1000    0.1761
    6.2000    0.1753
    6.3000    0.1747
    6.4000    0.1742
    6.5000    0.1739
    6.6000    0.1736
    6.7000    0.1734
    6.8000    0.1732
    6.9000    0.1731
    7.0000    0.1730
    7.1000    0.1730
    7.2000    0.1731
    7.3000    0.1731
    7.4000    0.1732
    7.5000    0.1733
    7.6000    0.1733
    7.7000    0.1734
    7.8000    0.1735
    7.9000    0.1736
    8.0000    0.1737
    8.1000    0.1737
    8.2000    0.1738
    8.3000    0.1738
    8.4000    0.1739
    8.5000    0.1739
    8.6000    0.1740
    8.7000    0.1740
    8.8000    0.1740
    8.9000    0.1741
    9.0000    0.1741
    9.1000    0.1741
    9.2000    0.1741
    9.3000    0.1741
    9.4000    0.1741
    9.5000    0.1741
    9.6000    0.1740
    9.7000    0.1740
    9.8000    0.1741
    9.9000    0.1741
    10.0000    0.1742
    10.1000    0.1744
    10.2000    0.1745
    10.3000    0.1746
    10.4000    0.1745
    10.5000    0.1741
    10.6000    0.1732
    10.7000    0.1717
    10.8000    0.1692
    10.9000    0.1658
    11.0000    0.1612
    11.1000    0.1556
    11.2000    0.1490
    11.3000    0.1416
    11.4000    0.1337
    11.5000    0.1256
    11.6000    0.1174
    11.7000    0.1093
    11.8000    0.1015
    11.9000    0.0939
    12.0000    0.0866
    12.1000    0.0796
    12.2000    0.0728
    12.3000    0.0661
    12.4000    0.0594
    12.5000    0.0526
    12.6000    0.0456
    12.7000    0.0385
    12.8000    0.0315
    12.9000    0.0248
    13.0000    0.0189
    13.1000    0.0138
    13.2000    0.0098
    13.3000    0.0070
    13.4000    0.0052
    13.5000    0.0043
    13.6000    0.0043
    13.7000    0.0050
    13.8000    0.0062
    13.9000    0.0079
    14.0000    0.0099
    14.1000    0.0121
    14.2000    0.0146
    14.3000    0.0171
    14.4000    0.0195
    14.5000    0.0218
    14.6000    0.0239
    14.7000    0.0258
    14.8000    0.0273
    14.9000    0.0285
    15.0000    0.0295
    15.1000    0.0301
    15.2000    0.0306
    15.3000    0.0308
    15.4000    0.0310
    15.5000    0.0311
    15.6000    0.0311
    15.7000    0.0311
    15.8000    0.0311
    15.9000    0.0311
    16.0000    0.0311
    16.1000    0.0311
    16.2000    0.0311
    16.3000    0.0311
    16.4000    0.0311
    16.5000    0.0312
    16.6000    0.0312
    16.7000    0.0312
    16.8000    0.0312
    16.9000    0.0312
    17.0000    0.0312
    17.1000    0.0311
    17.2000    0.0311
    17.3000    0.0310
    17.4000    0.0309
    17.5000    0.0307
    17.6000    0.0305
    17.7000    0.0302
    17.8000    0.0297
    17.9000    0.0292
    18.0000    0.0285
    18.1000    0.0277
    18.2000    0.0269
    18.3000    0.0260
    18.4000    0.0251
    18.5000    0.0242
    18.6000    0.0234
    18.7000    0.0227
    18.8000    0.0222
    18.9000    0.0220
    19.0000    0.0220
    19.1000    0.0225
    19.2000    0.0235
    19.3000    0.0252
    19.4000    0.0277
    19.5000    0.0312
    19.6000    0.0361
    19.7000    0.0424
    19.8000    0.0506
    19.9000    0.0605
    20.0000    0.0721
    20.1000    0.0852
    20.2000    0.0993
    20.3000    0.1138
    20.4000    0.1283
    20.5000    0.1423
    20.6000    0.1558
    20.7000    0.1688
    20.8000    0.1814
    20.9000    0.1939
    21.0000    0.2062
    21.1000    0.2187
    21.2000    0.2311
    21.3000    0.2436
    21.4000    0.2558
    21.5000    0.2674
    21.6000    0.2780
    21.7000    0.2872
    21.8000    0.2947
    21.9000    0.3002
    22.0000    0.3038
    22.1000    0.3057
    22.2000    0.3063
    22.3000    0.3060
    22.4000    0.3052
    22.5000    0.3042
    22.6000    0.3032
    22.7000    0.3024
    22.8000    0.3017
    22.9000    0.3012
    23.0000    0.3008
    23.1000    0.3006
    23.2000    0.3004
    23.3000    0.3002
    23.4000    0.3001
    23.5000    0.3000
    23.6000    0.2999
    23.7000    0.2998
    23.8000    0.2997
    23.9000    0.2996
    24.0000    0.2996
    24.1000    0.2996
    24.2000    0.2995
    24.3000    0.2995
    24.4000    0.2995
    24.5000    0.2995
    24.6000    0.2996
    24.7000    0.2996
    24.8000    0.2996
    24.9000    0.2996
    25.0000    0.2996
    25.1000    0.2997
    25.2000    0.2997
    25.3000    0.2997
    25.4000    0.2997
    25.5000    0.2997
    25.6000    0.2998
    25.7000    0.2998
    25.8000    0.2998
    25.9000    0.2998
    26.0000    0.2999
    26.1000    0.2999
    26.2000    0.2999
    26.3000    0.2999
    26.4000    0.2999
    26.5000    0.2999
    26.6000    0.2999
    26.7000    0.3000
    26.8000    0.3000
    26.9000    0.3000
    27.0000    0.3001
    27.1000    0.3003
    27.2000    0.3005
    27.3000    0.3007
    27.4000    0.3009
    27.5000    0.3009
    27.6000    0.3007
    27.7000    0.2998
    27.8000    0.2982
    27.9000    0.2956
    28.0000    0.2918
    28.1000    0.2866
    28.2000    0.2802
    28.3000    0.2727
    28.4000    0.2642
    28.5000    0.2552
    28.6000    0.2458
    28.7000    0.2364
    28.8000    0.2270
    28.9000    0.2178
    29.0000    0.2088
    29.1000    0.2001
    29.2000    0.1915
    29.3000    0.1830
    29.4000    0.1744
    29.5000    0.1657
    29.6000    0.1567
    29.7000    0.1474
    29.8000    0.1382
    29.9000    0.1293
    30.0000    0.1210
    30.1000    0.1137
    30.2000    0.1076
    30.3000    0.1028
    30.4000    0.0993
    30.5000    0.0969
    30.6000    0.0956
    30.7000    0.0950
    30.8000    0.0952
    30.9000    0.0960
    31.0000    0.0972
    31.1000    0.0987
    31.2000    0.1005
    31.3000    0.1024
    31.4000    0.1045
    31.5000    0.1065
    31.6000    0.1084
    31.7000    0.1102
    31.8000    0.1117
    31.9000    0.1130
    32.0000    0.1141
    32.1000    0.1148
    32.2000    0.1154
    32.3000    0.1158
    32.4000    0.1161
    32.5000    0.1162
    32.6000    0.1163
    32.7000    0.1163
    32.8000    0.1163
    32.9000    0.1163
    33.0000    0.1163
    33.1000    0.1163
    33.2000    0.1163
    33.3000    0.1163
    33.4000    0.1163
    33.5000    0.1164
    33.6000    0.1164
    33.7000    0.1164
    33.8000    0.1164
    33.9000    0.1164
    34.0000    0.1164
    34.1000    0.1164
    34.2000    0.1164
    34.3000    0.1163
    34.4000    0.1163
    34.5000    0.1162
    34.6000    0.1161
    34.7000    0.1159
    34.8000    0.1156
    34.9000    0.1153
    35.0000    0.1148
    35.1000    0.1143
    35.2000    0.1136
    35.3000    0.1129
    35.4000    0.1121
    35.5000    0.1112
    35.6000    0.1104
    35.7000    0.1097
    35.8000    0.1090
    35.9000    0.1086
    36.0000    0.1083
    36.1000    0.1083
    36.2000    0.1086
    36.3000    0.1094
    36.4000    0.1107
    36.5000    0.1128
    36.6000    0.1158
    36.7000    0.1199
    36.8000    0.1255
    36.9000    0.1327
    37.0000    0.1417
    37.1000    0.1526
    37.2000    0.1652
    37.3000    0.1792
    37.4000    0.1940
    37.5000    0.2090
    37.6000    0.2238
    37.7000    0.2380
    37.8000    0.2517
    37.9000    0.2648
    38.0000    0.2775
    38.1000    0.2901
    38.2000    0.3027
    38.3000    0.3153
    38.4000    0.3279
    38.5000    0.3404
    38.6000    0.3525
    38.7000    0.3638
    38.8000    0.3739
    38.9000    0.3822
    39.0000    0.3886
    39.1000    0.3930
    39.2000    0.3955
    39.3000    0.3964
    39.4000    0.3961
    39.5000    0.3952
    39.6000    0.3940
    39.7000    0.3927
    39.8000    0.3916
    39.9000    0.3907
    40.0000    0.3900
    40.1000    0.3894
    40.2000    0.3891
    40.3000    0.3888
    40.4000    0.3886
    40.5000    0.3884
    40.6000    0.3882
    40.7000    0.3881
    40.8000    0.3880
    40.9000    0.3879
    41.0000    0.3879
    41.1000    0.3878
    41.2000    0.3878
    41.3000    0.3878
    41.4000    0.3878
    41.5000    0.3878
    41.6000    0.3878
    41.7000    0.3878
    41.8000    0.3878
    41.9000    0.3879
    42.0000    0.3879
    42.1000    0.3880
    42.2000    0.3880
    42.3000    0.3880
    42.4000    0.3880
    42.5000    0.3881
    42.6000    0.3881
    42.7000    0.3881
    42.8000    0.3881
    42.9000    0.3881
    43.0000    0.3882
    43.1000    0.3882
    43.2000    0.3882
    43.3000    0.3882
    43.4000    0.3882
    43.5000    0.3882
    43.6000    0.3881
    43.7000    0.3881
    43.8000    0.3881
    43.9000    0.3880
    44.0000    0.3880
    44.1000    0.3880
    44.2000    0.3880
    44.3000    0.3880
    44.4000    0.3880
    44.5000    0.3881
    44.6000    0.3881
    44.7000    0.3880
    44.8000    0.3877
    44.9000    0.3871
    45.0000    0.3861
    45.1000    0.3846
    45.2000    0.3824
    45.3000    0.3794
    45.4000    0.3757
    45.5000    0.3713
    45.6000    0.3663
    45.7000    0.3609
    45.8000    0.3552
    45.9000    0.3495
    46.0000    0.3439
    46.1000    0.3386
    46.2000    0.3335
    46.3000    0.3289
    46.4000    0.3248
    46.5000    0.3212
    46.6000    0.3181
    46.7000    0.3156
    46.8000    0.3134
    46.9000    0.3115
    47.0000    0.3097
    47.1000    0.3078
    47.2000    0.3060
    47.3000    0.3041
    47.4000    0.3025
    47.5000    0.3013
    47.6000    0.3007
    47.7000    0.3008
    47.8000    0.3017
    47.9000    0.3033
    48.0000    0.3055
    48.1000    0.3084
    48.2000    0.3117
    48.3000    0.3154
    48.4000    0.3194
    48.5000    0.3236
    48.6000    0.3278
    48.7000    0.3319
    48.8000    0.3358
    48.9000    0.3393
    49.0000    0.3423
    49.1000    0.3448
    49.2000    0.3467
    49.3000    0.3481
    49.4000    0.3491
    49.5000    0.3497
    49.6000    0.3500
    49.7000    0.3502
    49.8000    0.3502
    49.9000    0.3502
    50.0000    0.3502
    50.1000    0.3502
    50.2000    0.3502
    50.3000    0.3502
    50.4000    0.3503
    50.5000    0.3503
    50.6000    0.3503
    50.7000    0.3504
    50.8000    0.3504
    50.9000    0.3504
    51.0000    0.3504
    51.1000    0.3504
    51.2000    0.3504
    51.3000    0.3504
    51.4000    0.3504
    51.5000    0.3504
    51.6000    0.3504
    51.7000    0.3504
    51.8000    0.3503
    51.9000    0.3503
    52.0000    0.3502
    52.1000    0.3502
    52.2000    0.3501
    52.3000    0.3501
    52.4000    0.3500
    52.5000    0.3499
    52.6000    0.3498
    52.7000    0.3497
    52.8000    0.3496
    52.9000    0.3496
    53.0000    0.3496
    53.1000    0.3496
    53.2000    0.3496
    53.3000    0.3497
    53.4000    0.3498
    53.5000    0.3499
    53.6000    0.3502
    53.7000    0.3504
    53.8000    0.3508
    53.9000    0.3513
    54.0000    0.3519
    54.1000    0.3527
    54.2000    0.3538
    54.3000    0.3553
    54.4000    0.3572
    54.5000    0.3596
    54.6000    0.3626
    54.7000    0.3660
    54.8000    0.3696
    54.9000    0.3731
    55.0000    0.3760
    55.1000    0.3775
    55.2000    0.3772
    55.3000    0.3748
    55.4000    0.3702
    55.5000    0.3637
    55.6000    0.3557
    55.7000    0.3467
    55.8000    0.3372
    55.9000    0.3275
    56.0000    0.3178
    56.1000    0.3081
    56.2000    0.2983
    56.3000    0.2882
    56.4000    0.2774
    56.5000    0.2658
    56.6000    0.2531
    56.7000    0.2395
    56.8000    0.2254
    56.9000    0.2113
    57.0000    0.1979
    57.1000    0.1857
    57.2000    0.1752
    57.3000    0.1665
    57.4000    0.1595
    57.5000    0.1541
    57.6000    0.1500
    57.7000    0.1470
    57.8000    0.1448
    57.9000    0.1432
    58.0000    0.1421
    58.1000    0.1413
    58.2000    0.1409
    58.3000    0.1407
    58.4000    0.1407
    58.5000    0.1408
    58.6000    0.1410
    58.7000    0.1413
    58.8000    0.1417
    58.9000    0.1421
    59.0000    0.1425
    59.1000    0.1429
    59.2000    0.1433
    59.3000    0.1436
    59.4000    0.1439
    59.5000    0.1441
    59.6000    0.1443
    59.7000    0.1444
    59.8000    0.1445
    59.9000    0.1446
    60.0000    0.1446
    60.1000    0.1446
    60.2000    0.1447
    60.3000    0.1447
    60.4000    0.1447
    60.5000    0.1447
    60.6000    0.1447
    60.7000    0.1447
    60.8000    0.1446
    60.9000    0.1446
    61.0000    0.1446
    61.1000    0.1446
    61.2000    0.1445
    61.3000    0.1445
    61.4000    0.1445
    61.5000    0.1445
    61.6000    0.1445
    61.7000    0.1445
    61.8000    0.1445
    61.9000    0.1443
    62.0000    0.1441
    62.1000    0.1436
    62.2000    0.1428
    62.3000    0.1417
    62.4000    0.1402
    62.5000    0.1383
    62.6000    0.1360
    62.7000    0.1333
    62.8000    0.1302
    62.9000    0.1270
    63.0000    0.1236
    63.1000    0.1203
    63.2000    0.1171
    63.3000    0.1142
    63.4000    0.1116
    63.5000    0.1095
    63.6000    0.1080
    63.7000    0.1071
    63.8000    0.1070
    63.9000    0.1077
    64.0000    0.1093
    64.1000    0.1118
    64.2000    0.1151
    64.3000    0.1189
    64.4000    0.1230
    64.5000    0.1272
    64.6000    0.1313
    64.7000    0.1354
    64.8000    0.1395
    64.9000    0.1436
    65.0000    0.1480
    65.1000    0.1528
    65.2000    0.1579
    65.3000    0.1635
    65.4000    0.1695
    65.5000    0.1758
    65.6000    0.1823
    65.7000    0.1890
    65.8000    0.1957
    65.9000    0.2021
    66.0000    0.2082
    66.1000    0.2136
    66.2000    0.2183
    66.3000    0.2221
    66.4000    0.2250
    66.5000    0.2271
    66.6000    0.2284
    66.7000    0.2292
    66.8000    0.2296
    66.9000    0.2298
    67.0000    0.2298
    67.1000    0.2297
    67.2000    0.2297
    67.3000    0.2296
    67.4000    0.2296
    67.5000    0.2296
    67.6000    0.2296
    67.7000    0.2296
    67.8000    0.2297
    67.9000    0.2297
    68.0000    0.2297
    68.1000    0.2297
    68.2000    0.2297
    68.3000    0.2297
    68.4000    0.2297
    68.5000    0.2297
    68.6000    0.2297
    68.7000    0.2296
    68.8000    0.2296
    68.9000    0.2296
    69.0000    0.2295
    69.1000    0.2295
    69.2000    0.2294
    69.3000    0.2293
    69.4000    0.2292
    69.5000    0.2291
    69.6000    0.2290
    69.7000    0.2289
    69.8000    0.2289
    69.9000    0.2288
    70.0000    0.2287
    70.1000    0.2287
    70.2000    0.2287
    70.3000    0.2287
    70.4000    0.2288
    70.5000    0.2289
    70.6000    0.2291
    70.7000    0.2293
    70.8000    0.2297
    70.9000    0.2301
    71.0000    0.2307
    71.1000    0.2315
    71.2000    0.2325
    71.3000    0.2338
    71.4000    0.2355
    71.5000    0.2378
    71.6000    0.2407
    71.7000    0.2442
    71.8000    0.2484
    71.9000    0.2528
    72.0000    0.2573
    72.1000    0.2611
    72.2000    0.2637
    72.3000    0.2646
    72.4000    0.2634
    72.5000    0.2601
    72.6000    0.2550
    72.7000    0.2485
    72.8000    0.2411
    72.9000    0.2332
    73.0000    0.2252
    73.1000    0.2172
    73.2000    0.2092
    73.3000    0.2011
    73.4000    0.1925
    73.5000    0.1833
    73.6000    0.1730
    73.7000    0.1615
    73.8000    0.1491
    73.9000    0.1360
    74.0000    0.1229
    74.1000    0.1105
    74.2000    0.0992
    74.3000    0.0895
    74.4000    0.0815
    74.5000    0.0751
    74.6000    0.0702
    74.7000    0.0664
    74.8000    0.0636
    74.9000    0.0616
    75.0000    0.0601
    75.1000    0.0590
    75.2000    0.0583
    75.3000    0.0579
    75.4000    0.0576
    75.5000    0.0575
    75.6000    0.0576
    75.7000    0.0577
    75.8000    0.0579
    75.9000    0.0582
    76.0000    0.0585
    76.1000    0.0589
    76.2000    0.0592
    76.3000    0.0595
    76.4000    0.0598
    76.5000    0.0601
    76.6000    0.0603
    76.7000    0.0604
    76.8000    0.0606
    76.9000    0.0607
    77.0000    0.0607
    77.1000    0.0608
    77.2000    0.0608
    77.3000    0.0609
    77.4000    0.0609
    77.5000    0.0609
    77.6000    0.0609
    77.7000    0.0609
    77.8000    0.0609
    77.9000    0.0609
    78.0000    0.0609
    78.1000    0.0608
    78.2000    0.0608
    78.3000    0.0608
    78.4000    0.0608
    78.5000    0.0608
    78.6000    0.0608
    78.7000    0.0608
    78.8000    0.0608
    78.9000    0.0608
    79.0000    0.0606
    79.1000    0.0602
    79.2000    0.0595
    79.3000    0.0583
    79.4000    0.0566
    79.5000    0.0542
    79.6000    0.0512
    79.7000    0.0476
    79.8000    0.0433
    79.9000    0.0386
    80.0000    0.0337
    80.1000    0.0285
    80.2000    0.0234
    80.3000    0.0185
    80.4000    0.0138
    80.5000    0.0095
    80.6000    0.0056
    80.7000    0.0023
    80.8000   -0.0005
    80.9000   -0.0028
    81.0000   -0.0045
    81.1000   -0.0059
    81.2000   -0.0069
    81.3000   -0.0078
    81.4000   -0.0087
    81.5000   -0.0097
    81.6000   -0.0106
    81.7000   -0.0113
    81.8000   -0.0117
    81.9000   -0.0116
    82.0000   -0.0108
    82.1000   -0.0094
    82.2000   -0.0073
    82.3000   -0.0046
    82.4000   -0.0014
    82.5000    0.0023
    82.6000    0.0063
    82.7000    0.0105
    82.8000    0.0149
    82.9000    0.0192
    83.0000    0.0235
    83.1000    0.0274
    83.2000    0.0309
    83.3000    0.0339
    83.4000    0.0364
    83.5000    0.0383
    83.6000    0.0396
    83.7000    0.0406
    83.8000    0.0411
    83.9000    0.0415
    84.0000    0.0416
    84.1000    0.0417
    84.2000    0.0417
    84.3000    0.0416
    84.4000    0.0416
    84.5000    0.0416
    84.6000    0.0416
    84.7000    0.0417
    84.8000    0.0417
    84.9000    0.0417
    85.0000    0.0417
    85.1000    0.0417
    85.2000    0.0418
    85.3000    0.0418
    85.4000    0.0418
    85.5000    0.0418
    85.6000    0.0417
    85.7000    0.0417
    85.8000    0.0416
    85.9000    0.0416
    86.0000    0.0415
    86.1000    0.0414
    86.2000    0.0412
    86.3000    0.0410
    86.4000    0.0407
    86.5000    0.0404
    86.6000    0.0400
    86.7000    0.0396
    86.8000    0.0391
    86.9000    0.0387
    87.0000    0.0383
    87.1000    0.0379
    87.2000    0.0376
    87.3000    0.0374
    87.4000    0.0373
    87.5000    0.0374
    87.6000    0.0377
    87.7000    0.0383
    87.8000    0.0392
    87.9000    0.0406
    88.0000    0.0426
    88.1000    0.0453
    88.2000    0.0490
    88.3000    0.0540
    88.4000    0.0604
    88.5000    0.0685
    88.6000    0.0785
    88.7000    0.0903
    88.8000    0.1035
    88.9000    0.1178
    89.0000    0.1324
    89.1000    0.1467
    89.2000    0.1604
    89.3000    0.1731
    89.4000    0.1849
    89.5000    0.1961
    89.6000    0.2069
    89.7000    0.2175
    89.8000    0.2281
    89.9000    0.2387
    90.0000    0.2492
    90.1000    0.2593
    90.2000    0.2687
    90.3000    0.2767
    90.4000    0.2831
    90.5000    0.2873
    90.6000    0.2894
    90.7000    0.2894
    90.8000    0.2878
    90.9000    0.2853
    91.0000    0.2823
    91.1000    0.2792
    91.2000    0.2765
    91.3000    0.2741
    91.4000    0.2722
    91.5000    0.2708
    91.6000    0.2697
    91.7000    0.2688
    91.8000    0.2682
    91.9000    0.2677
    92.0000    0.2673
    92.1000    0.2670
    92.2000    0.2668
    92.3000    0.2666
    92.4000    0.2665
    92.5000    0.2664
    92.6000    0.2663
    92.7000    0.2663
    92.8000    0.2663
    92.9000    0.2663
    93.0000    0.2664
    93.1000    0.2664
    93.2000    0.2665
    93.3000    0.2666
    93.4000    0.2666
    93.5000    0.2667
    93.6000    0.2668
    93.7000    0.2668
    93.8000    0.2669
    93.9000    0.2669
    94.0000    0.2670
    94.1000    0.2670
    94.2000    0.2670
    94.3000    0.2670
    94.4000    0.2671
    94.5000    0.2671
    94.6000    0.2671
    94.7000    0.2671
    94.8000    0.2671
    94.9000    0.2671
    95.0000    0.2671
    95.1000    0.2670
    95.2000    0.2670
    95.3000    0.2670
    95.4000    0.2670
    95.5000    0.2670
    95.6000    0.2670
    95.7000    0.2671
    95.8000    0.2671
    95.9000    0.2672
    96.0000    0.2672
    96.1000    0.2671
    96.2000    0.2666
    96.3000    0.2657
    96.4000    0.2643
    96.5000    0.2620
    96.6000    0.2589
    96.7000    0.2548
    96.8000    0.2498
    96.9000    0.2441
    97.0000    0.2377
    97.1000    0.2310
    97.2000    0.2240
    97.3000    0.2170
    97.4000    0.2102
    97.5000    0.2036
    97.6000    0.1974
    97.7000    0.1915
    97.8000    0.1861
    97.9000    0.1810
    98.0000    0.1762
    98.1000    0.1716
    98.2000    0.1670
    98.3000    0.1624
    98.4000    0.1577
    98.5000    0.1529
    98.6000    0.1484
    98.7000    0.1442
    98.8000    0.1407
    98.9000    0.1380
    99.0000    0.1362
    99.1000    0.1354
    99.2000    0.1354
    99.3000    0.1362
    99.4000    0.1377
    99.5000    0.1397
    99.6000    0.1422
    99.7000    0.1450
    99.8000    0.1480
    99.9000    0.1512
    100.0000    0.1544
    100.1000    0.1575
    100.2000    0.1603
    100.3000    0.1629
    100.4000    0.1651
    100.5000    0.1669
    100.6000    0.1683
    100.7000    0.1693
    100.8000    0.1700
    100.9000    0.1704
    101.0000    0.1706
    101.1000    0.1708
    101.2000    0.1708
    101.3000    0.1708
    101.4000    0.1708
    101.5000    0.1708
    101.6000    0.1708
    101.7000    0.1708
    101.8000    0.1709
    101.9000    0.1709
    102.0000    0.1709
    102.1000    0.1709
    102.2000    0.1709
    102.3000    0.1710
    102.4000    0.1710
    102.5000    0.1710
    102.6000    0.1710
    102.7000    0.1710
    102.8000    0.1709
    102.9000    0.1709
    103.0000    0.1709
    103.1000    0.1708
    103.2000    0.1707
    103.3000    0.1706
    103.4000    0.1704
    103.5000    0.1702
    103.6000    0.1699
    103.7000    0.1696
    103.8000    0.1693
    103.9000    0.1689
    104.0000    0.1685
    104.1000    0.1682
    104.2000    0.1678
    104.3000    0.1675
    104.4000    0.1673
    104.5000    0.1672
    104.6000    0.1673
    104.7000    0.1675
    104.8000    0.1679
    104.9000    0.1686
    105.0000    0.1697
    105.1000    0.1712
    105.2000    0.1733
    105.3000    0.1762
    105.4000    0.1802
    105.5000    0.1853
    105.6000    0.1920
    105.7000    0.2004
    105.8000    0.2105
    105.9000    0.2223
    106.0000    0.2354
    106.1000    0.2491
    106.2000    0.2629
    106.3000    0.2761
    106.4000    0.2883
    106.5000    0.2995
    106.6000    0.3097
    106.7000    0.3193
    106.8000    0.3284
    106.9000    0.3375
    107.0000    0.3465
    107.1000    0.3555
    107.2000    0.3644
    107.3000    0.3728
    107.4000    0.3803
    107.5000    0.3863
    107.6000    0.3904
    107.7000    0.3924
    107.8000    0.3922
    107.9000    0.3902
    108.0000    0.3870
    108.1000    0.3831
    108.2000    0.3791
    108.3000    0.3753
    108.4000    0.3721
    108.5000    0.3695
    108.6000    0.3674
    108.7000    0.3658
    108.8000    0.3646
    108.9000    0.3636
    109.0000    0.3630
    109.1000    0.3624
    109.2000    0.3620
    109.3000    0.3617
    109.4000    0.3615
    109.5000    0.3613
    109.6000    0.3612
    109.7000    0.3611
    109.8000    0.3611
    109.9000    0.3611
    110.0000    0.3612
    110.1000    0.3612
    110.2000    0.3613
    110.3000    0.3614
    110.4000    0.3615
    110.5000    0.3616
    110.6000    0.3617
    110.7000    0.3618
    110.8000    0.3618
    110.9000    0.3619
    111.0000    0.3619
    111.1000    0.3620
    111.2000    0.3620
    111.3000    0.3620
    111.4000    0.3620
    111.5000    0.3621
    111.6000    0.3621
    111.7000    0.3621
    111.8000    0.3621
    111.9000    0.3621
    112.0000    0.3620
    112.1000    0.3620
    112.2000    0.3620
    112.3000    0.3620
    112.4000    0.3619
    112.5000    0.3619
    112.6000    0.3619
    112.7000    0.3618
    112.8000    0.3618
    112.9000    0.3618
    113.0000    0.3619
    113.1000    0.3619
    113.2000    0.3618
    113.3000    0.3617
    113.4000    0.3614
    113.5000    0.3609
    113.6000    0.3600
    113.7000    0.3588
    113.8000    0.3571
    113.9000    0.3550
    114.0000    0.3524
    114.1000    0.3493
    114.2000    0.3460
    114.3000    0.3424
    114.4000    0.3387
    114.5000    0.3350
    114.6000    0.3315
    114.7000    0.3283
    114.8000    0.3255
    114.9000    0.3231
    115.0000    0.3214
    115.1000    0.3203
    115.2000    0.3201
    115.3000    0.3207
    115.4000    0.3221
    115.5000    0.3243
    115.6000    0.3272
    115.7000    0.3304
    115.8000    0.3339
    115.9000    0.3373
    116.0000    0.3407
    116.1000    0.3440
    116.2000    0.3475
    116.3000    0.3512
    116.4000    0.3552
    116.5000    0.3596
    116.6000    0.3645
    116.7000    0.3699
    116.8000    0.3757
    116.9000    0.3818
    117.0000    0.3881
    117.1000    0.3946
    117.2000    0.4010
    117.3000    0.4071
    117.4000    0.4128
    117.5000    0.4178
    117.6000    0.4221
    117.7000    0.4255
    117.8000    0.4280
    117.9000    0.4298
    118.0000    0.4309
    118.1000    0.4316
    118.2000    0.4319
    118.3000    0.4320
    118.4000    0.4319
    118.5000    0.4319
    118.6000    0.4318
    118.7000    0.4318
    118.8000    0.4318
    118.9000    0.4318
    119.0000    0.4318
    119.1000    0.4319
    119.2000    0.4319
    119.3000    0.4319
    119.4000    0.4320
    119.5000    0.4320
    119.6000    0.4320
    119.7000    0.4320
    119.8000    0.4320
    119.9000    0.4319
    120.0000    0.4319
    120.1000    0.4319
    120.2000    0.4319
    120.3000    0.4319
    120.4000    0.4319
    120.5000    0.4319
    120.6000    0.4319
    120.7000    0.4318
    120.8000    0.4318
    120.9000    0.4318
    121.0000    0.4318
    121.1000    0.4318
    121.2000    0.4318
    121.3000    0.4318
    121.4000    0.4317
    121.5000    0.4317
    121.6000    0.4318
    121.7000    0.4318
    121.8000    0.4318
    121.9000    0.4318
    122.0000    0.4319
    122.1000    0.4319
    122.2000    0.4319
    122.3000    0.4320
    122.4000    0.4320
    122.5000    0.4320
    122.6000    0.4321
    122.7000    0.4321
    122.8000    0.4322
    122.9000    0.4324
    123.0000    0.4326
    123.1000    0.4329
    123.2000    0.4332
    123.3000    0.4337
    123.4000    0.4341
    123.5000    0.4344
    123.6000    0.4343
    123.7000    0.4336
    123.8000    0.4318
    123.9000    0.4288
    124.0000    0.4242
    124.1000    0.4180
    124.2000    0.4102
    124.3000    0.4012
    124.4000    0.3911
    124.5000    0.3803
    124.6000    0.3692
    124.7000    0.3580
    124.8000    0.3469
    124.9000    0.3359
    125.0000    0.3250
    125.1000    0.3143
    125.2000    0.3035
    125.3000    0.2925
    125.4000    0.2812
    125.5000    0.2695
    125.6000    0.2575
    125.7000    0.2454
    125.8000    0.2336
    125.9000    0.2227
    126.0000    0.2129
    126.1000    0.2045
    126.2000    0.1977
    126.3000    0.1925
    126.4000    0.1886
    126.5000    0.1860
    126.6000    0.1843
    126.7000    0.1834
    126.8000    0.1832
    126.9000    0.1835
    127.0000    0.1842
    127.1000    0.1852
    127.2000    0.1865
    127.3000    0.1878
    127.4000    0.1893
    127.5000    0.1908
    127.6000    0.1922
    127.7000    0.1935
    127.8000    0.1947
    127.9000    0.1956
    128.0000    0.1964
    128.1000    0.1970
    128.2000    0.1975
    128.3000    0.1978
    128.4000    0.1980
    128.5000    0.1981
    128.6000    0.1982
    128.7000    0.1982
    128.8000    0.1982
    128.9000    0.1982
    129.0000    0.1982
    129.1000    0.1982
    129.2000    0.1982
    129.3000    0.1982
    129.4000    0.1982
    129.5000    0.1982
    129.6000    0.1983
    129.7000    0.1983
    129.8000    0.1983
    129.9000    0.1983
    130.0000    0.1983
    130.1000    0.1983
    130.2000    0.1983
    130.3000    0.1982
    130.4000    0.1982
    130.5000    0.1982
    130.6000    0.1981
    130.7000    0.1979
    130.8000    0.1977
    130.9000    0.1974
    131.0000    0.1970
    131.1000    0.1965
    131.2000    0.1959
    131.3000    0.1952
    131.4000    0.1944
    131.5000    0.1936
    131.6000    0.1929
    131.7000    0.1921
    131.8000    0.1915
    131.9000    0.1909
    132.0000    0.1906
    132.1000    0.1905
    132.2000    0.1907
    132.3000    0.1913
    132.4000    0.1924
    132.5000    0.1942
    132.6000    0.1968
    132.7000    0.2005
    132.8000    0.2055
    132.9000    0.2120
    133.0000    0.2204
    133.1000    0.2306
    133.2000    0.2427
    133.3000    0.2563
    133.4000    0.2710
    133.5000    0.2862
    133.6000    0.3013
    133.7000    0.3160
    133.8000    0.3300
    133.9000    0.3434
    134.0000    0.3564
    134.1000    0.3691
    134.2000    0.3817
    134.3000    0.3943
    134.4000    0.4070
    134.5000    0.4196
    134.6000    0.4319
    134.7000    0.4436
    134.8000    0.4542
    134.9000    0.4632
    135.0000    0.4703
    135.1000    0.4753
    135.2000    0.4783
    135.3000    0.4796
    135.4000    0.4795
    135.5000    0.4786
    135.6000    0.4773
    135.7000    0.4759
    135.8000    0.4746
    135.9000    0.4735
    136.0000    0.4727
    136.1000    0.4720
    136.2000    0.4716
    136.3000    0.4712
    136.4000    0.4709
    136.5000    0.4707
    136.6000    0.4706
    136.7000    0.4704
    136.8000    0.4703
    136.9000    0.4702
    137.0000    0.4702
    137.1000    0.4701
    137.2000    0.4701
    137.3000    0.4701
    137.4000    0.4701
    137.5000    0.4701
    137.6000    0.4701
    137.7000    0.4701
    137.8000    0.4702
    137.9000    0.4702
    138.0000    0.4703
    138.1000    0.4703
    138.2000    0.4704
    138.3000    0.4704
    138.4000    0.4704
    138.5000    0.4704
    138.6000    0.4705
    138.7000    0.4705
    138.8000    0.4705
    138.9000    0.4705
    139.0000    0.4705
    139.1000    0.4705
    139.2000    0.4705
    139.3000    0.4705
    139.4000    0.4705
    139.5000    0.4705
    139.6000    0.4705
    139.7000    0.4704
    139.8000    0.4704
    139.9000    0.4704
    140.0000    0.4704
    140.1000    0.4703
    140.2000    0.4703
    140.3000    0.4703
    140.4000    0.4703
    140.5000    0.4703
    140.6000    0.4703
    140.7000    0.4703
    140.8000    0.4702
    140.9000    0.4700
    141.0000    0.4697
    141.1000    0.4693
    141.2000    0.4685
    141.3000    0.4675
    141.4000    0.4661
    141.5000    0.4643
    141.6000    0.4623
    141.7000    0.4599
    141.8000    0.4574
    141.9000    0.4547
    142.0000    0.4520
    142.1000    0.4494
    142.2000    0.4470
    142.3000    0.4449
    142.4000    0.4433
    142.5000    0.4421
    142.6000    0.4417
    142.7000    0.4420
    142.8000    0.4432
    142.9000    0.4455
    143.0000    0.4489
    143.1000    0.4535
    143.2000    0.4591
    143.3000    0.4655
    143.4000    0.4724
    143.5000    0.4795
    143.6000    0.4866
    143.7000    0.4935
    143.8000    0.5003
    };
\addplot[very thick, seabornorange] table {
    143.8000    0.5003
    143.9000    0.5070
    144.0000    0.5138
    144.1000    0.5208
    144.2000    0.5281
    144.3000    0.5358
    144.4000    0.5437
    144.5000    0.5519
    144.6000    0.5603
    144.7000    0.5686
    144.8000    0.5768
    144.9000    0.5846
    145.0000    0.5917
    145.1000    0.5978
    145.2000    0.6029
    145.3000    0.6068
    145.4000    0.6096
    145.5000    0.6114
    145.6000    0.6125
    145.7000    0.6130
    145.8000    0.6131
    145.9000    0.6130
    146.0000    0.6129
    146.1000    0.6127
    146.2000    0.6126
    146.3000    0.6126
    146.4000    0.6125
    146.5000    0.6125
    146.6000    0.6126
    146.7000    0.6126
    146.8000    0.6126
    146.9000    0.6126
    147.0000    0.6127
    147.1000    0.6127
    147.2000    0.6127
    147.3000    0.6126
    147.4000    0.6126
    147.5000    0.6126
    147.6000    0.6126
    147.7000    0.6126
    147.8000    0.6126
    147.9000    0.6126
    148.0000    0.6126
    148.1000    0.6126
    148.2000    0.6126
    148.3000    0.6127
    148.4000    0.6127
    148.5000    0.6127
    148.6000    0.6127
    148.7000    0.6127
    148.8000    0.6127
    148.9000    0.6127
    149.0000    0.6127
    149.1000    0.6127
    149.2000    0.6127
    149.3000    0.6127
    149.4000    0.6127
    149.5000    0.6127
    149.6000    0.6127
    149.7000    0.6127
    149.8000    0.6127
    149.9000    0.6127
    150.0000    0.6127
    150.1000    0.6127
    150.2000    0.6127
    150.3000    0.6127
    150.4000    0.6127
    150.5000    0.6127
    150.6000    0.6127
    150.7000    0.6127
    150.8000    0.6127
    150.9000    0.6127
    151.0000    0.6127
    151.1000    0.6127
    151.2000    0.6127
    151.3000    0.6127
    151.4000    0.6127
    151.5000    0.6126
    151.6000    0.6126
    151.7000    0.6125
    151.8000    0.6124
    151.9000    0.6123
    152.0000    0.6121
    152.1000    0.6119
    152.2000    0.6116
    152.3000    0.6114
    152.4000    0.6111
    152.5000    0.6108
    152.6000    0.6106
    152.7000    0.6104
    152.8000    0.6103
    152.9000    0.6102
    153.0000    0.6103
    153.1000    0.6104
    153.2000    0.6108
    153.3000    0.6113
    153.4000    0.6121
    153.5000    0.6132
    153.6000    0.6148
    153.7000    0.6169
    153.8000    0.6198
    153.9000    0.6237
    154.0000    0.6287
    154.1000    0.6351
    154.2000    0.6430
    154.3000    0.6524
    154.4000    0.6628
    154.5000    0.6740
    154.6000    0.6851
    154.7000    0.6954
    154.8000    0.7046
    154.9000    0.7122
    155.0000    0.7184
    155.1000    0.7234
    155.2000    0.7277
    155.3000    0.7317
    155.4000    0.7355
    155.5000    0.7394
    155.6000    0.7432
    155.7000    0.7469
    155.8000    0.7499
    155.9000    0.7517
    156.0000    0.7521
    156.1000    0.7505
    156.2000    0.7469
    156.3000    0.7416
    156.4000    0.7351
    156.5000    0.7281
    156.6000    0.7212
    156.7000    0.7150
    156.8000    0.7096
    156.9000    0.7052
    157.0000    0.7018
    157.1000    0.6992
    157.2000    0.6972
    157.3000    0.6957
    157.4000    0.6946
    157.5000    0.6938
    157.6000    0.6932
    157.7000    0.6928
    157.8000    0.6925
    157.9000    0.6923
    158.0000    0.6922
    158.1000    0.6922
    158.2000    0.6922
    158.3000    0.6923
    158.4000    0.6924
    158.5000    0.6926
    158.6000    0.6927
    158.7000    0.6929
    158.8000    0.6931
    158.9000    0.6932
    159.0000    0.6933
    159.1000    0.6934
    159.2000    0.6935
    159.3000    0.6936
    159.4000    0.6936
    159.5000    0.6936
    159.6000    0.6936
    159.7000    0.6937
    159.8000    0.6937
    159.9000    0.6937
    160.0000    0.6937
    160.1000    0.6937
    160.2000    0.6937
    160.3000    0.6937
    160.4000    0.6937
    160.5000    0.6937
    160.6000    0.6937
    160.7000    0.6937
    160.8000    0.6937
    160.9000    0.6937
    161.0000    0.6937
    161.1000    0.6937
    161.2000    0.6937
    161.3000    0.6937
    161.4000    0.6937
    161.5000    0.6937
    161.6000    0.6937
    161.7000    0.6937
    161.8000    0.6937
    161.9000    0.6937
    162.0000    0.6937
    162.1000    0.6937
    162.2000    0.6937
    162.3000    0.6937
    162.4000    0.6936
    162.5000    0.6936
    162.6000    0.6936
    162.7000    0.6936
    162.8000    0.6935
    162.9000    0.6935
    163.0000    0.6935
    163.1000    0.6935
    163.2000    0.6935
    163.3000    0.6935
    163.4000    0.6935
    163.5000    0.6935
    163.6000    0.6934
    163.7000    0.6933
    163.8000    0.6931
    163.9000    0.6929
    164.0000    0.6924
    164.1000    0.6919
    164.2000    0.6911
    164.3000    0.6902
    164.4000    0.6892
    164.5000    0.6880
    164.6000    0.6868
    164.7000    0.6855
    164.8000    0.6844
    164.9000    0.6833
    165.0000    0.6824
    165.1000    0.6818
    165.2000    0.6815
    165.3000    0.6817
    165.4000    0.6824
    165.5000    0.6838
    165.6000    0.6862
    165.7000    0.6897
    165.8000    0.6946
    165.9000    0.7011
    166.0000    0.7094
    166.1000    0.7195
    166.2000    0.7312
    166.3000    0.7443
    166.4000    0.7581
    166.5000    0.7723
    166.6000    0.7863
    166.7000    0.7998
    166.8000    0.8128
    166.9000    0.8254
    167.0000    0.8378
    167.1000    0.8500
    167.2000    0.8623
    167.3000    0.8747
    167.4000    0.8872
    167.5000    0.8996
    167.6000    0.9118
    167.7000    0.9234
    167.8000    0.9339
    167.9000    0.9430
    168.0000    0.9503
    168.1000    0.9558
    168.2000    0.9594
    168.3000    0.9614
    168.4000    0.9620
    168.5000    0.9619
    168.6000    0.9613
    168.7000    0.9604
    168.8000    0.9596
    168.9000    0.9590
    169.0000    0.9584
    169.1000    0.9580
    169.2000    0.9578
    169.3000    0.9576
    169.4000    0.9575
    169.5000    0.9574
    169.6000    0.9574
    169.7000    0.9573
    169.8000    0.9573
    169.9000    0.9572
    170.0000    0.9572
    170.1000    0.9572
    170.2000    0.9571
    170.3000    0.9571
    170.4000    0.9571
    170.5000    0.9572
    170.6000    0.9572
    170.7000    0.9572
    170.8000    0.9572
    170.9000    0.9573
    171.0000    0.9573
    171.1000    0.9573
    171.2000    0.9573
    171.3000    0.9573
    171.4000    0.9573
    171.5000    0.9573
    171.6000    0.9573
    171.7000    0.9573
    171.8000    0.9573
    171.9000    0.9573
    172.0000    0.9573
    172.1000    0.9573
    172.2000    0.9573
    172.3000    0.9572
    172.4000    0.9571
    172.5000    0.9570
    172.6000    0.9568
    172.7000    0.9566
    172.8000    0.9563
    172.9000    0.9560
    173.0000    0.9556
    173.1000    0.9552
    173.2000    0.9548
    173.3000    0.9544
    173.4000    0.9541
    173.5000    0.9538
    173.6000    0.9537
    173.7000    0.9538
    173.8000    0.9540
    173.9000    0.9545
    174.0000    0.9553
    174.1000    0.9565
    174.2000    0.9582
    174.3000    0.9606
    174.4000    0.9640
    174.5000    0.9685
    174.6000    0.9745
    174.7000    0.9821
    174.8000    0.9915
    174.9000    1.0027
    };
\addplot[very thick, seabornred] table {
    174.9000    1.0027
    175.0000    1.0154
    175.1000    1.0291
    175.2000    1.0431
    175.3000    1.0567
    175.4000    1.0694
    175.5000    1.0808
    175.6000    1.0911
    175.7000    1.1004
    175.8000    1.1091
    175.9000    1.1175
    176.0000    1.1259
    176.1000    1.1343
    176.2000    1.1427
    176.3000    1.1507
    176.4000    1.1580
    176.5000    1.1640
    176.6000    1.1682
    176.7000    1.1703
    176.8000    1.1701
    176.9000    1.1679
    177.0000    1.1641
    177.1000    1.1594
    177.2000    1.1545
    177.3000    1.1499
    177.4000    1.1458
    177.5000    1.1425
    177.6000    1.1399
    177.7000    1.1378
    177.8000    1.1363
    177.9000    1.1352
    178.0000    1.1344
    178.1000    1.1338
    178.2000    1.1334
    178.3000    1.1330
    178.4000    1.1328
    178.5000    1.1327
    178.6000    1.1326
    178.7000    1.1326
    178.8000    1.1326
    178.9000    1.1326
    179.0000    1.1327
    179.1000    1.1328
    179.2000    1.1329
    179.3000    1.1330
    179.4000    1.1332
    179.5000    1.1332
    179.6000    1.1333
    179.7000    1.1334
    179.8000    1.1334
    179.9000    1.1334
    180.0000    1.1334
    180.1000    1.1334
    180.2000    1.1334
    180.3000    1.1334
    180.4000    1.1334
    180.5000    1.1334
    180.6000    1.1334
    180.7000    1.1334
    180.8000    1.1333
    180.9000    1.1333
    181.0000    1.1331
    181.1000    1.1330
    181.2000    1.1327
    181.3000    1.1325
    181.4000    1.1322
    181.5000    1.1319
    181.6000    1.1316
    181.7000    1.1313
    181.8000    1.1310
    181.9000    1.1308
    182.0000    1.1307
    182.1000    1.1308
    182.2000    1.1310
    182.3000    1.1313
    182.4000    1.1320
    182.5000    1.1329
    182.6000    1.1342
    182.7000    1.1362
    182.8000    1.1388
    182.9000    1.1424
    183.0000    1.1471
    183.1000    1.1532
    183.2000    1.1610
    183.3000    1.1703
    183.4000    1.1812
    183.5000    1.1931
    183.6000    1.2053
    183.7000    1.2173
    183.8000    1.2282
    183.9000    1.2378
    184.0000    1.2459
    184.1000    1.2526
    184.2000    1.2585
    184.3000    1.2638
    184.4000    1.2689
    184.5000    1.2741
    184.6000    1.2792
    184.7000    1.2842
    184.8000    1.2887
    184.9000    1.2923
    185.0000    1.2944
    185.1000    1.2946
    185.2000    1.2927
    185.3000    1.2887
    185.4000    1.2832
    185.5000    1.2767
    185.6000    1.2699
    185.7000    1.2636
    185.8000    1.2580
    185.9000    1.2534
    186.0000    1.2497
    186.1000    1.2468
    186.2000    1.2446
    186.3000    1.2431
    186.4000    1.2419
    186.5000    1.2410
    186.6000    1.2404
    186.7000    1.2400
    186.8000    1.2397
    186.9000    1.2395
    187.0000    1.2394
    187.1000    1.2394
    187.2000    1.2394
    187.3000    1.2395
    187.4000    1.2396
    187.5000    1.2398
    187.6000    1.2399
    187.7000    1.2401
    187.8000    1.2402
    187.9000    1.2403
    188.0000    1.2404
    188.1000    1.2405
    188.2000    1.2406
    188.3000    1.2406
    188.4000    1.2406
    188.5000    1.2406
    188.6000    1.2406
    188.7000    1.2406
    188.8000    1.2406
    188.9000    1.2406
    189.0000    1.2406
    189.1000    1.2405
    189.2000    1.2405
    189.3000    1.2404
    189.4000    1.2402
    189.5000    1.2400
    189.6000    1.2397
    189.7000    1.2394
    189.8000    1.2390
    189.9000    1.2387
    190.0000    1.2383
    190.1000    1.2380
    190.2000    1.2377
    190.3000    1.2375
    190.4000    1.2374
    190.5000    1.2375
    190.6000    1.2378
    190.7000    1.2383
    190.8000    1.2392
    190.9000    1.2404
    191.0000    1.2422
    191.1000    1.2447
    191.2000    1.2482
    191.3000    1.2528
    191.4000    1.2589
    191.5000    1.2666
    191.6000    1.2761
    191.7000    1.2873
    191.8000    1.2998
    191.9000    1.3131
    192.0000    1.3264
    192.1000    1.3391
    192.2000    1.3505
    192.3000    1.3606
    192.4000    1.3694
    192.5000    1.3773
    192.6000    1.3845
    192.7000    1.3916
    192.8000    1.3985
    192.9000    1.4055
    193.0000    1.4124
    193.1000    1.4189
    193.2000    1.4246
    193.3000    1.4289
    193.4000    1.4313
    193.5000    1.4315
    193.6000    1.4295
    193.7000    1.4256
    193.8000    1.4205
    193.9000    1.4147
    194.0000    1.4090
    194.1000    1.4037
    194.2000    1.3993
    194.3000    1.3957
    194.4000    1.3929
    194.5000    1.3908
    194.6000    1.3892
    194.7000    1.3881
    194.8000    1.3872
    194.9000    1.3866
    195.0000    1.3862
    195.1000    1.3859
    195.2000    1.3857
    195.3000    1.3856
    195.4000    1.3855
    195.5000    1.3856
    195.6000    1.3856
    195.7000    1.3857
    195.8000    1.3858
    195.9000    1.3859
    196.0000    1.3861
    196.1000    1.3862
    196.2000    1.3863
    196.3000    1.3864
    196.4000    1.3864
    196.5000    1.3865
    196.6000    1.3865
    196.7000    1.3865
    196.8000    1.3865
    196.9000    1.3865
    197.0000    1.3865
    197.1000    1.3865
    197.2000    1.3865
    197.3000    1.3864
    197.4000    1.3864
    197.5000    1.3863
    197.6000    1.3861
    197.7000    1.3858
    197.8000    1.3854
    197.9000    1.3849
    198.0000    1.3844
    198.1000    1.3837
    198.2000    1.3831
    198.3000    1.3824
    198.4000    1.3818
    198.5000    1.3812
    198.6000    1.3808
    198.7000    1.3806
    198.8000    1.3806
    198.9000    1.3809
    199.0000    1.3816
    199.1000    1.3829
    199.2000    1.3848
    199.3000    1.3876
    199.4000    1.3916
    199.5000    1.3970
    199.6000    1.4041
    199.7000    1.4132
    199.8000    1.4243
    199.9000    1.4374
    200.0000    1.4522
    200.1000    1.4681
    200.2000    1.4843
    200.3000    1.5002
    200.4000    1.5153
    200.5000    1.5295
    200.6000    1.5428
    200.7000    1.5555
    200.8000    1.5679
    200.9000    1.5801
    201.0000    1.5923
    201.1000    1.6046
    201.2000    1.6167
    201.3000    1.6283
    201.4000    1.6390
    201.5000    1.6483
    201.6000    1.6556
    201.7000    1.6606
    201.8000    1.6633
    201.9000    1.6637
    202.0000    1.6625
    202.1000    1.6602
    202.2000    1.6574
    202.3000    1.6546
    202.4000    1.6520
    202.5000    1.6499
    202.6000    1.6483
    202.7000    1.6470
    202.8000    1.6461
    202.9000    1.6455
    203.0000    1.6450
    203.1000    1.6446
    203.2000    1.6444
    203.3000    1.6442
    203.4000    1.6441
    203.5000    1.6440
    203.6000    1.6440
    203.7000    1.6440
    203.8000    1.6440
    203.9000    1.6440
    204.0000    1.6440
    204.1000    1.6441
    204.2000    1.6442
    204.3000    1.6442
    204.4000    1.6442
    204.5000    1.6442
    204.6000    1.6442
    204.7000    1.6442
    204.8000    1.6442
    204.9000    1.6442
    205.0000    1.6441
    205.1000    1.6441
    205.2000    1.6441
    205.3000    1.6441
    205.4000    1.6441
    205.5000    1.6440
    205.6000    1.6439
    205.7000    1.6435
    205.8000    1.6430
    205.9000    1.6422
    206.0000    1.6411
    206.1000    1.6398
    206.2000    1.6381
    206.3000    1.6363
    206.4000    1.6342
    206.5000    1.6322
    206.6000    1.6301
    206.7000    1.6282
    206.8000    1.6265
    206.9000    1.6251
    207.0000    1.6242
    207.1000    1.6238
    207.2000    1.6243
    207.3000    1.6256
    207.4000    1.6282
    207.5000    1.6320
    207.6000    1.6375
    207.7000    1.6445
    207.8000    1.6532
    207.9000    1.6633
    208.0000    1.6743
    208.1000    1.6860
    208.2000    1.6977
    208.3000    1.7091
    208.4000    1.7203
    208.5000    1.7311
    208.6000    1.7417
    208.7000    1.7523
    208.8000    1.7630
    208.9000    1.7739
    209.0000    1.7851
    209.1000    1.7964
    209.2000    1.8078
    209.3000    1.8190
    209.4000    1.8297
    209.5000    1.8396
    209.6000    1.8484
    209.7000    1.8556
    209.8000    1.8612
    209.9000    1.8651
    210.0000    1.8675
    210.1000    1.8687
    210.2000    1.8690
    210.3000    1.8688
    210.4000    1.8684
    210.5000    1.8679
    210.6000    1.8675
    210.7000    1.8672
    210.8000    1.8670
    210.9000    1.8669
    211.0000    1.8669
    211.1000    1.8669
    211.2000    1.8669
    211.3000    1.8669
    211.4000    1.8669
    211.5000    1.8669
    211.6000    1.8669
    211.7000    1.8669
    211.8000    1.8669
    211.9000    1.8669
    212.0000    1.8669
    212.1000    1.8669
    212.2000    1.8669
    212.3000    1.8669
    212.4000    1.8669
    212.5000    1.8669
    212.6000    1.8668
    212.7000    1.8667
    212.8000    1.8666
    212.9000    1.8666
    213.0000    1.8665
    213.1000    1.8665
    213.2000    1.8666
    213.3000    1.8667
    213.4000    1.8668
    213.5000    1.8668
    213.6000    1.8667
    213.7000    1.8663
    213.8000    1.8653
    213.9000    1.8636
    214.0000    1.8610
    214.1000    1.8575
    214.2000    1.8529
    214.3000    1.8473
    214.4000    1.8410
    214.5000    1.8341
    214.6000    1.8269
    214.7000    1.8196
    214.8000    1.8124
    214.9000    1.8054
    215.0000    1.7989
    215.1000    1.7928
    215.2000    1.7873
    215.3000    1.7823
    215.4000    1.7779
    215.5000    1.7738
    215.6000    1.7700
    215.7000    1.7663
    215.8000    1.7625
    215.9000    1.7587
    216.0000    1.7549
    216.1000    1.7514
    216.2000    1.7484
    216.3000    1.7462
    216.4000    1.7450
    216.5000    1.7448
    216.6000    1.7456
    216.7000    1.7472
    216.8000    1.7496
    216.9000    1.7527
    217.0000    1.7563
    217.1000    1.7602
    217.2000    1.7644
    217.3000    1.7687
    217.4000    1.7729
    217.5000    1.7769
    217.6000    1.7805
    217.7000    1.7836
    217.8000    1.7861
    217.9000    1.7881
    218.0000    1.7895
    218.1000    1.7904
    218.2000    1.7909
    218.3000    1.7912
    218.4000    1.7913
    218.5000    1.7913
    218.6000    1.7912
    218.7000    1.7912
    218.8000    1.7912
    218.9000    1.7913
    219.0000    1.7913
    219.1000    1.7914
    219.2000    1.7915
    219.3000    1.7915
    219.4000    1.7915
    219.5000    1.7916
    219.6000    1.7916
    219.7000    1.7915
    219.8000    1.7915
    219.9000    1.7915
    220.0000    1.7915
    220.1000    1.7915
    220.2000    1.7915
    220.3000    1.7916
    220.4000    1.7916
    220.5000    1.7916
    220.6000    1.7917
    220.7000    1.7918
    220.8000    1.7919
    220.9000    1.7921
    221.0000    1.7924
    221.1000    1.7929
    221.2000    1.7935
    221.3000    1.7944
    221.4000    1.7955
    221.5000    1.7967
    221.6000    1.7980
    221.7000    1.7989
    221.8000    1.7991
    221.9000    1.7981
    222.0000    1.7954
    222.1000    1.7906
    222.2000    1.7837
    222.3000    1.7748
    222.4000    1.7641
    222.5000    1.7521
    222.6000    1.7394
    222.7000    1.7262
    222.8000    1.7129
    222.9000    1.6997
    223.0000    1.6865
    223.1000    1.6734
    223.2000    1.6601
    223.3000    1.6465
    223.4000    1.6324
    223.5000    1.6177
    223.6000    1.6023
    223.7000    1.5868
    223.8000    1.5715
    223.9000    1.5571
    224.0000    1.5441
    224.1000    1.5329
    224.2000    1.5238
    224.3000    1.5166
    224.4000    1.5113
    224.5000    1.5074
    224.6000    1.5047
    224.7000    1.5031
    224.8000    1.5022
    224.9000    1.5020
    225.0000    1.5022
    225.1000    1.5027
    225.2000    1.5035
    225.3000    1.5045
    225.4000    1.5057
    225.5000    1.5068
    225.6000    1.5080
    225.7000    1.5091
    225.8000    1.5100
    225.9000    1.5109
    226.0000    1.5115
    226.1000    1.5120
    226.2000    1.5123
    226.3000    1.5125
    226.4000    1.5127
    226.5000    1.5127
    226.6000    1.5127
    226.7000    1.5127
    226.8000    1.5127
    226.9000    1.5127
    227.0000    1.5127
    227.1000    1.5128
    227.2000    1.5128
    227.3000    1.5128
    227.4000    1.5127
    227.5000    1.5127
    227.6000    1.5126
    227.7000    1.5125
    227.8000    1.5124
    227.9000    1.5123
    228.0000    1.5123
    228.1000    1.5122
    228.2000    1.5122
    228.3000    1.5122
    228.4000    1.5122
    228.5000    1.5123
    228.6000    1.5125
    228.7000    1.5127
    228.8000    1.5131
    228.9000    1.5135
    229.0000    1.5142
    229.1000    1.5151
    229.2000    1.5163
    229.3000    1.5180
    229.4000    1.5202
    229.5000    1.5231
    229.6000    1.5266
    229.7000    1.5307
    229.8000    1.5350
    229.9000    1.5392
    230.0000    1.5426
    230.1000    1.5446
    230.2000    1.5445
    230.3000    1.5421
    230.4000    1.5374
    230.5000    1.5307
    230.6000    1.5224
    230.7000    1.5133
    230.8000    1.5037
    230.9000    1.4939
    231.0000    1.4842
    231.1000    1.4744
    231.2000    1.4645
    231.3000    1.4541
    231.4000    1.4429
    231.5000    1.4306
    231.6000    1.4172
    231.7000    1.4028
    231.8000    1.3878
    231.9000    1.3730
    232.0000    1.3591
    232.1000    1.3467
    232.2000    1.3362
    232.3000    1.3276
    232.4000    1.3208
    232.5000    1.3157
    232.6000    1.3119
    232.7000    1.3091
    232.8000    1.3071
    232.9000    1.3058
    233.0000    1.3050
    233.1000    1.3045
    233.2000    1.3042
    233.3000    1.3043
    233.4000    1.3044
    233.5000    1.3047
    233.6000    1.3051
    233.7000    1.3056
    233.8000    1.3061
    233.9000    1.3065
    234.0000    1.3070
    234.1000    1.3074
    234.2000    1.3077
    234.3000    1.3079
    234.4000    1.3081
    234.5000    1.3082
    234.6000    1.3083
    234.7000    1.3083
    234.8000    1.3084
    234.9000    1.3084
    235.0000    1.3084
    235.1000    1.3084
    235.2000    1.3084
    235.3000    1.3084
    235.4000    1.3083
    235.5000    1.3083
    235.6000    1.3083
    235.7000    1.3082
    235.8000    1.3081
    235.9000    1.3080
    236.0000    1.3078
    236.1000    1.3077
    236.2000    1.3075
    236.3000    1.3074
    236.4000    1.3073
    236.5000    1.3072
    236.6000    1.3072
    236.7000    1.3073
    236.8000    1.3074
    236.9000    1.3077
    237.0000    1.3080
    237.1000    1.3086
    237.2000    1.3093
    237.3000    1.3103
    237.4000    1.3116
    237.5000    1.3135
    237.6000    1.3159
    237.7000    1.3192
    237.8000    1.3233
    237.9000    1.3284
    238.0000    1.3343
    238.1000    1.3408
    238.2000    1.3472
    238.3000    1.3531
    238.4000    1.3576
    238.5000    1.3601
    238.6000    1.3605
    238.7000    1.3589
    238.8000    1.3555
    238.9000    1.3509
    239.0000    1.3457
    239.1000    1.3401
    239.2000    1.3346
    239.3000    1.3290
    239.4000    1.3234
    239.5000    1.3174
    239.6000    1.3107
    239.7000    1.3029
    239.8000    1.2936
    239.9000    1.2829
    240.0000    1.2710
    240.1000    1.2585
    240.2000    1.2461
    240.3000    1.2345
    240.4000    1.2242
    240.5000    1.2156
    240.6000    1.2087
    240.7000    1.2033
    240.8000    1.1991
    240.9000    1.1961
    241.0000    1.1939
    241.1000    1.1923
    241.2000    1.1912
    241.3000    1.1904
    241.4000    1.1899
    241.5000    1.1897
    241.6000    1.1896
    241.7000    1.1897
    241.8000    1.1898
    241.9000    1.1901
    242.0000    1.1904
    242.1000    1.1907
    242.2000    1.1910
    242.3000    1.1913
    242.4000    1.1916
    242.5000    1.1919
    242.6000    1.1920
    242.7000    1.1922
    242.8000    1.1923
    242.9000    1.1923
    243.0000    1.1924
    243.1000    1.1924
    243.2000    1.1924
    243.3000    1.1924
    243.4000    1.1924
    243.5000    1.1924
    243.6000    1.1924
    243.7000    1.1924
    243.8000    1.1924
    243.9000    1.1923
    244.0000    1.1923
    244.1000    1.1922
    244.2000    1.1921
    244.3000    1.1919
    244.4000    1.1918
    244.5000    1.1916
    244.6000    1.1915
    244.7000    1.1914
    244.8000    1.1913
    244.9000    1.1913
    245.0000    1.1913
    245.1000    1.1914
    245.2000    1.1916
    245.3000    1.1918
    245.4000    1.1922
    245.5000    1.1928
    245.6000    1.1935
    245.7000    1.1945
    245.8000    1.1959
    245.9000    1.1978
    246.0000    1.2004
    246.1000    1.2037
    246.2000    1.2079
    246.3000    1.2130
    246.4000    1.2188
    246.5000    1.2250
    246.6000    1.2311
    246.7000    1.2364
    246.8000    1.2401
    246.9000    1.2419
    247.0000    1.2415
    247.1000    1.2391
    247.2000    1.2350
    247.3000    1.2299
    247.4000    1.2241
    247.5000    1.2182
    247.6000    1.2122
    247.7000    1.2063
    247.8000    1.2002
    247.9000    1.1937
    248.0000    1.1865
    248.1000    1.1780
    248.2000    1.1682
    248.3000    1.1570
    248.4000    1.1447
    248.5000    1.1320
    248.6000    1.1196
    248.7000    1.1082
    248.8000    1.0982
    248.9000    1.0898
    249.0000    1.0831
    249.1000    1.0779
    249.2000    1.0740
    249.3000    1.0711
    249.4000    1.0690
    249.5000    1.0675
    249.6000    1.0664
    249.7000    1.0657
    249.8000    1.0653
    249.9000    1.0651
    250.0000    1.0650
    250.1000    1.0651
    250.2000    1.0652
    250.3000    1.0655
    250.4000    1.0658
    250.5000    1.0661
    250.6000    1.0665
    250.7000    1.0668
    250.8000    1.0671
    250.9000    1.0673
    251.0000    1.0675
    251.1000    1.0677
    251.2000    1.0678
    251.3000    1.0678
    251.4000    1.0679
    251.5000    1.0679
    251.6000    1.0679
    251.7000    1.0679
    251.8000    1.0679
    251.9000    1.0679
    252.0000    1.0679
    252.1000    1.0679
    252.2000    1.0679
    252.3000    1.0679
    252.4000    1.0678
    252.5000    1.0678
    252.6000    1.0677
    252.7000    1.0677
    252.8000    1.0676
    252.9000    1.0675
    253.0000    1.0674
    253.1000    1.0674
    253.2000    1.0673
    253.3000    1.0673
    253.4000    1.0673
    253.5000    1.0674
    253.6000    1.0675
    253.7000    1.0676
    253.8000    1.0678
    253.9000    1.0680
    254.0000    1.0683
    254.1000    1.0687
    254.2000    1.0693
    254.3000    1.0701
    254.4000    1.0711
    254.5000    1.0725
    254.6000    1.0743
    254.7000    1.0766
    254.8000    1.0794
    254.9000    1.0824
    255.0000    1.0853
    255.1000    1.0878
    255.2000    1.0891
    255.3000    1.0887
    255.4000    1.0862
    255.5000    1.0814
    255.6000    1.0744
    255.7000    1.0655
    255.8000    1.0553
    255.9000    1.0443
    256.0000    1.0329
    256.1000    1.0214
    256.2000    1.0100
    256.3000    0.9985
    };
\addplot[very thick, seabornorange] table {
    256.3000    0.9985
    256.4000    0.9868
    256.5000    0.9747
    256.6000    0.9620
    256.7000    0.9483
    256.8000    0.9337
    256.9000    0.9184
    257.0000    0.9028
    257.1000    0.8877
    257.2000    0.8737
    257.3000    0.8613
    257.4000    0.8508
    257.5000    0.8423
    257.6000    0.8357
    257.7000    0.8306
    257.8000    0.8269
    257.9000    0.8242
    258.0000    0.8223
    258.1000    0.8211
    258.2000    0.8203
    258.3000    0.8199
    258.4000    0.8197
    258.5000    0.8198
    258.6000    0.8201
    258.7000    0.8205
    258.8000    0.8210
    258.9000    0.8215
    259.0000    0.8221
    259.1000    0.8227
    259.2000    0.8232
    259.3000    0.8236
    259.4000    0.8240
    259.5000    0.8243
    259.6000    0.8245
    259.7000    0.8247
    259.8000    0.8248
    259.9000    0.8249
    260.0000    0.8249
    260.1000    0.8249
    260.2000    0.8249
    260.3000    0.8249
    260.4000    0.8249
    260.5000    0.8249
    260.6000    0.8249
    260.7000    0.8249
    260.8000    0.8249
    260.9000    0.8250
    261.0000    0.8250
    261.1000    0.8250
    261.2000    0.8250
    261.3000    0.8250
    261.4000    0.8250
    261.5000    0.8250
    261.6000    0.8250
    261.7000    0.8250
    261.8000    0.8250
    261.9000    0.8250
    262.0000    0.8250
    262.1000    0.8250
    262.2000    0.8250
    262.3000    0.8250
    262.4000    0.8249
    262.5000    0.8249
    262.6000    0.8249
    262.7000    0.8248
    262.8000    0.8248
    262.9000    0.8247
    263.0000    0.8247
    263.1000    0.8246
    263.2000    0.8246
    263.3000    0.8246
    263.4000    0.8247
    263.5000    0.8247
    263.6000    0.8247
    263.7000    0.8247
    263.8000    0.8245
    263.9000    0.8240
    264.0000    0.8231
    264.1000    0.8216
    264.2000    0.8195
    264.3000    0.8167
    264.4000    0.8131
    264.5000    0.8089
    264.6000    0.8040
    264.7000    0.7988
    264.8000    0.7933
    264.9000    0.7877
    265.0000    0.7823
    265.1000    0.7771
    265.2000    0.7722
    265.3000    0.7678
    265.4000    0.7640
    265.5000    0.7608
    265.6000    0.7581
    265.7000    0.7561
    265.8000    0.7546
    265.9000    0.7534
    266.0000    0.7524
    266.1000    0.7515
    266.2000    0.7505
    266.3000    0.7495
    266.4000    0.7487
    266.5000    0.7483
    266.6000    0.7483
    266.7000    0.7491
    266.8000    0.7505
    266.9000    0.7527
    267.0000    0.7556
    267.1000    0.7591
    267.2000    0.7630
    267.3000    0.7673
    267.4000    0.7720
    267.5000    0.7767
    267.6000    0.7815
    267.7000    0.7861
    267.8000    0.7904
    267.9000    0.7942
    268.0000    0.7974
    268.1000    0.8000
    268.2000    0.8020
    268.3000    0.8034
    268.4000    0.8043
    268.5000    0.8048
    268.6000    0.8051
    268.7000    0.8052
    268.8000    0.8052
    268.9000    0.8051
    269.0000    0.8051
    269.1000    0.8051
    269.2000    0.8051
    269.3000    0.8052
    269.4000    0.8052
    269.5000    0.8053
    269.6000    0.8053
    269.7000    0.8054
    269.8000    0.8054
    269.9000    0.8054
    270.0000    0.8054
    270.1000    0.8054
    270.2000    0.8054
    270.3000    0.8054
    270.4000    0.8054
    270.5000    0.8054
    270.6000    0.8054
    270.7000    0.8054
    270.8000    0.8054
    270.9000    0.8054
    271.0000    0.8055
    271.1000    0.8055
    271.2000    0.8055
    271.3000    0.8054
    271.4000    0.8054
    271.5000    0.8054
    271.6000    0.8054
    271.7000    0.8054
    271.8000    0.8054
    271.9000    0.8054
    272.0000    0.8054
    272.1000    0.8054
    272.2000    0.8054
    272.3000    0.8054
    272.4000    0.8054
    272.5000    0.8053
    272.6000    0.8052
    272.7000    0.8051
    272.8000    0.8049
    272.9000    0.8047
    273.0000    0.8044
    273.1000    0.8040
    273.2000    0.8035
    273.3000    0.8030
    273.4000    0.8025
    273.5000    0.8019
    273.6000    0.8015
    273.7000    0.8010
    273.8000    0.8007
    273.9000    0.8005
    274.0000    0.8005
    274.1000    0.8008
    274.2000    0.8013
    274.3000    0.8023
    274.4000    0.8038
    274.5000    0.8059
    274.6000    0.8089
    274.7000    0.8130
    274.8000    0.8186
    274.9000    0.8257
    275.0000    0.8348
    275.1000    0.8458
    275.2000    0.8587
    275.3000    0.8730
    275.4000    0.8882
    275.5000    0.9035
    275.6000    0.9184
    275.7000    0.9325
    275.8000    0.9455
    275.9000    0.9577
    276.0000    0.9693
    276.1000    0.9805
    276.2000    0.9916
    276.3000    1.0027
    };
\addplot[very thick, seabornred] table {
    276.3000    1.0027
    276.4000    1.0138
    276.5000    1.0247
    276.6000    1.0351
    276.7000    1.0445
    276.8000    1.0525
    276.9000    1.0584
    277.0000    1.0620
    277.1000    1.0634
    277.2000    1.0627
    277.3000    1.0606
    277.4000    1.0577
    277.5000    1.0544
    277.6000    1.0513
    277.7000    1.0485
    277.8000    1.0463
    277.9000    1.0445
    278.0000    1.0432
    278.1000    1.0422
    278.2000    1.0414
    278.3000    1.0409
    278.4000    1.0405
    278.5000    1.0402
    278.6000    1.0400
    278.7000    1.0398
    278.8000    1.0397
    278.9000    1.0396
    279.0000    1.0396
    279.1000    1.0396
    279.2000    1.0396
    279.3000    1.0397
    279.4000    1.0397
    279.5000    1.0398
    279.6000    1.0399
    279.7000    1.0400
    279.8000    1.0401
    279.9000    1.0401
    280.0000    1.0402
    280.1000    1.0402
    280.2000    1.0402
    280.3000    1.0402
    280.4000    1.0402
    280.5000    1.0402
    280.6000    1.0402
    280.7000    1.0402
    280.8000    1.0402
    280.9000    1.0402
    281.0000    1.0402
    281.1000    1.0401
    281.2000    1.0401
    281.3000    1.0400
    281.4000    1.0399
    281.5000    1.0397
    281.6000    1.0395
    281.7000    1.0392
    281.8000    1.0389
    281.9000    1.0387
    282.0000    1.0384
    282.1000    1.0382
    282.2000    1.0380
    282.3000    1.0379
    282.4000    1.0379
    282.5000    1.0380
    282.6000    1.0382
    282.7000    1.0387
    282.8000    1.0393
    282.9000    1.0403
    283.0000    1.0417
    283.1000    1.0436
    283.2000    1.0463
    283.3000    1.0498
    283.4000    1.0545
    283.5000    1.0605
    283.6000    1.0680
    283.7000    1.0769
    283.8000    1.0871
    283.9000    1.0981
    284.0000    1.1092
    284.1000    1.1197
    284.2000    1.1289
    284.3000    1.1365
    284.4000    1.1426
    284.5000    1.1474
    284.6000    1.1512
    284.7000    1.1546
    284.8000    1.1578
    284.9000    1.1610
    285.0000    1.1642
    285.1000    1.1672
    285.2000    1.1698
    285.3000    1.1713
    285.4000    1.1714
    285.5000    1.1695
    285.6000    1.1657
    285.7000    1.1600
    285.8000    1.1530
    285.9000    1.1454
    286.0000    1.1379
    286.1000    1.1309
    286.2000    1.1250
    286.3000    1.1201
    286.4000    1.1162
    286.5000    1.1132
    286.6000    1.1110
    286.7000    1.1093
    286.8000    1.1081
    286.9000    1.1073
    287.0000    1.1066
    287.1000    1.1062
    287.2000    1.1059
    287.3000    1.1057
    287.4000    1.1056
    287.5000    1.1056
    287.6000    1.1057
    287.7000    1.1058
    287.8000    1.1060
    287.9000    1.1061
    288.0000    1.1063
    288.1000    1.1065
    288.2000    1.1066
    288.3000    1.1068
    288.4000    1.1069
    288.5000    1.1070
    288.6000    1.1070
    288.7000    1.1071
    288.8000    1.1071
    288.9000    1.1071
    289.0000    1.1071
    289.1000    1.1071
    289.2000    1.1071
    289.3000    1.1071
    289.4000    1.1071
    289.5000    1.1071
    289.6000    1.1070
    289.7000    1.1070
    289.8000    1.1069
    289.9000    1.1068
    290.0000    1.1066
    290.1000    1.1065
    290.2000    1.1063
    290.3000    1.1061
    290.4000    1.1059
    290.5000    1.1058
    290.6000    1.1056
    290.7000    1.1056
    290.8000    1.1056
    290.9000    1.1056
    291.0000    1.1058
    291.1000    1.1061
    291.2000    1.1065
    291.3000    1.1071
    291.4000    1.1080
    291.5000    1.1092
    291.6000    1.1109
    291.7000    1.1132
    291.8000    1.1162
    291.9000    1.1201
    292.0000    1.1251
    292.1000    1.1312
    292.2000    1.1384
    292.3000    1.1463
    292.4000    1.1543
    292.5000    1.1618
    292.6000    1.1682
    292.7000    1.1727
    292.8000    1.1753
    292.9000    1.1761
    293.0000    1.1753
    293.1000    1.1735
    293.2000    1.1712
    293.3000    1.1688
    293.4000    1.1663
    293.5000    1.1639
    293.6000    1.1613
    293.7000    1.1582
    293.8000    1.1542
    293.9000    1.1489
    294.0000    1.1419
    294.1000    1.1334
    294.2000    1.1235
    294.3000    1.1128
    294.4000    1.1022
    294.5000    1.0922
    294.6000    1.0834
    294.7000    1.0760
    294.8000    1.0701
    294.9000    1.0654
    295.0000    1.0619
    295.1000    1.0593
    295.2000    1.0573
    295.3000    1.0560
    295.4000    1.0550
    295.5000    1.0543
    295.6000    1.0538
    295.7000    1.0536
    295.8000    1.0535
    295.9000    1.0534
    296.0000    1.0535
    296.1000    1.0537
    296.2000    1.0539
    296.3000    1.0542
    296.4000    1.0544
    296.5000    1.0547
    296.6000    1.0549
    296.7000    1.0551
    296.8000    1.0553
    296.9000    1.0554
    297.0000    1.0555
    297.1000    1.0556
    297.2000    1.0556
    297.3000    1.0556
    297.4000    1.0557
    297.5000    1.0557
    297.6000    1.0557
    297.7000    1.0557
    297.8000    1.0557
    297.9000    1.0557
    298.0000    1.0556
    298.1000    1.0556
    298.2000    1.0556
    298.3000    1.0555
    298.4000    1.0555
    298.5000    1.0554
    298.6000    1.0553
    298.7000    1.0552
    298.8000    1.0551
    298.9000    1.0550
    299.0000    1.0550
    299.1000    1.0549
    299.2000    1.0549
    299.3000    1.0549
    299.4000    1.0550
    299.5000    1.0552
    299.6000    1.0553
    299.7000    1.0556
    299.8000    1.0560
    299.9000    1.0564
    300.0000    1.0571
    };
     \addplot[thick, black, dashed] table {
    0         0
    300       0
    };
         \addplot[black, dotted] table {
    0         0.5
    300       0.5
    };
\addplot[black, dotted] table {
    0         1.0
    300       1.0
    };
     \end{axis}
    \end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}
        \begin{axis}[
            xmin = 24,   xmax = 64,   xtick distance = 8,  xlabel = {$t$},
            ymin = 208,  ymax = 224,  ytick distance = 5,
            width = 0.99\textwidth,  height = 0.924444444\textwidth,
            axis on top,
            legend style={at={(0.0,1.05)}, anchor=south west, legend columns=-1}
        ]
            \addlegendimage{white}\addlegendentry{\hspace{-1.8em}Gau\ss{}:}
            \addlegendimage{seabornred, thick, mark=o}\addlegendentry{$s=1$}
            \addlegendimage{seabornred, thick, mark=square}\addlegendentry{$s=2$}
            \addlegendimage{seabornred, thick, mark=triangle}\addlegendentry{$s=3$\text{\hspace{1.23em}}}
            \addlegendimage{white}\addlegendentry{\hspace{-1.8em}our method:}
            \addlegendimage{seaborngreen, thick, mark=*}\addlegendentry{$s=1$}
            \addlegendimage{seaborngreen, thick, mark=square*}\addlegendentry{$s=2$}
            \addlegendimage{seaborngreen, thick, mark=triangle*}\addlegendentry{$s=3$\text{\hspace{1.23em}}}
            \addlegendimage{black, dashed, very thick}\addlegendentry{``exact''}
            \addplot[seabornred, thick, mark=o, mark repeat=16] table {
                0.000000000000000000e+00 0.000000000000000000e+00
                1.250000000000000000e-01 1.103938144987889780e+00
                2.500000000000000000e-01 2.283443120651021285e+00
                3.750000000000000000e-01 3.482040138294297371e+00
                5.000000000000000000e-01 4.673454317741655650e+00
                6.250000000000000000e-01 5.817906908557934464e+00
                7.500000000000000000e-01 6.883895127516222345e+00
                8.750000000000000000e-01 7.999606893282399156e+00
                1.000000000000000000e+00 9.140757829535807844e+00
                1.125000000000000000e+00 1.028323242252091951e+01
                1.250000000000000000e+00 1.141179883591718891e+01
                1.375000000000000000e+00 1.250036750929114504e+01
                1.500000000000000000e+00 1.359624464641182939e+01
                1.625000000000000000e+00 1.474360534566790903e+01
                1.750000000000000000e+00 1.589951376798482663e+01
                1.875000000000000000e+00 1.704277020415532462e+01
                2.000000000000000000e+00 1.816440162327802454e+01
                2.125000000000000000e+00 1.926038048723498619e+01
                2.250000000000000000e+00 2.040184448926345340e+01
                2.375000000000000000e+00 2.156915527049356740e+01
                2.500000000000000000e+00 2.273147575532277287e+01
                2.625000000000000000e+00 2.387792155977946962e+01
                2.750000000000000000e+00 2.500342561588137613e+01
                2.875000000000000000e+00 2.613845298569485820e+01
                3.000000000000000000e+00 2.730569067877507905e+01
                3.125000000000000000e+00 2.847420658195746412e+01
                3.250000000000000000e+00 2.963208480827028524e+01
                3.375000000000000000e+00 3.078008294614334162e+01
                3.500000000000000000e+00 3.191611792435024597e+01
                3.625000000000000000e+00 3.307470227587850076e+01
                3.750000000000000000e+00 3.423641772725616050e+01
                3.875000000000000000e+00 3.539252317895824262e+01
                4.000000000000000000e+00 3.654651409914299620e+01
                4.125000000000000000e+00 3.769181555365327796e+01
                4.250000000000000000e+00 3.883588327649595584e+01
                4.375000000000000000e+00 3.998457547185152805e+01
                4.500000000000000000e+00 4.112854935816847757e+01
                4.625000000000000000e+00 4.227185566259989713e+01
                4.750000000000000000e+00 4.341497421851949667e+01
                4.875000000000000000e+00 4.454873250359402448e+01
                5.000000000000000000e+00 4.568750519558989254e+01
                5.125000000000000000e+00 4.682128980822671593e+01
                5.250000000000000000e+00 4.794948341329929065e+01
                5.375000000000000000e+00 4.907746868415359387e+01
                5.500000000000000000e+00 5.020512296141355080e+01
                5.625000000000000000e+00 5.133797807162064686e+01
                5.750000000000000000e+00 5.247520081775252265e+01
                5.875000000000000000e+00 5.360354372005654966e+01
                6.000000000000000000e+00 5.472145465123021069e+01
                6.125000000000000000e+00 5.583378546188338731e+01
                6.250000000000000000e+00 5.694596262145123688e+01
                6.375000000000000000e+00 5.807358048557337327e+01
                6.500000000000000000e+00 5.920943071292036564e+01
                6.625000000000000000e+00 6.033957671994773619e+01
                6.750000000000000000e+00 6.145580661879638029e+01
                6.875000000000000000e+00 6.255731567163471141e+01
                7.000000000000000000e+00 6.365214914273527569e+01
                7.125000000000000000e+00 6.475508974105486004e+01
                7.250000000000000000e+00 6.586854835549165443e+01
                7.375000000000000000e+00 6.699027300242535432e+01
                7.500000000000000000e+00 6.811174197351654414e+01
                7.625000000000000000e+00 6.922136459601858860e+01
                7.750000000000000000e+00 7.031812480978692292e+01
                7.875000000000000000e+00 7.140530456014603544e+01
                8.000000000000000000e+00 7.248322222697649408e+01
                8.125000000000000000e+00 7.355384645754465112e+01
                8.250000000000000000e+00 7.461892808632657648e+01
                8.375000000000000000e+00 7.567972653724150689e+01
                8.500000000000000000e+00 7.674314351301562454e+01
                8.625000000000000000e+00 7.781192615628266651e+01
                8.750000000000000000e+00 7.888698056666143543e+01
                8.875000000000000000e+00 7.996962121247933908e+01
                9.000000000000000000e+00 8.106003843949262944e+01
                9.125000000000000000e+00 8.215640388819963391e+01
                9.250000000000000000e+00 8.325888196597028923e+01
                9.375000000000000000e+00 8.435989173729950608e+01
                9.500000000000000000e+00 8.545205261694590604e+01
                9.625000000000000000e+00 8.653110553405028327e+01
                9.750000000000000000e+00 8.759519482602094342e+01
                9.875000000000000000e+00 8.864420609437647158e+01
                1.000000000000000000e+01 8.968131915220956785e+01
                1.012500000000000000e+01 9.070568141904617221e+01
                1.025000000000000000e+01 9.171667047785726368e+01
                1.037500000000000000e+01 9.271552121925083156e+01
                1.050000000000000000e+01 9.370630386762145747e+01
                1.062500000000000000e+01 9.469565278380419215e+01
                1.075000000000000000e+01 9.569251935444439994e+01
                1.087500000000000000e+01 9.669924060977321290e+01
                1.100000000000000000e+01 9.771464579666150030e+01
                1.112500000000000000e+01 9.873602541995435899e+01
                1.125000000000000000e+01 9.976003308661768187e+01
                1.137500000000000000e+01 1.007830574439465181e+02
                1.150000000000000000e+01 1.018029878944159066e+02
                1.162500000000000000e+01 1.028163082776933521e+02
                1.175000000000000000e+01 1.038188943587482242e+02
                1.187500000000000000e+01 1.048081899366500522e+02
                1.200000000000000000e+01 1.057855748171904509e+02
                1.212500000000000000e+01 1.067576033598827365e+02
                1.225000000000000000e+01 1.077336941776415671e+02
                1.237500000000000000e+01 1.087189514053126373e+02
                1.250000000000000000e+01 1.097108760937938570e+02
                1.262500000000000000e+01 1.107029566290561888e+02
                1.275000000000000000e+01 1.116875113791400764e+02
                1.287500000000000000e+01 1.126589766182125913e+02
                1.300000000000000000e+01 1.136186265146054382e+02
                1.312500000000000000e+01 1.145765408942820471e+02
                1.325000000000000000e+01 1.155415022812483130e+02
                1.337500000000000000e+01 1.165138308094016111e+02
                1.350000000000000000e+01 1.174858014529807377e+02
                1.362500000000000000e+01 1.184481099502118582e+02
                1.375000000000000000e+01 1.193977968497285786e+02
                1.387500000000000000e+01 1.203430648022648484e+02
                1.400000000000000000e+01 1.212945531997121691e+02
                1.412500000000000000e+01 1.222522689760633199e+02
                1.425000000000000000e+01 1.232063232420046717e+02
                1.437500000000000000e+01 1.241481287838407610e+02
                1.450000000000000000e+01 1.250814769884969309e+02
                1.462500000000000000e+01 1.260182687618431174e+02
                1.475000000000000000e+01 1.269621560172778771e+02
                1.487500000000000000e+01 1.279029017544367264e+02
                1.500000000000000000e+01 1.288318617018735210e+02
                1.512500000000000000e+01 1.297555026250171579e+02
                1.525000000000000000e+01 1.306851526613828014e+02
                1.537500000000000000e+01 1.316171255940313358e+02
                1.550000000000000000e+01 1.325389415141348479e+02
                1.562500000000000000e+01 1.334517292304879277e+02
                1.575000000000000000e+01 1.343683581046456084e+02
                1.587500000000000000e+01 1.352897891645695836e+02
                1.600000000000000000e+01 1.362032386313824475e+02
                1.612500000000000000e+01 1.371079315219167540e+02
                1.625000000000000000e+01 1.380167093291188678e+02
                1.637500000000000000e+01 1.389271590761272819e+02
                1.650000000000000000e+01 1.398268511153712836e+02
                1.662500000000000000e+01 1.407214105620818998e+02
                1.675000000000000000e+01 1.416221595216985065e+02
                1.687500000000000000e+01 1.425204117848736018e+02
                1.700000000000000000e+01 1.434086335107004118e+02
                1.712500000000000000e+01 1.442992703476736267e+02
                1.725000000000000000e+01 1.451907354069424514e+02
                1.737500000000000000e+01 1.460712551103403882e+02
                1.750000000000000000e+01 1.469502558224382938e+02
                1.762500000000000000e+01 1.478342344037040164e+02
                1.775000000000000000e+01 1.487101969088327564e+02
                1.787500000000000000e+01 1.495828145296249829e+02
                1.800000000000000000e+01 1.504587683642982654e+02
                1.812500000000000000e+01 1.513248335219956004e+02
                1.825000000000000000e+01 1.521878017279302924e+02
                1.837500000000000000e+01 1.530555132883232545e+02
                1.850000000000000000e+01 1.539152141051463900e+02
                1.862500000000000000e+01 1.547741070370495038e+02
                1.875000000000000000e+01 1.556324983246099123e+02
                1.887500000000000000e+01 1.564808142567358402e+02
                1.900000000000000000e+01 1.573315531830237433e+02
                1.912500000000000000e+01 1.581814142761002415e+02
                1.925000000000000000e+01 1.590248062513837795e+02
                1.937500000000000000e+01 1.598705326428766114e+02
                1.950000000000000000e+01 1.607063429928018934e+02
                1.962500000000000000e+01 1.615419698160388577e+02
                1.975000000000000000e+01 1.623787501932659438e+02
                1.987500000000000000e+01 1.632089210012926799e+02
                2.000000000000000000e+01 1.640403776225932688e+02
                2.012500000000000000e+01 1.648620068550565634e+02
                2.025000000000000000e+01 1.656850923163087259e+02
                2.037500000000000000e+01 1.665066508773196574e+02
                2.050000000000000000e+01 1.673252906284569974e+02
                2.062500000000000000e+01 1.681398252786004264e+02
                2.075000000000000000e+01 1.689476873561900447e+02
                2.087500000000000000e+01 1.697595659003882247e+02
                2.100000000000000000e+01 1.705649909711857219e+02
                2.112500000000000000e+01 1.713709291689110046e+02
                2.125000000000000000e+01 1.721672675614481420e+02
                2.137500000000000000e+01 1.729655354926659925e+02
                2.150000000000000000e+01 1.737604902021735995e+02
                2.162500000000000000e+01 1.745554555084598576e+02
                2.175000000000000000e+01 1.753406258520087135e+02
                2.187500000000000000e+01 1.761259618912723965e+02
                2.200000000000000000e+01 1.769099289439535880e+02
                2.212500000000000000e+01 1.776932986994675048e+02
                2.225000000000000000e+01 1.784666422475325476e+02
                2.237500000000000000e+01 1.792406581466083253e+02
                2.250000000000000000e+01 1.800124817687966470e+02
                2.262500000000000000e+01 1.807831186024679653e+02
                2.275000000000000000e+01 1.815445269872598146e+02
                2.287500000000000000e+01 1.823090725074094678e+02
                2.300000000000000000e+01 1.830693291182410860e+02
                2.312500000000000000e+01 1.838236468417618141e+02
                2.325000000000000000e+01 1.845730208148046927e+02
                2.337500000000000000e+01 1.853265559043781820e+02
                2.350000000000000000e+01 1.860777151461950893e+02
                2.362500000000000000e+01 1.868179062334334049e+02
                2.375000000000000000e+01 1.875595407118883600e+02
                2.387500000000000000e+01 1.882984390792080944e+02
                2.400000000000000000e+01 1.890292025572033765e+02
                2.412500000000000000e+01 1.897562394745924053e+02
                2.425000000000000000e+01 1.904866957324559564e+02
                2.437500000000000000e+01 1.912133834400372905e+02
                2.450000000000000000e+01 1.919323448295657499e+02
                2.462500000000000000e+01 1.926572092572139923e+02
                2.475000000000000000e+01 1.933791071370030181e+02
                2.487500000000000000e+01 1.940898241719007444e+02
                2.500000000000000000e+01 1.948050198764118761e+02
                2.512500000000000000e+01 1.955171626450373878e+02
                2.525000000000000000e+01 1.962163202750041648e+02
                2.537500000000000000e+01 1.969185285208110372e+02
                2.550000000000000000e+01 1.976181255013758857e+02
                2.562500000000000000e+01 1.983038201089715642e+02
                2.575000000000000000e+01 1.989932556267994244e+02
                2.587500000000000000e+01 1.996799631025432973e+02
                2.600000000000000000e+01 2.003530863304550280e+02
                2.612500000000000000e+01 2.010328782811770338e+02
                2.625000000000000000e+01 2.017086631432846673e+02
                2.637500000000000000e+01 2.023740875465755096e+02
                2.650000000000000000e+01 2.030484903725668460e+02
                2.662500000000000000e+01 2.037150323908416851e+02
                2.675000000000000000e+01 2.043760851542392913e+02
                2.687500000000000000e+01 2.050431764913926429e+02
                2.700000000000000000e+01 2.056951401305377090e+02
                2.712500000000000000e+01 2.063479514976600058e+02
                2.725000000000000000e+01 2.069997285186632041e+02
                2.737500000000000000e+01 2.076362766717039108e+02
                2.750000000000000000e+01 2.082833476407674880e+02
                2.762500000000000000e+01 2.089204401589058477e+02
                2.775000000000000000e+01 2.095533196484075518e+02
                2.787500000000000000e+01 2.101901834889648342e+02
                2.800000000000000000e+01 2.108082654765124460e+02
                2.812500000000000000e+01 2.114368914960912491e+02
                2.825000000000000000e+01 2.120551681313274344e+02
                2.837500000000000000e+01 2.126696037420749121e+02
                2.850000000000000000e+01 2.132871853939431048e+02
                2.862500000000000000e+01 2.138865818009090276e+02
                2.875000000000000000e+01 2.144997176096633780e+02
                2.887500000000000000e+01 2.150943754016432479e+02
                2.900000000000000000e+01 2.156939066002542518e+02
                2.912500000000000000e+01 2.162873940042282754e+02
                2.925000000000000000e+01 2.168729372514184490e+02
                2.937500000000000000e+01 2.174645833042160064e+02
                2.950000000000000000e+01 2.180365003957000738e+02
                2.962500000000000000e+01 2.186239263412996365e+02
                2.975000000000000000e+01 2.191871232200314523e+02
                2.987500000000000000e+01 2.197647426935361921e+02
                3.000000000000000000e+01 2.203228692334107564e+02
                3.012500000000000000e+01 2.208885885845634220e+02
                3.025000000000000000e+01 2.214425035000183470e+02
                3.037500000000000000e+01 2.219964929033682495e+02
                3.050000000000000000e+01 2.225455498344301475e+02
                3.062500000000000000e+01 2.230880184027902544e+02
                3.075000000000000000e+01 2.236310859437751901e+02
                3.087500000000000000e+01 2.241625206922665825e+02
                3.100000000000000000e+01 2.246984144707927840e+02
                3.112500000000000000e+01 2.252196665103192572e+02
                3.125000000000000000e+01 2.257471538441010068e+02
                3.137500000000000000e+01 2.262592254903338471e+02
                3.150000000000000000e+01 2.267769006124287614e+02
                3.162500000000000000e+01 2.272809867697749837e+02
                3.175000000000000000e+01 2.277871897310337204e+02
                3.187500000000000000e+01 2.282849236870599725e+02
                3.200000000000000000e+01 2.287778559894379669e+02
                3.212500000000000000e+01 2.292712693914159559e+02
                3.225000000000000000e+01 2.297492453791985554e+02
                3.237500000000000000e+01 2.302395940016845088e+02
                3.250000000000000000e+01 2.307016801426688062e+02
                3.262500000000000000e+01 2.311873285362903516e+02
                3.275000000000000000e+01 2.316363709409451133e+02
                3.287500000000000000e+01 2.321116569402862240e+02
                3.300000000000000000e+01 2.325559313459642965e+02
                3.312500000000000000e+01 2.330114060125773108e+02
                3.325000000000000000e+01 2.334592492082321940e+02
                3.337500000000000000e+01 2.338885764308744797e+02
                3.350000000000000000e+01 2.343399838048867991e+02
                3.362500000000000000e+01 2.347503248120007129e+02
                3.375000000000000000e+01 2.351887944913129047e+02
                3.387500000000000000e+01 2.356027038197190109e+02
                3.400000000000000000e+01 2.360078341481329858e+02
                3.412500000000000000e+01 2.364332617440214790e+02
                3.425000000000000000e+01 2.368138672909510944e+02
                3.437500000000000000e+01 2.372219721222959663e+02
                3.450000000000000000e+01 2.376165135273337228e+02
                3.462500000000000000e+01 2.379810061745808980e+02
                3.475000000000000000e+01 2.383810557178479144e+02
                3.487500000000000000e+01 2.387442330464911322e+02
                3.500000000000000000e+01 2.390973458940273702e+02
                3.512500000000000000e+01 2.394814077098315863e+02
                3.525000000000000000e+01 2.398191493609080283e+02
                3.537500000000000000e+01 2.401550776924416084e+02
                3.550000000000000000e+01 2.405215615707267602e+02
                3.562500000000000000e+01 2.408406494676776504e+02
                3.575000000000000000e+01 2.411491669616600291e+02
                3.587500000000000000e+01 2.414963941077899392e+02
                3.600000000000000000e+01 2.418075121766222253e+02
                3.612500000000000000e+01 2.420803776793277677e+02
                3.625000000000000000e+01 2.423951275796841855e+02
                3.637500000000000000e+01 2.427093067842850189e+02
                3.650000000000000000e+01 2.429625584789087895e+02
                3.662500000000000000e+01 2.432149090576172625e+02
                3.675000000000000000e+01 2.435119854849058640e+02
                3.687500000000000000e+01 2.437894639754769344e+02
                3.700000000000000000e+01 2.440020740364421101e+02
                3.712500000000000000e+01 2.442104226593513658e+02
                3.725000000000000000e+01 2.444679145817034680e+02
                3.737500000000000000e+01 2.447290045589510896e+02
                3.750000000000000000e+01 2.449298233037700072e+02
                3.762500000000000000e+01 2.450737795359467839e+02
                3.775000000000000000e+01 2.452257123874076967e+02
                3.787500000000000000e+01 2.454283695265561391e+02
                3.800000000000000000e+01 2.456551778078305688e+02
                3.812500000000000000e+01 2.458458622566273277e+02
                3.825000000000000000e+01 2.459629756150052629e+02
                3.837500000000000000e+01 2.460126877165308201e+02
                3.850000000000000000e+01 2.460121458818587428e+02
                3.862500000000000000e+01 2.459631421969929193e+02
                3.875000000000000000e+01 2.458540875069362812e+02
                3.887500000000000000e+01 2.456836482303936577e+02
                3.900000000000000000e+01 2.454838556080816261e+02
                3.912500000000000000e+01 2.453042312578085102e+02
                3.925000000000000000e+01 2.451786323673696302e+02
                3.937500000000000000e+01 2.451055718432997992e+02
                3.950000000000000000e+01 2.450649481089247388e+02
                3.962500000000000000e+01 2.450394930496505026e+02
                3.975000000000000000e+01 2.450176924567910532e+02
                3.987500000000000000e+01 2.449903268992809160e+02
                4.000000000000000000e+01 2.449473833143335924e+02
                4.012500000000000000e+01 2.448772346780777127e+02
                4.025000000000000000e+01 2.447718574634864126e+02
                4.037500000000000000e+01 2.446382685581775149e+02
                4.050000000000000000e+01 2.445015786227325236e+02
                4.062500000000000000e+01 2.443932660187967656e+02
                4.075000000000000000e+01 2.443376955545877252e+02
                4.087500000000000000e+01 2.443451524608838099e+02
                4.100000000000000000e+01 2.444119207821905491e+02
                4.112500000000000000e+01 2.445214055480576292e+02
                4.125000000000000000e+01 2.446469920830925560e+02
                4.137500000000000000e+01 2.447601345918876063e+02
                4.150000000000000000e+01 2.448403888057171116e+02
                4.162500000000000000e+01 2.448803361717043003e+02
                4.175000000000000000e+01 2.448803670959106569e+02
                4.187500000000000000e+01 2.448413975883732689e+02
                4.200000000000000000e+01 2.447648100246699414e+02
                4.212500000000000000e+01 2.446586898973862390e+02
                4.225000000000000000e+01 2.445415014358700034e+02
                4.237500000000000000e+01 2.444374317746786573e+02
                4.250000000000000000e+01 2.443682289102356435e+02
                4.262500000000000000e+01 2.443470157277328667e+02
                4.275000000000000000e+01 2.443763722627251695e+02
                4.287500000000000000e+01 2.444489371016011887e+02
                4.300000000000000000e+01 2.445483938562655055e+02
                4.312500000000000000e+01 2.446528185081925812e+02
                4.325000000000000000e+01 2.447406707985665548e+02
                4.337500000000000000e+01 2.447967202837934053e+02
                4.350000000000000000e+01 2.448141635552147477e+02
                4.362500000000000000e+01 2.447920877158934161e+02
                4.375000000000000000e+01 2.447334987826396855e+02
                4.387500000000000000e+01 2.446469949290303703e+02
                4.400000000000000000e+01 2.445481007746858495e+02
                4.412500000000000000e+01 2.444564009000691840e+02
                4.425000000000000000e+01 2.443901958429312344e+02
                4.437500000000000000e+01 2.443618281987309615e+02
                4.450000000000000000e+01 2.443755336638522238e+02
                4.462500000000000000e+01 2.444274600521974605e+02
                4.475000000000000000e+01 2.445063481820815525e+02
                4.487500000000000000e+01 2.445954753440804836e+02
                4.500000000000000000e+01 2.446765393386353935e+02
                4.512500000000000000e+01 2.447341960634666691e+02
                4.525000000000000000e+01 2.447591403618867503e+02
                4.537500000000000000e+01 2.447483365812052796e+02
                4.550000000000000000e+01 2.447040236193766987e+02
                4.562500000000000000e+01 2.446338032699359246e+02
                4.575000000000000000e+01 2.445506694762377151e+02
                4.587500000000000000e+01 2.444708394822193611e+02
                4.600000000000000000e+01 2.444099088151508568e+02
                4.612500000000000000e+01 2.443791830143311188e+02
                4.625000000000000000e+01 2.443835873456482091e+02
                4.637500000000000000e+01 2.444212910011578970e+02
                4.650000000000000000e+01 2.444841762304136523e+02
                4.662500000000000000e+01 2.445591964346012332e+02
                4.675000000000000000e+01 2.446311131404219168e+02
                4.687500000000000000e+01 2.446859920402319801e+02
                4.700000000000000000e+01 2.447141228399488853e+02
                4.712500000000000000e+01 2.447112535146160610e+02
                4.725000000000000000e+01 2.446784603124743001e+02
                4.737500000000000000e+01 2.446218988465732025e+02
                4.750000000000000000e+01 2.445523080580052806e+02
                4.762500000000000000e+01 2.444832239871713000e+02
                4.775000000000000000e+01 2.444280353951824907e+02
                4.787500000000000000e+01 2.443970104165824182e+02
                4.800000000000000000e+01 2.443953445945315082e+02
                4.812500000000000000e+01 2.444225408584429147e+02
                4.825000000000000000e+01 2.444726795034776501e+02
                4.837500000000000000e+01 2.445354481835054798e+02
                4.850000000000000000e+01 2.445981895301592317e+02
                4.862500000000000000e+01 2.446486508423806754e+02
                4.875000000000000000e+01 2.446775467442461434e+02
                4.887500000000000000e+01 2.446800852398750123e+02
                4.900000000000000000e+01 2.446563402188971565e+02
                4.912500000000000000e+01 2.446110564165365702e+02
                4.925000000000000000e+01 2.445530211068526114e+02
                4.937500000000000000e+01 2.444935537986523002e+02
                4.950000000000000000e+01 2.444441625393944264e+02
                4.962500000000000000e+01 2.444140875493905298e+02
                4.975000000000000000e+01 2.444085214814828930e+02
                4.987500000000000000e+01 2.444278594290275635e+02
                5.000000000000000000e+01 2.444677960471575204e+02
                5.012500000000000000e+01 2.445201238009378244e+02
                5.025000000000000000e+01 2.445743280524424961e+02
                5.037500000000000000e+01 2.446197883455192255e+02
                5.050000000000000000e+01 2.446479751075011393e+02
                5.062500000000000000e+01 2.446539859752247139e+02
                5.075000000000000000e+01 2.446371682083415635e+02
                5.087500000000000000e+01 2.446010594949842414e+02
                5.100000000000000000e+01 2.445527981306861989e+02
                5.112500000000000000e+01 2.445018452492393237e+02
                5.125000000000000000e+01 2.444580759962219929e+02
                5.137500000000000000e+01 2.444297280757281214e+02
                5.150000000000000000e+01 2.444218058833510554e+02
                5.162500000000000000e+01 2.444352812340827938e+02
                5.175000000000000000e+01 2.444670558711745798e+02
                5.187500000000000000e+01 2.445105757382127081e+02
                5.200000000000000000e+01 2.445571034506886861e+02
                5.212500000000000000e+01 2.445975053958691205e+02
                5.225000000000000000e+01 2.446241183840280655e+02
                5.237500000000000000e+01 2.446321853902612418e+02
                5.250000000000000000e+01 2.446205793317547261e+02
                5.262500000000000000e+01 2.445918660992177820e+02
                5.275000000000000000e+01 2.445518134497131371e+02
                5.287500000000000000e+01 2.445083188808750378e+02
                5.300000000000000000e+01 2.444698350537551903e+02
                5.312500000000000000e+01 2.444436456378939795e+02
                5.325000000000000000e+01 2.444344511371790816e+02
                5.337500000000000000e+01 2.444435729153367731e+02
                5.350000000000000000e+01 2.444688201627834019e+02
                5.362500000000000000e+01 2.445049535888845185e+02
                5.375000000000000000e+01 2.445447123441419706e+02
                5.387500000000000000e+01 2.445802796750724042e+02
                5.400000000000000000e+01 2.446048641452837273e+02
                5.412500000000000000e+01 2.446139955479471269e+02
                5.425000000000000000e+01 2.446062674670128558e+02
                5.437500000000000000e+01 2.445834880132672140e+02
                5.450000000000000000e+01 2.445502976802553690e+02
                5.462500000000000000e+01 2.445132787396246670e+02
                5.475000000000000000e+01 2.444796479522156005e+02
                5.487500000000000000e+01 2.444558021316710210e+02
                5.500000000000000000e+01 2.444460754298767142e+02
                5.512500000000000000e+01 2.444519783049933039e+02
                5.525000000000000000e+01 2.444720023454199236e+02
                5.537500000000000000e+01 2.445019614473432341e+02
                5.550000000000000000e+01 2.445358237872757456e+02
                5.562500000000000000e+01 2.445669218281623785e+02
                5.575000000000000000e+01 2.445892905743547487e+02
                5.587500000000000000e+01 2.445988158245282307e+02
                5.600000000000000000e+01 2.445939514295839388e+02
                5.612500000000000000e+01 2.445759253814639180e+02
                5.625000000000000000e+01 2.445484568514633565e+02
                5.637500000000000000e+01 2.445170233135475826e+02
                5.650000000000000000e+01 2.444877721579055105e+02
                5.662500000000000000e+01 2.444662912392396947e+02
                5.675000000000000000e+01 2.444565233515847922e+02
                5.687500000000000000e+01 2.444600574273788709e+02
                5.700000000000000000e+01 2.444758970803766829e+02
                5.712500000000000000e+01 2.445007036628621222e+02
                5.725000000000000000e+01 2.445294699223916552e+02
                5.737500000000000000e+01 2.445565227138314413e+02
                5.750000000000000000e+01 2.445766555029637459e+02
                5.762500000000000000e+01 2.445861349419723183e+02
                5.775000000000000000e+01 2.445833707195331499e+02
                5.787500000000000000e+01 2.445691520983252474e+02
                5.800000000000000000e+01 2.445464480884906777e+02
                5.812500000000000000e+01 2.445198094197539262e+02
                5.825000000000000000e+01 2.444944618265078304e+02
                5.837500000000000000e+01 2.444752657342368707e+02
                5.850000000000000000e+01 2.444657721742220815e+02
                5.862500000000000000e+01 2.444675741850248869e+02
                5.875000000000000000e+01 2.444800579225915840e+02
                5.887500000000000000e+01 2.445005684237671346e+02
                5.900000000000000000e+01 2.445249534142414518e+02
                5.912500000000000000e+01 2.445483956225375550e+02
                5.925000000000000000e+01 2.445663711617193883e+02
                5.937500000000000000e+01 2.445755260785896326e+02
                5.950000000000000000e+01 2.445742891515913868e+02
                5.962500000000000000e+01 2.445631211998749563e+02
                5.975000000000000000e+01 2.445443819221030992e+02
                5.987500000000000000e+01 2.445218456255569492e+02
                6.000000000000000000e+01 2.444999463138618978e+02
                6.012500000000000000e+01 2.444828971733430194e+02
                6.025000000000000000e+01 2.444738721985418692e+02
                6.037500000000000000e+01 2.444744199725873841e+02
                6.050000000000000000e+01 2.444842105100323693e+02
                6.062500000000000000e+01 2.445011410713918849e+02
                6.075000000000000000e+01 2.445217731653344799e+02
                6.087500000000000000e+01 2.445420235638879092e+02
                6.100000000000000000e+01 2.445579751838546088e+02
                6.112500000000000000e+01 2.445666370709006401e+02
                6.125000000000000000e+01 2.445664974970824233e+02
                6.137500000000000000e+01 2.445577740632807320e+02
                6.150000000000000000e+01 2.445423325030618855e+02
                6.162500000000000000e+01 2.445232973781532166e+02
                6.175000000000000000e+01 2.445044243981953116e+02
                6.187500000000000000e+01 2.444893553426876736e+02
                6.200000000000000000e+01 2.444809104949434584e+02
                6.212500000000000000e+01 2.444805635225126252e+02
                6.225000000000000000e+01 2.444881929184644491e+02
                6.237500000000000000e+01 2.445021420185710497e+02
                6.250000000000000000e+01 2.445195682194454037e+02
                6.262500000000000000e+01 2.445370162326589991e+02
                6.275000000000000000e+01 2.445511038564151534e+02
                6.287500000000000000e+01 2.445591788509362630e+02
                6.300000000000000000e+01 2.445598135360709193e+02
                6.312500000000000000e+01 2.445530478720869212e+02
                6.325000000000000000e+01 2.445403478953136585e+02
                6.337500000000000000e+01 2.445242950424094772e+02
                6.350000000000000000e+01 2.445080652053916026e+02
                6.362500000000000000e+01 2.444947986501079242e+02
                6.375000000000000000e+01 2.444869895646928626e+02
                6.387500000000000000e+01 2.444860188122834472e+02
                6.400000000000000000e+01 2.444919157027528058e+02
            };
            \addplot[seaborngreen, thick, mark=*, mark repeat=32] table {
                0.000000000000000000e+00 0.000000000000000000e+00
                1.250000000000000000e-01 1.082644466943909034e+00
                2.500000000000000000e-01 2.246991538792211252e+00
                3.750000000000000000e-01 3.438931203517514135e+00
                5.000000000000000000e-01 4.618950714917682276e+00
                6.250000000000000000e-01 5.749684755817947135e+00
                7.500000000000000000e-01 6.815413174869885182e+00
                8.750000000000000000e-01 7.940118188614626149e+00
                1.000000000000000000e+00 9.104072458561764947e+00
                1.125000000000000000e+00 1.027319628730015744e+01
                1.250000000000000000e+00 1.142027978947279543e+01
                1.375000000000000000e+00 1.251504591078064799e+01
                1.500000000000000000e+00 1.360222480484366514e+01
                1.625000000000000000e+00 1.473563118134471495e+01
                1.750000000000000000e+00 1.588565890032841565e+01
                1.875000000000000000e+00 1.703088497368979404e+01
                2.000000000000000000e+00 1.815084600879203336e+01
                2.125000000000000000e+00 1.922979974101106038e+01
                2.250000000000000000e+00 2.033288399227642884e+01
                2.375000000000000000e+00 2.145986222049742054e+01
                2.500000000000000000e+00 2.259122560717843697e+01
                2.625000000000000000e+00 2.371343890278643585e+01
                2.750000000000000000e+00 2.481084592809514078e+01
                2.875000000000000000e+00 2.588887917871796418e+01
                3.000000000000000000e+00 2.699282816049241518e+01
                3.125000000000000000e+00 2.810851133793277867e+01
                3.250000000000000000e+00 2.922274407481434011e+01
                3.375000000000000000e+00 3.032510132935150793e+01
                3.500000000000000000e+00 3.140351880879053681e+01
                3.625000000000000000e+00 3.247915548763332083e+01
                3.750000000000000000e+00 3.357318486014052894e+01
                3.875000000000000000e+00 3.467310180339857340e+01
                4.000000000000000000e+00 3.577040162020461622e+01
                4.125000000000000000e+00 3.685724383420696171e+01
                4.250000000000000000e+00 3.792571878175061073e+01
                4.375000000000000000e+00 3.899904393842123795e+01
                4.500000000000000000e+00 4.008317720106082049e+01
                4.625000000000000000e+00 4.116908898142479956e+01
                4.750000000000000000e+00 4.225078167802696072e+01
                4.875000000000000000e+00 4.332233845076815726e+01
                5.000000000000000000e+00 4.437940667547329809e+01
                5.125000000000000000e+00 4.544319829945672495e+01
                5.250000000000000000e+00 4.651299638028680050e+01
                5.375000000000000000e+00 4.758271560764118391e+01
                5.500000000000000000e+00 4.864829011804089731e+01
                5.625000000000000000e+00 4.970535584013281749e+01
                5.750000000000000000e+00 5.075152056412455437e+01
                5.875000000000000000e+00 5.180342153185339527e+01
                6.000000000000000000e+00 5.285893030193729203e+01
                6.125000000000000000e+00 5.391371616819461821e+01
                6.250000000000000000e+00 5.496483448568822183e+01
                6.375000000000000000e+00 5.600903329829898780e+01
                6.500000000000000000e+00 5.704465224196559348e+01
                6.625000000000000000e+00 5.808410747958657794e+01
                6.750000000000000000e+00 5.912567679364094886e+01
                6.875000000000000000e+00 6.016619061187618911e+01
                7.000000000000000000e+00 6.120352625088766985e+01
                7.125000000000000000e+00 6.223538149785299112e+01
                7.250000000000000000e+00 6.326026006129529833e+01
                7.375000000000000000e+00 6.428720695712218003e+01
                7.500000000000000000e+00 6.531549421103225939e+01
                7.625000000000000000e+00 6.634273799361089630e+01
                7.750000000000000000e+00 6.736738270816069019e+01
                7.875000000000000000e+00 6.838779971403980085e+01
                8.000000000000000000e+00 6.940245301145604628e+01
                8.125000000000000000e+00 7.041709113866431835e+01
                8.250000000000000000e+00 7.143222449117713779e+01
                8.375000000000000000e+00 7.244587070601384937e+01
                8.500000000000000000e+00 7.345671533779443507e+01
                8.625000000000000000e+00 7.446351032137008019e+01
                8.750000000000000000e+00 7.546481268754402549e+01
                8.875000000000000000e+00 7.646381028706097993e+01
                9.000000000000000000e+00 7.746285716123129816e+01
                9.125000000000000000e+00 7.846077700988580261e+01
                9.250000000000000000e+00 7.945689189169597455e+01
                9.375000000000000000e+00 8.045055111370814416e+01
                9.500000000000000000e+00 8.144067753988952063e+01
                9.625000000000000000e+00 8.242761772072952908e+01
                9.750000000000000000e+00 8.341384947930170313e+01
                9.875000000000000000e+00 8.439806955672797528e+01
                1.000000000000000000e+01 8.537944926099581266e+01
                1.012500000000000000e+01 8.635783588434004798e+01
                1.025000000000000000e+01 8.733326947495412185e+01
                1.037500000000000000e+01 8.830572679379272927e+01
                1.050000000000000000e+01 8.927758992463891730e+01
                1.062500000000000000e+01 9.024823064157254748e+01
                1.075000000000000000e+01 9.121629156965465768e+01
                1.087500000000000000e+01 9.218113299439862374e+01
                1.100000000000000000e+01 9.314288108968911217e+01
                1.112500000000000000e+01 9.410185826002891929e+01
                1.125000000000000000e+01 9.505896900229427615e+01
                1.137500000000000000e+01 9.601490697740528901e+01
                1.150000000000000000e+01 9.696812589715395347e+01
                1.162500000000000000e+01 9.791794599069758931e+01
                1.175000000000000000e+01 9.886510429303868364e+01
                1.187500000000000000e+01 9.981046657980918724e+01
                1.200000000000000000e+01 1.007535184829116020e+02
                1.212500000000000000e+01 1.016941696406840094e+02
                1.225000000000000000e+01 1.026320498453932970e+02
                1.237500000000000000e+01 1.035676754097255099e+02
                1.250000000000000000e+01 1.045018216732888590e+02
                1.262500000000000000e+01 1.054337200190791890e+02
                1.275000000000000000e+01 1.063615938963267098e+02
                1.287500000000000000e+01 1.072853381998345412e+02
                1.300000000000000000e+01 1.082079707063550131e+02
                1.312500000000000000e+01 1.091298021416182280e+02
                1.325000000000000000e+01 1.100489719231302104e+02
                1.337500000000000000e+01 1.109647456490279467e+02
                1.350000000000000000e+01 1.118783445912895189e+02
                1.362500000000000000e+01 1.127899221207197655e+02
                1.375000000000000000e+01 1.136976229388007624e+02
                1.387500000000000000e+01 1.146017825538513364e+02
                1.400000000000000000e+01 1.155048419500265453e+02
                1.412500000000000000e+01 1.164066464197705386e+02
                1.425000000000000000e+01 1.173051261125209237e+02
                1.437500000000000000e+01 1.182007556231884422e+02
                1.450000000000000000e+01 1.190945178891818159e+02
                1.462500000000000000e+01 1.199845592470215649e+02
                1.475000000000000000e+01 1.208706741272786189e+02
                1.487500000000000000e+01 1.217559262400603188e+02
                1.500000000000000000e+01 1.226395906366081476e+02
                1.512500000000000000e+01 1.235198489810114495e+02
                1.525000000000000000e+01 1.243979508479985867e+02
                1.537500000000000000e+01 1.252732632021014183e+02
                1.550000000000000000e+01 1.261435573453905334e+02
                1.562500000000000000e+01 1.270124149359945136e+02
                1.575000000000000000e+01 1.278802671976030467e+02
                1.587500000000000000e+01 1.287448808510899596e+02
                1.600000000000000000e+01 1.296073588513303321e+02
                1.612500000000000000e+01 1.304664367212040474e+02
                1.625000000000000000e+01 1.313206576884033723e+02
                1.637500000000000000e+01 1.321742190254976208e+02
                1.650000000000000000e+01 1.330257200333398657e+02
                1.662500000000000000e+01 1.338744620765889124e+02
                1.675000000000000000e+01 1.347207100299407330e+02
                1.687500000000000000e+01 1.355616053908911169e+02
                1.700000000000000000e+01 1.364010733820758503e+02
                1.712500000000000000e+01 1.372392293221471959e+02
                1.725000000000000000e+01 1.380743764122635184e+02
                1.737500000000000000e+01 1.389067214195304985e+02
                1.750000000000000000e+01 1.397335097568579272e+02
                1.762500000000000000e+01 1.405593823933589022e+02
                1.775000000000000000e+01 1.413837863940649129e+02
                1.787500000000000000e+01 1.422054347477891554e+02
                1.800000000000000000e+01 1.430231813805868342e+02
                1.812500000000000000e+01 1.438357152722419130e+02
                1.825000000000000000e+01 1.446484439918290832e+02
                1.837500000000000000e+01 1.454588222373337203e+02
                1.850000000000000000e+01 1.462662185081532868e+02
                1.862500000000000000e+01 1.470674825042152065e+02
                1.875000000000000000e+01 1.478677982197012000e+02
                1.887500000000000000e+01 1.486669639230302096e+02
                1.900000000000000000e+01 1.494631669384115469e+02
                1.912500000000000000e+01 1.502533926269670417e+02
                1.925000000000000000e+01 1.510412349067979676e+02
                1.937500000000000000e+01 1.518288234918020976e+02
                1.950000000000000000e+01 1.526134972712963815e+02
                1.962500000000000000e+01 1.533919156657941016e+02
                1.975000000000000000e+01 1.541680898396041073e+02
                1.987500000000000000e+01 1.549441701569203076e+02
                2.000000000000000000e+01 1.557169276291089375e+02
                2.012500000000000000e+01 1.564825248411982841e+02
                2.025000000000000000e+01 1.572475702710658823e+02
                2.037500000000000000e+01 1.580120571396132618e+02
                2.050000000000000000e+01 1.587719605085526382e+02
                2.062500000000000000e+01 1.595248253907813023e+02
                2.075000000000000000e+01 1.602792035974173643e+02
                2.087500000000000000e+01 1.610316110205517930e+02
                2.100000000000000000e+01 1.617767675114499468e+02
                2.112500000000000000e+01 1.625193094091707451e+02
                2.125000000000000000e+01 1.632627540459879185e+02
                2.137500000000000000e+01 1.640010590149732081e+02
                2.150000000000000000e+01 1.647319315982845467e+02
                2.162500000000000000e+01 1.654651682714410015e+02
                2.175000000000000000e+01 1.661955751628586029e+02
                2.187500000000000000e+01 1.669169156489431316e+02
                2.200000000000000000e+01 1.676393372462968898e+02
                2.212500000000000000e+01 1.683611209327102074e+02
                2.225000000000000000e+01 1.690737911673498388e+02
                2.237500000000000000e+01 1.697852737339011071e+02
                2.250000000000000000e+01 1.704978674820485196e+02
                2.262500000000000000e+01 1.712014981401052864e+02
                2.275000000000000000e+01 1.719024238099773072e+02
                2.287500000000000000e+01 1.726055305501773489e+02
                2.300000000000000000e+01 1.732993263935257175e+02
                2.312500000000000000e+01 1.739902093930410842e+02
                2.325000000000000000e+01 1.746836149461502430e+02
                2.337500000000000000e+01 1.753666235433452414e+02
                2.350000000000000000e+01 1.760481072635984958e+02
                2.362500000000000000e+01 1.767314182116275560e+02
                2.375000000000000000e+01 1.774027624677451627e+02
                2.387500000000000000e+01 1.780756441432978079e+02
                2.400000000000000000e+01 1.787478302271107680e+02
                2.412500000000000000e+01 1.794074866475940553e+02
                2.425000000000000000e+01 1.800724750032024417e+02
                2.437500000000000000e+01 1.807316836694456867e+02
                2.450000000000000000e+01 1.813818908547458477e+02
                2.462500000000000000e+01 1.820385938999349378e+02
                2.475000000000000000e+01 1.826828102481941016e+02
                2.487500000000000000e+01 1.833266175486170653e+02
                2.500000000000000000e+01 1.839712286705799329e+02
                2.512500000000000000e+01 1.846016041515763391e+02
                2.525000000000000000e+01 1.852400189370960391e+02
                2.537500000000000000e+01 1.858675199200720840e+02
                2.550000000000000000e+01 1.864917844347736491e+02
                2.562500000000000000e+01 1.871189595803386112e+02
                2.575000000000000000e+01 1.877302750041663728e+02
                2.587500000000000000e+01 1.883512050244839315e+02
                2.600000000000000000e+01 1.889581912251051108e+02
                2.612500000000000000e+01 1.895658928331492348e+02
                2.625000000000000000e+01 1.901719954598019342e+02
                2.637500000000000000e+01 1.907656073824358032e+02
                2.650000000000000000e+01 1.913686458125116587e+02
                2.662500000000000000e+01 1.919522182686864653e+02
                2.675000000000000000e+01 1.925467506772562274e+02
                2.687500000000000000e+01 1.931256596751610175e+02
                2.700000000000000000e+01 1.937077594049237348e+02
                2.712500000000000000e+01 1.942838023457492795e+02
                2.725000000000000000e+01 1.948526858752724422e+02
                2.737500000000000000e+01 1.954254089783198367e+02
                2.750000000000000000e+01 1.959820009082029060e+02
                2.762500000000000000e+01 1.965497643445723384e+02
                2.775000000000000000e+01 1.970956861380485918e+02
                2.787500000000000000e+01 1.976565934138949672e+02
                2.800000000000000000e+01 1.981933055858892203e+02
                2.812500000000000000e+01 1.987460549201362596e+02
                2.825000000000000000e+01 1.992742351660264433e+02
                2.837500000000000000e+01 1.998183015265546203e+02
                2.850000000000000000e+01 2.003378654706306179e+02
                2.862500000000000000e+01 2.008733050219485676e+02
                2.875000000000000000e+01 2.013837047839136289e+02
                2.887500000000000000e+01 2.019108617473179379e+02
                2.900000000000000000e+01 2.024114228567655402e+02
                2.912500000000000000e+01 2.029305743033282567e+02
                2.925000000000000000e+01 2.034208826162488322e+02
                2.937500000000000000e+01 2.039317674871635120e+02
                2.950000000000000000e+01 2.044122551077285550e+02
                2.962500000000000000e+01 2.049134705142996609e+02
                2.975000000000000000e+01 2.053860293074851597e+02
                2.987500000000000000e+01 2.058745505893275549e+02
                3.000000000000000000e+01 2.063425967718618494e+02
                3.012500000000000000e+01 2.068141626955422794e+02
                3.025000000000000000e+01 2.072814725800877511e+02
                3.037500000000000000e+01 2.077328394110638214e+02
                3.050000000000000000e+01 2.082000240892307090e+02
                3.062500000000000000e+01 2.086333767282588099e+02
                3.075000000000000000e+01 2.090931460557823698e+02
                3.087500000000000000e+01 2.095199861645722308e+02
                3.100000000000000000e+01 2.099582632888118496e+02
                3.112500000000000000e+01 2.103915028252450838e+02
                3.125000000000000000e+01 2.108003859536544837e+02
                3.137500000000000000e+01 2.112359646786502481e+02
                3.150000000000000000e+01 2.116316092442783372e+02
                3.162500000000000000e+01 2.120437328694200403e+02
                3.175000000000000000e+01 2.124523177013039117e+02
                3.187500000000000000e+01 2.128276670927685075e+02
                3.200000000000000000e+01 2.132356192277122489e+02
                3.212500000000000000e+01 2.136110820406118478e+02
                3.225000000000000000e+01 2.139769433113254138e+02
                3.237500000000000000e+01 2.143696631822617746e+02
                3.250000000000000000e+01 2.147170369084263655e+02
                3.262500000000000000e+01 2.150709132208405094e+02
                3.275000000000000000e+01 2.154451667426169763e+02
                3.287500000000000000e+01 2.157697239373193838e+02
                3.300000000000000000e+01 2.161031051736107997e+02
                3.312500000000000000e+01 2.164604149029260611e+02
                3.325000000000000000e+01 2.167680415566550778e+02
                3.337500000000000000e+01 2.170694203807532858e+02
                3.350000000000000000e+01 2.174078999347661352e+02
                3.362500000000000000e+01 2.177111303670508562e+02
                3.375000000000000000e+01 2.179734866779930655e+02
                3.387500000000000000e+01 2.182743798342251011e+02
                3.400000000000000000e+01 2.185831550430493166e+02
                3.412500000000000000e+01 2.188335790007106141e+02
                3.425000000000000000e+01 2.190652043365857082e+02
                3.437500000000000000e+01 2.193426016167784951e+02
                3.450000000000000000e+01 2.196220762449423489e+02
                3.462500000000000000e+01 2.198405357599008028e+02
                3.475000000000000000e+01 2.200211425729015957e+02
                3.487500000000000000e+01 2.202379369439364041e+02
                3.500000000000000000e+01 2.204915313437586804e+02
                3.512500000000000000e+01 2.207188333589773777e+02
                3.525000000000000000e+01 2.208760806112256034e+02
                3.537500000000000000e+01 2.209852875673439598e+02
                3.550000000000000000e+01 2.211012331092208854e+02
                3.562500000000000000e+01 2.212640253859917152e+02
                3.575000000000000000e+01 2.214663268186966718e+02
                3.587500000000000000e+01 2.216589967135392953e+02
                3.600000000000000000e+01 2.217929759026729926e+02
                3.612500000000000000e+01 2.218496303830656302e+02
                3.625000000000000000e+01 2.218322285537077505e+02
                3.637500000000000000e+01 2.217424193380744839e+02
                3.650000000000000000e+01 2.215881689806181782e+02
                3.662500000000000000e+01 2.214022612985902754e+02
                3.675000000000000000e+01 2.212315585410356960e+02
                3.687500000000000000e+01 2.211097522632095149e+02
                3.700000000000000000e+01 2.210397560659052658e+02
                3.712500000000000000e+01 2.210066557197862096e+02
                3.725000000000000000e+01 2.209981397514919479e+02
                3.737500000000000000e+01 2.210101408782207955e+02
                3.750000000000000000e+01 2.210462511259749760e+02
                3.762500000000000000e+01 2.211161822887576420e+02
                3.775000000000000000e+01 2.212290101441874697e+02
                3.787500000000000000e+01 2.213783640714637500e+02
                3.800000000000000000e+01 2.215367037675595725e+02
                3.812500000000000000e+01 2.216685799202386420e+02
                3.825000000000000000e+01 2.217469029153221811e+02
                3.837500000000000000e+01 2.217605919365572902e+02
                3.850000000000000000e+01 2.217100369953804773e+02
                3.862500000000000000e+01 2.216042555086675634e+02
                3.875000000000000000e+01 2.214648323971160551e+02
                3.887500000000000000e+01 2.213229284141634992e+02
                3.900000000000000000e+01 2.212081634308536593e+02
                3.912500000000000000e+01 2.211375708658123642e+02
                3.925000000000000000e+01 2.211141871763879863e+02
                3.937500000000000000e+01 2.211363241262237977e+02
                3.950000000000000000e+01 2.212031751149066565e+02
                3.962500000000000000e+01 2.213099268622296165e+02
                3.975000000000000000e+01 2.214403229361498973e+02
                3.987500000000000000e+01 2.215684212126911348e+02
                4.000000000000000000e+01 2.216677399464330165e+02
                4.012500000000000000e+01 2.217198734551665780e+02
                4.025000000000000000e+01 2.217176560078718808e+02
                4.037500000000000000e+01 2.216630202198846007e+02
                4.050000000000000000e+01 2.215664869817238127e+02
                4.062500000000000000e+01 2.214477999741763199e+02
                4.075000000000000000e+01 2.213319295348843809e+02
                4.087500000000000000e+01 2.212416681357243817e+02
                4.100000000000000000e+01 2.211912344022153718e+02
                4.112500000000000000e+01 2.211855042719068933e+02
                4.125000000000000000e+01 2.212239046617751228e+02
                4.137500000000000000e+01 2.213014330646618646e+02
                4.150000000000000000e+01 2.214057532939309283e+02
                4.162500000000000000e+01 2.215170688169225173e+02
                4.175000000000000000e+01 2.216131076923128091e+02
                4.187500000000000000e+01 2.216754715956286645e+02
                4.200000000000000000e+01 2.216938528440190623e+02
                4.212500000000000000e+01 2.216664508990143929e+02
                4.225000000000000000e+01 2.215990911125069260e+02
                4.237500000000000000e+01 2.215051607886194915e+02
                4.250000000000000000e+01 2.214038232873229219e+02
                4.262500000000000000e+01 2.213154119376659423e+02
                4.275000000000000000e+01 2.212561625512769581e+02
                4.287500000000000000e+01 2.212350464509396488e+02
                4.300000000000000000e+01 2.212541555074642474e+02
                4.312500000000000000e+01 2.213099395063423174e+02
                4.325000000000000000e+01 2.213927386766990253e+02
                4.337500000000000000e+01 2.214869267844914020e+02
                4.350000000000000000e+01 2.215739829369026097e+02
                4.362500000000000000e+01 2.216371299053917312e+02
                4.375000000000000000e+01 2.216652104470725817e+02
                4.387500000000000000e+01 2.216542289093891043e+02
                4.400000000000000000e+01 2.216071170746118355e+02
                4.412500000000000000e+01 2.215333435676973011e+02
                4.425000000000000000e+01 2.214477344635463396e+02
                4.437500000000000000e+01 2.213674100470872190e+02
                4.450000000000000000e+01 2.213077264007581277e+02
                4.462500000000000000e+01 2.212789810445310934e+02
                4.475000000000000000e+01 2.212852502933641006e+02
                4.487500000000000000e+01 2.213247617471572539e+02
                4.500000000000000000e+01 2.213901293210451513e+02
                4.512500000000000000e+01 2.214688679153712769e+02
                4.525000000000000000e+01 2.215455804326760472e+02
                4.537500000000000000e+01 2.216054478098535299e+02
                4.550000000000000000e+01 2.216375478411391953e+02
                4.562500000000000000e+01 2.216367463412977656e+02
                4.575000000000000000e+01 2.216040299641886691e+02
                4.587500000000000000e+01 2.215461709855746619e+02
                4.600000000000000000e+01 2.214747752201002413e+02
                4.612500000000000000e+01 2.214040708485647997e+02
                4.625000000000000000e+01 2.213477621492091032e+02
                4.637500000000000000e+01 2.213160880740277605e+02
                4.650000000000000000e+01 2.213141561778561766e+02
                4.662500000000000000e+01 2.213416542255544641e+02
                4.675000000000000000e+01 2.213931005825739078e+02
                4.687500000000000000e+01 2.214584953265119793e+02
                4.700000000000000000e+01 2.215250375950646458e+02
                4.712500000000000000e+01 2.215798409641850242e+02
                4.725000000000000000e+01 2.216127236939459522e+02
                4.737500000000000000e+01 2.216181104894795340e+02
                4.750000000000000000e+01 2.215957024155473221e+02
                4.762500000000000000e+01 2.215503196229283276e+02
                4.775000000000000000e+01 2.214911165882307387e+02
                4.787500000000000000e+01 2.214298821341995733e+02
                4.800000000000000000e+01 2.213785560238129904e+02
                4.812500000000000000e+01 2.213467083434803726e+02
                4.825000000000000000e+01 2.213398014792182948e+02
                4.837500000000000000e+01 2.213585420882241976e+02
                4.850000000000000000e+01 2.213989729412743941e+02
                4.862500000000000000e+01 2.214530926492451215e+02
                4.875000000000000000e+01 2.215102630409394067e+02
                4.887500000000000000e+01 2.215593802504395171e+02
                4.900000000000000000e+01 2.215912124682861872e+02
                4.912500000000000000e+01 2.216001746895209124e+02
                4.925000000000000000e+01 2.215851578554198511e+02
                4.937500000000000000e+01 2.215495445128128154e+02
                4.950000000000000000e+01 2.215005844895738960e+02
                4.962500000000000000e+01 2.214480407878111237e+02
                4.975000000000000000e+01 2.214021938204957394e+02
                4.987500000000000000e+01 2.213717093669724534e+02
                5.000000000000000000e+01 2.213619971127940005e+02
                5.012500000000000000e+01 2.213744052709550090e+02
                5.025000000000000000e+01 2.214061552593271927e+02
                5.037500000000000000e+01 2.214508577658477577e+02
                5.050000000000000000e+01 2.214996780222242307e+02
                5.062500000000000000e+01 2.215431040800322933e+02
                5.075000000000000000e+01 2.215729076793765557e+02
                5.087500000000000000e+01 2.215837434821669945e+02
                5.100000000000000000e+01 2.215740262939062006e+02
                5.112500000000000000e+01 2.215460763546715270e+02
                5.125000000000000000e+01 2.215056437538999319e+02
                5.137500000000000000e+01 2.214608136223664303e+02
                5.150000000000000000e+01 2.214203799160501092e+02
                5.162500000000000000e+01 2.213920485317767657e+02
                5.175000000000000000e+01 2.213809520729492988e+02
                5.187500000000000000e+01 2.213888029360769849e+02
                5.200000000000000000e+01 2.214137140268770452e+02
                5.212500000000000000e+01 2.214505955254589367e+02
                5.225000000000000000e+01 2.214921167332355765e+02
                5.237500000000000000e+01 2.215301620761254924e+02
                5.250000000000000000e+01 2.215574795016969745e+02
                5.262500000000000000e+01 2.215690951365453714e+02
                5.275000000000000000e+01 2.215631751915106520e+02
                5.287500000000000000e+01 2.215412558829242471e+02
                5.300000000000000000e+01 2.215078965734016094e+02
                5.312500000000000000e+01 2.214697915535774371e+02
                5.325000000000000000e+01 2.214344329170407946e+02
                5.337500000000000000e+01 2.214085965410904748e+02
                5.350000000000000000e+01 2.213970267509014036e+02
                5.362500000000000000e+01 2.214016098234170045e+02
                5.375000000000000000e+01 2.214211237060485189e+02
                5.387500000000000000e+01 2.214515250848468213e+02
                5.400000000000000000e+01 2.214867375542289949e+02
                5.412500000000000000e+01 2.215198572586197656e+02
                5.425000000000000000e+01 2.215445413865566024e+02
                5.437500000000000000e+01 2.215562463514032743e+02
                5.450000000000000000e+01 2.215530407753792872e+02
                5.462500000000000000e+01 2.215358840676874763e+02
                5.475000000000000000e+01 2.215083853047126752e+02
                5.487500000000000000e+01 2.214760841441821810e+02
                5.500000000000000000e+01 2.214453457863606616e+02
                5.512500000000000000e+01 2.214220844127731880e+02
                5.525000000000000000e+01 2.214106119852088739e+02
                5.537500000000000000e+01 2.214128632059627080e+02
                5.550000000000000000e+01 2.214281072236144041e+02
                5.562500000000000000e+01 2.214531430078326650e+02
                5.575000000000000000e+01 2.214829399765566791e+02
                5.587500000000000000e+01 2.215116386220300910e+02
                5.600000000000000000e+01 2.215337216951691630e+02
                5.612500000000000000e+01 2.215450909017763479e+02
                5.625000000000000000e+01 2.215438150367366177e+02
                5.637500000000000000e+01 2.215304313043466493e+02
                5.650000000000000000e+01 2.215077879736238629e+02
                5.662500000000000000e+01 2.214804649540789967e+02
                5.675000000000000000e+01 2.214538584647013977e+02
                5.687500000000000000e+01 2.214331039622358617e+02
                5.700000000000000000e+01 2.214220756027901302e+02
                5.712500000000000000e+01 2.214226763947019379e+02
                5.725000000000000000e+01 2.214345348878071320e+02
                5.737500000000000000e+01 2.214551277063197574e+02
                5.750000000000000000e+01 2.214802960733890131e+02
                5.762500000000000000e+01 2.215050765272645492e+02
                5.775000000000000000e+01 2.215246895119803696e+02
                5.787500000000000000e+01 2.215354716724217212e+02
                5.800000000000000000e+01 2.215355534265588346e+02
                5.812500000000000000e+01 2.215251653893023729e+02
                5.825000000000000000e+01 2.215065456741905905e+02
                5.837500000000000000e+01 2.214834758104994989e+02
                5.850000000000000000e+01 2.214605222226588523e+02
                5.862500000000000000e+01 2.214421271813391456e+02
                5.875000000000000000e+01 2.214317430555965700e+02
                5.887500000000000000e+01 2.214311918390885978e+02
                5.900000000000000000e+01 2.214403620382612985e+02
                5.912500000000000000e+01 2.214572751856798618e+02
                5.925000000000000000e+01 2.214784989896195384e+02
                5.937500000000000000e+01 2.214998363667015155e+02
                5.950000000000000000e+01 2.215171600152326903e+02
                5.962500000000000000e+01 2.215272172599551652e+02
                5.975000000000000000e+01 2.215282371094538405e+02
                5.987500000000000000e+01 2.215202302756284496e+02
                6.000000000000000000e+01 2.215049452847556211e+02
                6.012500000000000000e+01 2.214854993398645604e+02
                6.025000000000000000e+01 2.214657502294695348e+02
                6.037500000000000000e+01 2.214495291674243447e+02
                6.050000000000000000e+01 2.214398939550500245e+02
                6.062500000000000000e+01 2.214385568886713713e+02
                6.075000000000000000e+01 2.214455914983322202e+02
                6.087500000000000000e+01 2.214594570509677283e+02
                6.100000000000000000e+01 2.214773263130959151e+02
                6.112500000000000000e+01 2.214956561248783373e+02
                6.125000000000000000e+01 2.215108917103288775e+02
                6.137500000000000000e+01 2.215201599117570765e+02
                6.150000000000000000e+01 2.215218089023625794e+02
                6.162500000000000000e+01 2.215156946250623662e+02
                6.175000000000000000e+01 2.215031729822118791e+02
                6.187500000000000000e+01 2.214868085028655855e+02
                6.200000000000000000e+01 2.214698550621753839e+02
                6.212500000000000000e+01 2.214556087808578582e+02
                6.225000000000000000e+01 2.214467652344362989e+02
                6.237500000000000000e+01 2.214449120633392738e+02
                6.250000000000000000e+01 2.214502513802653425e+02
                6.262500000000000000e+01 2.214615935223083625e+02
                6.275000000000000000e+01 2.214766147917995625e+02
                6.287500000000000000e+01 2.214923289305967273e+02
                6.300000000000000000e+01 2.215056810755774563e+02
                6.312500000000000000e+01 2.215141437406198008e+02
                6.325000000000000000e+01 2.215161939259865562e+02
                6.337500000000000000e+01 2.215115817861436085e+02
                6.350000000000000000e+01 2.215013488524470233e+02
                6.362500000000000000e+01 2.214876001463593127e+02
                6.375000000000000000e+01 2.214730757585792560e+02
                6.387500000000000000e+01 2.214606054648667453e+02
                6.400000000000000000e+01 2.214525565181490094e+02
            };
            \addplot[seaborngreen, thick, mark=square*, mark repeat=32] table {
                0.000000000000000000e+00 0.000000000000000000e+00
                1.250000000000000000e-01 1.082504376963169701e+00
                2.500000000000000000e-01 2.247297510671993681e+00
                3.750000000000000000e-01 3.439071509983509412e+00
                5.000000000000000000e-01 4.620021892784976103e+00
                6.250000000000000000e-01 5.753269091290341919e+00
                7.500000000000000000e-01 6.816647123711213396e+00
                8.750000000000000000e-01 7.943908990558696814e+00
                1.000000000000000000e+00 9.108599278094361651e+00
                1.125000000000000000e+00 1.027701659197290596e+01
                1.250000000000000000e+00 1.142340670421638826e+01
                1.375000000000000000e+00 1.251776766568327304e+01
                1.500000000000000000e+00 1.360310430753689559e+01
                1.625000000000000000e+00 1.473592538938646257e+01
                1.750000000000000000e+00 1.588464129163373428e+01
                1.875000000000000000e+00 1.702822321035966979e+01
                2.000000000000000000e+00 1.814682314866935897e+01
                2.125000000000000000e+00 1.922143831926539548e+01
                2.250000000000000000e+00 2.032460751847274949e+01
                2.375000000000000000e+00 2.145200845829456782e+01
                2.500000000000000000e+00 2.258374292755138413e+01
                2.625000000000000000e+00 2.370573133041571623e+01
                2.750000000000000000e+00 2.480240159917531173e+01
                2.875000000000000000e+00 2.587510139433278411e+01
                3.000000000000000000e+00 2.697626795899792285e+01
                3.125000000000000000e+00 2.808946376762140673e+01
                3.250000000000000000e+00 2.920169848130306889e+01
                3.375000000000000000e+00 3.030282180613007981e+01
                3.500000000000000000e+00 3.138042275546097315e+01
                3.625000000000000000e+00 3.245373147398317570e+01
                3.750000000000000000e+00 3.354578881323525508e+01
                3.875000000000000000e+00 3.464343139105583447e+01
                4.000000000000000000e+00 3.573814257618420953e+01
                4.125000000000000000e+00 3.682220524925146776e+01
                4.250000000000000000e+00 3.788636887770261552e+01
                4.375000000000000000e+00 3.895598814867170745e+01
                4.500000000000000000e+00 4.003655476676425451e+01
                4.625000000000000000e+00 4.111919401261619100e+01
                4.750000000000000000e+00 4.219809104300168201e+01
                4.875000000000000000e+00 4.326740105819022375e+01
                5.000000000000000000e+00 4.432112676266603302e+01
                5.125000000000000000e+00 4.538187523005986890e+01
                5.250000000000000000e+00 4.644903480614318880e+01
                5.375000000000000000e+00 4.751647211545775207e+01
                5.500000000000000000e+00 4.858009605576052081e+01
                5.625000000000000000e+00 4.963556464387616529e+01
                5.750000000000000000e+00 5.067903388101246520e+01
                5.875000000000000000e+00 5.172814142699736806e+01
                6.000000000000000000e+00 5.278104856354868701e+01
                6.125000000000000000e+00 5.383336646146092619e+01
                6.250000000000000000e+00 5.488216095060696631e+01
                6.375000000000000000e+00 5.592425781660492135e+01
                6.500000000000000000e+00 5.695682233440000886e+01
                6.625000000000000000e+00 5.799297528543822011e+01
                6.750000000000000000e+00 5.903136574968353756e+01
                6.875000000000000000e+00 6.006876130227828980e+01
                7.000000000000000000e+00 6.110303354902252693e+01
                7.125000000000000000e+00 6.213191509024735382e+01
                7.250000000000000000e+00 6.315301192721016577e+01
                7.375000000000000000e+00 6.417558627724920939e+01
                7.500000000000000000e+00 6.519946932323848898e+01
                7.625000000000000000e+00 6.622221736805774128e+01
                7.750000000000000000e+00 6.724227326750971656e+01
                7.875000000000000000e+00 6.825808167010944771e+01
                8.000000000000000000e+00 6.926769389843124713e+01
                8.125000000000000000e+00 7.027660316388613637e+01
                8.250000000000000000e+00 7.128631144513855133e+01
                8.375000000000000000e+00 7.229488256381301881e+01
                8.500000000000000000e+00 7.330109749045415413e+01
                8.625000000000000000e+00 7.430386785882669187e+01
                8.750000000000000000e+00 7.530175921111715809e+01
                8.875000000000000000e+00 7.629645404698366917e+01
                9.000000000000000000e+00 7.729133586929519595e+01
                9.125000000000000000e+00 7.828481915670185742e+01
                9.250000000000000000e+00 7.927588543190172743e+01
                9.375000000000000000e+00 8.026379854798662450e+01
                9.500000000000000000e+00 8.124766534096896464e+01
                9.625000000000000000e+00 8.222711505686240230e+01
                9.750000000000000000e+00 8.320615419973967164e+01
                9.875000000000000000e+00 8.418401882635690470e+01
                1.000000000000000000e+01 8.515995758227687418e+01
                1.012500000000000000e+01 8.613354867194682640e+01
                1.025000000000000000e+01 8.710433944960198005e+01
                1.037500000000000000e+01 8.807166433381895843e+01
                1.050000000000000000e+01 8.903741962280024325e+01
                1.062500000000000000e+01 9.000211436711133217e+01
                1.075000000000000000e+01 9.096466052060168295e+01
                1.087500000000000000e+01 9.192430867625947144e+01
                1.100000000000000000e+01 9.288057666371385324e+01
                1.112500000000000000e+01 9.383305185925071612e+01
                1.125000000000000000e+01 9.478170836318781767e+01
                1.137500000000000000e+01 9.572890757579047261e+01
                1.150000000000000000e+01 9.667452011253892863e+01
                1.162500000000000000e+01 9.761844759618551848e+01
                1.175000000000000000e+01 9.856067287039840608e+01
                1.187500000000000000e+01 9.950084640527563806e+01
                1.200000000000000000e+01 1.004380135386143706e+02
                1.212500000000000000e+01 1.013718254040744569e+02
                1.225000000000000000e+01 1.023028277765660192e+02
                1.237500000000000000e+01 1.032307419020582984e+02
                1.250000000000000000e+01 1.041557517120552916e+02
                1.262500000000000000e+01 1.050782838150874454e+02
                1.275000000000000000e+01 1.059988015182754566e+02
                1.287500000000000000e+01 1.069175327034401590e+02
                1.300000000000000000e+01 1.078349254803417523e+02
                1.312500000000000000e+01 1.087499735569759167e+02
                1.325000000000000000e+01 1.096612828651853562e+02
                1.337500000000000000e+01 1.105686339071225461e+02
                1.350000000000000000e+01 1.114726263082336146e+02
                1.362500000000000000e+01 1.123741333081285632e+02
                1.375000000000000000e+01 1.132740319940761253e+02
                1.387500000000000000e+01 1.141733427897989515e+02
                1.400000000000000000e+01 1.150708309740282402e+02
                1.412500000000000000e+01 1.159643088859805857e+02
                1.425000000000000000e+01 1.168532289276498233e+02
                1.437500000000000000e+01 1.177385363572504389e+02
                1.450000000000000000e+01 1.186216719886390649e+02
                1.462500000000000000e+01 1.195039529886049365e+02
                1.475000000000000000e+01 1.203856356409942947e+02
                1.487500000000000000e+01 1.212641737462117391e+02
                1.500000000000000000e+01 1.221376090465220017e+02
                1.512500000000000000e+01 1.230067248542677021e+02
                1.525000000000000000e+01 1.238735185063889901e+02
                1.537500000000000000e+01 1.247399733107044000e+02
                1.550000000000000000e+01 1.256059062613054778e+02
                1.562500000000000000e+01 1.264679000218519604e+02
                1.575000000000000000e+01 1.273242694103308139e+02
                1.587500000000000000e+01 1.281766115664487415e+02
                1.600000000000000000e+01 1.290277327019526581e+02
                1.612500000000000000e+01 1.298795199096234398e+02
                1.625000000000000000e+01 1.307292926984708856e+02
                1.637500000000000000e+01 1.315728263300423748e+02
                1.650000000000000000e+01 1.324109042592911862e+02
                1.662500000000000000e+01 1.332473145945626243e+02
                1.675000000000000000e+01 1.340849263273438794e+02
                1.687500000000000000e+01 1.349211459601139609e+02
                1.700000000000000000e+01 1.357506946406627151e+02
                1.712500000000000000e+01 1.365746121482296758e+02
                1.725000000000000000e+01 1.373973126979466315e+02
                1.737500000000000000e+01 1.382216769528263285e+02
                1.750000000000000000e+01 1.390430071391807587e+02
                1.762500000000000000e+01 1.398567190121823387e+02
                1.775000000000000000e+01 1.406661620164082649e+02
                1.787500000000000000e+01 1.414767381260022034e+02
                1.800000000000000000e+01 1.422880818664494882e+02
                1.812500000000000000e+01 1.430922771636292055e+02
                1.825000000000000000e+01 1.438896462401744145e+02
                1.837500000000000000e+01 1.446866201885842997e+02
                1.850000000000000000e+01 1.454862075632159133e+02
                1.862500000000000000e+01 1.462800046188516205e+02
                1.875000000000000000e+01 1.470655903759189016e+02
                1.887500000000000000e+01 1.478501125434322034e+02
                1.900000000000000000e+01 1.486379908764409095e+02
                1.912500000000000000e+01 1.494201097417885933e+02
                1.925000000000000000e+01 1.501933560192762229e+02
                1.937500000000000000e+01 1.509661340456565881e+02
                1.950000000000000000e+01 1.517425343676035254e+02
                1.962500000000000000e+01 1.525113339007784532e+02
                1.975000000000000000e+01 1.532719045752450029e+02
                1.987500000000000000e+01 1.540344888302878701e+02
                2.000000000000000000e+01 1.547989669285713887e+02
                2.012500000000000000e+01 1.555527490537737663e+02
                2.025000000000000000e+01 1.563014120379915539e+02
                2.037500000000000000e+01 1.570552291762076891e+02
                2.050000000000000000e+01 1.578046454025223966e+02
                2.062500000000000000e+01 1.585430712820420354e+02
                2.075000000000000000e+01 1.592830473403342353e+02
                2.087500000000000000e+01 1.600262159856050062e+02
                2.100000000000000000e+01 1.607571556287492456e+02
                2.112500000000000000e+01 1.614840898152489501e+02
                2.125000000000000000e+01 1.622176449273919445e+02
                2.137500000000000000e+01 1.629419374656762614e+02
                2.150000000000000000e+01 1.636574195288881128e+02
                2.162500000000000000e+01 1.643797076563813562e+02
                2.175000000000000000e+01 1.650967619580162875e+02
                2.187500000000000000e+01 1.658018491848727081e+02
                2.200000000000000000e+01 1.665129127184417541e+02
                2.212500000000000000e+01 1.672215326610029820e+02
                2.225000000000000000e+01 1.679164018139801726e+02
                2.237500000000000000e+01 1.686170037814772513e+02
                2.250000000000000000e+01 1.693159414709258499e+02
                2.262500000000000000e+01 1.700003483150461818e+02
                2.275000000000000000e+01 1.706915813194578675e+02
                2.287500000000000000e+01 1.713795153730617926e+02
                2.300000000000000000e+01 1.720533873978094448e+02
                2.312500000000000000e+01 1.727363590106226070e+02
                2.325000000000000000e+01 1.734115426570737384e+02
                2.337500000000000000e+01 1.740755299429707179e+02
                2.350000000000000000e+01 1.747505216815301026e+02
                2.362500000000000000e+01 1.754110949299908953e+02
                2.375000000000000000e+01 1.760674000077374046e+02
                2.387500000000000000e+01 1.767322621247140262e+02
                2.400000000000000000e+01 1.773778841535977620e+02
                2.412500000000000000e+01 1.780298748329259695e+02
                2.425000000000000000e+01 1.786792154912782848e+02
                2.437500000000000000e+01 1.793133953311712503e+02
                2.450000000000000000e+01 1.799608913193505657e+02
                2.462500000000000000e+01 1.805903625493951949e+02
                2.475000000000000000e+01 1.812209020274308386e+02
                2.487500000000000000e+01 1.818542980816315549e+02
                2.500000000000000000e+01 1.824688823546281924e+02
                2.512500000000000000e+01 1.830983683989309725e+02
                2.525000000000000000e+01 1.837080890085981082e+02
                2.537500000000000000e+01 1.843217935934520995e+02
                2.550000000000000000e+01 1.849339160366015449e+02
                2.562500000000000000e+01 1.855306074291546850e+02
                2.575000000000000000e+01 1.861419040634109479e+02
                2.587500000000000000e+01 1.867284220983119383e+02
                2.600000000000000000e+01 1.873301539762493348e+02
                2.612500000000000000e+01 1.879135553205512679e+02
                2.625000000000000000e+01 1.884999324678936432e+02
                2.637500000000000000e+01 1.890833412287206556e+02
                2.650000000000000000e+01 1.896540421392275562e+02
                2.662500000000000000e+01 1.902359897381942346e+02
                2.675000000000000000e+01 1.907938517058623518e+02
                2.687500000000000000e+01 1.913707127130912795e+02
                2.700000000000000000e+01 1.919188994796497525e+02
                2.712500000000000000e+01 1.924874854895213900e+02
                2.725000000000000000e+01 1.930281105573545233e+02
                2.737500000000000000e+01 1.935866675155666883e+02
                2.750000000000000000e+01 1.941205172232349980e+02
                2.762500000000000000e+01 1.946686308469722064e+02
                2.775000000000000000e+01 1.951954004388066437e+02
                2.787500000000000000e+01 1.957335589337401132e+02
                2.800000000000000000e+01 1.962522413341818321e+02
                2.812500000000000000e+01 1.967814230112465168e+02
                2.825000000000000000e+01 1.972906192396254994e+02
                2.837500000000000000e+01 1.978120043859184989e+02
                2.850000000000000000e+01 1.983102022672217970e+02
                2.862500000000000000e+01 1.988248670172872608e+02
                2.875000000000000000e+01 1.993108261134034933e+02
                2.887500000000000000e+01 1.998192088287680974e+02
                2.900000000000000000e+01 2.002926920452515276e+02
                2.912500000000000000e+01 2.007937247712100088e+02
                2.925000000000000000e+01 2.012566331288836068e+02
                2.937500000000000000e+01 2.017467648318521469e+02
                2.950000000000000000e+01 2.022040713747236680e+02
                2.962500000000000000e+01 2.026770346890728831e+02
                2.975000000000000000e+01 2.031355011057896149e+02
                2.987500000000000000e+01 2.035847960197587554e+02
                3.000000000000000000e+01 2.040472308275430180e+02
                3.012500000000000000e+01 2.044733801714559434e+02
                3.025000000000000000e+01 2.049318393897581529e+02
                3.037500000000000000e+01 2.053493281815495095e+02
                3.050000000000000000e+01 2.057856739848195105e+02
                3.062500000000000000e+01 2.062133668172157854e+02
                3.075000000000000000e+01 2.066149259070760706e+02
                3.087500000000000000e+01 2.070481282667404628e+02
                3.100000000000000000e+01 2.074355835715851413e+02
                3.112500000000000000e+01 2.078421814996629848e+02
                3.125000000000000000e+01 2.082483620412293988e+02
                3.137500000000000000e+01 2.086134597667069386e+02
                3.150000000000000000e+01 2.090167373735291108e+02
                3.162500000000000000e+01 2.093900260214434752e+02
                3.175000000000000000e+01 2.097430077775799191e+02
                3.187500000000000000e+01 2.101325640624777691e+02
                3.200000000000000000e+01 2.104781171452123374e+02
                3.212500000000000000e+01 2.108156539752181686e+02
                3.225000000000000000e+01 2.111878212220181581e+02
                3.237500000000000000e+01 2.115130825965069334e+02
                3.250000000000000000e+01 2.118255525559782768e+02
                3.262500000000000000e+01 2.121784632892395734e+02
                3.275000000000000000e+01 2.124937132402679083e+02
                3.287500000000000000e+01 2.127720577074255459e+02
                3.300000000000000000e+01 2.130949758931678275e+02
                3.312500000000000000e+01 2.134118546504601284e+02
                3.325000000000000000e+01 2.136666934007099030e+02
                3.337500000000000000e+01 2.139314216982253640e+02
                3.350000000000000000e+01 2.142376509144942531e+02
                3.362500000000000000e+01 2.145118495265565173e+02
                3.375000000000000000e+01 2.147243782886764052e+02
                3.387500000000000000e+01 2.149523020350525826e+02
                3.400000000000000000e+01 2.152261848024917299e+02
                3.412500000000000000e+01 2.154821536529862556e+02
                3.425000000000000000e+01 2.156688642927190926e+02
                3.437500000000000000e+01 2.158221246957542689e+02
                3.450000000000000000e+01 2.160118691447414676e+02
                3.462500000000000000e+01 2.162461760864025564e+02
                3.475000000000000000e+01 2.164682446618907932e+02
                3.487500000000000000e+01 2.166240357168306048e+02
                3.500000000000000000e+01 2.167103431358576984e+02
                3.512500000000000000e+01 2.167565194632380496e+02
                3.525000000000000000e+01 2.167877615246803771e+02
                3.537500000000000000e+01 2.168215840479507506e+02
                3.550000000000000000e+01 2.168744885099684439e+02
                3.562500000000000000e+01 2.169647461937269384e+02
                3.575000000000000000e+01 2.171021724958694676e+02
                3.587500000000000000e+01 2.172688801567112762e+02
                3.600000000000000000e+01 2.174237458073735354e+02
                3.612500000000000000e+01 2.175269628175995820e+02
                3.625000000000000000e+01 2.175577952319412702e+02
                3.637500000000000000e+01 2.175137558044296782e+02
                3.650000000000000000e+01 2.174046929484373436e+02
                3.662500000000000000e+01 2.172566317876961079e+02
                3.675000000000000000e+01 2.171075335146471730e+02
                3.687500000000000000e+01 2.169914582942485879e+02
                3.700000000000000000e+01 2.169238940328357614e+02
                3.712500000000000000e+01 2.169036145403108833e+02
                3.725000000000000000e+01 2.169273106598625986e+02
                3.737500000000000000e+01 2.169958631853132545e+02
                3.750000000000000000e+01 2.171071938481987615e+02
                3.762500000000000000e+01 2.172449318722415512e+02
                3.775000000000000000e+01 2.173795270611089734e+02
                3.787500000000000000e+01 2.174804922414768100e+02
                3.800000000000000000e+01 2.175275988337239710e+02
                3.812500000000000000e+01 2.175142477115154804e+02
                3.825000000000000000e+01 2.174445371860178682e+02
                3.837500000000000000e+01 2.173333190633580045e+02
                3.850000000000000000e+01 2.172058008016597341e+02
                3.862500000000000000e+01 2.170905580406116542e+02
                3.875000000000000000e+01 2.170098797212168904e+02
                3.887500000000000000e+01 2.169739858975584639e+02
                3.900000000000000000e+01 2.169843463808200852e+02
                3.912500000000000000e+01 2.170392550108485636e+02
                3.925000000000000000e+01 2.171323502547826934e+02
                3.937500000000000000e+01 2.172479170632187504e+02
                3.950000000000000000e+01 2.173624173121207832e+02
                3.962500000000000000e+01 2.174518184052009531e+02
                3.975000000000000000e+01 2.174988482369555243e+02
                3.987500000000000000e+01 2.174962695731941267e+02
                4.000000000000000000e+01 2.174459904896792466e+02
                4.012500000000000000e+01 2.173585148713225408e+02
                4.025000000000000000e+01 2.172524239627853149e+02
                4.037500000000000000e+01 2.171503468389440741e+02
                4.050000000000000000e+01 2.170726395277860377e+02
                4.062500000000000000e+01 2.170321978267293161e+02
                4.075000000000000000e+01 2.170337134697616364e+02
                4.087500000000000000e+01 2.170760379869224437e+02
                4.100000000000000000e+01 2.171524263987435006e+02
                4.112500000000000000e+01 2.172490990600924192e+02
                4.125000000000000000e+01 2.173468357985461523e+02
                4.137500000000000000e+01 2.174258975062468551e+02
                4.150000000000000000e+01 2.174712281323463685e+02
                4.162500000000000000e+01 2.174754306741851337e+02
                4.175000000000000000e+01 2.174389228165022985e+02
                4.187500000000000000e+01 2.173694369873055052e+02
                4.200000000000000000e+01 2.172813227446623898e+02
                4.212500000000000000e+01 2.171928221349252510e+02
                4.225000000000000000e+01 2.171215921290769018e+02
                4.237500000000000000e+01 2.170804839969622151e+02
                4.250000000000000000e+01 2.170756386585873088e+02
                4.262500000000000000e+01 2.171069963006199828e+02
                4.275000000000000000e+01 2.171687598284815124e+02
                4.287500000000000000e+01 2.172493158584026673e+02
                4.300000000000000000e+01 2.173327787288530715e+02
                4.312500000000000000e+01 2.174025870698318101e+02
                4.325000000000000000e+01 2.174454830371633705e+02
                4.337500000000000000e+01 2.174541707728529616e+02
                4.350000000000000000e+01 2.174280016179140489e+02
                4.362500000000000000e+01 2.173726858872404080e+02
                4.375000000000000000e+01 2.172995561120086734e+02
                4.387500000000000000e+01 2.172235201015801351e+02
                4.400000000000000000e+01 2.171597051449004709e+02
                4.412500000000000000e+01 2.171200254869704338e+02
                4.425000000000000000e+01 2.171110597884551225e+02
                4.437500000000000000e+01 2.171336678563517921e+02
                4.450000000000000000e+01 2.171832700891333729e+02
                4.462500000000000000e+01 2.172502486533444710e+02
                4.475000000000000000e+01 2.173213908406126222e+02
                4.487500000000000000e+01 2.173826783035911774e+02
                4.500000000000000000e+01 2.174224494230722087e+02
                4.512500000000000000e+01 2.174337404161952634e+02
                4.525000000000000000e+01 2.174152080878504876e+02
                4.537500000000000000e+01 2.173710526583656417e+02
                4.550000000000000000e+01 2.173103398623666180e+02
                4.562500000000000000e+01 2.172453630822173807e+02
                4.575000000000000000e+01 2.171890229309582878e+02
                4.587500000000000000e+01 2.171520121216951509e+02
                4.600000000000000000e+01 2.171407908379992477e+02
                4.612500000000000000e+01 2.171568196866026597e+02
                4.625000000000000000e+01 2.171966223863917946e+02
                4.637500000000000000e+01 2.172522941124649094e+02
                4.650000000000000000e+01 2.173128075059378546e+02
                4.662500000000000000e+01 2.173662601293455054e+02
                4.675000000000000000e+01 2.174024471786778463e+02
                4.687500000000000000e+01 2.174149016357052346e+02
                4.700000000000000000e+01 2.174018891811074354e+02
                4.712500000000000000e+01 2.173664885255874424e+02
                4.725000000000000000e+01 2.173160150188548414e+02
                4.737500000000000000e+01 2.172606691087553372e+02
                4.750000000000000000e+01 2.172114291983978660e+02
                4.762500000000000000e+01 2.171777237024612361e+02
                4.775000000000000000e+01 2.171656050091949623e+02
                4.787500000000000000e+01 2.171768524890130720e+02
                4.800000000000000000e+01 2.172088778526361637e+02
                4.812500000000000000e+01 2.172551998667574367e+02
                4.825000000000000000e+01 2.173065947524949877e+02
                4.837500000000000000e+01 2.173529481228267741e+02
                4.850000000000000000e+01 2.173853795329698073e+02
                4.862500000000000000e+01 2.173980080489880606e+02
                4.875000000000000000e+01 2.173889296800806221e+02
                4.887500000000000000e+01 2.173603974088932205e+02
                4.900000000000000000e+01 2.173183528321615938e+02
                4.912500000000000000e+01 2.172712972812932719e+02
                4.925000000000000000e+01 2.172285637566857872e+02
                4.937500000000000000e+01 2.171983781651007348e+02
                4.950000000000000000e+01 2.171862532453991150e+02
                4.962500000000000000e+01 2.171940849817710273e+02
                4.975000000000000000e+01 2.172199637606581746e+02
                4.987500000000000000e+01 2.172585737301972415e+02
                5.000000000000000000e+01 2.173021867389842043e+02
                5.012500000000000000e+01 2.173422070900246013e+02
                5.025000000000000000e+01 2.173709431840635204e+02
                5.037500000000000000e+01 2.173831287125340737e+02
                5.050000000000000000e+01 2.173768374008770081e+02
                5.062500000000000000e+01 2.173537170745542824e+02
                5.075000000000000000e+01 2.173186187850076578e+02
                5.087500000000000000e+01 2.172786506127549728e+02
                5.100000000000000000e+01 2.172417428924715637e+02
                5.112500000000000000e+01 2.172150243536570997e+02
                5.125000000000000000e+01 2.172034271916691921e+02
                5.137500000000000000e+01 2.172088344655109324e+02
                5.150000000000000000e+01 2.172298437641543387e+02
                5.162500000000000000e+01 2.172620879766072903e+02
                5.175000000000000000e+01 2.172990830766180181e+02
                5.187500000000000000e+01 2.173335248268973885e+02
                5.200000000000000000e+01 2.173587756033990104e+02
                5.212500000000000000e+01 2.173701713997764955e+02
                5.225000000000000000e+01 2.173658540470814273e+02
                5.237500000000000000e+01 2.173470277892603235e+02
                5.250000000000000000e+01 2.173176699289100213e+02
                5.262500000000000000e+01 2.172837376403072653e+02
                5.275000000000000000e+01 2.172519679040930214e+02
                5.287500000000000000e+01 2.172285115146786438e+02
                5.300000000000000000e+01 2.172177296540557450e+02
                5.312500000000000000e+01 2.172214164966891872e+02
                5.325000000000000000e+01 2.172385457800336042e+02
                5.337500000000000000e+01 2.172655225668892740e+02
                5.350000000000000000e+01 2.172969004135114801e+02
                5.362500000000000000e+01 2.173264733190002289e+02
                5.375000000000000000e+01 2.173485287644508333e+02
                5.387500000000000000e+01 2.173589687280181124e+02
                5.400000000000000000e+01 2.173560536489544290e+02
                5.412500000000000000e+01 2.173406614520027063e+02
                5.425000000000000000e+01 2.173160638385135996e+02
                5.437500000000000000e+01 2.172872619800395739e+02
                5.450000000000000000e+01 2.172599784981477740e+02
                5.462500000000000000e+01 2.172395047757555346e+02
                5.475000000000000000e+01 2.172296666094663067e+02
                5.487500000000000000e+01 2.172321292821306145e+02
                5.500000000000000000e+01 2.172461454159681011e+02
                5.512500000000000000e+01 2.172687500238510552e+02
                5.525000000000000000e+01 2.172953639899627944e+02
                5.537500000000000000e+01 2.173207150147518405e+02
                5.550000000000000000e+01 2.173398965475064131e+02
                5.562500000000000000e+01 2.173493282117638330e+02
                5.575000000000000000e+01 2.173474133397750450e+02
                5.587500000000000000e+01 2.173347885254150071e+02
                5.600000000000000000e+01 2.173141518027096879e+02
                5.612500000000000000e+01 2.172897069077850745e+02
                5.625000000000000000e+01 2.172663145574591397e+02
                5.637500000000000000e+01 2.172485176028217495e+02
                5.650000000000000000e+01 2.172396539006252283e+02
                5.662500000000000000e+01 2.172412426199417439e+02
                5.675000000000000000e+01 2.172527437803302632e+02
                5.687500000000000000e+01 2.172717080390136175e+02
                5.700000000000000000e+01 2.172942827696557231e+02
                5.712500000000000000e+01 2.173159893270685927e+02
                5.725000000000000000e+01 2.173326195702117047e+02
                5.737500000000000000e+01 2.173410581088272409e+02
                5.750000000000000000e+01 2.173398590339243128e+02
                5.762500000000000000e+01 2.173294794809201846e+02
                5.775000000000000000e+01 2.173121484624684570e+02
                5.787500000000000000e+01 2.172914024537726050e+02
                5.800000000000000000e+01 2.172713698806822720e+02
                5.812500000000000000e+01 2.172559454227829292e+02
                5.825000000000000000e+01 2.172480301076161027e+02
                5.837500000000000000e+01 2.172489935739458531e+02
                5.850000000000000000e+01 2.172584506627775625e+02
                5.862500000000000000e+01 2.172743755570187716e+02
                5.875000000000000000e+01 2.172935252023588646e+02
                5.887500000000000000e+01 2.173120954808284182e+02
                5.900000000000000000e+01 2.173264811393317757e+02
                5.912500000000000000e+01 2.173339793945028191e+02
                5.925000000000000000e+01 2.173332931498493963e+02
                5.937500000000000000e+01 2.173247454867580188e+02
                5.950000000000000000e+01 2.173101802261287219e+02
                5.962500000000000000e+01 2.172925742039543024e+02
                5.975000000000000000e+01 2.172754336738167353e+02
                5.987500000000000000e+01 2.172620942250433416e+02
                6.000000000000000000e+01 2.172550703570379937e+02
                6.012500000000000000e+01 2.172555867351042878e+02
                6.025000000000000000e+01 2.172633741248882018e+02
                6.037500000000000000e+01 2.172767556331418746e+02
                6.050000000000000000e+01 2.172930003916960970e+02
                6.062500000000000000e+01 2.173088775227507767e+02
                6.075000000000000000e+01 2.173213007831511163e+02
                6.087500000000000000e+01 2.173279304375308527e+02
                6.100000000000000000e+01 2.173276107274917592e+02
                6.112500000000000000e+01 2.173205643196660048e+02
                6.125000000000000000e+01 2.173083175854297338e+02
                6.137500000000000000e+01 2.172933771845241040e+02
                6.150000000000000000e+01 2.172787207395639655e+02
                6.162500000000000000e+01 2.172672028627293912e+02
                6.175000000000000000e+01 2.172609987149195661e+02
                6.187500000000000000e+01 2.172611968451562348e+02
                6.200000000000000000e+01 2.172676149324198605e+02
                6.212500000000000000e+01 2.172788642628413243e+02
                6.225000000000000000e+01 2.172926447942858772e+02
                6.237500000000000000e+01 2.173062127898222116e+02
                6.250000000000000000e+01 2.173169279339335276e+02
                6.262500000000000000e+01 2.173227680472802490e+02
                6.275000000000000000e+01 2.173227084057766092e+02
                6.287500000000000000e+01 2.173168964253926561e+02
                6.300000000000000000e+01 2.173065961733722986e+02
                6.312500000000000000e+01 2.172939188118196796e+02
                6.325000000000000000e+01 2.172813927981471238e+02
                6.337500000000000000e+01 2.172714597271369712e+02
                6.350000000000000000e+01 2.172659984588833311e+02
                6.362500000000000000e+01 2.172659723250927470e+02
                6.375000000000000000e+01 2.172712640975297234e+02
                6.387500000000000000e+01 2.172807235278694975e+02
                6.400000000000000000e+01 2.172924132568001880e+02
            };
            \addplot[seaborngreen, thick, mark=triangle*, mark repeat=32] table {
                0.000000000000000000e+00 0.000000000000000000e+00
                1.250000000000000000e-01 1.082469083977011470e+00
                2.500000000000000000e-01 2.247249940937012802e+00
                3.750000000000000000e-01 3.439020637779168332e+00
                5.000000000000000000e-01 4.619965313366041215e+00
                6.250000000000000000e-01 5.753199397362502410e+00
                7.500000000000000000e-01 6.816531013576440756e+00
                8.750000000000000000e-01 7.943763938377526479e+00
                1.000000000000000000e+00 9.108436239852895966e+00
                1.125000000000000000e+00 1.027684339677735181e+01
                1.250000000000000000e+00 1.142322351463237418e+01
                1.375000000000000000e+00 1.251756597455447384e+01
                1.500000000000000000e+00 1.360285088003169385e+01
                1.625000000000000000e+00 1.473563305563950898e+01
                1.750000000000000000e+00 1.588432116818077056e+01
                1.875000000000000000e+00 1.702788452767870098e+01
                2.000000000000000000e+00 1.814647149586914665e+01
                2.125000000000000000e+00 1.922107132655816031e+01
                2.250000000000000000e+00 2.032419643063538217e+01
                2.375000000000000000e+00 2.145155592923673993e+01
                2.500000000000000000e+00 2.258325388204316653e+01
                2.625000000000000000e+00 2.370521455060906391e+01
                2.750000000000000000e+00 2.480187123532904181e+01
                2.875000000000000000e+00 2.587453890841332083e+01
                3.000000000000000000e+00 2.697566300804174233e+01
                3.125000000000000000e+00 2.808882247741264848e+01
                3.250000000000000000e+00 2.920102270211870632e+01
                3.375000000000000000e+00 3.030211336870046424e+01
                3.500000000000000000e+00 3.137968544079362587e+01
                3.625000000000000000e+00 3.245291960763439221e+01
                3.750000000000000000e+00 3.354491351940125554e+01
                3.875000000000000000e+00 3.464250108017817809e+01
                4.000000000000000000e+00 3.573716485359135220e+01
                4.125000000000000000e+00 3.682119059403734695e+01
                4.250000000000000000e+00 3.788532667934731535e+01
                4.375000000000000000e+00 3.895487680515927309e+01
                4.500000000000000000e+00 4.003538433234450622e+01
                4.625000000000000000e+00 4.111797087998910882e+01
                4.750000000000000000e+00 4.219681978778464071e+01
                4.875000000000000000e+00 4.326608806967596621e+01
                5.000000000000000000e+00 4.431977021530109084e+01
                5.125000000000000000e+00 4.538044540273164529e+01
                5.250000000000000000e+00 4.644753779121224113e+01
                5.375000000000000000e+00 4.751491168703267221e+01
                5.500000000000000000e+00 4.857847556667245925e+01
                5.625000000000000000e+00 4.963388963346821470e+01
                5.750000000000000000e+00 5.067729635827426904e+01
                5.875000000000000000e+00 5.172632107007081714e+01
                6.000000000000000000e+00 5.277915188583265405e+01
                6.125000000000000000e+00 5.383139765862340198e+01
                6.250000000000000000e+00 5.488012390464105295e+01
                6.375000000000000000e+00 5.592215848205845674e+01
                6.500000000000000000e+00 5.695465429803316937e+01
                6.625000000000000000e+00 5.799072007688688046e+01
                6.750000000000000000e+00 5.902903027742845410e+01
                6.875000000000000000e+00 6.006635043673080787e+01
                7.000000000000000000e+00 6.110055196240427478e+01
                7.125000000000000000e+00 6.212936976953296409e+01
                7.250000000000000000e+00 6.315040362628701587e+01
                7.375000000000000000e+00 6.417289307302837642e+01
                7.500000000000000000e+00 6.519669816723505562e+01
                7.625000000000000000e+00 6.621937299244493147e+01
                7.750000000000000000e+00 6.723935931754627404e+01
                7.875000000000000000e+00 6.825510299218596799e+01
                8.000000000000000000e+00 6.926465372068346937e+01
                8.125000000000000000e+00 7.027346951091936944e+01
                8.250000000000000000e+00 7.128308764319315571e+01
                8.375000000000000000e+00 7.229156942270066111e+01
                8.500000000000000000e+00 7.329769421461604395e+01
                8.625000000000000000e+00 7.430037456404278373e+01
                8.750000000000000000e+00 7.529817803530070819e+01
                8.875000000000000000e+00 7.629275559810324125e+01
                9.000000000000000000e+00 7.728752450168127552e+01
                9.125000000000000000e+00 7.828089954309355392e+01
                9.250000000000000000e+00 7.927185995528232354e+01
                9.375000000000000000e+00 8.025966846201819749e+01
                9.500000000000000000e+00 8.124343245664617541e+01
                9.625000000000000000e+00 8.222276893224560013e+01
                9.750000000000000000e+00 8.320169303477948120e+01
                9.875000000000000000e+00 8.417945471798246615e+01
                1.000000000000000000e+01 8.515530452915358239e+01
                1.012500000000000000e+01 8.612881957504333741e+01
                1.025000000000000000e+01 8.709954240821635096e+01
                1.037500000000000000e+01 8.806679847041911557e+01
                1.050000000000000000e+01 8.903245014998799434e+01
                1.062500000000000000e+01 8.999702432961062470e+01
                1.075000000000000000e+01 9.095943316182942340e+01
                1.087500000000000000e+01 9.191893693861976544e+01
                1.100000000000000000e+01 9.287506372087237594e+01
                1.112500000000000000e+01 9.382740458721863774e+01
                1.125000000000000000e+01 9.477592726815036883e+01
                1.137500000000000000e+01 9.572300606865907469e+01
                1.150000000000000000e+01 9.666852633289303753e+01
                1.162500000000000000e+01 9.761238492039055359e+01
                1.175000000000000000e+01 9.855454430087063145e+01
                1.187500000000000000e+01 9.949462806991432728e+01
                1.200000000000000000e+01 1.004316613584520184e+02
                1.212500000000000000e+01 1.013652899503442910e+02
                1.225000000000000000e+01 1.022961098782168392e+02
                1.237500000000000000e+01 1.032238571141933505e+02
                1.250000000000000000e+01 1.041487251599485830e+02
                1.262500000000000000e+01 1.050711581107044310e+02
                1.275000000000000000e+01 1.059916210948694300e+02
                1.287500000000000000e+01 1.069103051380219966e+02
                1.300000000000000000e+01 1.078275839256639017e+02
                1.312500000000000000e+01 1.087424392149281971e+02
                1.325000000000000000e+01 1.096535296298596336e+02
                1.337500000000000000e+01 1.105606849161611791e+02
                1.350000000000000000e+01 1.114645260246639538e+02
                1.362500000000000000e+01 1.123659509654042381e+02
                1.375000000000000000e+01 1.132658222415984142e+02
                1.387500000000000000e+01 1.141650662459075676e+02
                1.400000000000000000e+01 1.150623694756679214e+02
                1.412500000000000000e+01 1.159555910638014780e+02
                1.425000000000000000e+01 1.168442836039578054e+02
                1.437500000000000000e+01 1.177294332670380612e+02
                1.450000000000000000e+01 1.186125110500151294e+02
                1.462500000000000000e+01 1.194947882482153432e+02
                1.475000000000000000e+01 1.203763610981259831e+02
                1.487500000000000000e+01 1.212546272987181055e+02
                1.500000000000000000e+01 1.221277820023641567e+02
                1.512500000000000000e+01 1.229967039079387661e+02
                1.525000000000000000e+01 1.238634350501686754e+02
                1.537500000000000000e+01 1.247299093224996938e+02
                1.550000000000000000e+01 1.255957312224172853e+02
                1.562500000000000000e+01 1.264574019124460591e+02
                1.575000000000000000e+01 1.273134720395645019e+02
                1.587500000000000000e+01 1.281656529963759965e+02
                1.600000000000000000e+01 1.290167834591716485e+02
                1.612500000000000000e+01 1.298685749139218046e+02
                1.625000000000000000e+01 1.307180707164922637e+02
                1.637500000000000000e+01 1.315612377099952823e+02
                1.650000000000000000e+01 1.323990973438394008e+02
                1.662500000000000000e+01 1.332355085421007459e+02
                1.675000000000000000e+01 1.340731678211620306e+02
                1.687500000000000000e+01 1.349090990934523120e+02
                1.700000000000000000e+01 1.357382381190428760e+02
                1.712500000000000000e+01 1.365619448900667692e+02
                1.725000000000000000e+01 1.373847041447921811e+02
                1.737500000000000000e+01 1.382090907588512323e+02
                1.750000000000000000e+01 1.390300086073937393e+02
                1.762500000000000000e+01 1.398433237824422122e+02
                1.775000000000000000e+01 1.406526744233750605e+02
                1.787500000000000000e+01 1.414633968800418415e+02
                1.800000000000000000e+01 1.422745191649471508e+02
                1.812500000000000000e+01 1.430782004554728246e+02
                1.825000000000000000e+01 1.438753414845675138e+02
                1.837500000000000000e+01 1.446724668245261967e+02
                1.850000000000000000e+01 1.454719919620895894e+02
                1.862500000000000000e+01 1.462652190184445260e+02
                1.875000000000000000e+01 1.470504944720112803e+02
                1.887500000000000000e+01 1.478351723294451574e+02
                1.900000000000000000e+01 1.486230436527136760e+02
                1.912500000000000000e+01 1.494045422570338815e+02
                1.925000000000000000e+01 1.501774744425061385e+02
                1.937500000000000000e+01 1.509504735822254986e+02
                1.950000000000000000e+01 1.517267782258603006e+02
                1.962500000000000000e+01 1.524948975272967289e+02
                1.975000000000000000e+01 1.532552655626755325e+02
                1.987500000000000000e+01 1.540181662098180482e+02
                2.000000000000000000e+01 1.547822547863522686e+02
                2.012500000000000000e+01 1.555353982710101661e+02
                2.025000000000000000e+01 1.562841371887553521e+02
                2.037500000000000000e+01 1.570381750437007042e+02
                2.050000000000000000e+01 1.577868205014470391e+02
                2.062500000000000000e+01 1.585249034671415416e+02
                2.075000000000000000e+01 1.592652878616275132e+02
                2.087500000000000000e+01 1.600080257117927829e+02
                2.100000000000000000e+01 1.607382638220091167e+02
                2.112500000000000000e+01 1.614654532192811587e+02
                2.125000000000000000e+01 1.621990462445817798e+02
                2.137500000000000000e+01 1.629224200447698934e+02
                2.150000000000000000e+01 1.636379178678158439e+02
                2.162500000000000000e+01 1.643605639752074694e+02
                2.175000000000000000e+01 1.650766324113158703e+02
                2.187500000000000000e+01 1.657815371346645179e+02
                2.200000000000000000e+01 1.664931269729594305e+02
                2.212500000000000000e+01 1.672007522507020383e+02
                2.225000000000000000e+01 1.678953320478194087e+02
                2.237500000000000000e+01 1.685965461047798897e+02
                2.250000000000000000e+01 1.692944355638523177e+02
                2.262500000000000000e+01 1.699785691706879618e+02
                2.275000000000000000e+01 1.706704393059227698e+02
                2.287500000000000000e+01 1.713571930151702247e+02
                2.300000000000000000e+01 1.720309705227445534e+02
                2.312500000000000000e+01 1.727144681950254039e+02
                2.325000000000000000e+01 1.733883402497763484e+02
                2.337500000000000000e+01 1.740526089074361664e+02
                2.350000000000000000e+01 1.747277009117790101e+02
                2.362500000000000000e+01 1.753870402407046072e+02
                2.375000000000000000e+01 1.760441299209722388e+02
                2.387500000000000000e+01 1.767082590978975816e+02
                2.400000000000000000e+01 1.773531669896710810e+02
                2.412500000000000000e+01 1.780061276909978858e+02
                2.425000000000000000e+01 1.786539383242864858e+02
                2.437500000000000000e+01 1.792884183466386503e+02
                2.450000000000000000e+01 1.799359575570583161e+02
                2.462500000000000000e+01 1.805641390740541965e+02
                2.475000000000000000e+01 1.811958678362505282e+02
                2.487500000000000000e+01 1.818277090041354427e+02
                2.500000000000000000e+01 1.824424916981426463e+02
                2.512500000000000000e+01 1.830720890985858773e+02
                2.525000000000000000e+01 1.836804483020668215e+02
                2.537500000000000000e+01 1.842955139151628146e+02
                2.550000000000000000e+01 1.849056957671027135e+02
                2.562500000000000000e+01 1.855032548061400917e+02
                2.575000000000000000e+01 1.861136991960811997e+02
                2.587500000000000000e+01 1.866996742105370970e+02
                2.600000000000000000e+01 1.873021705232037277e+02
                2.612500000000000000e+01 1.878837379373452734e+02
                2.625000000000000000e+01 1.884717813854520045e+02
                2.637500000000000000e+01 1.890528583517586299e+02
                2.650000000000000000e+01 1.896250781579504689e+02
                2.662500000000000000e+01 1.902051596216602718e+02
                2.675000000000000000e+01 1.907637325122611571e+02
                2.687500000000000000e+01 1.913397107300222046e+02
                2.700000000000000000e+01 1.918876155422172474e+02
                2.712500000000000000e+01 1.924563385941441140e+02
                2.725000000000000000e+01 1.929957820612648050e+02
                2.737500000000000000e+01 1.935552926596557199e+02
                2.750000000000000000e+01 1.940872679953817226e+02
                2.762500000000000000e+01 1.946368964416156757e+02
                2.775000000000000000e+01 1.951613205676690654e+02
                2.787500000000000000e+01 1.957013336635627354e+02
                2.800000000000000000e+01 1.962173923486103035e+02
                2.812500000000000000e+01 1.967485848922676155e+02
                2.825000000000000000e+01 1.972550590861936826e+02
                2.837500000000000000e+01 1.977784104636934899e+02
                2.850000000000000000e+01 1.982740221150295667e+02
                2.862500000000000000e+01 1.987903113696848436e+02
                2.875000000000000000e+01 1.992741968334599960e+02
                2.887500000000000000e+01 1.997834105225141457e+02
                2.900000000000000000e+01 2.002559041070122419e+02
                2.912500000000000000e+01 2.007563976518628976e+02
                2.925000000000000000e+01 2.012200636974857844e+02
                2.937500000000000000e+01 2.017077847133654132e+02
                2.950000000000000000e+01 2.021678836152708811e+02
                2.962500000000000000e+01 2.026366436506718856e+02
                2.975000000000000000e+01 2.030989615280766998e+02
                2.987500000000000000e+01 2.035437817479746627e+02
                3.000000000000000000e+01 2.040086384932691885e+02
                3.012500000000000000e+01 2.044331231562213418e+02
                3.025000000000000000e+01 2.048901693401129762e+02
                3.037500000000000000e+01 2.053107653982649765e+02
                3.050000000000000000e+01 2.057418733250289051e+02
                3.062500000000000000e+01 2.061739640639036395e+02
                3.075000000000000000e+01 2.065717510746552819e+02
                3.087500000000000000e+01 2.070043657487714484e+02
                3.100000000000000000e+01 2.073954036451131913e+02
                3.112500000000000000e+01 2.077957141445544380e+02
                3.125000000000000000e+01 2.082061082018647937e+02
                3.137500000000000000e+01 2.085697189009609360e+02
                3.150000000000000000e+01 2.089687407602767450e+02
                3.162500000000000000e+01 2.093483316475157778e+02
                3.175000000000000000e+01 2.096959589775820518e+02
                3.187500000000000000e+01 2.100834807933187278e+02
                3.200000000000000000e+01 2.104358544995910165e+02
                3.212500000000000000e+01 2.107662803427708980e+02
                3.225000000000000000e+01 2.111368935882460107e+02
                3.237500000000000000e+01 2.114698649227901228e+02
                3.250000000000000000e+01 2.117752122119901230e+02
                3.262500000000000000e+01 2.121243304798829570e+02
                3.275000000000000000e+01 2.124483486295691250e+02
                3.287500000000000000e+01 2.127234793638448025e+02
                3.300000000000000000e+01 2.130372933831928890e+02
                3.312500000000000000e+01 2.133600904811571297e+02
                3.325000000000000000e+01 2.136219959246103031e+02
                3.337500000000000000e+01 2.138753238480179562e+02
                3.350000000000000000e+01 2.141759068923535381e+02
                3.362500000000000000e+01 2.144605571846848875e+02
                3.375000000000000000e+01 2.146792579223576638e+02
                3.387500000000000000e+01 2.148933650375892057e+02
                3.400000000000000000e+01 2.151575874406601088e+02
                3.412500000000000000e+01 2.154226372134876613e+02
                3.425000000000000000e+01 2.156243375323100224e+02
                3.437500000000000000e+01 2.157745066189504826e+02
                3.450000000000000000e+01 2.159432269047580633e+02
                3.462500000000000000e+01 2.161634863354470326e+02
                3.475000000000000000e+01 2.163940823486333045e+02
                3.487500000000000000e+01 2.165732517326230777e+02
                3.500000000000000000e+01 2.166773194470779629e+02
                3.512500000000000000e+01 2.167264237370023636e+02
                3.525000000000000000e+01 2.167437622419766683e+02
                3.537500000000000000e+01 2.167395085415800224e+02
                3.550000000000000000e+01 2.167124179642241586e+02
                3.562500000000000000e+01 2.166511084227348931e+02
                3.575000000000000000e+01 2.165378384308477280e+02
                3.587500000000000000e+01 2.163684644806826896e+02
                3.600000000000000000e+01 2.161731454223226763e+02
                3.612500000000000000e+01 2.159997652689517338e+02
                3.625000000000000000e+01 2.158825833935628964e+02
                3.637500000000000000e+01 2.158248374301571744e+02
                3.650000000000000000e+01 2.158153605132920916e+02
                3.662500000000000000e+01 2.158500802787780231e+02
                3.675000000000000000e+01 2.159347360298798151e+02
                3.687500000000000000e+01 2.160718053375012460e+02
                3.700000000000000000e+01 2.162420114704558216e+02
                3.712500000000000000e+01 2.164075990570765100e+02
                3.725000000000000000e+01 2.165323546703014017e+02
                3.737500000000000000e+01 2.165984952688685325e+02
                3.750000000000000000e+01 2.166056611850615639e+02
                3.762500000000000000e+01 2.165559826594546848e+02
                3.775000000000000000e+01 2.164515469343170082e+02
                3.787500000000000000e+01 2.163062726353748815e+02
                3.800000000000000000e+01 2.161500038902091774e+02
                3.812500000000000000e+01 2.160169078443114188e+02
                3.825000000000000000e+01 2.159310367413873450e+02
                3.837500000000000000e+01 2.158998301050294799e+02
                3.850000000000000000e+01 2.159222642043436622e+02
                3.862500000000000000e+01 2.159965264443805495e+02
                3.875000000000000000e+01 2.161148908129491133e+02
                3.887500000000000000e+01 2.162564016530778019e+02
                3.900000000000000000e+01 2.163912860065375128e+02
                3.912500000000000000e+01 2.164921141390775858e+02
                3.925000000000000000e+01 2.165429869403301097e+02
                3.937500000000000000e+01 2.165398518786282409e+02
                3.950000000000000000e+01 2.164844837845296297e+02
                3.962500000000000000e+01 2.163845422021547620e+02
                3.975000000000000000e+01 2.162580106179153745e+02
                3.987500000000000000e+01 2.161309739330720561e+02
                4.000000000000000000e+01 2.160292790730141803e+02
                4.012500000000000000e+01 2.159703709405143854e+02
                4.025000000000000000e+01 2.159607985718364773e+02
                4.037500000000000000e+01 2.160001818044719073e+02
                4.050000000000000000e+01 2.160828089806022376e+02
                4.062500000000000000e+01 2.161945818838461832e+02
                4.075000000000000000e+01 2.163133479746445573e+02
                4.087500000000000000e+01 2.164149581925916550e+02
                4.100000000000000000e+01 2.164804635296088691e+02
                4.112500000000000000e+01 2.165002463434910567e+02
                4.125000000000000000e+01 2.164728689151351659e+02
                4.137500000000000000e+01 2.164032946711652698e+02
                4.150000000000000000e+01 2.163040557931909689e+02
                4.162500000000000000e+01 2.161948186988885539e+02
                4.175000000000000000e+01 2.160976730174843397e+02
                4.187500000000000000e+01 2.160310109350817243e+02
                4.200000000000000000e+01 2.160053602068951193e+02
                4.212500000000000000e+01 2.160234016401126951e+02
                4.225000000000000000e+01 2.160814863921423239e+02
                4.237500000000000000e+01 2.161691840868290626e+02
                4.250000000000000000e+01 2.162694478015526443e+02
                4.262500000000000000e+01 2.163621793397068700e+02
                4.275000000000000000e+01 2.164294774979650242e+02
                4.287500000000000000e+01 2.164598346811398812e+02
                4.300000000000000000e+01 2.164492641146839844e+02
                4.312500000000000000e+01 2.164004519096362174e+02
                4.325000000000000000e+01 2.163226310724857058e+02
                4.337500000000000000e+01 2.162310800711569243e+02
                4.350000000000000000e+01 2.161441280009298396e+02
                4.362500000000000000e+01 2.160786335655907351e+02
                4.375000000000000000e+01 2.160461022405812059e+02
                4.387500000000000000e+01 2.160511978946959744e+02
                4.400000000000000000e+01 2.160921872417379177e+02
                4.412500000000000000e+01 2.161612155070782535e+02
                4.425000000000000000e+01 2.162448134360544429e+02
                4.437500000000000000e+01 2.163263457070651441e+02
                4.450000000000000000e+01 2.163899218358840812e+02
                4.462500000000000000e+01 2.164240287537016343e+02
                4.475000000000000000e+01 2.164233726019287474e+02
                4.487500000000000000e+01 2.163889144431608429e+02
                4.500000000000000000e+01 2.163275380688405392e+02
                4.512500000000000000e+01 2.162513696157918446e+02
                4.525000000000000000e+01 2.161755920968358282e+02
                4.537500000000000000e+01 2.161150096479506146e+02
                4.550000000000000000e+01 2.160807354924292554e+02
                4.562500000000000000e+01 2.160783016373142402e+02
                4.575000000000000000e+01 2.161073779152777092e+02
                4.587500000000000000e+01 2.161620596539354437e+02
                4.600000000000000000e+01 2.162315410344799886e+02
                4.612500000000000000e+01 2.163020143444033181e+02
                4.625000000000000000e+01 2.163596914303473113e+02
                4.637500000000000000e+01 2.163938469046566979e+02
                4.650000000000000000e+01 2.163987633350198223e+02
                4.662500000000000000e+01 2.163742602956904477e+02
                4.675000000000000000e+01 2.163254803903982690e+02
                4.687500000000000000e+01 2.162621754074983471e+02
                4.700000000000000000e+01 2.161969632421033225e+02
                4.712500000000000000e+01 2.161426280364127308e+02
                4.725000000000000000e+01 2.161093482971526214e+02
                4.737500000000000000e+01 2.161028149987328959e+02
                4.750000000000000000e+01 2.161235891719590541e+02
                4.762500000000000000e+01 2.161672395078230124e+02
                4.775000000000000000e+01 2.162250163583472613e+02
                4.787500000000000000e+01 2.162854163020698195e+02
                4.800000000000000000e+01 2.163365930542253750e+02
                4.812500000000000000e+01 2.163688939930148649e+02
                4.825000000000000000e+01 2.163766891151693414e+02
                4.837500000000000000e+01 2.163591187218037248e+02
                4.850000000000000000e+01 2.163200341528814192e+02
                4.862500000000000000e+01 2.162673463516430843e+02
                4.875000000000000000e+01 2.162115794554575814e+02
                4.887500000000000000e+01 2.161636908470409537e+02
                4.900000000000000000e+01 2.161327558533152455e+02
                4.912500000000000000e+01 2.161242370895021452e+02
                4.925000000000000000e+01 2.161392011762231107e+02
                4.937500000000000000e+01 2.161743168540678823e+02
                4.950000000000000000e+01 2.162224530796394788e+02
                4.962500000000000000e+01 2.162739952295530657e+02
                4.975000000000000000e+01 2.163188137105568387e+02
                4.987500000000000000e+01 2.163483831162797912e+02
                5.000000000000000000e+01 2.163574247089119922e+02
                5.012500000000000000e+01 2.163447188033375141e+02
                5.025000000000000000e+01 2.163131621219095280e+02
                5.037500000000000000e+01 2.162692134220889670e+02
                5.050000000000000000e+01 2.162216773337677012e+02
                5.062500000000000000e+01 2.161799113105230106e+02
                5.075000000000000000e+01 2.161518864054811502e+02
                5.087500000000000000e+01 2.161426486832090461e+02
                5.100000000000000000e+01 2.161535123868079324e+02
                5.112500000000000000e+01 2.161819631837292093e+02
                5.125000000000000000e+01 2.162221595055723355e+02
                5.137500000000000000e+01 2.162660447859911415e+02
                5.150000000000000000e+01 2.163049785343819735e+02
                5.162500000000000000e+01 2.163315137781660837e+02
                5.175000000000000000e+01 2.163408407224513041e+02
                5.187500000000000000e+01 2.163315845031006290e+02
                5.200000000000000000e+01 2.163059351025477213e+02
                5.212500000000000000e+01 2.162691919843958885e+02
                5.225000000000000000e+01 2.162287388562848776e+02
                5.237500000000000000e+01 2.161925517970924204e+02
                5.250000000000000000e+01 2.161675692203022265e+02
                5.262500000000000000e+01 2.161583464840201430e+02
                5.275000000000000000e+01 2.161662838242667135e+02
                5.287500000000000000e+01 2.161894745950192487e+02
                5.300000000000000000e+01 2.162231137930308194e+02
                5.312500000000000000e+01 2.162604370761914083e+02
                5.325000000000000000e+01 2.162940839210565684e+02
                5.337500000000000000e+01 2.163175939407079511e+02
                5.350000000000000000e+01 2.163266617814974211e+02
                5.362500000000000000e+01 2.163198822631284770e+02
                5.375000000000000000e+01 2.162989191075654674e+02
                5.387500000000000000e+01 2.162681376431676483e+02
                5.400000000000000000e+01 2.162337412332682902e+02
                5.412500000000000000e+01 2.162025215279190320e+02
                5.425000000000000000e+01 2.161804839719114568e+02
                5.437500000000000000e+01 2.161716816443837672e+02
                5.450000000000000000e+01 2.161775044295179384e+02
                5.462500000000000000e+01 2.161965005241047777e+02
                5.475000000000000000e+01 2.162247045496274609e+02
                5.487500000000000000e+01 2.162564286384922809e+02
                5.500000000000000000e+01 2.162854073593976807e+02
                5.512500000000000000e+01 2.163060610696327615e+02
                5.525000000000000000e+01 2.163145800691578415e+02
                5.537500000000000000e+01 2.163096013521548002e+02
                5.550000000000000000e+01 2.162923935195158833e+02
                5.562500000000000000e+01 2.162665633583710303e+02
                5.575000000000000000e+01 2.162373296160154439e+02
                5.587500000000000000e+01 2.162104719775324781e+02
                5.600000000000000000e+01 2.161911691805823637e+02
                5.612500000000000000e+01 2.161829931901545478e+02
                5.625000000000000000e+01 2.161872692117936765e+02
                5.637500000000000000e+01 2.162028887042330325e+02
                5.650000000000000000e+01 2.162265708587437416e+02
                5.662500000000000000e+01 2.162535276913223186e+02
                5.675000000000000000e+01 2.162784283734052906e+02
                5.687500000000000000e+01 2.162964682141794981e+02
                5.700000000000000000e+01 2.163043019838014800e+02
                5.712500000000000000e+01 2.163006482243655171e+02
                5.725000000000000000e+01 2.162864761988984981e+02
                5.737500000000000000e+01 2.162647727789501175e+02
                5.750000000000000000e+01 2.162399326757539484e+02
                5.762500000000000000e+01 2.162168725870138530e+02
                5.775000000000000000e+01 2.162000472389604511e+02
                5.787500000000000000e+01 2.161925843691536215e+02
                5.800000000000000000e+01 2.161957164173137755e+02
                5.812500000000000000e+01 2.162085961190605303e+02
                5.825000000000000000e+01 2.162285038959798271e+02
                5.837500000000000000e+01 2.162514060778973430e+02
                5.850000000000000000e+01 2.162727683879103893e+02
                5.862500000000000000e+01 2.162884618675037132e+02
                5.875000000000000000e+01 2.162955646310879843e+02
                5.887500000000000000e+01 2.162928957029718049e+02
                5.900000000000000000e+01 2.162811956461824252e+02
                5.912500000000000000e+01 2.162629420628387038e+02
                5.925000000000000000e+01 2.162418382875168845e+02
                5.937500000000000000e+01 2.162220658345674451e+02
                5.950000000000000000e+01 2.162074500405829838e+02
                5.962500000000000000e+01 2.162007174650460399e+02
                5.975000000000000000e+01 2.162029957081786335e+02
                5.987500000000000000e+01 2.162136379203437855e+02
                6.000000000000000000e+01 2.162303866999789079e+02
                6.012500000000000000e+01 2.162498419903678837e+02
                6.025000000000000000e+01 2.162681478862384381e+02
                6.037500000000000000e+01 2.162817612046631268e+02
                6.050000000000000000e+01 2.162881392896097736e+02
                6.062500000000000000e+01 2.162862082459168676e+02
                6.075000000000000000e+01 2.162765326479717203e+02
                6.087500000000000000e+01 2.162611700012369340e+02
                6.100000000000000000e+01 2.162432424703459901e+02
                6.112500000000000000e+01 2.162263056302375901e+02
                6.125000000000000000e+01 2.162136403319406668e+02
                6.137500000000000000e+01 2.162076159183152697e+02
                6.150000000000000000e+01 2.162092526157982491e+02
                6.162500000000000000e+01 2.162180582722835993e+02
                6.175000000000000000e+01 2.162321574331442378e+02
                6.187500000000000000e+01 2.162486831038991681e+02
                6.200000000000000000e+01 2.162643568432928305e+02
                6.212500000000000000e+01 2.162761412829340770e+02
                6.225000000000000000e+01 2.162818296554802373e+02
                6.237500000000000000e+01 2.162804545013715369e+02
                6.250000000000000000e+01 2.162724442227571160e+02
                6.262500000000000000e+01 2.162595086916201126e+02
                6.275000000000000000e+01 2.162442808606791402e+02
                6.287500000000000000e+01 2.162297835642805808e+02
                6.300000000000000000e+01 2.162188281536336660e+02
                6.312500000000000000e+01 2.162134688616698952e+02
                6.325000000000000000e+01 2.162146215038511627e+02
                6.337500000000000000e+01 2.162219138804294687e+02
                6.350000000000000000e+01 2.162337870269642508e+02
                6.362500000000000000e+01 2.162478229342163729e+02
                6.375000000000000000e+01 2.162612345870346076e+02
                6.387500000000000000e+01 2.162714202210699739e+02
                6.400000000000000000e+01 2.162764683094408156e+02
            };
            \addplot[seabornred, thick, mark=square, mark repeat=32] table {
                0.000000000000000000e+00 0.000000000000000000e+00
                1.250000000000000000e-01 1.083496388954630518e+00
                2.500000000000000000e-01 2.249548056141831953e+00
                3.750000000000000000e-01 3.444145074033068354e+00
                5.000000000000000000e-01 4.627309425839320589e+00
                6.250000000000000000e-01 5.760705860441591497e+00
                7.500000000000000000e-01 6.825631298262343272e+00
                8.750000000000000000e-01 7.954961375960321490e+00
                1.000000000000000000e+00 9.123428878072498804e+00
                1.125000000000000000e+00 1.029585763765610729e+01
                1.250000000000000000e+00 1.144387731349676329e+01
                1.375000000000000000e+00 1.253756644862520453e+01
                1.500000000000000000e+00 1.362324828335267490e+01
                1.625000000000000000e+00 1.475563347009740944e+01
                1.750000000000000000e+00 1.590520351241634778e+01
                1.875000000000000000e+00 1.705094278778731365e+01
                2.000000000000000000e+00 1.817015571914260263e+01
                2.125000000000000000e+00 1.924168654055360861e+01
                2.250000000000000000e+00 2.033862896245539886e+01
                2.375000000000000000e+00 2.145728662857808899e+01
                2.500000000000000000e+00 2.257989220673451669e+01
                2.625000000000000000e+00 2.369441322519372761e+01
                2.750000000000000000e+00 2.478656764315943661e+01
                2.875000000000000000e+00 2.585742235665630417e+01
                3.000000000000000000e+00 2.695952142623649905e+01
                3.125000000000000000e+00 2.807413117032432126e+01
                3.250000000000000000e+00 2.918615173029363774e+01
                3.375000000000000000e+00 3.028477254330814006e+01
                3.500000000000000000e+00 3.135806002346945576e+01
                3.625000000000000000e+00 3.242343306891536514e+01
                3.750000000000000000e+00 3.350654019728943211e+01
                3.875000000000000000e+00 3.459542919421031115e+01
                4.000000000000000000e+00 3.568265099686986730e+01
                4.125000000000000000e+00 3.676164346821531126e+01
                4.250000000000000000e+00 3.782392980429742835e+01
                4.375000000000000000e+00 3.889294155877968961e+01
                4.500000000000000000e+00 3.997630946070103164e+01
                4.625000000000000000e+00 4.106439522564663491e+01
                4.750000000000000000e+00 4.215027270086864064e+01
                4.875000000000000000e+00 4.322680132621818672e+01
                5.000000000000000000e+00 4.428636456042963232e+01
                5.125000000000000000e+00 4.535047730516055253e+01
                5.250000000000000000e+00 4.641921372279319513e+01
                5.375000000000000000e+00 4.748596837587172814e+01
                5.500000000000000000e+00 4.854637482824488615e+01
                5.625000000000000000e+00 4.959598102305018585e+01
                5.750000000000000000e+00 5.063031959813824301e+01
                5.875000000000000000e+00 5.166669461178947387e+01
                6.000000000000000000e+00 5.270448593635196488e+01
                6.125000000000000000e+00 5.373943207216747453e+01
                6.250000000000000000e+00 5.476883711564595103e+01
                6.375000000000000000e+00 5.579007743461788493e+01
                6.500000000000000000e+00 5.680043656657197459e+01
                6.625000000000000000e+00 5.781318455768963105e+01
                6.750000000000000000e+00 5.883028112126002895e+01
                6.875000000000000000e+00 5.984906665197299702e+01
                7.000000000000000000e+00 6.086777951909898121e+01
                7.125000000000000000e+00 6.188444701079562549e+01
                7.250000000000000000e+00 6.289621682344517239e+01
                7.375000000000000000e+00 6.390850393747191305e+01
                7.500000000000000000e+00 6.492372771661844411e+01
                7.625000000000000000e+00 6.593829004871047061e+01
                7.750000000000000000e+00 6.694958852001303740e+01
                7.875000000000000000e+00 6.795529927411558901e+01
                8.000000000000000000e+00 6.895283982414474622e+01
                8.125000000000000000e+00 6.994353120923952360e+01
                8.250000000000000000e+00 7.093402468319617071e+01
                8.375000000000000000e+00 7.192411602412892080e+01
                8.500000000000000000e+00 7.291402095794229865e+01
                8.625000000000000000e+00 7.390329345679660378e+01
                8.750000000000000000e+00 7.489010284491459402e+01
                8.875000000000000000e+00 7.587221627346595199e+01
                9.000000000000000000e+00 7.685324698569333179e+01
                9.125000000000000000e+00 7.783126148102684283e+01
                9.250000000000000000e+00 7.880549125401140031e+01
                9.375000000000000000e+00 7.977728357468858178e+01
                9.500000000000000000e+00 8.074809527070019044e+01
                9.625000000000000000e+00 8.171730513045726241e+01
                9.750000000000000000e+00 8.268545546630288356e+01
                9.875000000000000000e+00 8.365172458036707326e+01
                1.000000000000000000e+01 8.461348852121339803e+01
                1.012500000000000000e+01 8.557077838676545412e+01
                1.025000000000000000e+01 8.652574980619624512e+01
                1.037500000000000000e+01 8.747921468516604193e+01
                1.050000000000000000e+01 8.842960839179524157e+01
                1.062500000000000000e+01 8.937764627049388366e+01
                1.075000000000000000e+01 9.032235887283530928e+01
                1.087500000000000000e+01 9.126562617181845383e+01
                1.100000000000000000e+01 9.220938682042817902e+01
                1.112500000000000000e+01 9.315197233388384745e+01
                1.125000000000000000e+01 9.408971402307037124e+01
                1.137500000000000000e+01 9.502130888287099708e+01
                1.150000000000000000e+01 9.595075347798889709e+01
                1.162500000000000000e+01 9.687971540737089526e+01
                1.175000000000000000e+01 9.780651024867002263e+01
                1.187500000000000000e+01 9.872914585263769993e+01
                1.200000000000000000e+01 9.964915340271227251e+01
                1.212500000000000000e+01 1.005691930548562567e+02
                1.225000000000000000e+01 1.014881408400638634e+02
                1.237500000000000000e+01 1.024025212342967279e+02
                1.250000000000000000e+01 1.033121198682889741e+02
                1.262500000000000000e+01 1.042199383564640272e+02
                1.275000000000000000e+01 1.051253710028613853e+02
                1.287500000000000000e+01 1.060268392234508923e+02
                1.300000000000000000e+01 1.069269164085338275e+02
                1.312500000000000000e+01 1.078279753597492743e+02
                1.325000000000000000e+01 1.087257324838079171e+02
                1.337500000000000000e+01 1.096175196665787297e+02
                1.350000000000000000e+01 1.105065303439285884e+02
                1.362500000000000000e+01 1.113930580459768578e+02
                1.375000000000000000e+01 1.122762468514483771e+02
                1.387500000000000000e+01 1.131594867626025547e+02
                1.400000000000000000e+01 1.140425470834061343e+02
                1.412500000000000000e+01 1.149199059777271827e+02
                1.425000000000000000e+01 1.157924968468178832e+02
                1.437500000000000000e+01 1.166626955009941184e+02
                1.450000000000000000e+01 1.175299004072129065e+02
                1.462500000000000000e+01 1.183974121322845150e+02
                1.475000000000000000e+01 1.192646222781415020e+02
                1.487500000000000000e+01 1.201250973521486713e+02
                1.500000000000000000e+01 1.209810262104371787e+02
                1.512500000000000000e+01 1.218343200682776768e+02
                1.525000000000000000e+01 1.226859433383087747e+02
                1.537500000000000000e+01 1.235394937588327764e+02
                1.550000000000000000e+01 1.243889912578854222e+02
                1.562500000000000000e+01 1.252313811411962945e+02
                1.575000000000000000e+01 1.260702162076154025e+02
                1.587500000000000000e+01 1.269072760856312954e+02
                1.600000000000000000e+01 1.277465933178266511e+02
                1.612500000000000000e+01 1.285827154788995017e+02
                1.625000000000000000e+01 1.294112453513763512e+02
                1.637500000000000000e+01 1.302360298828242833e+02
                1.650000000000000000e+01 1.310596317342539976e+02
                1.662500000000000000e+01 1.318857848159413777e+02
                1.675000000000000000e+01 1.327061651047531825e+02
                1.687500000000000000e+01 1.335196295029085150e+02
                1.700000000000000000e+01 1.343301590952625872e+02
                1.712500000000000000e+01 1.351421713125389203e+02
                1.725000000000000000e+01 1.359542402703456503e+02
                1.737500000000000000e+01 1.367573063180843747e+02
                1.750000000000000000e+01 1.375554018028832104e+02
                1.762500000000000000e+01 1.383535639555372256e+02
                1.775000000000000000e+01 1.391546483196850659e+02
                1.787500000000000000e+01 1.399471553983380261e+02
                1.800000000000000000e+01 1.407331703355134778e+02
                1.812500000000000000e+01 1.415189885240301635e+02
                1.825000000000000000e+01 1.423085227792683725e+02
                1.837500000000000000e+01 1.430893764228332543e+02
                1.850000000000000000e+01 1.438630045718475117e+02
                1.862500000000000000e+01 1.446371565988315808e+02
                1.875000000000000000e+01 1.454149227440595951e+02
                1.887500000000000000e+01 1.461826150566640479e+02
                1.900000000000000000e+01 1.469438713660148039e+02
                1.912500000000000000e+01 1.477079400390634873e+02
                1.925000000000000000e+01 1.484726181492085857e+02
                1.937500000000000000e+01 1.492260115356855010e+02
                1.950000000000000000e+01 1.499761190991515321e+02
                1.962500000000000000e+01 1.507316690418639951e+02
                1.975000000000000000e+01 1.514797717808571633e+02
                1.987500000000000000e+01 1.522183575289864734e+02
                2.000000000000000000e+01 1.529598525024570677e+02
                2.012500000000000000e+01 1.537033129450845479e+02
                2.025000000000000000e+01 1.544341113031547366e+02
                2.037500000000000000e+01 1.551629355278992932e+02
                2.050000000000000000e+01 1.558982735885945203e+02
                2.062500000000000000e+01 1.566218111571592999e+02
                2.075000000000000000e+01 1.573383446863719541e+02
                2.087500000000000000e+01 1.580620314153432844e+02
                2.100000000000000000e+01 1.587774585336673283e+02
                2.112500000000000000e+01 1.594824533217921214e+02
                2.125000000000000000e+01 1.601943635546504368e+02
                2.137500000000000000e+01 1.609008215743406822e+02
                2.150000000000000000e+01 1.615949206716605602e+02
                2.162500000000000000e+01 1.622961468527757631e+02
                2.175000000000000000e+01 1.629924405532034086e+02
                2.187500000000000000e+01 1.636757255891469356e+02
                2.200000000000000000e+01 1.643673260936204770e+02
                2.212500000000000000e+01 1.650517029959898423e+02
                2.225000000000000000e+01 1.657241047593340113e+02
                2.237500000000000000e+01 1.664066043530085039e+02
                2.250000000000000000e+01 1.670768333962715531e+02
                2.262500000000000000e+01 1.677392903117230105e+02
                2.275000000000000000e+01 1.684122859612856757e+02
                2.287500000000000000e+01 1.690676562699262888e+02
                2.300000000000000000e+01 1.697240358661016728e+02
                2.312500000000000000e+01 1.703851685298330096e+02
                2.325000000000000000e+01 1.710277458427070769e+02
                2.337500000000000000e+01 1.716808512766023682e+02
                2.350000000000000000e+01 1.723240207702049815e+02
                2.362500000000000000e+01 1.729574339572945121e+02
                2.375000000000000000e+01 1.736027352794319825e+02
                2.387500000000000000e+01 1.742269975133077367e+02
                2.400000000000000000e+01 1.748597244935268691e+02
                2.412500000000000000e+01 1.754863071091578490e+02
                2.425000000000000000e+01 1.761003199939675881e+02
                2.437500000000000000e+01 1.767275933617318344e+02
                2.450000000000000000e+01 1.773318665015982276e+02
                2.462500000000000000e+01 1.779484543774404131e+02
                2.475000000000000000e+01 1.785519769554778975e+02
                2.487500000000000000e+01 1.791507075974481893e+02
                2.500000000000000000e+01 1.797563032800602798e+02
                2.512500000000000000e+01 1.803405529241601641e+02
                2.525000000000000000e+01 1.809420596836314701e+02
                2.537500000000000000e+01 1.815181107498473807e+02
                2.550000000000000000e+01 1.821087720928669853e+02
                2.562500000000000000e+01 1.826816240226680463e+02
                2.575000000000000000e+01 1.832573978744064789e+02
                2.587500000000000000e+01 1.838292071228086115e+02
                2.600000000000000000e+01 1.843900413986068259e+02
                2.612500000000000000e+01 1.849596326955688994e+02
                2.625000000000000000e+01 1.855075529182916512e+02
                2.637500000000000000e+01 1.860723964628643046e+02
                2.650000000000000000e+01 1.866093535929817619e+02
                2.662500000000000000e+01 1.871673586423752624e+02
                2.675000000000000000e+01 1.876946012719229202e+02
                2.687500000000000000e+01 1.882446065127265342e+02
                2.700000000000000000e+01 1.887626337575873379e+02
                2.712500000000000000e+01 1.893042252417801024e+02
                2.725000000000000000e+01 1.898129684518912086e+02
                2.737500000000000000e+01 1.903461197543300045e+02
                2.750000000000000000e+01 1.908452639617595707e+02
                2.762500000000000000e+01 1.913698994000272080e+02
                2.775000000000000000e+01 1.918593720921255112e+02
                2.787500000000000000e+01 1.923748421102791610e+02
                2.800000000000000000e+01 1.928554515738047428e+02
                2.812500000000000000e+01 1.933599488935989541e+02
                2.825000000000000000e+01 1.938340918735691503e+02
                2.837500000000000000e+01 1.943242478078923625e+02
                2.850000000000000000e+01 1.947959242556079857e+02
                2.862500000000000000e+01 1.952672352133868685e+02
                2.875000000000000000e+01 1.957399452882089008e+02
                2.887500000000000000e+01 1.961895532114394314e+02
                2.900000000000000000e+01 1.966622213367602967e+02
                2.912500000000000000e+01 1.970942682928223348e+02
                2.925000000000000000e+01 1.975579454036087270e+02
                2.937500000000000000e+01 1.979860200328472217e+02
                2.950000000000000000e+01 1.984256349100535033e+02
                2.962500000000000000e+01 1.988631781952140329e+02
                2.975000000000000000e+01 1.992708808939257494e+02
                2.987500000000000000e+01 1.997109279886127524e+02
                3.000000000000000000e+01 2.001064931320810274e+02
                3.012500000000000000e+01 2.005210359169362562e+02
                3.025000000000000000e+01 2.009330827601338569e+02
                3.037500000000000000e+01 2.013075598942749593e+02
                3.050000000000000000e+01 2.017197118476613014e+02
                3.062500000000000000e+01 2.020958885654772530e+02
                3.075000000000000000e+01 2.024631144197122694e+02
                3.087500000000000000e+01 2.028597818365273042e+02
                3.100000000000000000e+01 2.032061735515842997e+02
                3.112500000000000000e+01 2.035633971629647476e+02
                3.125000000000000000e+01 2.039408405161078974e+02
                3.137500000000000000e+01 2.042637280028957321e+02
                3.150000000000000000e+01 2.046015409029766090e+02
                3.162500000000000000e+01 2.049619032639622560e+02
                3.175000000000000000e+01 2.052671172629377168e+02
                3.187500000000000000e+01 2.055729770752739398e+02
                3.200000000000000000e+01 2.059160059910307154e+02
                3.212500000000000000e+01 2.062162675188164087e+02
                3.225000000000000000e+01 2.064801264944626098e+02
                3.237500000000000000e+01 2.067890754252963177e+02
                3.250000000000000000e+01 2.070977167475461442e+02
                3.262500000000000000e+01 2.073429399859990667e+02
                3.275000000000000000e+01 2.075811348441129383e+02
                3.287500000000000000e+01 2.078678779858456096e+02
                3.300000000000000000e+01 2.081449823941285899e+02
                3.312500000000000000e+01 2.083551772814932974e+02
                3.325000000000000000e+01 2.085411111018767372e+02
                3.337500000000000000e+01 2.087734546561771936e+02
                3.350000000000000000e+01 2.090322840711885419e+02
                3.362500000000000000e+01 2.092487791129306061e+02
                3.375000000000000000e+01 2.093936226067407631e+02
                3.387500000000000000e+01 2.095069988621860375e+02
                3.400000000000000000e+01 2.096465846999926157e+02
                3.412500000000000000e+01 2.098380873002766691e+02
                3.425000000000000000e+01 2.100496031205627787e+02
                3.437500000000000000e+01 2.102237261532454511e+02
                3.450000000000000000e+01 2.103239759767339763e+02
                3.462500000000000000e+01 2.103493759153834333e+02
                3.475000000000000000e+01 2.103059036922776386e+02
                3.487500000000000000e+01 2.101918472058000873e+02
                3.500000000000000000e+01 2.100190713614051390e+02
                3.512500000000000000e+01 2.098278518082196626e+02
                3.525000000000000000e+01 2.096660253316093190e+02
                3.537500000000000000e+01 2.095589134399977524e+02
                3.550000000000000000e+01 2.094992158789182781e+02
                3.562500000000000000e+01 2.094689740049417708e+02
                3.575000000000000000e+01 2.094556788057453787e+02
                3.587500000000000000e+01 2.094533591828735553e+02
                3.600000000000000000e+01 2.094606698354174341e+02
                3.612500000000000000e+01 2.094800342782525604e+02
                3.625000000000000000e+01 2.095179173739361431e+02
                3.637500000000000000e+01 2.095849302772020053e+02
                3.650000000000000000e+01 2.096913262156047324e+02
                3.662500000000000000e+01 2.098338652757212515e+02
                3.675000000000000000e+01 2.099882333767598368e+02
                3.687500000000000000e+01 2.101203096198935896e+02
                3.700000000000000000e+01 2.102020026747651116e+02
                3.712500000000000000e+01 2.102201838313673647e+02
                3.725000000000000000e+01 2.101743094199301822e+02
                3.737500000000000000e+01 2.100734780817122385e+02
                3.750000000000000000e+01 2.099390795764304585e+02
                3.762500000000000000e+01 2.098014577567476238e+02
                3.775000000000000000e+01 2.096893547332823005e+02
                3.787500000000000000e+01 2.096193337250498701e+02
                3.800000000000000000e+01 2.095943390145846763e+02
                3.812500000000000000e+01 2.096126625490917661e+02
                3.825000000000000000e+01 2.096736936351668987e+02
                3.837500000000000000e+01 2.097738541862862292e+02
                3.850000000000000000e+01 2.098989731512177741e+02
                3.862500000000000000e+01 2.100247011031464126e+02
                3.875000000000000000e+01 2.101249166388125502e+02
                3.887500000000000000e+01 2.101803431280337122e+02
                3.900000000000000000e+01 2.101826173100600386e+02
                3.912500000000000000e+01 2.101329842916119048e+02
                3.925000000000000000e+01 2.100415209042954530e+02
                3.937500000000000000e+01 2.099273446783930126e+02
                3.950000000000000000e+01 2.098147221108381189e+02
                3.962500000000000000e+01 2.097259898312715336e+02
                3.975000000000000000e+01 2.096752960711706919e+02
                3.987500000000000000e+01 2.096676597682294130e+02
                4.000000000000000000e+01 2.097027378252220160e+02
                4.012500000000000000e+01 2.097760409063827183e+02
                4.025000000000000000e+01 2.098761368420514088e+02
                4.037500000000000000e+01 2.099841751105362562e+02
                4.050000000000000000e+01 2.100784793657888088e+02
                4.062500000000000000e+01 2.101407139062932004e+02
                4.075000000000000000e+01 2.101602455090201715e+02
                4.087500000000000000e+01 2.101349491878756623e+02
                4.100000000000000000e+01 2.100704610636915959e+02
                4.112500000000000000e+01 2.099799207910250516e+02
                4.125000000000000000e+01 2.098820522925831540e+02
                4.137500000000000000e+01 2.097966482442220126e+02
                4.150000000000000000e+01 2.097394776590990659e+02
                4.162500000000000000e+01 2.097192408407908601e+02
                4.175000000000000000e+01 2.097379641896088174e+02
                4.187500000000000000e+01 2.097921878017454276e+02
                4.200000000000000000e+01 2.098725005506901198e+02
                4.212500000000000000e+01 2.099636887330724164e+02
                4.225000000000000000e+01 2.100477324336810909e+02
                4.237500000000000000e+01 2.101083120776242481e+02
                4.250000000000000000e+01 2.101345939458483087e+02
                4.262500000000000000e+01 2.101228013831917281e+02
                4.275000000000000000e+01 2.100760611676991516e+02
                4.287500000000000000e+01 2.100039604794503703e+02
                4.300000000000000000e+01 2.099212005996150481e+02
                4.312500000000000000e+01 2.098444707378915552e+02
                4.325000000000000000e+01 2.097884923025042951e+02
                4.337500000000000000e+01 2.097629191543527725e+02
                4.350000000000000000e+01 2.097713400186861747e+02
                4.362500000000000000e+01 2.098116606595332883e+02
                4.375000000000000000e+01 2.098763102465752581e+02
                4.387500000000000000e+01 2.099528384193196473e+02
                4.400000000000000000e+01 2.100261809918810911e+02
                4.412500000000000000e+01 2.100821000912683303e+02
                4.425000000000000000e+01 2.101103593731487820e+02
                4.437500000000000000e+01 2.101064752672283191e+02
                4.450000000000000000e+01 2.100719994129701433e+02
                4.462500000000000000e+01 2.100141377986811335e+02
                4.475000000000000000e+01 2.099446468015665914e+02
                4.487500000000000000e+01 2.098774908649514259e+02
                4.500000000000000000e+01 2.098257271178696612e+02
                4.512500000000000000e+01 2.097987468889381830e+02
                4.525000000000000000e+01 2.098008387177546865e+02
                4.537500000000000000e+01 2.098310130829927687e+02
                4.550000000000000000e+01 2.098832774083363404e+02
                4.562500000000000000e+01 2.099473908092100203e+02
                4.575000000000000000e+01 2.100107159330891875e+02
                4.587500000000000000e+01 2.100609442871757153e+02
                4.600000000000000000e+01 2.100887491983204427e+02
                4.612500000000000000e+01 2.100894842341515698e+02
                4.625000000000000000e+01 2.100637052978929944e+02
                4.637500000000000000e+01 2.100169197609023115e+02
                4.650000000000000000e+01 2.099586532398461713e+02
                4.662500000000000000e+01 2.099005955703308075e+02
                4.675000000000000000e+01 2.098540988278078885e+02
                4.687500000000000000e+01 2.098278071094948984e+02
                4.700000000000000000e+01 2.098261591567287496e+02
                4.712500000000000000e+01 2.098489242381736233e+02
                4.725000000000000000e+01 2.098913902064042247e+02
                4.737500000000000000e+01 2.099451095283831989e+02
                4.750000000000000000e+01 2.099994581115977894e+02
                4.762500000000000000e+01 2.100438511059650750e+02
                4.775000000000000000e+01 2.100699656058407641e+02
                4.787500000000000000e+01 2.100732982137691920e+02
                4.800000000000000000e+01 2.100537913708686233e+02
                4.812500000000000000e+01 2.100157027157825382e+02
                4.825000000000000000e+01 2.099668212152687090e+02
                4.837500000000000000e+01 2.099169527761980589e+02
                4.850000000000000000e+01 2.098758765664912289e+02
                4.862500000000000000e+01 2.098513302898566053e+02
                4.875000000000000000e+01 2.098475982223483243e+02
                4.887500000000000000e+01 2.098649261243357103e+02
                4.900000000000000000e+01 2.098996102784699644e+02
                4.912500000000000000e+01 2.099446654510811641e+02
                4.925000000000000000e+01 2.099911470433568468e+02
                4.937500000000000000e+01 2.100299824545570289e+02
                4.950000000000000000e+01 2.100538403795969771e+02
                4.962500000000000000e+01 2.100585206944774086e+02
                4.975000000000000000e+01 2.100436042885821450e+02
                4.987500000000000000e+01 2.100124123707728643e+02
                5.000000000000000000e+01 2.099713552899339106e+02
                5.012500000000000000e+01 2.099286756643014087e+02
                5.025000000000000000e+01 2.098927579508798829e+02
                5.037500000000000000e+01 2.098704208971397520e+02
                5.050000000000000000e+01 2.098656421023473513e+02
                5.062500000000000000e+01 2.098789444048478572e+02
                5.075000000000000000e+01 2.099074090291185826e+02
                5.087500000000000000e+01 2.099452464815080646e+02
                5.100000000000000000e+01 2.099849178505402563e+02
                5.112500000000000000e+01 2.100186634340603575e+02
                5.125000000000000000e+01 2.100400801105042206e+02
                5.137500000000000000e+01 2.100453432097769166e+02
                5.150000000000000000e+01 2.100338353530941049e+02
                5.162500000000000000e+01 2.100081663159489835e+02
                5.175000000000000000e+01 2.099736366309178948e+02
                5.187500000000000000e+01 2.099371866276455307e+02
                5.200000000000000000e+01 2.099059861708130938e+02
                5.212500000000000000e+01 2.098859876530676445e+02
                5.225000000000000000e+01 2.098807984471050645e+02
                5.237500000000000000e+01 2.098910865618580601e+02
                5.250000000000000000e+01 2.099145433553340183e+02
                5.262500000000000000e+01 2.099463602011762760e+02
                5.275000000000000000e+01 2.099801774585398562e+02
                5.287500000000000000e+01 2.100093678235267021e+02
                5.300000000000000000e+01 2.100283708617413652e+02
                5.312500000000000000e+01 2.100337577717916986e+02
                5.325000000000000000e+01 2.100248167215631270e+02
                5.337500000000000000e+01 2.100036104392404184e+02
                5.350000000000000000e+01 2.099745367698671430e+02
                5.362500000000000000e+01 2.099434470620953732e+02
                5.375000000000000000e+01 2.099164630889038961e+02
                5.387500000000000000e+01 2.098987498897049875e+02
                5.400000000000000000e+01 2.098935307016141678e+02
                5.412500000000000000e+01 2.099015347682675099e+02
                5.425000000000000000e+01 2.099209295521142735e+02
                5.437500000000000000e+01 2.099477138774487628e+02
                5.450000000000000000e+01 2.099765192823364544e+02
                5.462500000000000000e+01 2.100016911065627596e+02
                5.475000000000000000e+01 2.100184197663336647e+02
                5.487500000000000000e+01 2.100236635648579124e+02
                5.500000000000000000e+01 2.100166808370569527e+02
                5.512500000000000000e+01 2.099991091033573412e+02
                5.525000000000000000e+01 2.099746062777526561e+02
                5.537500000000000000e+01 2.099481102345648367e+02
                5.550000000000000000e+01 2.099248428383058354e+02
                5.562500000000000000e+01 2.099092682607925155e+02
                5.575000000000000000e+01 2.099042383175099644e+02
                5.587500000000000000e+01 2.099104917037412292e+02
                5.600000000000000000e+01 2.099265696566275210e+02
                5.612500000000000000e+01 2.099491380321655640e+02
                5.625000000000000000e+01 2.099736627582045401e+02
                5.637500000000000000e+01 2.099953223433390121e+02
                5.650000000000000000e+01 2.100099681904731597e+02
                5.662500000000000000e+01 2.100149215704395829e+02
                5.675000000000000000e+01 2.100094501512031684e+02
                5.687500000000000000e+01 2.099948578236730157e+02
                5.700000000000000000e+01 2.099741924156250832e+02
                5.712500000000000000e+01 2.099516236767371993e+02
                5.725000000000000000e+01 2.099316030159372986e+02
                5.737500000000000000e+01 2.099179785230880668e+02
                5.750000000000000000e+01 2.099132565704185822e+02
                5.762500000000000000e+01 2.099181544467703873e+02
                5.775000000000000000e+01 2.099315087169707965e+02
                5.787500000000000000e+01 2.099505380234619452e+02
                5.800000000000000000e+01 2.099714116017272829e+02
                5.812500000000000000e+01 2.099900203869506186e+02
                5.825000000000000000e+01 2.100027930023940428e+02
                5.837500000000000000e+01 2.100073824441756187e+02
                5.850000000000000000e+01 2.100030885330021988e+02
                5.862500000000000000e+01 2.099909513188088681e+02
                5.875000000000000000e+01 2.099735133787876862e+02
                5.887500000000000000e+01 2.099542973762962674e+02
                5.900000000000000000e+01 2.099370962399233065e+02
                5.912500000000000000e+01 2.099252208216258282e+02
                5.925000000000000000e+01 2.099208636502746117e+02
                5.937500000000000000e+01 2.099247031397117951e+02
                5.950000000000000000e+01 2.099358105609501592e+02
                5.962500000000000000e+01 2.099518638964075308e+02
                5.975000000000000000e+01 2.099696258119811603e+02
                5.987500000000000000e+01 2.099855957019412358e+02
                6.000000000000000000e+01 2.099967035096755410e+02
                6.012500000000000000e+01 2.100009004360562415e+02
                6.025000000000000000e+01 2.099975308744317601e+02
                6.037500000000000000e+01 2.099874249138680398e+02
                6.050000000000000000e+01 2.099727053272692103e+02
                6.062500000000000000e+01 2.099563489258974300e+02
                6.075000000000000000e+01 2.099415864749744287e+02
                6.087500000000000000e+01 2.099312628023249090e+02
                6.100000000000000000e+01 2.099272895317784560e+02
                6.112500000000000000e+01 2.099302971999105409e+02
                6.125000000000000000e+01 2.099395444996669653e+02
                6.137500000000000000e+01 2.099530919253875823e+02
                6.150000000000000000e+01 2.099682032618709115e+02
                6.162500000000000000e+01 2.099818971455245560e+02
                6.175000000000000000e+01 2.099915372720577125e+02
                6.187500000000000000e+01 2.099953399674750472e+02
                6.200000000000000000e+01 2.099927000640239498e+02
                6.212500000000000000e+01 2.099842797764143540e+02
                6.225000000000000000e+01 2.099718522315980920e+02
                6.237500000000000000e+01 2.099579333435144406e+02
                6.250000000000000000e+01 2.099452742894121968e+02
                6.262500000000000000e+01 2.099363170834351138e+02
                6.275000000000000000e+01 2.099327244052263950e+02
                6.287500000000000000e+01 2.099350752038037911e+02
                6.300000000000000000e+01 2.099427783764780884e+02
                6.312500000000000000e+01 2.099542134765206356e+02
                6.325000000000000000e+01 2.099670677067343263e+02
                6.337500000000000000e+01 2.099788025565453324e+02
                6.350000000000000000e+01 2.099871560113257942e+02
                6.362500000000000000e+01 2.099905783279908178e+02
                6.375000000000000000e+01 2.099885165649493786e+02
                6.387500000000000000e+01 2.099814982666377432e+02
                6.400000000000000000e+01 2.099710048475544397e+02
            };
            \addplot[seabornred, thick, mark=triangle, mark repeat=32] table {
                0.000000000000000000e+00 0.000000000000000000e+00
                1.250000000000000000e-01 1.082075702436035680e+00
                2.500000000000000000e-01 2.246498985226909717e+00
                3.750000000000000000e-01 3.437875183655660027e+00
                5.000000000000000000e-01 4.618376236790818545e+00
                6.250000000000000000e-01 5.751440489447354310e+00
                7.500000000000000000e-01 6.814409391816985462e+00
                8.750000000000000000e-01 7.941262207151262409e+00
                1.000000000000000000e+00 9.105450810057192257e+00
                1.125000000000000000e+00 1.027338916507021338e+01
                1.250000000000000000e+00 1.141959476454336198e+01
                1.375000000000000000e+00 1.251398563231781225e+01
                1.500000000000000000e+00 1.359893961339784774e+01
                1.625000000000000000e+00 1.473152955695406874e+01
                1.750000000000000000e+00 1.588009839537727785e+01
                1.875000000000000000e+00 1.702341945649266819e+01
                2.000000000000000000e+00 1.814183656255067234e+01
                2.125000000000000000e+00 1.921665194168070911e+01
                2.250000000000000000e+00 2.032018240127317910e+01
                2.375000000000000000e+00 2.144824247749632562e+01
                2.500000000000000000e+00 2.258072737666772767e+01
                2.625000000000000000e+00 2.370338666815449358e+01
                2.750000000000000000e+00 2.480050208178762716e+01
                2.875000000000000000e+00 2.587318819057562536e+01
                3.000000000000000000e+00 2.697402426982649715e+01
                3.125000000000000000e+00 2.808697535966474490e+01
                3.250000000000000000e+00 2.919922962026244662e+01
                3.375000000000000000e+00 3.030057001476297529e+01
                3.500000000000000000e+00 3.137848918886804483e+01
                3.625000000000000000e+00 3.245204467299182483e+01
                3.750000000000000000e+00 3.354438893738448257e+01
                3.875000000000000000e+00 3.464231175616171754e+01
                4.000000000000000000e+00 3.573720999170789980e+01
                4.125000000000000000e+00 3.682123220173217959e+01
                4.250000000000000000e+00 3.788502714832090135e+01
                4.375000000000000000e+00 3.895384444486639808e+01
                4.500000000000000000e+00 4.003337155205161224e+01
                4.625000000000000000e+00 4.111487447730420541e+01
                4.750000000000000000e+00 4.219271593237383655e+01
                4.875000000000000000e+00 4.326121609299912052e+01
                5.000000000000000000e+00 4.431444580591266913e+01
                5.125000000000000000e+00 4.537491140683897584e+01
                5.250000000000000000e+00 4.644213922257258531e+01
                5.375000000000000000e+00 4.750996590927487517e+01
                5.500000000000000000e+00 4.857426321765909449e+01
                5.625000000000000000e+00 4.963065836455416502e+01
                5.750000000000000000e+00 5.067526269600638500e+01
                5.875000000000000000e+00 5.172568516357332413e+01
                6.000000000000000000e+00 5.278011558901189204e+01
                6.125000000000000000e+00 5.383413343662567030e+01
                6.250000000000000000e+00 5.488478159117003230e+01
                6.375000000000000000e+00 5.592887335754773659e+01
                6.500000000000000000e+00 5.696362722864466832e+01
                6.625000000000000000e+00 5.800222408698183330e+01
                6.750000000000000000e+00 5.904324406667048208e+01
                6.875000000000000000e+00 6.008347392519026897e+01
                7.000000000000000000e+00 6.112080184657801141e+01
                7.125000000000000000e+00 6.215296917020489076e+01
                7.250000000000000000e+00 6.317769310184201714e+01
                7.375000000000000000e+00 6.420439515228976290e+01
                7.500000000000000000e+00 6.523260539228878940e+01
                7.625000000000000000e+00 6.625983828101792028e+01
                7.750000000000000000e+00 6.728444974091350161e+01
                7.875000000000000000e+00 6.830473087817864553e+01
                8.000000000000000000e+00 6.931860818264992474e+01
                8.125000000000000000e+00 7.033193072881275043e+01
                8.250000000000000000e+00 7.134562456957922905e+01
                8.375000000000000000e+00 7.235784975594957302e+01
                8.500000000000000000e+00 7.336751901785285668e+01
                8.625000000000000000e+00 7.437363655241036042e+01
                8.750000000000000000e+00 7.537481475302789136e+01
                8.875000000000000000e+00 7.637348290579228660e+01
                9.000000000000000000e+00 7.737240009379824812e+01
                9.125000000000000000e+00 7.837010479991145928e+01
                9.250000000000000000e+00 7.936566538667125315e+01
                9.375000000000000000e+00 8.035821148755906052e+01
                9.500000000000000000e+00 8.134653084886205932e+01
                9.625000000000000000e+00 8.233037811752961943e+01
                9.750000000000000000e+00 8.331355803734913934e+01
                9.875000000000000000e+00 8.429524731395667914e+01
                1.000000000000000000e+01 8.527478576294615209e+01
                1.012500000000000000e+01 8.625183361662966774e+01
                1.025000000000000000e+01 8.722604600251777640e+01
                1.037500000000000000e+01 8.819677271845976918e+01
                1.050000000000000000e+01 8.916628993433953099e+01
                1.062500000000000000e+01 9.013469889931656098e+01
                1.075000000000000000e+01 9.110131573967184693e+01
                1.087500000000000000e+01 9.206550600200907297e+01
                1.100000000000000000e+01 9.302666503793957986e+01
                1.112500000000000000e+01 9.398419791353870778e+01
                1.125000000000000000e+01 9.493792890287866726e+01
                1.137500000000000000e+01 9.588959852556855878e+01
                1.150000000000000000e+01 9.683898875847060594e+01
                1.162500000000000000e+01 9.778613083523708838e+01
                1.175000000000000000e+01 9.873126675426246379e+01
                1.187500000000000000e+01 9.967433519540253428e+01
                1.200000000000000000e+01 1.006148052383773432e+02
                1.212500000000000000e+01 1.015534897853629843e+02
                1.225000000000000000e+01 1.024902035505197375e+02
                1.237500000000000000e+01 1.034240287859635146e+02
                1.250000000000000000e+01 1.043543922076976855e+02
                1.262500000000000000e+01 1.052811084713580385e+02
                1.275000000000000000e+01 1.062046176310738872e+02
                1.287500000000000000e+01 1.071255450295015379e+02
                1.300000000000000000e+01 1.080455755913457807e+02
                1.312500000000000000e+01 1.089645917939072888e+02
                1.325000000000000000e+01 1.098817918220715057e+02
                1.337500000000000000e+01 1.107957671874939933e+02
                1.350000000000000000e+01 1.117057004113143108e+02
                1.362500000000000000e+01 1.126113919966942802e+02
                1.375000000000000000e+01 1.135136792679651307e+02
                1.387500000000000000e+01 1.144146709390877987e+02
                1.400000000000000000e+01 1.153150212215859796e+02
                1.412500000000000000e+01 1.162142447864858212e+02
                1.425000000000000000e+01 1.171105692963696043e+02
                1.437500000000000000e+01 1.180024525334516312e+02
                1.450000000000000000e+01 1.188896893616577728e+02
                1.462500000000000000e+01 1.197735423261394914e+02
                1.475000000000000000e+01 1.206563957960470930e+02
                1.487500000000000000e+01 1.215390284713381419e+02
                1.500000000000000000e+01 1.224201972141189714e+02
                1.512500000000000000e+01 1.232971454603867727e+02
                1.525000000000000000e+01 1.241688849729523412e+02
                1.537500000000000000e+01 1.250367059550959254e+02
                1.550000000000000000e+01 1.259029578373418161e+02
                1.562500000000000000e+01 1.267694456868903927e+02
                1.575000000000000000e+01 1.276346396718994214e+02
                1.587500000000000000e+01 1.284949593365483622e+02
                1.600000000000000000e+01 1.293497292229347408e+02
                1.612500000000000000e+01 1.302012982664946890e+02
                1.625000000000000000e+01 1.310526125730892204e+02
                1.637500000000000000e+01 1.319040563681730589e+02
                1.650000000000000000e+01 1.327517297724387220e+02
                1.662500000000000000e+01 1.335931398038117379e+02
                1.675000000000000000e+01 1.344303263317487449e+02
                1.687500000000000000e+01 1.352671265170447157e+02
                1.700000000000000000e+01 1.361048882183247599e+02
                1.712500000000000000e+01 1.369390092126580498e+02
                1.725000000000000000e+01 1.377660297603763979e+02
                1.737500000000000000e+01 1.385887153088541197e+02
                1.750000000000000000e+01 1.394119539385658015e+02
                1.762500000000000000e+01 1.402361687423575063e+02
                1.775000000000000000e+01 1.410548960938800747e+02
                1.787500000000000000e+01 1.418664077538384163e+02
                1.800000000000000000e+01 1.426756471639142774e+02
                1.812500000000000000e+01 1.434870780452562542e+02
                1.825000000000000000e+01 1.442964569426861203e+02
                1.837500000000000000e+01 1.450974955908574202e+02
                1.850000000000000000e+01 1.458938732191236056e+02
                1.862500000000000000e+01 1.466921070397000904e+02
                1.875000000000000000e+01 1.474907682108782012e+02
                1.887500000000000000e+01 1.482811252965786650e+02
                1.900000000000000000e+01 1.490652906343529764e+02
                1.912500000000000000e+01 1.498510838496060842e+02
                1.925000000000000000e+01 1.506381531009098182e+02
                1.937500000000000000e+01 1.514164045410935273e+02
                1.950000000000000000e+01 1.521883142796560549e+02
                1.962500000000000000e+01 1.529628409602741499e+02
                1.975000000000000000e+01 1.537378801325725135e+02
                1.987500000000000000e+01 1.545027330905984400e+02
                2.000000000000000000e+01 1.552627897916986512e+02
                2.012500000000000000e+01 1.560273041219607819e+02
                2.025000000000000000e+01 1.567885959836632992e+02
                2.037500000000000000e+01 1.575389656188194749e+02
                2.050000000000000000e+01 1.582888291721121163e+02
                2.062500000000000000e+01 1.590431889627639634e+02
                2.075000000000000000e+01 1.597878531188086129e+02
                2.087500000000000000e+01 1.605251632570317497e+02
                2.100000000000000000e+01 1.612677739820662168e+02
                2.112500000000000000e+01 1.620073455799785052e+02
                2.125000000000000000e+01 1.627348275863608080e+02
                2.137500000000000000e+01 1.634640692765920562e+02
                2.150000000000000000e+01 1.641964760010620239e+02
                2.162500000000000000e+01 1.649156419478229907e+02
                2.175000000000000000e+01 1.656323683978942825e+02
                2.187500000000000000e+01 1.663556628077689084e+02
                2.200000000000000000e+01 1.670667742219332013e+02
                2.212500000000000000e+01 1.677721089384475590e+02
                2.225000000000000000e+01 1.684854692346109744e+02
                2.237500000000000000e+01 1.691878044205813580e+02
                2.250000000000000000e+01 1.698824918072861578e+02
                2.262500000000000000e+01 1.705860107109465957e+02
                2.275000000000000000e+01 1.712783829506778375e+02
                2.287500000000000000e+01 1.719630178521584014e+02
                2.300000000000000000e+01 1.726570990209247327e+02
                2.312500000000000000e+01 1.733380749908477014e+02
                2.325000000000000000e+01 1.740134157593303144e+02
                2.337500000000000000e+01 1.746979308522074348e+02
                2.350000000000000000e+01 1.753661211342202932e+02
                2.362500000000000000e+01 1.760336525234391161e+02
                2.375000000000000000e+01 1.767069834131647212e+02
                2.387500000000000000e+01 1.773619626510078433e+02
                2.400000000000000000e+01 1.780238397831973600e+02
                2.412500000000000000e+01 1.786824664411785761e+02
                2.425000000000000000e+01 1.793264113753998572e+02
                2.437500000000000000e+01 1.799828898431936466e+02
                2.450000000000000000e+01 1.806234922614495702e+02
                2.462500000000000000e+01 1.812618627965833582e+02
                2.475000000000000000e+01 1.819066914269664892e+02
                2.487500000000000000e+01 1.825311939489994302e+02
                2.500000000000000000e+01 1.831682775169981312e+02
                2.512500000000000000e+01 1.837920049676174870e+02
                2.525000000000000000e+01 1.844107494585110203e+02
                2.537500000000000000e+01 1.850374897611953600e+02
                2.550000000000000000e+01 1.856424955198870066e+02
                2.562500000000000000e+01 1.862627119999376077e+02
                2.575000000000000000e+01 1.868641111028967430e+02
                2.587500000000000000e+01 1.874682270364512533e+02
                2.600000000000000000e+01 1.880714171201485954e+02
                2.612500000000000000e+01 1.886589977752765606e+02
                2.625000000000000000e+01 1.892611050501391787e+02
                2.637500000000000000e+01 1.898376710446010236e+02
                2.650000000000000000e+01 1.904317100768454054e+02
                2.662500000000000000e+01 1.910030764484572785e+02
                2.675000000000000000e+01 1.915838236768594243e+02
                2.687500000000000000e+01 1.921531867666880373e+02
                2.700000000000000000e+01 1.927190908223923316e+02
                2.712500000000000000e+01 1.932865791860122044e+02
                2.725000000000000000e+01 1.938386326028231679e+02
                2.737500000000000000e+01 1.944025038456184689e+02
                2.750000000000000000e+01 1.949425080167117983e+02
                2.762500000000000000e+01 1.955007024111760074e+02
                2.775000000000000000e+01 1.960301672461719988e+02
                2.787500000000000000e+01 1.965811668928618303e+02
                2.800000000000000000e+01 1.971009257478665972e+02
                2.812500000000000000e+01 1.976438929586441589e+02
                2.825000000000000000e+01 1.981542069767859005e+02
                2.837500000000000000e+01 1.986887468107539121e+02
                2.850000000000000000e+01 1.991896346573210508e+02
                2.862500000000000000e+01 1.997153755070997647e+02
                2.875000000000000000e+01 2.002070845304887143e+02
                2.887500000000000000e+01 2.007231607812592813e+02
                2.900000000000000000e+01 2.012067403722379595e+02
                2.912500000000000000e+01 2.017112488528918846e+02
                2.925000000000000000e+01 2.021890586254814082e+02
                2.937500000000000000e+01 2.026787510932747125e+02
                2.950000000000000000e+01 2.031542911279051680e+02
                2.962500000000000000e+01 2.036252114393795409e+02
                2.975000000000000000e+01 2.041012613467810297e+02
                2.987500000000000000e+01 2.045514173917174787e+02
                3.000000000000000000e+01 2.050263349126158232e+02
                3.012500000000000000e+01 2.054602854838827852e+02
                3.025000000000000000e+01 2.059251266680869037e+02
                3.037500000000000000e+01 2.063559954287937899e+02
                3.050000000000000000e+01 2.067965109394515935e+02
                3.062500000000000000e+01 2.072364057221993221e+02
                3.075000000000000000e+01 2.076458639263322254e+02
                3.087500000000000000e+01 2.080876408925848580e+02
                3.100000000000000000e+01 2.084852782337821395e+02
                3.112500000000000000e+01 2.089019336707225705e+02
                3.125000000000000000e+01 2.093153542829572871e+02
                3.137500000000000000e+01 2.096924017309207784e+02
                3.150000000000000000e+01 2.101067553571274971e+02
                3.162500000000000000e+01 2.104836454916786295e+02
                3.175000000000000000e+01 2.108547420289434626e+02
                3.187500000000000000e+01 2.112528455317527687e+02
                3.200000000000000000e+01 2.115998422471904519e+02
                3.212500000000000000e+01 2.119622212214790693e+02
                3.225000000000000000e+01 2.123401635799774283e+02
                3.237500000000000000e+01 2.126634271112914689e+02
                3.250000000000000000e+01 2.130079035890301782e+02
                3.262500000000000000e+01 2.133685216881990243e+02
                3.275000000000000000e+01 2.136723990365265422e+02
                3.287500000000000000e+01 2.139867471380854909e+02
                3.300000000000000000e+01 2.143320388389725792e+02
                3.312500000000000000e+01 2.146275514532659656e+02
                3.325000000000000000e+01 2.148987441124151019e+02
                3.337500000000000000e+01 2.152164399435309576e+02
                3.350000000000000000e+01 2.155206548225180256e+02
                3.362500000000000000e+01 2.157621203937924008e+02
                3.375000000000000000e+01 2.160142509860404800e+02
                3.387500000000000000e+01 2.163098322433596650e+02
                3.400000000000000000e+01 2.165786121984339729e+02
                3.412500000000000000e+01 2.167812454766538508e+02
                3.425000000000000000e+01 2.169828002559866036e+02
                3.437500000000000000e+01 2.172350629135020483e+02
                3.450000000000000000e+01 2.174923899303499013e+02
                3.462500000000000000e+01 2.176896072646829623e+02
                3.475000000000000000e+01 2.178252245710723116e+02
                3.487500000000000000e+01 2.179580645642854790e+02
                3.500000000000000000e+01 2.181382131820340078e+02
                3.512500000000000000e+01 2.183566529733915900e+02
                3.525000000000000000e+01 2.185573611854892135e+02
                3.537500000000000000e+01 2.186913339007953425e+02
                3.550000000000000000e+01 2.187499689366187567e+02
                3.562500000000000000e+01 2.187452477101879538e+02
                3.575000000000000000e+01 2.186783859364779232e+02
                3.587500000000000000e+01 2.185436217728261852e+02
                3.600000000000000000e+01 2.183570159895245411e+02
                3.612500000000000000e+01 2.181636712569697067e+02
                3.625000000000000000e+01 2.180097903837698254e+02
                3.637500000000000000e+01 2.179122868569038189e+02
                3.650000000000000000e+01 2.178569794104266748e+02
                3.662500000000000000e+01 2.178239184126213956e+02
                3.675000000000000000e+01 2.177986869754102770e+02
                3.687500000000000000e+01 2.177705249452567955e+02
                3.700000000000000000e+01 2.177287779770851444e+02
                3.712500000000000000e+01 2.176612248667363758e+02
                3.725000000000000000e+01 2.175581214779274717e+02
                3.737500000000000000e+01 2.174240124207310600e+02
                3.750000000000000000e+01 2.172831798358297135e+02
                3.762500000000000000e+01 2.171682699413576643e+02
                3.775000000000000000e+01 2.171055427759110614e+02
                3.787500000000000000e+01 2.171068203764006057e+02
                3.800000000000000000e+01 2.171696323818778751e+02
                3.812500000000000000e+01 2.172784008878369377e+02
                3.825000000000000000e+01 2.174064885245015262e+02
                3.837500000000000000e+01 2.175241466410150508e+02
                3.850000000000000000e+01 2.176092604497872856e+02
                3.862500000000000000e+01 2.176534736659255600e+02
                3.875000000000000000e+01 2.176572344916398265e+02
                3.887500000000000000e+01 2.176216198427369193e+02
                3.900000000000000000e+01 2.175474707357559794e+02
                3.912500000000000000e+01 2.174417693460518706e+02
                3.925000000000000000e+01 2.173224529855380069e+02
                3.937500000000000000e+01 2.172142488858400213e+02
                3.950000000000000000e+01 2.171400622027817349e+02
                3.962500000000000000e+01 2.171141676018373232e+02
                3.975000000000000000e+01 2.171400133286676919e+02
                3.987500000000000000e+01 2.172109381906918486e+02
                4.000000000000000000e+01 2.173109435143550741e+02
                4.012500000000000000e+01 2.174177574804843402e+02
                4.025000000000000000e+01 2.175089714956814930e+02
                4.037500000000000000e+01 2.175684304651340426e+02
                4.050000000000000000e+01 2.175888211006399615e+02
                4.062500000000000000e+01 2.175690334036046920e+02
                4.075000000000000000e+01 2.175117716171880886e+02
                4.087500000000000000e+01 2.174252418076626441e+02
                4.100000000000000000e+01 2.173249122599593761e+02
                4.112500000000000000e+01 2.172307965367445775e+02
                4.125000000000000000e+01 2.171618819459868917e+02
                4.137500000000000000e+01 2.171311494144054279e+02
                4.150000000000000000e+01 2.171432704538444227e+02
                4.162500000000000000e+01 2.171946692894826469e+02
                4.175000000000000000e+01 2.172741512760382534e+02
                4.187500000000000000e+01 2.173647399344214080e+02
                4.200000000000000000e+01 2.174476395111548186e+02
                4.212500000000000000e+01 2.175069919372471645e+02
                4.225000000000000000e+01 2.175331688378454658e+02
                4.237500000000000000e+01 2.175230021101843079e+02
                4.250000000000000000e+01 2.174786529079836157e+02
                4.262500000000000000e+01 2.174077219285247224e+02
                4.275000000000000000e+01 2.173234048574776125e+02
                4.287500000000000000e+01 2.172422983320064418e+02
                4.300000000000000000e+01 2.171803941510312939e+02
                4.312500000000000000e+01 2.171492562304509590e+02
                4.325000000000000000e+01 2.171538828049399115e+02
                4.337500000000000000e+01 2.171923768129027792e+02
                4.350000000000000000e+01 2.172564217018353361e+02
                4.362500000000000000e+01 2.173326411562029250e+02
                4.375000000000000000e+01 2.174054312235930695e+02
                4.387500000000000000e+01 2.174605963537290165e+02
                4.400000000000000000e+01 2.174883580599293964e+02
                4.412500000000000000e+01 2.174845567073823531e+02
                4.425000000000000000e+01 2.174504460094466083e+02
                4.437500000000000000e+01 2.173924490918246306e+02
                4.450000000000000000e+01 2.173216680401384053e+02
                4.462500000000000000e+01 2.172519991900605589e+02
                4.475000000000000000e+01 2.171970510442515945e+02
                4.487500000000000000e+01 2.171670894342344980e+02
                4.500000000000000000e+01 2.171671039533092937e+02
                4.512500000000000000e+01 2.171962618559407474e+02
                4.525000000000000000e+01 2.172482268404685328e+02
                4.537500000000000000e+01 2.173122500610583074e+02
                4.550000000000000000e+01 2.173753355539148515e+02
                4.562500000000000000e+01 2.174251047807151451e+02
                4.575000000000000000e+01 2.174523968789438584e+02
                4.587500000000000000e+01 2.174527309028274829e+02
                4.600000000000000000e+01 2.174265910382872846e+02
                4.612500000000000000e+01 2.173791954307803564e+02
                4.625000000000000000e+01 2.173198135322607243e+02
                4.637500000000000000e+01 2.172601285735183012e+02
                4.650000000000000000e+01 2.172117671798354479e+02
                4.662500000000000000e+01 2.171837973661073988e+02
                4.675000000000000000e+01 2.171810043067474965e+02
                4.687500000000000000e+01 2.172032428475520476e+02
                4.700000000000000000e+01 2.172456207301653990e+02
                4.712500000000000000e+01 2.172993947008178850e+02
                4.725000000000000000e+01 2.173536986039387386e+02
                4.737500000000000000e+01 2.173978522422814024e+02
                4.750000000000000000e+01 2.174235753544990359e+02
                4.762500000000000000e+01 2.174264425602984545e+02
                4.775000000000000000e+01 2.174063951090256523e+02
                4.787500000000000000e+01 2.173676017540129521e+02
                4.800000000000000000e+01 2.173177756250250923e+02
                4.812500000000000000e+01 2.172667577229107110e+02
                4.825000000000000000e+01 2.172244891927025208e+02
                4.837500000000000000e+01 2.171989318357616696e+02
                4.850000000000000000e+01 2.171945467121566367e+02
                4.862500000000000000e+01 2.172116188008482425e+02
                4.875000000000000000e+01 2.172463366618038947e+02
                4.887500000000000000e+01 2.172915304406020311e+02
                4.900000000000000000e+01 2.173380859414970416e+02
                4.912500000000000000e+01 2.173768367019365257e+02
                4.925000000000000000e+01 2.174004409206604862e+02
                4.937500000000000000e+01 2.174047285813121277e+02
                4.950000000000000000e+01 2.173892963464545289e+02
                4.962500000000000000e+01 2.173574550652040784e+02
                4.975000000000000000e+01 2.173156170437837034e+02
                4.987500000000000000e+01 2.172720800081889934e+02
                5.000000000000000000e+01 2.172353401687273333e+02
                5.012500000000000000e+01 2.172123485715880236e+02
                5.025000000000000000e+01 2.172071793222532392e+02
                5.037500000000000000e+01 2.172203706220555546e+02
                5.050000000000000000e+01 2.172489319080260657e+02
                5.062500000000000000e+01 2.172869499210047479e+02
                5.075000000000000000e+01 2.173267616337384140e+02
                5.087500000000000000e+01 2.173605228077920231e+02
                5.100000000000000000e+01 2.173817980185709189e+02
                5.112500000000000000e+01 2.173867671734340661e+02
                5.125000000000000000e+01 2.173748287825557668e+02
                5.137500000000000000e+01 2.173486104811568396e+02
                5.150000000000000000e+01 2.173134452265905736e+02
                5.162500000000000000e+01 2.172763343746195233e+02
                5.175000000000000000e+01 2.172445336603802843e+02
                5.187500000000000000e+01 2.172240831658180298e+02
                5.200000000000000000e+01 2.172186483504397359e+02
                5.212500000000000000e+01 2.172289019190746728e+02
                5.225000000000000000e+01 2.172524836549279712e+02
                5.237500000000000000e+01 2.172844965008455347e+02
                5.250000000000000000e+01 2.173184862028798818e+02
                5.262500000000000000e+01 2.173477517642536441e+02
                5.275000000000000000e+01 2.173666931818189028e+02
                5.287500000000000000e+01 2.173718733306084800e+02
                5.300000000000000000e+01 2.173625922724015140e+02
                5.312500000000000000e+01 2.173409384573546674e+02
                5.325000000000000000e+01 2.173113513511127337e+02
                5.337500000000000000e+01 2.172797417060482701e+02
                5.350000000000000000e+01 2.172523013030852610e+02
                5.362500000000000000e+01 2.172342593243778026e+02
                5.375000000000000000e+01 2.172288780529709129e+02
                5.387500000000000000e+01 2.172368873404221006e+02
                5.400000000000000000e+01 2.172564157627119812e+02
                5.412500000000000000e+01 2.172833956400766624e+02
                5.425000000000000000e+01 2.173123839432431055e+02
                5.437500000000000000e+01 2.173376626053875214e+02
                5.450000000000000000e+01 2.173543819526880725e+02
                5.462500000000000000e+01 2.173594860819245014e+02
                5.475000000000000000e+01 2.173522411478666072e+02
                5.487500000000000000e+01 2.173343104003766371e+02
                5.500000000000000000e+01 2.173093934276518837e+02
                5.512500000000000000e+01 2.172824824538260771e+02
                5.525000000000000000e+01 2.172588580477545861e+02
                5.537500000000000000e+01 2.172430346919437909e+02
                5.550000000000000000e+01 2.172378931772506974e+02
                5.562500000000000000e+01 2.172441716650993442e+02
                5.575000000000000000e+01 2.172603811616419307e+02
                5.587500000000000000e+01 2.172831355809282741e+02
                5.600000000000000000e+01 2.173078406082832998e+02
                5.612500000000000000e+01 2.173296204861873377e+02
                5.625000000000000000e+01 2.173442889972193370e+02
                5.637500000000000000e+01 2.173491511283461364e+02
                5.650000000000000000e+01 2.173434792105491340e+02
                5.662500000000000000e+01 2.173286001707493824e+02
                5.675000000000000000e+01 2.173075999794572226e+02
                5.687500000000000000e+01 2.172846965018801484e+02
                5.700000000000000000e+01 2.172643909718462965e+02
                5.712500000000000000e+01 2.172505726741600256e+02
                5.725000000000000000e+01 2.172457710865094214e+02
                5.737500000000000000e+01 2.172507029908348386e+02
                5.750000000000000000e+01 2.172641809803166382e+02
                5.762500000000000000e+01 2.172833820481162093e+02
                5.775000000000000000e+01 2.173044259135908192e+02
                5.787500000000000000e+01 2.173231571679363867e+02
                5.800000000000000000e+01 2.173359704453007453e+02
                5.812500000000000000e+01 2.173405023702335939e+02
                5.825000000000000000e+01 2.173360552189715804e+02
                5.837500000000000000e+01 2.173236887471889816e+02
                5.850000000000000000e+01 2.173059790449882200e+02
                5.862500000000000000e+01 2.172864905995420202e+02
                5.875000000000000000e+01 2.172690588273218282e+02
                5.887500000000000000e+01 2.172570291334201613e+02
                5.900000000000000000e+01 2.172526133076605674e+02
                5.912500000000000000e+01 2.172564896523216760e+02
                5.925000000000000000e+01 2.172677101792475582e+02
                5.937500000000000000e+01 2.172839188833252138e+02
                5.950000000000000000e+01 2.173018372605847901e+02
                5.962500000000000000e+01 2.173179251595214794e+02
                5.975000000000000000e+01 2.173290824431718420e+02
                5.987500000000000000e+01 2.173332448331166802e+02
                6.000000000000000000e+01 2.173297577123940982e+02
                6.012500000000000000e+01 2.173194676842105935e+02
                6.025000000000000000e+01 2.173045263729304963e+02
                6.037500000000000000e+01 2.172879465686141600e+02
                6.050000000000000000e+01 2.172729953231253432e+02
                6.062500000000000000e+01 2.172625468151972825e+02
                6.075000000000000000e+01 2.172585291192015120e+02
                6.087500000000000000e+01 2.172615730950492434e+02
                6.100000000000000000e+01 2.172709218253035885e+02
                6.112500000000000000e+01 2.172846077506102631e+02
                6.125000000000000000e+01 2.172998601698720051e+02
                6.137500000000000000e+01 2.173136639847920151e+02
                6.150000000000000000e+01 2.173233565849056674e+02
                6.162500000000000000e+01 2.173271401379942063e+02
                6.175000000000000000e+01 2.173244095245213998e+02
                6.187500000000000000e+01 2.173158406687809077e+02
                6.200000000000000000e+01 2.173032312748487129e+02
                6.212500000000000000e+01 2.172891280232345537e+02
                6.225000000000000000e+01 2.172763130895339430e+02
                6.237500000000000000e+01 2.172672535770036291e+02
                6.250000000000000000e+01 2.172636263852102445e+02
                6.262500000000000000e+01 2.172660111454047183e+02
                6.275000000000000000e+01 2.172738040262253207e+02
                6.287500000000000000e+01 2.172853612552910363e+02
                6.300000000000000000e+01 2.172983410116146672e+02
                6.312500000000000000e+01 2.173101760101282309e+02
                6.325000000000000000e+01 2.173185813935784552e+02
                6.337500000000000000e+01 2.173219947167543467e+02
                6.350000000000000000e+01 2.173198624996430794e+02
                6.362500000000000000e+01 2.173127236199443928e+02
                6.375000000000000000e+01 2.173020803115439037e+02
                6.387500000000000000e+01 2.172900852832506189e+02
                6.400000000000000000e+01 2.172791072513171571e+02
            };
            \addplot[black, dashed, very thick] table {
                0.000000000000000000e+00 0.000000000000000000e+00
                1.250000000000000000e-01 1.082477766056415769e+00
                2.500000000000000000e-01 2.247260698921528910e+00
                3.750000000000000000e-01 3.439031756420256603e+00
                5.000000000000000000e-01 4.619976960462155446e+00
                6.250000000000000000e-01 5.753212816432810683e+00
                7.500000000000000000e-01 6.816553112026482175e+00
                8.750000000000000000e-01 7.943789192983937042e+00
                1.000000000000000000e+00 9.108462271834683932e+00
                1.125000000000000000e+00 1.027686882249844125e+01
                1.250000000000000000e+00 1.142324836120933185e+01
                1.375000000000000000e+00 1.251759201584309444e+01
                1.500000000000000000e+00 1.360288316190822044e+01
                1.625000000000000000e+00 1.473566728403502424e+01
                1.750000000000000000e+00 1.588435562913908328e+01
                1.875000000000000000e+00 1.702791810465798861e+01
                2.000000000000000000e+00 1.814650397756694034e+01
                2.125000000000000000e+00 1.922110581773182503e+01
                2.250000000000000000e+00 2.032423226431386354e+01
                2.375000000000000000e+00 2.145159201773647695e+01
                2.500000000000000000e+00 2.258328952178975157e+01
                2.625000000000000000e+00 2.370524918901017486e+01
                2.750000000000000000e+00 2.480190421871413520e+01
                2.875000000000000000e+00 2.587457292692845101e+01
                3.000000000000000000e+00 2.697569629020766513e+01
                3.125000000000000000e+00 2.808885427187574635e+01
                3.250000000000000000e+00 2.920105291217331001e+01
                3.375000000000000000e+00 3.030214218340087484e+01
                3.500000000000000000e+00 3.137971338186911652e+01
                3.625000000000000000e+00 3.245294860602859188e+01
                3.750000000000000000e+00 3.354494214184690293e+01
                3.875000000000000000e+00 3.464252877096529915e+01
                4.000000000000000000e+00 3.573719118948682194e+01
                4.125000000000000000e+00 3.682121518503193158e+01
                4.250000000000000000e+00 3.788534989901523886e+01
                4.375000000000000000e+00 3.895489857640969689e+01
                4.500000000000000000e+00 4.003540401884210098e+01
                4.625000000000000000e+00 4.111798813577983225e+01
                4.750000000000000000e+00 4.219683448232736822e+01
                4.875000000000000000e+00 4.326610021564572861e+01
                5.000000000000000000e+00 4.431978033007377604e+01
                5.125000000000000000e+00 4.538045306979001481e+01
                5.250000000000000000e+00 4.644754285244578540e+01
                5.375000000000000000e+00 4.751491410782877267e+01
                5.500000000000000000e+00 4.857847539649767299e+01
                5.625000000000000000e+00 4.963388700031524792e+01
                5.750000000000000000e+00 5.067729163898206934e+01
                5.875000000000000000e+00 5.172631367492269305e+01
                6.000000000000000000e+00 5.277914170899811808e+01
                6.125000000000000000e+00 5.383138467685927964e+01
                6.250000000000000000e+00 5.488010815270028786e+01
                6.375000000000000000e+00 5.592214006031773010e+01
                6.500000000000000000e+00 5.695463336996615311e+01
                6.625000000000000000e+00 5.799069600941218994e+01
                6.750000000000000000e+00 5.902900298020825431e+01
                6.875000000000000000e+00 6.006631985144704799e+01
                7.000000000000000000e+00 6.110051804984649948e+01
                7.125000000000000000e+00 6.212933252022963870e+01
                7.250000000000000000e+00 6.315036300862055896e+01
                7.375000000000000000e+00 6.417284835928455777e+01
                7.500000000000000000e+00 6.519664929995281000e+01
                7.625000000000000000e+00 6.621931995280485239e+01
                7.750000000000000000e+00 6.723930215478054606e+01
                7.875000000000000000e+00 6.825504188390570448e+01
                8.000000000000000000e+00 6.926458901361135645e+01
                8.125000000000000000e+00 7.027340060213471418e+01
                8.250000000000000000e+00 7.128301468997052837e+01
                8.375000000000000000e+00 7.229149249850783576e+01
                8.500000000000000000e+00 7.329761331779262434e+01
                8.625000000000000000e+00 7.430028968777577347e+01
                8.750000000000000000e+00 7.529808919714253079e+01
                8.875000000000000000e+00 7.629266192956895054e+01
                9.000000000000000000e+00 7.728742567469413416e+01
                9.125000000000000000e+00 7.828079532518387396e+01
                9.250000000000000000e+00 7.927175026976799188e+01
                9.375000000000000000e+00 8.025955353428776107e+01
                9.500000000000000000e+00 8.124331273932564557e+01
                9.625000000000000000e+00 8.222264453307590770e+01
                9.750000000000000000e+00 8.320156386356690348e+01
                9.875000000000000000e+00 8.417932088527116719e+01
                1.000000000000000000e+01 8.515516597278910638e+01
                1.012500000000000000e+01 8.612867626263323473e+01
                1.025000000000000000e+01 8.709939465331568442e+01
                1.037500000000000000e+01 8.806664669036518944e+01
                1.050000000000000000e+01 8.903229342742913843e+01
                1.062500000000000000e+01 8.999686210497664263e+01
                1.075000000000000000e+01 9.095926478784404878e+01
                1.087500000000000000e+01 9.191876176501173745e+01
                1.100000000000000000e+01 9.287488148169889257e+01
                1.112500000000000000e+01 9.382721590007177781e+01
                1.125000000000000000e+01 9.477573280205272965e+01
                1.137500000000000000e+01 9.572280627838848943e+01
                1.150000000000000000e+01 9.666832157875855103e+01
                1.162500000000000000e+01 9.761217548067270400e+01
                1.175000000000000000e+01 9.855433060531208866e+01
                1.187500000000000000e+01 9.949440953592568349e+01
                1.200000000000000000e+01 1.004314364577111576e+02
                1.212500000000000000e+01 1.013650567953285986e+02
                1.225000000000000000e+01 1.022958679678134217e+02
                1.237500000000000000e+01 1.032236074464662892e+02
                1.250000000000000000e+01 1.041484692048314429e+02
                1.262500000000000000e+01 1.050708970429784443e+02
                1.275000000000000000e+01 1.059913558493812786e+02
                1.287500000000000000e+01 1.069100363955038659e+02
                1.300000000000000000e+01 1.078273092805266486e+02
                1.312500000000000000e+01 1.087421557179212641e+02
                1.325000000000000000e+01 1.096532358466194950e+02
                1.337500000000000000e+01 1.105603819301491626e+02
                1.350000000000000000e+01 1.114642162717105691e+02
                1.362500000000000000e+01 1.123656365227463283e+02
                1.375000000000000000e+01 1.132655047680443232e+02
                1.387500000000000000e+01 1.141647445649433195e+02
                1.400000000000000000e+01 1.150620389276882918e+02
                1.412500000000000000e+01 1.159552486617334779e+02
                1.425000000000000000e+01 1.168439305037111922e+02
                1.437500000000000000e+01 1.177290730770361762e+02
                1.450000000000000000e+01 1.186121469243570345e+02
                1.462500000000000000e+01 1.194944222354165646e+02
                1.475000000000000000e+01 1.203759889707893933e+02
                1.487500000000000000e+01 1.212542426552213470e+02
                1.500000000000000000e+01 1.221273841229353820e+02
                1.512500000000000000e+01 1.229962973210763693e+02
                1.525000000000000000e+01 1.238630245594773100e+02
                1.537500000000000000e+01 1.247294979333790650e+02
                1.550000000000000000e+01 1.255953134776777915e+02
                1.562500000000000000e+01 1.264569693071291425e+02
                1.575000000000000000e+01 1.273130254655820295e+02
                1.587500000000000000e+01 1.281651990980448943e+02
                1.600000000000000000e+01 1.290163282470979027e+02
                1.612500000000000000e+01 1.298681182395747555e+02
                1.625000000000000000e+01 1.307176007122110661e+02
                1.637500000000000000e+01 1.315607505888669380e+02
                1.650000000000000000e+01 1.323986004556740284e+02
                1.662500000000000000e+01 1.332350102683609805e+02
                1.675000000000000000e+01 1.340726699540008156e+02
                1.687500000000000000e+01 1.349085871367936988e+02
                1.700000000000000000e+01 1.357377070868450346e+02
                1.712500000000000000e+01 1.365614044469191981e+02
                1.725000000000000000e+01 1.373841647207334233e+02
                1.737500000000000000e+01 1.382085504729818410e+02
                1.750000000000000000e+01 1.390294489249654362e+02
                1.762500000000000000e+01 1.398427457482718808e+02
                1.775000000000000000e+01 1.406520919072979154e+02
                1.787500000000000000e+01 1.414628192191010214e+02
                1.800000000000000000e+01 1.422739296984827888e+02
                1.812500000000000000e+01 1.430775871701044650e+02
                1.825000000000000000e+01 1.438747180725600856e+02
                1.837500000000000000e+01 1.446718486908438877e+02
                1.850000000000000000e+01 1.454713688333624191e+02
                1.862500000000000000e+01 1.462645694262723453e+02
                1.875000000000000000e+01 1.470498310616497974e+02
                1.887500000000000000e+01 1.478345146102404328e+02
                1.900000000000000000e+01 1.486223832787878223e+02
                1.912500000000000000e+01 1.494038530184829483e+02
                1.925000000000000000e+01 1.501767712949202576e+02
                1.937500000000000000e+01 1.509497791320351041e+02
                1.950000000000000000e+01 1.517260768901804795e+02
                1.962500000000000000e+01 1.524941646312005048e+02
                1.975000000000000000e+01 1.532545239482703039e+02
                1.987500000000000000e+01 1.540174374465840401e+02
                2.000000000000000000e+01 1.547815059005225180e+02
                2.012500000000000000e+01 1.555346200196488553e+02
                2.025000000000000000e+01 1.562833622477055258e+02
                2.037500000000000000e+01 1.570374076840201667e+02
                2.050000000000000000e+01 1.577860168038773168e+02
                2.062500000000000000e+01 1.585240848992586109e+02
                2.075000000000000000e+01 1.592644866969285431e+02
                2.087500000000000000e+01 1.600072019827187830e+02
                2.100000000000000000e+01 1.607374080499219247e+02
                2.112500000000000000e+01 1.614646088872750624e+02
                2.125000000000000000e+01 1.621982002939732297e+02
                2.137500000000000000e+01 1.629215314328222917e+02
                2.150000000000000000e+01 1.636370308232922923e+02
                2.162500000000000000e+01 1.643596905397245393e+02
                2.175000000000000000e+01 1.650757124846751651e+02
                2.187500000000000000e+01 1.657806102489000750e+02
                2.200000000000000000e+01 1.664922219956621632e+02
                2.212500000000000000e+01 1.671997996382692122e+02
                2.225000000000000000e+01 1.678943678227708745e+02
                2.237500000000000000e+01 1.685956079429106182e+02
                2.250000000000000000e+01 1.692934469977010963e+02
                2.262500000000000000e+01 1.699775700294218268e+02
                2.275000000000000000e+01 1.706694670360373607e+02
                2.287500000000000000e+01 1.713561645568820779e+02
                2.300000000000000000e+01 1.720299399641197056e+02
                2.312500000000000000e+01 1.727134582843140151e+02
                2.325000000000000000e+01 1.733872690485618193e+02
                2.337500000000000000e+01 1.740515526836432230e+02
                2.350000000000000000e+01 1.747266441885043378e+02
                2.362500000000000000e+01 1.753859273029959240e+02
                2.375000000000000000e+01 1.760430540801745565e+02
                2.387500000000000000e+01 1.767071440035455510e+02
                2.400000000000000000e+01 1.773520217600983813e+02
                2.412500000000000000e+01 1.780050250875527240e+02
                2.425000000000000000e+01 1.786527626255642360e+02
                2.437500000000000000e+01 1.792872598818472909e+02
                2.450000000000000000e+01 1.799347946197005399e+02
                2.462500000000000000e+01 1.805629185750850070e+02
                2.475000000000000000e+01 1.811947020824744072e+02
                2.487500000000000000e+01 1.818264669504650044e+02
                2.500000000000000000e+01 1.824412633959257448e+02
                2.512500000000000000e+01 1.830708585957608818e+02
                2.525000000000000000e+01 1.836791577737432135e+02
                2.537500000000000000e+01 1.842942849509502992e+02
                2.550000000000000000e+01 1.849043738217504256e+02
                2.562500000000000000e+01 1.855019776068984925e+02
                2.575000000000000000e+01 1.861123738362190068e+02
                2.587500000000000000e+01 1.866983299167221162e+02
                2.600000000000000000e+01 1.873008541720089681e+02
                2.612500000000000000e+01 1.878823395768947364e+02
                2.625000000000000000e+01 1.884704587756544925e+02
                2.637500000000000000e+01 1.890514248645320663e+02
                2.650000000000000000e+01 1.896237195607091905e+02
                2.662500000000000000e+01 1.902037058935183325e+02
                2.675000000000000000e+01 1.907623198962187132e+02
                2.687500000000000000e+01 1.913382456177048425e+02
                2.700000000000000000e+01 1.918861468056841773e+02
                2.712500000000000000e+01 1.924548644142919613e+02
                2.725000000000000000e+01 1.929942619966941493e+02
                2.737500000000000000e+01 1.935538062264984092e+02
                2.750000000000000000e+01 1.940857022113825963e+02
                2.762500000000000000e+01 1.946353918318708622e+02
                2.775000000000000000e+01 1.951597135232243261e+02
                2.787500000000000000e+01 1.956998045208012798e+02
                2.800000000000000000e+01 1.962157473890808319e+02
                2.812500000000000000e+01 1.967470249213947113e+02
                2.825000000000000000e+01 1.972533795348946910e+02
                2.837500000000000000e+01 1.977768122059945881e+02
                2.850000000000000000e+01 1.982723129884878404e+02
                2.862500000000000000e+01 1.987886646001233544e+02
                2.875000000000000000e+01 1.992724670032324070e+02
                2.887500000000000000e+01 1.997817022559261488e+02
                2.900000000000000000e+01 2.002541677977840493e+02
                2.912500000000000000e+01 2.007546158297296870e+02
                2.925000000000000000e+01 2.012183375473458682e+02
                2.937500000000000000e+01 2.017059257591325832e+02
                2.950000000000000000e+01 2.021661703975643718e+02
                2.962500000000000000e+01 2.026347217051450116e+02
                2.975000000000000000e+01 2.030972194396869668e+02
                2.987500000000000000e+01 2.035418368354872598e+02
                3.000000000000000000e+01 2.040067879526613126e+02
                3.012500000000000000e+01 2.044312210334028919e+02
                3.025000000000000000e+01 2.048881733400468761e+02
                3.037500000000000000e+01 2.053089379716084864e+02
                3.050000000000000000e+01 2.057397866574901570e+02
                3.062500000000000000e+01 2.061720728113581060e+02
                3.075000000000000000e+01 2.065697088435382796e+02
                3.087500000000000000e+01 2.070022627428124906e+02
                3.100000000000000000e+01 2.073934979059575312e+02
                3.112500000000000000e+01 2.077935010135084326e+02
                3.125000000000000000e+01 2.082040698463039234e+02
                3.137500000000000000e+01 2.085676546503495956e+02
                3.150000000000000000e+01 2.089664400139770066e+02
                3.162500000000000000e+01 2.093463259401924290e+02
                3.175000000000000000e+01 2.096937367313146297e+02
                3.187500000000000000e+01 2.100811169245259009e+02
                3.200000000000000000e+01 2.104338271283848485e+02
                3.212500000000000000e+01 2.107639479689882194e+02
                3.225000000000000000e+01 2.111344353960413969e+02
                3.237500000000000000e+01 2.114677856510786569e+02
                3.250000000000000000e+01 2.117728416798498188e+02
                3.262500000000000000e+01 2.121217218463665404e+02
                3.275000000000000000e+01 2.124461432691453808e+02
                3.287500000000000000e+01 2.127212021420669430e+02
                3.300000000000000000e+01 2.130345379344253445e+02
                3.312500000000000000e+01 2.133575560968566549e+02
                3.325000000000000000e+01 2.136198658517887168e+02
                3.337500000000000000e+01 2.138726975680712883e+02
                3.350000000000000000e+01 2.141729270892311092e+02
                3.362500000000000000e+01 2.144580226150893338e+02
                3.375000000000000000e+01 2.146771203065835891e+02
                3.387500000000000000e+01 2.148906329335929399e+02
                3.400000000000000000e+01 2.151542914804372515e+02
                3.412500000000000000e+01 2.154196713768731399e+02
                3.425000000000000000e+01 2.156221404952350156e+02
                3.437500000000000000e+01 2.157723290492131980e+02
                3.450000000000000000e+01 2.159400966861695963e+02
                3.462500000000000000e+01 2.161595162467242801e+02
                3.475000000000000000e+01 2.163903249816835626e+02
                3.487500000000000000e+01 2.165705808182750616e+02
                3.500000000000000000e+01 2.166756497612068983e+02
                3.512500000000000000e+01 2.167251048303744483e+02
                3.525000000000000000e+01 2.167420803193652716e+02
                3.537500000000000000e+01 2.167365428619867771e+02
                3.550000000000000000e+01 2.167066518421858632e+02
                3.562500000000000000e+01 2.166401231100480231e+02
                3.575000000000000000e+01 2.165194319508924821e+02
                3.587500000000000000e+01 2.163441460683112894e+02
                3.600000000000000000e+01 2.161483910008961118e+02
                3.612500000000000000e+01 2.159801968242036878e+02
                3.625000000000000000e+01 2.158702419985278596e+02
                3.637500000000000000e+01 2.158180454274598787e+02
                3.650000000000000000e+01 2.158119226839874898e+02
                3.662500000000000000e+01 2.158486327107759166e+02
                3.675000000000000000e+01 2.159346049847216307e+02
                3.687500000000000000e+01 2.160725545121401865e+02
                3.700000000000000000e+01 2.162430960170616743e+02
                3.712500000000000000e+01 2.164083990210416744e+02
                3.725000000000000000e+01 2.165323503973276900e+02
                3.737500000000000000e+01 2.165973272845980944e+02
                3.750000000000000000e+01 2.166029466444224170e+02
                3.762500000000000000e+01 2.165512699939547758e+02
                3.775000000000000000e+01 2.164447758334723630e+02
                3.787500000000000000e+01 2.162982771046885375e+02
                3.800000000000000000e+01 2.161422090131373466e+02
                3.812500000000000000e+01 2.160106142462185801e+02
                3.825000000000000000e+01 2.159267906294872432e+02
                3.837500000000000000e+01 2.158974181504620731e+02
                3.850000000000000000e+01 2.159212698916640250e+02
                3.862500000000000000e+01 2.159966076539964206e+02
                3.875000000000000000e+01 2.161156854538916150e+02
                3.887500000000000000e+01 2.162574330527515656e+02
                3.900000000000000000e+01 2.163920371996088647e+02
                3.912500000000000000e+01 2.164921537760679939e+02
                3.925000000000000000e+01 2.165420281993947356e+02
                3.937500000000000000e+01 2.165376960205290402e+02
                3.950000000000000000e+01 2.164810457087509690e+02
                3.962500000000000000e+01 2.163800506635058980e+02
                3.975000000000000000e+01 2.162530774105300395e+02
                3.987500000000000000e+01 2.161263754071040921e+02
                4.000000000000000000e+01 2.160256531412336471e+02
                4.012500000000000000e+01 2.159679939765640029e+02
                4.025000000000000000e+01 2.159596273032450711e+02
                4.037500000000000000e+01 2.160000426595753709e+02
                4.050000000000000000e+01 2.160834525144331337e+02
                4.062500000000000000e+01 2.161956452467196357e+02
                4.075000000000000000e+01 2.163143893673296247e+02
                4.087500000000000000e+01 2.164155558810288085e+02
                4.100000000000000000e+01 2.164803074548629525e+02
                4.112500000000000000e+01 2.164991618802556275e+02
                4.125000000000000000e+01 2.164708032569245688e+02
                4.137500000000000000e+01 2.164003690834592817e+02
                4.150000000000000000e+01 2.163006209668118913e+02
                4.162500000000000000e+01 2.161913818612150067e+02
                4.175000000000000000e+01 2.160947368350161923e+02
                4.187500000000000000e+01 2.160289174432549544e+02
                4.200000000000000000e+01 2.160042282186687430e+02
                4.212500000000000000e+01 2.160231826787143063e+02
                4.225000000000000000e+01 2.160820178232481510e+02
                4.237500000000000000e+01 2.161701898748676740e+02
                4.250000000000000000e+01 2.162705640787526704e+02
                4.262500000000000000e+01 2.163630293095570210e+02
                4.275000000000000000e+01 2.164297554957855425e+02
                4.287500000000000000e+01 2.164593566764616526e+02
                4.300000000000000000e+01 2.164479732214321643e+02
                4.312500000000000000e+01 2.163984289666034329e+02
                4.325000000000000000e+01 2.163201161572729347e+02
                4.337500000000000000e+01 2.162284393776298828e+02
                4.350000000000000000e+01 2.161417581952878493e+02
                4.362500000000000000e+01 2.160768532313325352e+02
                4.375000000000000000e+01 2.160450817889902737e+02
                4.387500000000000000e+01 2.160509587083428471e+02
                4.400000000000000000e+01 2.160926287121461939e+02
                4.412500000000000000e+01 2.161621269891626298e+02
                4.425000000000000000e+01 2.162458982066118267e+02
                4.437500000000000000e+01 2.163272788830113029e+02
                4.450000000000000000e+01 2.163904214728461852e+02
                4.462500000000000000e+01 2.164239098831675108e+02
                4.475000000000000000e+01 2.164225670613884915e+02
                4.487500000000000000e+01 2.163874753382228846e+02
                4.500000000000000000e+01 2.163256439617087494e+02
                4.512500000000000000e+01 2.162493016093768006e+02
                4.525000000000000000e+01 2.161736703619723983e+02
                4.537500000000000000e+01 2.161135141399092845e+02
                4.550000000000000000e+01 2.160798442135020707e+02
                4.562500000000000000e+01 2.160780699429198819e+02
                4.575000000000000000e+01 2.161077467365580844e+02
                4.587500000000000000e+01 2.161628672597867649e+02
                4.600000000000000000e+01 2.162325454331353001e+02
                4.612500000000000000e+01 2.163029395236684422e+02
                4.625000000000000000e+01 2.163602863359403443e+02
                4.637500000000000000e+01 2.163939355644948250e+02
                4.650000000000000000e+01 2.163982706059075269e+02
                4.662500000000000000e+01 2.163732182961370540e+02
                4.675000000000000000e+01 2.163240266553045217e+02
                4.687500000000000000e+01 2.162605333196068500e+02
                4.700000000000000000e+01 2.161953956275578719e+02
                4.712500000000000000e+01 2.161413767054197024e+02
                4.725000000000000000e+01 2.161085819267117358e+02
                4.737500000000000000e+01 2.161026028523972684e+02
                4.750000000000000000e+01 2.161238989468143359e+02
                4.762500000000000000e+01 2.161679460047009798e+02
                4.775000000000000000e+01 2.162259214973262260e+02
                4.787500000000000000e+01 2.162862869470334886e+02
                4.800000000000000000e+01 2.163372098362645204e+02
                4.812500000000000000e+01 2.163690955460478733e+02
                4.825000000000000000e+01 2.163763988681990043e+02
                4.837500000000000000e+01 2.163583536887043977e+02
                4.850000000000000000e+01 2.163189019944285008e+02
                4.862500000000000000e+01 2.162660280778583513e+02
                4.875000000000000000e+01 2.162102931804487014e+02
                4.887500000000000000e+01 2.161626440986505031e+02
                4.900000000000000000e+01 2.161321018796698183e+02
                4.912500000000000000e+01 2.161240483888894630e+02
                4.925000000000000000e+01 2.161394622905125686e+02
                4.937500000000000000e+01 2.161749299824307400e+02
                4.950000000000000000e+01 2.162232553439869491e+02
                4.962500000000000000e+01 2.162747900636247778e+02
                4.975000000000000000e+01 2.163194114173096807e+02
                4.987500000000000000e+01 2.163486391043402648e+02
                5.000000000000000000e+01 2.163572650100078647e+02
                5.012500000000000000e+01 2.163441501537017189e+02
                5.025000000000000000e+01 2.163122696028844985e+02
                5.037500000000000000e+01 2.162681454041809275e+02
                5.050000000000000000e+01 2.162206160767849781e+02
                5.062500000000000000e+01 2.161790344105095301e+02
                5.075000000000000000e+01 2.161513301104473896e+02
                5.087500000000000000e+01 2.161424832483290288e+02
                5.100000000000000000e+01 2.161537327629796721e+02
                5.112500000000000000e+01 2.161824922989964648e+02
                5.125000000000000000e+01 2.162228628420414225e+02
                5.137500000000000000e+01 2.162667566246919080e+02
                5.150000000000000000e+01 2.163055358009508780e+02
                5.162500000000000000e+01 2.163317887900702488e+02
                5.175000000000000000e+01 2.163407644665706755e+02
                5.187500000000000000e+01 2.163311570424314425e+02
                5.200000000000000000e+01 2.163052241434661482e+02
                5.212500000000000000e+01 2.162683200232706895e+02
                5.225000000000000000e+01 2.162278588654957900e+02
                5.237500000000000000e+01 2.161918155322426287e+02
                5.250000000000000000e+01 2.161670963225980131e+02
                5.262500000000000000e+01 2.161582023268932744e+02
                5.275000000000000000e+01 2.161664696584928720e+02
                5.287500000000000000e+01 2.161899292106190558e+02
                5.300000000000000000e+01 2.162237256773952367e+02
                5.312500000000000000e+01 2.162610664374954865e+02
                5.325000000000000000e+01 2.162945910492634596e+02
                5.337500000000000000e+01 2.163178671399130906e+02
                5.350000000000000000e+01 2.163266381133756511e+02
                5.362500000000000000e+01 2.163195576500656614e+02
                5.375000000000000000e+01 2.162983477285102083e+02
                5.387500000000000000e+01 2.162674211163798645e+02
                5.400000000000000000e+01 2.162330083193723453e+02
                5.412500000000000000e+01 2.162019017893387343e+02
                5.425000000000000000e+01 2.161800816691823570e+02
                5.437500000000000000e+01 2.161715561796548570e+02
                5.450000000000000000e+01 2.161776607473622960e+02
                5.462500000000000000e+01 2.161968896999485139e+02
                5.475000000000000000e+01 2.162252338620497198e+02
                5.487500000000000000e+01 2.162569800802814655e+02
                5.500000000000000000e+01 2.162858614795112828e+02
                5.512500000000000000e+01 2.163063207596195525e+02
                5.525000000000000000e+01 2.163145887986576668e+02
                5.537500000000000000e+01 2.163093526184311770e+02
                5.550000000000000000e+01 2.162919308680157542e+02
                5.562500000000000000e+01 2.162659713639624215e+02
                5.575000000000000000e+01 2.162367168658485070e+02
                5.587500000000000000e+01 2.162099490245297773e+02
                5.600000000000000000e+01 2.161908264350753655e+02
                5.612500000000000000e+01 2.161828838315422274e+02
                5.625000000000000000e+01 2.161874002305304998e+02
                5.637500000000000000e+01 2.162032208009212297e+02
                5.650000000000000000e+01 2.162270267565099289e+02
                5.662500000000000000e+01 2.162540077044886857e+02
                5.675000000000000000e+01 2.162788304982546777e+02
                5.687500000000000000e+01 2.162967083745548109e+02
                5.700000000000000000e+01 2.163043299293537700e+02
                5.712500000000000000e+01 2.163004561623579320e+02
                5.725000000000000000e+01 2.162860992453152846e+02
                5.737500000000000000e+01 2.162642814840969834e+02
                5.750000000000000000e+01 2.162394187298792190e+02
                5.762500000000000000e+01 2.162164302855353526e+02
                5.775000000000000000e+01 2.161997547229426573e+02
                5.787500000000000000e+01 2.161924887853592168e+02
                5.800000000000000000e+01 2.161958257628390641e+02
                5.812500000000000000e+01 2.162088787120187021e+02
                5.825000000000000000e+01 2.162288952194961382e+02
                5.837500000000000000e+01 2.162518218758880835e+02
                5.850000000000000000e+01 2.162731216235486897e+02
                5.862500000000000000e+01 2.162886799549052057e+02
                5.875000000000000000e+01 2.162956032232248731e+02
                5.887500000000000000e+01 2.162927464550563172e+02
                5.900000000000000000e+01 2.162808869430217555e+02
                5.912500000000000000e+01 2.162625328485651437e+02
                5.925000000000000000e+01 2.162414060496303136e+02
                5.937500000000000000e+01 2.162216909777515355e+02
                5.950000000000000000e+01 2.162071999473081689e+02
                5.962500000000000000e+01 2.162006336582991253e+02
                5.975000000000000000e+01 2.162030865397769901e+02
                5.987500000000000000e+01 2.162138777877667621e+02
                6.000000000000000000e+01 2.162307216722875864e+02
                6.012500000000000000e+01 2.162502008226607870e+02
                6.025000000000000000e+01 2.162684563509496343e+02
                6.037500000000000000e+01 2.162819567605951363e+02
                6.050000000000000000e+01 2.162881829987192077e+02
                6.062500000000000000e+01 2.162860916827382027e+02
                6.075000000000000000e+01 2.162762787896016050e+02
                6.087500000000000000e+01 2.162608281475329761e+02
                6.100000000000000000e+01 2.162428781416242884e+02
                6.112500000000000000e+01 2.162259873700592721e+02
                6.125000000000000000e+01 2.162134261511067166e+02
                6.137500000000000000e+01 2.162075422184155684e+02
                6.150000000000000000e+01 2.162093276989839694e+02
                6.162500000000000000e+01 2.162182614201642537e+02
                6.175000000000000000e+01 2.162324435253187289e+02
                6.187500000000000000e+01 2.162489918796730706e+02
                6.200000000000000000e+01 2.162646250223414484e+02
                6.212500000000000000e+01 2.162763150554777383e+02
                6.225000000000000000e+01 2.162818749582373243e+02
                6.237500000000000000e+01 2.162803631223964373e+02
                6.250000000000000000e+01 2.162722347737535529e+02
                6.262500000000000000e+01 2.162592224346266505e+02
                6.275000000000000000e+01 2.162439732156453260e+02
                6.287500000000000000e+01 2.162295129511144580e+02
                6.300000000000000000e+01 2.162186444557985965e+02
                6.312500000000000000e+01 2.162134038856639791e+02
                6.325000000000000000e+01 2.162146832568219565e+02
                6.337500000000000000e+01 2.162220855876689143e+02
                6.350000000000000000e+01 2.162340309186946854e+02
                6.362500000000000000e+01 2.162480880311074145e+02
                6.375000000000000000e+01 2.162614669564325425e+02
                6.387500000000000000e+01 2.162715736139475098e+02
                6.400000000000000000e+01 2.162765130074488411e+02
            };
        \end{axis}
        \end{tikzpicture}
\begin{tikzpicture}
        \begin{axis}[
            xmin = 0,     xmax = 64,  xtick distance = 16,  xlabel = {$t$},
            ymin = 1e-11,  ymax = 1e2,  ytick = {1e-9, 1e-6, 1e-3, 1e0},  ymode = log,
            width = 0.99\textwidth,  height = 1.6\textwidth,
            axis on top
        ]
            \addplot[seaborngreen, thick, mark=*, mark repeat=64] table {
                0.000000000000000000e+00 0.000000000000000000e+00
                1.250000000000000000e-01 2.259525899717118591e-12
                2.500000000000000000e-01 4.199307568342192098e-11
                3.750000000000000000e-01 5.381650680646998808e-11
                5.000000000000000000e-01 8.512301974406000227e-12
                6.250000000000000000e-01 5.414335646491963416e-12
                7.500000000000000000e-01 5.400124791776761413e-12
                8.750000000000000000e-01 8.171241461241152138e-12
                1.000000000000000000e+00 2.835065515682799742e-11
                1.125000000000000000e+00 1.311519781665992923e-10
                1.250000000000000000e+00 1.758309053911943920e-10
                1.375000000000000000e+00 1.846416353146196343e-10
                1.500000000000000000e+00 1.832205498430994339e-10
                1.625000000000000000e+00 1.811315541999647394e-10
                1.750000000000000000e+00 1.928839310494367965e-10
                1.875000000000000000e+00 2.315374558747862466e-10
                2.000000000000000000e+00 2.648192776177893393e-10
                2.125000000000000000e+00 2.545021970945526846e-10
                2.250000000000000000e+00 2.549995770095847547e-10
                2.375000000000000000e+00 2.520579300835379399e-10
                2.500000000000000000e+00 2.546727273511351086e-10
                2.625000000000000000e+00 2.497415607649600133e-10
                2.750000000000000000e+00 2.374349605815950781e-10
                2.875000000000000000e+00 2.337543492103577591e-10
                3.000000000000000000e+00 2.626023842822178267e-10
                3.125000000000000000e+00 2.472262394803692587e-10
                3.250000000000000000e+00 2.358717665629228577e-10
                3.375000000000000000e+00 2.420819100734661333e-10
                3.500000000000000000e+00 2.405471377642243169e-10
                3.625000000000000000e+00 2.405755594736547209e-10
                3.750000000000000000e+00 2.406750354566611350e-10
                3.875000000000000000e+00 2.394955345152993686e-10
                4.000000000000000000e+00 2.440287971694488078e-10
                4.125000000000000000e+00 2.287947609147522599e-10
                4.250000000000000000e+00 2.422524403300485574e-10
                4.375000000000000000e+00 2.610107685541152023e-10
                4.500000000000000000e+00 2.395523779341601767e-10
                4.625000000000000000e+00 2.465867510181851685e-10
                4.750000000000000000e+00 2.542464017096790485e-10
                4.875000000000000000e+00 2.469278115313500166e-10
                5.000000000000000000e+00 2.408171440038131550e-10
                5.125000000000000000e+00 2.385007746852352284e-10
                5.250000000000000000e+00 2.411439936622628011e-10
                5.375000000000000000e+00 2.432329893053974956e-10
                5.500000000000000000e+00 2.430908807582454756e-10
                5.625000000000000000e+00 2.423519163130549714e-10
                5.750000000000000000e+00 2.415845301584340632e-10
                5.875000000000000000e+00 2.408455657132435590e-10
                6.000000000000000000e+00 2.400923904133378528e-10
                6.125000000000000000e+00 2.395097453700145707e-10
                6.250000000000000000e+00 2.390549980191281065e-10
                6.375000000000000000e+00 2.386713049418176524e-10
                6.500000000000000000e+00 2.381597141720703803e-10
                6.625000000000000000e+00 2.375628582740318961e-10
                6.750000000000000000e+00 2.370654783589998260e-10
                6.875000000000000000e+00 2.366675744269741699e-10
                7.000000000000000000e+00 2.366675744269741699e-10
                7.125000000000000000e+00 2.373639063080190681e-10
                7.250000000000000000e+00 2.386428832323872484e-10
                7.375000000000000000e+00 2.384581421210896224e-10
                7.500000000000000000e+00 2.358575557082076557e-10
                7.625000000000000000e+00 2.335411863896297291e-10
                7.750000000000000000e+00 2.359854534006444737e-10
                7.875000000000000000e+00 2.400071252850466408e-10
                8.000000000000000000e+00 2.353601757931755856e-10
                8.125000000000000000e+00 2.348770067328587174e-10
                8.250000000000000000e+00 2.398934384473250248e-10
                8.375000000000000000e+00 2.366391527175437659e-10
                8.500000000000000000e+00 2.364259898968157358e-10
                8.625000000000000000e+00 2.375060148551710881e-10
                8.750000000000000000e+00 2.369091589571326040e-10
                8.875000000000000000e+00 2.371365326325758360e-10
                9.000000000000000000e+00 2.371081109231454320e-10
                9.125000000000000000e+00 2.369375806665630080e-10
                9.250000000000000000e+00 2.375344365646014921e-10
                9.375000000000000000e+00 2.361417728025116958e-10
                9.500000000000000000e+00 2.382876118645071983e-10
                9.625000000000000000e+00 2.371223217778606340e-10
                9.750000000000000000e+00 2.363407247685245238e-10
                9.875000000000000000e+00 2.374065388721646741e-10
                1.000000000000000000e+01 2.369944240854238160e-10
                1.012500000000000000e+01 2.370086349401390180e-10
                1.025000000000000000e+01 2.374491714363102801e-10
                1.037500000000000000e+01 2.375060148551710881e-10
                1.050000000000000000e+01 2.354028083573211916e-10
                1.062500000000000000e+01 2.350475369894411415e-10
                1.075000000000000000e+01 2.356443928874796256e-10
                1.087500000000000000e+01 2.357012363063404337e-10
                1.100000000000000000e+01 2.357012363063404337e-10
                1.112500000000000000e+01 2.359143991270684637e-10
                1.125000000000000000e+01 2.361844053666573018e-10
                1.137500000000000000e+01 2.359001882723532617e-10
                1.150000000000000000e+01 2.354170192120363936e-10
                1.162500000000000000e+01 2.352464889554539695e-10
                1.175000000000000000e+01 2.353317540837451816e-10
                1.187500000000000000e+01 2.357012363063404337e-10
                1.200000000000000000e+01 2.364828333156765439e-10
                1.212500000000000000e+01 2.368807372477022000e-10
                1.225000000000000000e+01 2.369375806665630080e-10
                1.237500000000000000e+01 2.369091589571326040e-10
                1.250000000000000000e+01 2.366107310081133619e-10
                1.262500000000000000e+01 2.359570316912140697e-10
                1.275000000000000000e+01 2.360138751100748777e-10
                1.287500000000000000e+01 2.360422968195052817e-10
                1.300000000000000000e+01 2.357865014346316457e-10
                1.312500000000000000e+01 2.361417728025116958e-10
                1.325000000000000000e+01 2.362696704949485138e-10
                1.337500000000000000e+01 2.362838813496637158e-10
                1.350000000000000000e+01 2.363549356232397258e-10
                1.362500000000000000e+01 2.365823092986829579e-10
                1.375000000000000000e+01 2.363123030590941198e-10
                1.387500000000000000e+01 2.362980922043789178e-10
                1.400000000000000000e+01 2.364259898968157358e-10
                1.412500000000000000e+01 2.363123030590941198e-10
                1.425000000000000000e+01 2.363123030590941198e-10
                1.437500000000000000e+01 2.362980922043789178e-10
                1.450000000000000000e+01 2.363975681873853318e-10
                1.462500000000000000e+01 2.361986162213725038e-10
                1.475000000000000000e+01 2.361844053666573018e-10
                1.487500000000000000e+01 2.362838813496637158e-10
                1.500000000000000000e+01 2.363407247685245238e-10
                1.512500000000000000e+01 2.363123030590941198e-10
                1.525000000000000000e+01 2.363265139138093218e-10
                1.537500000000000000e+01 2.362696704949485138e-10
                1.550000000000000000e+01 2.362270379308029078e-10
                1.562500000000000000e+01 2.362412487855181098e-10
                1.575000000000000000e+01 2.362412487855181098e-10
                1.587500000000000000e+01 2.363123030590941198e-10
                1.600000000000000000e+01 2.363833573326701298e-10
                1.612500000000000000e+01 2.365538875892525539e-10
                1.625000000000000000e+01 2.365112550251069479e-10
                1.637500000000000000e+01 2.364544116062461399e-10
                1.650000000000000000e+01 2.364544116062461399e-10
                1.662500000000000000e+01 2.365538875892525539e-10
                1.675000000000000000e+01 2.366533635722589679e-10
                1.687500000000000000e+01 2.367244178458349779e-10
                1.700000000000000000e+01 2.366391527175437659e-10
                1.712500000000000000e+01 2.367244178458349779e-10
                1.725000000000000000e+01 2.367954721194109879e-10
                1.737500000000000000e+01 2.367244178458349779e-10
                1.750000000000000000e+01 2.366107310081133619e-10
                1.762500000000000000e+01 2.364686224609613419e-10
                1.775000000000000000e+01 2.364402007515309379e-10
                1.787500000000000000e+01 2.365254658798221499e-10
                1.800000000000000000e+01 2.366107310081133619e-10
                1.812500000000000000e+01 2.365112550251069479e-10
                1.825000000000000000e+01 2.365823092986829579e-10
                1.837500000000000000e+01 2.366249418628285639e-10
                1.850000000000000000e+01 2.365112550251069479e-10
                1.862500000000000000e+01 2.365254658798221499e-10
                1.875000000000000000e+01 2.364117790421005338e-10
                1.887500000000000000e+01 2.364117790421005338e-10
                1.900000000000000000e+01 2.364544116062461399e-10
                1.912500000000000000e+01 2.364544116062461399e-10
                1.925000000000000000e+01 2.364686224609613419e-10
                1.937500000000000000e+01 2.364970441703917459e-10
                1.950000000000000000e+01 2.365538875892525539e-10
                1.962500000000000000e+01 2.365254658798221499e-10
                1.975000000000000000e+01 2.364259898968157358e-10
                1.987500000000000000e+01 2.365254658798221499e-10
                2.000000000000000000e+01 2.365254658798221499e-10
                2.012500000000000000e+01 2.364402007515309379e-10
                2.025000000000000000e+01 2.363833573326701298e-10
                2.037500000000000000e+01 2.364544116062461399e-10
                2.050000000000000000e+01 2.363691464779549278e-10
                2.062500000000000000e+01 2.362980922043789178e-10
                2.075000000000000000e+01 2.363691464779549278e-10
                2.087500000000000000e+01 2.364259898968157358e-10
                2.100000000000000000e+01 2.363833573326701298e-10
                2.112500000000000000e+01 2.363975681873853318e-10
                2.125000000000000000e+01 2.365254658798221499e-10
                2.137500000000000000e+01 2.364970441703917459e-10
                2.150000000000000000e+01 2.363833573326701298e-10
                2.162500000000000000e+01 2.363549356232397258e-10
                2.175000000000000000e+01 2.364117790421005338e-10
                2.187500000000000000e+01 2.363975681873853318e-10
                2.200000000000000000e+01 2.363407247685245238e-10
                2.212500000000000000e+01 2.364402007515309379e-10
                2.225000000000000000e+01 2.363975681873853318e-10
                2.237500000000000000e+01 2.363833573326701298e-10
                2.250000000000000000e+01 2.364686224609613419e-10
                2.262500000000000000e+01 2.364686224609613419e-10
                2.275000000000000000e+01 2.363691464779549278e-10
                2.287500000000000000e+01 2.364970441703917459e-10
                2.300000000000000000e+01 2.364402007515309379e-10
                2.312500000000000000e+01 2.364259898968157358e-10
                2.325000000000000000e+01 2.364402007515309379e-10
                2.337500000000000000e+01 2.363549356232397258e-10
                2.350000000000000000e+01 2.364259898968157358e-10
                2.362500000000000000e+01 2.364970441703917459e-10
                2.375000000000000000e+01 2.364828333156765439e-10
                2.387500000000000000e+01 2.365254658798221499e-10
                2.400000000000000000e+01 2.366249418628285639e-10
                2.412500000000000000e+01 2.365823092986829579e-10
                2.425000000000000000e+01 2.365823092986829579e-10
                2.437500000000000000e+01 2.364828333156765439e-10
                2.450000000000000000e+01 2.364544116062461399e-10
                2.462500000000000000e+01 2.365823092986829579e-10
                2.475000000000000000e+01 2.365538875892525539e-10
                2.487500000000000000e+01 2.365254658798221499e-10
                2.500000000000000000e+01 2.365965201533981599e-10
                2.512500000000000000e+01 2.365823092986829579e-10
                2.525000000000000000e+01 2.366675744269741699e-10
                2.537500000000000000e+01 2.366533635722589679e-10
                2.550000000000000000e+01 2.365538875892525539e-10
                2.562500000000000000e+01 2.365823092986829579e-10
                2.575000000000000000e+01 2.365538875892525539e-10
                2.587500000000000000e+01 2.366675744269741699e-10
                2.600000000000000000e+01 2.366533635722589679e-10
                2.612500000000000000e+01 2.366675744269741699e-10
                2.625000000000000000e+01 2.366675744269741699e-10
                2.637500000000000000e+01 2.366249418628285639e-10
                2.650000000000000000e+01 2.366533635722589679e-10
                2.662500000000000000e+01 2.365965201533981599e-10
                2.675000000000000000e+01 2.366675744269741699e-10
                2.687500000000000000e+01 2.365538875892525539e-10
                2.700000000000000000e+01 2.365680984439677559e-10
                2.712500000000000000e+01 2.365538875892525539e-10
                2.725000000000000000e+01 2.364544116062461399e-10
                2.737500000000000000e+01 2.364970441703917459e-10
                2.750000000000000000e+01 2.364970441703917459e-10
                2.762500000000000000e+01 2.365680984439677559e-10
                2.775000000000000000e+01 2.364686224609613419e-10
                2.787500000000000000e+01 2.364686224609613419e-10
                2.800000000000000000e+01 2.363833573326701298e-10
                2.812500000000000000e+01 2.365254658798221499e-10
                2.825000000000000000e+01 2.364259898968157358e-10
                2.837500000000000000e+01 2.364544116062461399e-10
                2.850000000000000000e+01 2.363123030590941198e-10
                2.862500000000000000e+01 2.363407247685245238e-10
                2.875000000000000000e+01 2.362980922043789178e-10
                2.887500000000000000e+01 2.363549356232397258e-10
                2.900000000000000000e+01 2.363407247685245238e-10
                2.912500000000000000e+01 2.363407247685245238e-10
                2.925000000000000000e+01 2.362554596402333118e-10
                2.937500000000000000e+01 2.362554596402333118e-10
                2.950000000000000000e+01 2.362128270760877058e-10
                2.962500000000000000e+01 2.362554596402333118e-10
                2.975000000000000000e+01 2.362838813496637158e-10
                2.987500000000000000e+01 2.363265139138093218e-10
                3.000000000000000000e+01 2.362412487855181098e-10
                3.012500000000000000e+01 2.362270379308029078e-10
                3.025000000000000000e+01 2.362128270760877058e-10
                3.037500000000000000e+01 2.362554596402333118e-10
                3.050000000000000000e+01 2.362838813496637158e-10
                3.062500000000000000e+01 2.361417728025116958e-10
                3.075000000000000000e+01 2.361844053666573018e-10
                3.087500000000000000e+01 2.361559836572268978e-10
                3.100000000000000000e+01 2.361133510930812918e-10
                3.112500000000000000e+01 2.361275619477964938e-10
                3.125000000000000000e+01 2.360707185289356858e-10
                3.137500000000000000e+01 2.361133510930812918e-10
                3.150000000000000000e+01 2.360991402383660898e-10
                3.162500000000000000e+01 2.361701945119420998e-10
                3.175000000000000000e+01 2.361701945119420998e-10
                3.187500000000000000e+01 2.360138751100748777e-10
                3.200000000000000000e+01 2.360707185289356858e-10
                3.212500000000000000e+01 2.359854534006444737e-10
                3.225000000000000000e+01 2.360138751100748777e-10
                3.237500000000000000e+01 2.360707185289356858e-10
                3.250000000000000000e+01 2.359996642553596757e-10
                3.262500000000000000e+01 2.360138751100748777e-10
                3.275000000000000000e+01 2.360991402383660898e-10
                3.287500000000000000e+01 2.360280859647900797e-10
                3.300000000000000000e+01 2.360565076742204838e-10
                3.312500000000000000e+01 2.360422968195052817e-10
                3.325000000000000000e+01 2.360138751100748777e-10
                3.337500000000000000e+01 2.359286099817836657e-10
                3.350000000000000000e+01 2.360138751100748777e-10
                3.362500000000000000e+01 2.360991402383660898e-10
                3.375000000000000000e+01 2.360991402383660898e-10
                3.387500000000000000e+01 2.362128270760877058e-10
                3.400000000000000000e+01 2.363265139138093218e-10
                3.412500000000000000e+01 2.363691464779549278e-10
                3.425000000000000000e+01 2.363833573326701298e-10
                3.437500000000000000e+01 2.364686224609613419e-10
                3.450000000000000000e+01 2.365254658798221499e-10
                3.462500000000000000e+01 2.365254658798221499e-10
                3.475000000000000000e+01 2.365254658798221499e-10
                3.487500000000000000e+01 2.365254658798221499e-10
                3.500000000000000000e+01 2.366107310081133619e-10
                3.512500000000000000e+01 2.366391527175437659e-10
                3.525000000000000000e+01 2.366959961364045739e-10
                3.537500000000000000e+01 2.366675744269741699e-10
                3.550000000000000000e+01 2.365965201533981599e-10
                3.562500000000000000e+01 2.365965201533981599e-10
                3.575000000000000000e+01 2.366249418628285639e-10
                3.587500000000000000e+01 2.367386287005501799e-10
                3.600000000000000000e+01 2.367528395552653819e-10
                3.612500000000000000e+01 2.366675744269741699e-10
                3.625000000000000000e+01 2.366959961364045739e-10
                3.637500000000000000e+01 2.366959961364045739e-10
                3.650000000000000000e+01 2.366675744269741699e-10
                3.662500000000000000e+01 2.366249418628285639e-10
                3.675000000000000000e+01 2.366107310081133619e-10
                3.687500000000000000e+01 2.366391527175437659e-10
                3.700000000000000000e+01 2.366249418628285639e-10
                3.712500000000000000e+01 2.366391527175437659e-10
                3.725000000000000000e+01 2.366391527175437659e-10
                3.737500000000000000e+01 2.366249418628285639e-10
                3.750000000000000000e+01 2.366107310081133619e-10
                3.762500000000000000e+01 2.365965201533981599e-10
                3.775000000000000000e+01 2.365823092986829579e-10
                3.787500000000000000e+01 2.365965201533981599e-10
                3.800000000000000000e+01 2.366107310081133619e-10
                3.812500000000000000e+01 2.365680984439677559e-10
                3.825000000000000000e+01 2.365396767345373519e-10
                3.837500000000000000e+01 2.365538875892525539e-10
                3.850000000000000000e+01 2.365112550251069479e-10
                3.862500000000000000e+01 2.364970441703917459e-10
                3.875000000000000000e+01 2.364828333156765439e-10
                3.887500000000000000e+01 2.364544116062461399e-10
                3.900000000000000000e+01 2.364544116062461399e-10
                3.912500000000000000e+01 2.364686224609613419e-10
                3.925000000000000000e+01 2.364686224609613419e-10
                3.937500000000000000e+01 2.364402007515309379e-10
                3.950000000000000000e+01 2.364259898968157358e-10
                3.962500000000000000e+01 2.364259898968157358e-10
                3.975000000000000000e+01 2.364402007515309379e-10
                3.987500000000000000e+01 2.364686224609613419e-10
                4.000000000000000000e+01 2.365254658798221499e-10
                4.012500000000000000e+01 2.365112550251069479e-10
                4.025000000000000000e+01 2.365254658798221499e-10
                4.037500000000000000e+01 2.365538875892525539e-10
                4.050000000000000000e+01 2.365112550251069479e-10
                4.062500000000000000e+01 2.364970441703917459e-10
                4.075000000000000000e+01 2.364970441703917459e-10
                4.087500000000000000e+01 2.364544116062461399e-10
                4.100000000000000000e+01 2.364402007515309379e-10
                4.112500000000000000e+01 2.364970441703917459e-10
                4.125000000000000000e+01 2.365254658798221499e-10
                4.137500000000000000e+01 2.365254658798221499e-10
                4.150000000000000000e+01 2.365396767345373519e-10
                4.162500000000000000e+01 2.365680984439677559e-10
                4.175000000000000000e+01 2.365538875892525539e-10
                4.187500000000000000e+01 2.365680984439677559e-10
                4.200000000000000000e+01 2.365538875892525539e-10
                4.212500000000000000e+01 2.365965201533981599e-10
                4.225000000000000000e+01 2.365823092986829579e-10
                4.237500000000000000e+01 2.365965201533981599e-10
                4.250000000000000000e+01 2.365680984439677559e-10
                4.262500000000000000e+01 2.365538875892525539e-10
                4.275000000000000000e+01 2.365538875892525539e-10
                4.287500000000000000e+01 2.365538875892525539e-10
                4.300000000000000000e+01 2.365538875892525539e-10
                4.312500000000000000e+01 2.365823092986829579e-10
                4.325000000000000000e+01 2.365965201533981599e-10
                4.337500000000000000e+01 2.365965201533981599e-10
                4.350000000000000000e+01 2.366107310081133619e-10
                4.362500000000000000e+01 2.366249418628285639e-10
                4.375000000000000000e+01 2.366533635722589679e-10
                4.387500000000000000e+01 2.366391527175437659e-10
                4.400000000000000000e+01 2.366533635722589679e-10
                4.412500000000000000e+01 2.366675744269741699e-10
                4.425000000000000000e+01 2.366533635722589679e-10
                4.437500000000000000e+01 2.366391527175437659e-10
                4.450000000000000000e+01 2.366249418628285639e-10
                4.462500000000000000e+01 2.365823092986829579e-10
                4.475000000000000000e+01 2.368665263929869980e-10
                4.487500000000000000e+01 2.368807372477022000e-10
                4.500000000000000000e+01 2.368949481024174020e-10
                4.512500000000000000e+01 2.369233698118478060e-10
                4.525000000000000000e+01 2.369233698118478060e-10
                4.537500000000000000e+01 2.369233698118478060e-10
                4.550000000000000000e+01 2.368949481024174020e-10
                4.562500000000000000e+01 2.368807372477022000e-10
                4.575000000000000000e+01 2.368523155382717960e-10
                4.587500000000000000e+01 2.368381046835565940e-10
                4.600000000000000000e+01 2.368381046835565940e-10
                4.612500000000000000e+01 2.368238938288413920e-10
                4.625000000000000000e+01 2.368665263929869980e-10
                4.637500000000000000e+01 2.368523155382717960e-10
                4.650000000000000000e+01 2.368381046835565940e-10
                4.662500000000000000e+01 2.368238938288413920e-10
                4.675000000000000000e+01 2.368096829741261899e-10
                4.687500000000000000e+01 2.368238938288413920e-10
                4.700000000000000000e+01 2.368238938288413920e-10
                4.712500000000000000e+01 2.368381046835565940e-10
                4.725000000000000000e+01 2.368523155382717960e-10
                4.737500000000000000e+01 2.368523155382717960e-10
                4.750000000000000000e+01 2.368238938288413920e-10
                4.762500000000000000e+01 2.368238938288413920e-10
                4.775000000000000000e+01 2.368238938288413920e-10
                4.787500000000000000e+01 2.368238938288413920e-10
                4.800000000000000000e+01 2.368238938288413920e-10
                4.812500000000000000e+01 2.368096829741261899e-10
                4.825000000000000000e+01 2.370654783589998260e-10
                4.837500000000000000e+01 2.370654783589998260e-10
                4.850000000000000000e+01 2.371081109231454320e-10
                4.862500000000000000e+01 2.371081109231454320e-10
                4.875000000000000000e+01 2.371223217778606340e-10
                4.887500000000000000e+01 2.371223217778606340e-10
                4.900000000000000000e+01 2.371223217778606340e-10
                4.912500000000000000e+01 2.372502194702974521e-10
                4.925000000000000000e+01 2.372360086155822501e-10
                4.937500000000000000e+01 2.372502194702974521e-10
                4.950000000000000000e+01 2.372360086155822501e-10
                4.962500000000000000e+01 2.372360086155822501e-10
                4.975000000000000000e+01 2.372360086155822501e-10
                4.987500000000000000e+01 2.372360086155822501e-10
                5.000000000000000000e+01 2.372502194702974521e-10
                5.012500000000000000e+01 2.372502194702974521e-10
                5.025000000000000000e+01 2.372502194702974521e-10
                5.037500000000000000e+01 2.372644303250126541e-10
                5.050000000000000000e+01 2.372644303250126541e-10
                5.062500000000000000e+01 2.372786411797278561e-10
                5.075000000000000000e+01 2.372786411797278561e-10
                5.087500000000000000e+01 2.374775931457406841e-10
                5.100000000000000000e+01 2.375060148551710881e-10
                5.112500000000000000e+01 2.374918040004558861e-10
                5.125000000000000000e+01 2.374775931457406841e-10
                5.137500000000000000e+01 2.374775931457406841e-10
                5.150000000000000000e+01 2.374775931457406841e-10
                5.162500000000000000e+01 2.374491714363102801e-10
                5.175000000000000000e+01 2.378044428041903302e-10
                5.187500000000000000e+01 2.378186536589055322e-10
                5.200000000000000000e+01 2.378186536589055322e-10
                5.212500000000000000e+01 2.378328645136207342e-10
                5.225000000000000000e+01 2.378328645136207342e-10
                5.237500000000000000e+01 2.378328645136207342e-10
                5.250000000000000000e+01 2.378328645136207342e-10
                5.262500000000000000e+01 2.378328645136207342e-10
                5.275000000000000000e+01 2.382165575909311883e-10
                5.287500000000000000e+01 2.382165575909311883e-10
                5.300000000000000000e+01 2.382023467362159863e-10
                5.312500000000000000e+01 2.382023467362159863e-10
                5.325000000000000000e+01 2.381881358815007843e-10
                5.337500000000000000e+01 2.381739250267855823e-10
                5.350000000000000000e+01 2.381881358815007843e-10
                5.362500000000000000e+01 2.382734010097919963e-10
                5.375000000000000000e+01 2.382591901550767943e-10
                5.387500000000000000e+01 2.382591901550767943e-10
                5.400000000000000000e+01 2.382734010097919963e-10
                5.412500000000000000e+01 2.382734010097919963e-10
                5.425000000000000000e+01 2.382734010097919963e-10
                5.437500000000000000e+01 2.382591901550767943e-10
                5.450000000000000000e+01 2.383160335739376023e-10
                5.462500000000000000e+01 2.383160335739376023e-10
                5.475000000000000000e+01 2.383160335739376023e-10
                5.487500000000000000e+01 2.383160335739376023e-10
                5.500000000000000000e+01 2.383018227192224003e-10
                5.512500000000000000e+01 2.383160335739376023e-10
                5.525000000000000000e+01 2.383018227192224003e-10
                5.537500000000000000e+01 2.383160335739376023e-10
                5.550000000000000000e+01 2.383160335739376023e-10
                5.562500000000000000e+01 2.383160335739376023e-10
                5.575000000000000000e+01 2.383160335739376023e-10
                5.587500000000000000e+01 2.383160335739376023e-10
                5.600000000000000000e+01 2.383018227192224003e-10
                5.612500000000000000e+01 2.383302444286528043e-10
                5.625000000000000000e+01 2.383444552833680063e-10
                5.637500000000000000e+01 2.383444552833680063e-10
                5.650000000000000000e+01 2.383444552833680063e-10
                5.662500000000000000e+01 2.383444552833680063e-10
                5.675000000000000000e+01 2.383444552833680063e-10
                5.687500000000000000e+01 2.383444552833680063e-10
                5.700000000000000000e+01 2.383444552833680063e-10
                5.712500000000000000e+01 2.389555220361216925e-10
                5.725000000000000000e+01 2.389697328908368945e-10
                5.737500000000000000e+01 2.389697328908368945e-10
                5.750000000000000000e+01 2.389697328908368945e-10
                5.762500000000000000e+01 2.389697328908368945e-10
                5.775000000000000000e+01 2.389839437455520965e-10
                5.787500000000000000e+01 2.389839437455520965e-10
                5.800000000000000000e+01 2.392965825492865406e-10
                5.812500000000000000e+01 2.392823716945713386e-10
                5.825000000000000000e+01 2.392823716945713386e-10
                5.837500000000000000e+01 2.392823716945713386e-10
                5.850000000000000000e+01 2.392823716945713386e-10
                5.862500000000000000e+01 2.392823716945713386e-10
                5.875000000000000000e+01 2.392965825492865406e-10
                5.887500000000000000e+01 2.394244802417233586e-10
                5.900000000000000000e+01 2.394386910964385606e-10
                5.912500000000000000e+01 2.394244802417233586e-10
                5.925000000000000000e+01 2.394244802417233586e-10
                5.937500000000000000e+01 2.394244802417233586e-10
                5.950000000000000000e+01 2.394244802417233586e-10
                5.962500000000000000e+01 2.394386910964385606e-10
                5.975000000000000000e+01 2.395239562247297727e-10
                5.987500000000000000e+01 2.395097453700145707e-10
                6.000000000000000000e+01 2.395097453700145707e-10
                6.012500000000000000e+01 2.395097453700145707e-10
                6.025000000000000000e+01 2.395097453700145707e-10
                6.037500000000000000e+01 2.395097453700145707e-10
                6.050000000000000000e+01 2.394955345152993686e-10
                6.062500000000000000e+01 2.395523779341601767e-10
                6.075000000000000000e+01 2.395665887888753787e-10
                6.087500000000000000e+01 2.395523779341601767e-10
                6.100000000000000000e+01 2.395665887888753787e-10
                6.112500000000000000e+01 2.395665887888753787e-10
                6.125000000000000000e+01 2.395665887888753787e-10
                6.137500000000000000e+01 2.395665887888753787e-10
                6.150000000000000000e+01 2.396234322077361867e-10
                6.162500000000000000e+01 2.396234322077361867e-10
                6.175000000000000000e+01 2.396234322077361867e-10
                6.187500000000000000e+01 2.396234322077361867e-10
                6.200000000000000000e+01 2.396234322077361867e-10
                6.212500000000000000e+01 2.396234322077361867e-10
                6.225000000000000000e+01 2.396234322077361867e-10
                6.237500000000000000e+01 2.396802756265969947e-10
                6.250000000000000000e+01 2.400497578491922468e-10
                6.262500000000000000e+01 2.400497578491922468e-10
                6.275000000000000000e+01 2.400497578491922468e-10
                6.287500000000000000e+01 2.400497578491922468e-10
                6.300000000000000000e+01 2.400497578491922468e-10
                6.312500000000000000e+01 2.400639687039074488e-10
                6.325000000000000000e+01 2.401350229774834588e-10
                6.337500000000000000e+01 2.403339749434962869e-10
                6.350000000000000000e+01 2.403481857982114889e-10
                6.362500000000000000e+01 2.403339749434962869e-10
                6.375000000000000000e+01 2.403339749434962869e-10
                6.387500000000000000e+01 2.403339749434962869e-10
                6.400000000000000000e+01 2.403339749434962869e-10
            };
            \addplot[seaborngreen, thick, mark=square*, mark repeat=64] table {
                0.000000000000000000e+00 0.000000000000000000e+00
                1.250000000000000000e-01 2.273736754432320595e-12
                2.500000000000000000e-01 4.111200269107939675e-11
                3.750000000000000000e-01 3.673505943879717961e-11
                5.000000000000000000e-01 2.572164703451562673e-12
                6.250000000000000000e-01 5.968558980384841561e-12
                7.500000000000000000e-01 5.812239578517619520e-12
                8.750000000000000000e-01 2.742694960033986717e-12
                1.000000000000000000e+00 2.009414856729563326e-11
                1.125000000000000000e+00 1.108872993427212350e-10
                1.250000000000000000e+00 1.437854280084138736e-10
                1.375000000000000000e+00 1.521982539998134598e-10
                1.500000000000000000e+00 1.523119408375350758e-10
                1.625000000000000000e+00 1.493418722020578571e-10
                1.750000000000000000e+00 1.555520157126011327e-10
                1.875000000000000000e+00 1.858921905295574106e-10
                2.000000000000000000e+00 2.145412736354046501e-10
                2.125000000000000000e+00 2.143707433788222261e-10
                2.250000000000000000e+00 2.076205873891012743e-10
                2.375000000000000000e+00 2.061710802081506699e-10
                2.500000000000000000e+00 2.082032324324245565e-10
                2.625000000000000000e+00 2.022773060161853209e-10
                2.750000000000000000e+00 1.993498699448537081e-10
                2.875000000000000000e+00 1.868016852313303389e-10
                3.000000000000000000e+00 2.113580421791994013e-10
                3.125000000000000000e+00 1.774935753928730264e-10
                3.250000000000000000e+00 1.931823589984560385e-10
                3.375000000000000000e+00 1.918465386552270502e-10
                3.500000000000000000e+00 1.928128767758607864e-10
                3.625000000000000000e+00 1.920170689118094742e-10
                3.750000000000000000e+00 1.928555093400063924e-10
                3.875000000000000000e+00 1.890185785669018514e-10
                4.000000000000000000e+00 1.971471874639973976e-10
                4.125000000000000000e+00 1.917612735269358382e-10
                4.250000000000000000e+00 1.799378424038877711e-10
                4.375000000000000000e+00 1.747366695781238377e-10
                4.500000000000000000e+00 1.937792148964945227e-10
                4.625000000000000000e+00 1.827800133469281718e-10
                4.750000000000000000e+00 1.745661393215414137e-10
                4.875000000000000000e+00 1.846558461693348363e-10
                5.000000000000000000e+00 1.941771188285201788e-10
                5.125000000000000000e+00 2.017088718275772408e-10
                5.250000000000000000e+00 2.005293708862154745e-10
                5.375000000000000000e+00 1.947455530171282589e-10
                5.500000000000000000e+00 1.919460146382334642e-10
                5.625000000000000000e+00 1.917328518175054342e-10
                5.750000000000000000e+00 1.911928393383277580e-10
                5.875000000000000000e+00 1.906101942950044759e-10
                6.000000000000000000e+00 1.908944113893085159e-10
                6.125000000000000000e+00 1.919033820740878582e-10
                6.250000000000000000e+00 1.931255155795952305e-10
                6.375000000000000000e+00 1.940065885719377548e-10
                6.500000000000000000e+00 1.933386784003232606e-10
                6.625000000000000000e+00 1.910507307911757380e-10
                6.750000000000000000e+00 1.879385536085464992e-10
                6.875000000000000000e+00 1.850395392466452904e-10
                7.000000000000000000e+00 1.837889840317075141e-10
                7.125000000000000000e+00 1.862332510427222587e-10
                7.250000000000000000e+00 1.901696577988332137e-10
                7.375000000000000000e+00 1.874838062576600350e-10
                7.500000000000000000e+00 1.820552597564528696e-10
                7.625000000000000000e+00 1.835473995015490800e-10
                7.750000000000000000e+00 1.883080358311417513e-10
                7.875000000000000000e+00 1.860911424955702387e-10
                8.000000000000000000e+00 1.853379671956645325e-10
                8.125000000000000000e+00 1.866737875388935208e-10
                8.250000000000000000e+00 1.860200882219942287e-10
                8.375000000000000000e+00 1.861053533502854407e-10
                8.500000000000000000e+00 1.862332510427222587e-10
                8.625000000000000000e+00 1.861906184785766527e-10
                8.750000000000000000e+00 1.863895704445894808e-10
                8.875000000000000000e+00 1.862474618974374607e-10
                9.000000000000000000e+00 1.867022092483239248e-10
                9.125000000000000000e+00 1.859064013842726126e-10
                9.250000000000000000e+00 1.874269628387992270e-10
                9.375000000000000000e+00 1.858353471106966026e-10
                9.500000000000000000e+00 1.868585286501911469e-10
                9.625000000000000000e+00 1.866311549747479148e-10
                9.750000000000000000e+00 1.865885224106023088e-10
                9.875000000000000000e+00 1.868869503596215509e-10
                1.000000000000000000e+01 1.873985411293688230e-10
                1.012500000000000000e+01 1.856648168541141786e-10
                1.025000000000000000e+01 1.855084974522469565e-10
                1.037500000000000000e+01 1.860485099314246327e-10
                1.050000000000000000e+01 1.861053533502854407e-10
                1.062500000000000000e+01 1.861479859144310467e-10
                1.075000000000000000e+01 1.863753595898742788e-10
                1.087500000000000000e+01 1.865316789917415008e-10
                1.100000000000000000e+01 1.858495579654118046e-10
                1.112500000000000000e+01 1.852100695032277144e-10
                1.125000000000000000e+01 1.850963826655060984e-10
                1.137500000000000000e+01 1.852242803579429165e-10
                1.150000000000000000e+01 1.853237563409493305e-10
                1.162500000000000000e+01 1.854800757428165525e-10
                1.175000000000000000e+01 1.857074494182597846e-10
                1.187500000000000000e+01 1.857927145465509966e-10
                1.200000000000000000e+01 1.857927145465509966e-10
                1.212500000000000000e+01 1.856079734352533706e-10
                1.225000000000000000e+01 1.848263764259172603e-10
                1.237500000000000000e+01 1.846842678787652403e-10
                1.250000000000000000e+01 1.847126895881956443e-10
                1.262500000000000000e+01 1.845847918957588263e-10
                1.275000000000000000e+01 1.843858399297459982e-10
                1.287500000000000000e+01 1.845137376221828163e-10
                1.300000000000000000e+01 1.844853159127524123e-10
                1.312500000000000000e+01 1.845137376221828163e-10
                1.325000000000000000e+01 1.848547981353476644e-10
                1.337500000000000000e+01 1.844711050580372103e-10
                1.350000000000000000e+01 1.844853159127524123e-10
                1.362500000000000000e+01 1.845279484768980183e-10
                1.375000000000000000e+01 1.846558461693348363e-10
                1.387500000000000000e+01 1.846558461693348363e-10
                1.400000000000000000e+01 1.846274244599044323e-10
                1.412500000000000000e+01 1.847411112976260483e-10
                1.425000000000000000e+01 1.847126895881956443e-10
                1.437500000000000000e+01 1.847695330070564523e-10
                1.450000000000000000e+01 1.849116415542084724e-10
                1.462500000000000000e+01 1.848121655712020583e-10
                1.475000000000000000e+01 1.848121655712020583e-10
                1.487500000000000000e+01 1.848832198447780684e-10
                1.500000000000000000e+01 1.848832198447780684e-10
                1.512500000000000000e+01 1.848547981353476644e-10
                1.525000000000000000e+01 1.849116415542084724e-10
                1.537500000000000000e+01 1.849116415542084724e-10
                1.550000000000000000e+01 1.849116415542084724e-10
                1.562500000000000000e+01 1.850395392466452904e-10
                1.575000000000000000e+01 1.851816477937973104e-10
                1.587500000000000000e+01 1.851816477937973104e-10
                1.600000000000000000e+01 1.851674369390821084e-10
                1.612500000000000000e+01 1.852811237768037245e-10
                1.625000000000000000e+01 1.853379671956645325e-10
                1.637500000000000000e+01 1.852384912126581185e-10
                1.650000000000000000e+01 1.851674369390821084e-10
                1.662500000000000000e+01 1.850821718107908964e-10
                1.675000000000000000e+01 1.851248043749365024e-10
                1.687500000000000000e+01 1.851105935202213004e-10
                1.700000000000000000e+01 1.849400632636388764e-10
                1.712500000000000000e+01 1.848974306994932704e-10
                1.725000000000000000e+01 1.848547981353476644e-10
                1.737500000000000000e+01 1.848547981353476644e-10
                1.750000000000000000e+01 1.849116415542084724e-10
                1.762500000000000000e+01 1.849969066824996844e-10
                1.775000000000000000e+01 1.849116415542084724e-10
                1.787500000000000000e+01 1.850537501013604924e-10
                1.800000000000000000e+01 1.850253283919300884e-10
                1.812500000000000000e+01 1.849826958277844824e-10
                1.825000000000000000e+01 1.849116415542084724e-10
                1.837500000000000000e+01 1.848690089900628664e-10
                1.850000000000000000e+01 1.848121655712020583e-10
                1.862500000000000000e+01 1.847411112976260483e-10
                1.875000000000000000e+01 1.846558461693348363e-10
                1.887500000000000000e+01 1.845137376221828163e-10
                1.900000000000000000e+01 1.846558461693348363e-10
                1.912500000000000000e+01 1.846842678787652403e-10
                1.925000000000000000e+01 1.844711050580372103e-10
                1.937500000000000000e+01 1.845705810410436243e-10
                1.950000000000000000e+01 1.846416353146196343e-10
                1.962500000000000000e+01 1.845847918957588263e-10
                1.975000000000000000e+01 1.845990027504740283e-10
                1.987500000000000000e+01 1.847269004429108463e-10
                2.000000000000000000e+01 1.847411112976260483e-10
                2.012500000000000000e+01 1.847126895881956443e-10
                2.025000000000000000e+01 1.847695330070564523e-10
                2.037500000000000000e+01 1.847269004429108463e-10
                2.050000000000000000e+01 1.847553221523412503e-10
                2.062500000000000000e+01 1.846558461693348363e-10
                2.075000000000000000e+01 1.846274244599044323e-10
                2.087500000000000000e+01 1.847126895881956443e-10
                2.100000000000000000e+01 1.845421593316132203e-10
                2.112500000000000000e+01 1.846274244599044323e-10
                2.125000000000000000e+01 1.846274244599044323e-10
                2.137500000000000000e+01 1.847126895881956443e-10
                2.150000000000000000e+01 1.847695330070564523e-10
                2.162500000000000000e+01 1.847126895881956443e-10
                2.175000000000000000e+01 1.845990027504740283e-10
                2.187500000000000000e+01 1.844995267674676143e-10
                2.200000000000000000e+01 1.845990027504740283e-10
                2.212500000000000000e+01 1.845847918957588263e-10
                2.225000000000000000e+01 1.845847918957588263e-10
                2.237500000000000000e+01 1.846700570240500383e-10
                2.250000000000000000e+01 1.847126895881956443e-10
                2.262500000000000000e+01 1.846842678787652403e-10
                2.275000000000000000e+01 1.846842678787652403e-10
                2.287500000000000000e+01 1.846984787334804423e-10
                2.300000000000000000e+01 1.847126895881956443e-10
                2.312500000000000000e+01 1.848263764259172603e-10
                2.325000000000000000e+01 1.847553221523412503e-10
                2.337500000000000000e+01 1.847411112976260483e-10
                2.350000000000000000e+01 1.848263764259172603e-10
                2.362500000000000000e+01 1.847695330070564523e-10
                2.375000000000000000e+01 1.845990027504740283e-10
                2.387500000000000000e+01 1.845705810410436243e-10
                2.400000000000000000e+01 1.845990027504740283e-10
                2.412500000000000000e+01 1.847695330070564523e-10
                2.425000000000000000e+01 1.847837438617716543e-10
                2.437500000000000000e+01 1.849542741183540784e-10
                2.450000000000000000e+01 1.850537501013604924e-10
                2.462500000000000000e+01 1.850821718107908964e-10
                2.475000000000000000e+01 1.851105935202213004e-10
                2.487500000000000000e+01 1.851532260843669064e-10
                2.500000000000000000e+01 1.850821718107908964e-10
                2.512500000000000000e+01 1.852242803579429165e-10
                2.525000000000000000e+01 1.852811237768037245e-10
                2.537500000000000000e+01 1.853663889050949365e-10
                2.550000000000000000e+01 1.854658648881013505e-10
                2.562500000000000000e+01 1.855084974522469565e-10
                2.575000000000000000e+01 1.856506059993989766e-10
                2.587500000000000000e+01 1.856221842899685726e-10
                2.600000000000000000e+01 1.855227083069621585e-10
                2.612500000000000000e+01 1.854658648881013505e-10
                2.625000000000000000e+01 1.856506059993989766e-10
                2.637500000000000000e+01 1.855369191616773605e-10
                2.650000000000000000e+01 1.855084974522469565e-10
                2.662500000000000000e+01 1.855084974522469565e-10
                2.675000000000000000e+01 1.856363951446837746e-10
                2.687500000000000000e+01 1.857642928371205926e-10
                2.700000000000000000e+01 1.858211362559814006e-10
                2.712500000000000000e+01 1.859348230937030166e-10
                2.725000000000000000e+01 1.858495579654118046e-10
                2.737500000000000000e+01 1.859916665125638247e-10
                2.750000000000000000e+01 1.859206122389878146e-10
                2.762500000000000000e+01 1.859916665125638247e-10
                2.775000000000000000e+01 1.859490339484182186e-10
                2.787500000000000000e+01 1.860058773672790267e-10
                2.800000000000000000e+01 1.860200882219942287e-10
                2.812500000000000000e+01 1.860342990767094307e-10
                2.825000000000000000e+01 1.860769316408550367e-10
                2.837500000000000000e+01 1.861479859144310467e-10
                2.850000000000000000e+01 1.863043053162982687e-10
                2.862500000000000000e+01 1.863753595898742788e-10
                2.875000000000000000e+01 1.863611487351590768e-10
                2.887500000000000000e+01 1.864179921540198848e-10
                2.900000000000000000e+01 1.863469378804438747e-10
                2.912500000000000000e+01 1.864464138634502888e-10
                2.925000000000000000e+01 1.865032572823110968e-10
                2.937500000000000000e+01 1.864464138634502888e-10
                2.950000000000000000e+01 1.864179921540198848e-10
                2.962500000000000000e+01 1.864606247181654908e-10
                2.975000000000000000e+01 1.865601007011719048e-10
                2.987500000000000000e+01 1.865601007011719048e-10
                3.000000000000000000e+01 1.867022092483239248e-10
                3.012500000000000000e+01 1.867022092483239248e-10
                3.025000000000000000e+01 1.868158960860455409e-10
                3.037500000000000000e+01 1.867306309577543288e-10
                3.050000000000000000e+01 1.867022092483239248e-10
                3.062500000000000000e+01 1.867732635218999349e-10
                3.075000000000000000e+01 1.866027332653175108e-10
                3.087500000000000000e+01 1.866169441200327128e-10
                3.100000000000000000e+01 1.865601007011719048e-10
                3.112500000000000000e+01 1.865316789917415008e-10
                3.125000000000000000e+01 1.866595766841783188e-10
                3.137500000000000000e+01 1.867306309577543288e-10
                3.150000000000000000e+01 1.868158960860455409e-10
                3.162500000000000000e+01 1.868158960860455409e-10
                3.175000000000000000e+01 1.867590526671847329e-10
                3.187500000000000000e+01 1.868443177954759449e-10
                3.200000000000000000e+01 1.868301069407607429e-10
                3.212500000000000000e+01 1.867448418124695309e-10
                3.225000000000000000e+01 1.867022092483239248e-10
                3.237500000000000000e+01 1.867022092483239248e-10
                3.250000000000000000e+01 1.867022092483239248e-10
                3.262500000000000000e+01 1.867874743766151369e-10
                3.275000000000000000e+01 1.867732635218999349e-10
                3.287500000000000000e+01 1.867874743766151369e-10
                3.300000000000000000e+01 1.868727395049063489e-10
                3.312500000000000000e+01 1.868869503596215509e-10
                3.325000000000000000e+01 1.870148480520583689e-10
                3.337500000000000000e+01 1.870432697614887729e-10
                3.350000000000000000e+01 1.870290589067735709e-10
                3.362500000000000000e+01 1.870148480520583689e-10
                3.375000000000000000e+01 1.871853783086407930e-10
                3.387500000000000000e+01 1.871569565992103890e-10
                3.400000000000000000e+01 1.871853783086407930e-10
                3.412500000000000000e+01 1.872138000180711970e-10
                3.425000000000000000e+01 1.872706434369320050e-10
                3.437500000000000000e+01 1.872422217275016010e-10
                3.450000000000000000e+01 1.870432697614887729e-10
                3.462500000000000000e+01 1.869580046331975609e-10
                3.475000000000000000e+01 1.869295829237671569e-10
                3.487500000000000000e+01 1.871995891633559950e-10
                3.500000000000000000e+01 1.872848542916472070e-10
                3.512500000000000000e+01 1.873132760010776110e-10
                3.525000000000000000e+01 1.873416977105080150e-10
                3.537500000000000000e+01 1.873701194199384190e-10
                3.550000000000000000e+01 1.873274868557928130e-10
                3.562500000000000000e+01 1.872990651463624090e-10
                3.575000000000000000e+01 1.873559085652232170e-10
                3.587500000000000000e+01 1.874269628387992270e-10
                3.600000000000000000e+01 1.874411736935144290e-10
                3.612500000000000000e+01 1.872848542916472070e-10
                3.625000000000000000e+01 1.873274868557928130e-10
                3.637500000000000000e+01 1.876117039500968531e-10
                3.650000000000000000e+01 1.875832822406664491e-10
                3.662500000000000000e+01 1.876117039500968531e-10
                3.675000000000000000e+01 1.876685473689576611e-10
                3.687500000000000000e+01 1.876685473689576611e-10
                3.700000000000000000e+01 1.875548605312360451e-10
                3.712500000000000000e+01 1.874411736935144290e-10
                3.725000000000000000e+01 1.873559085652232170e-10
                3.737500000000000000e+01 1.873985411293688230e-10
                3.750000000000000000e+01 1.873274868557928130e-10
                3.762500000000000000e+01 1.873274868557928130e-10
                3.775000000000000000e+01 1.873274868557928130e-10
                3.787500000000000000e+01 1.873701194199384190e-10
                3.800000000000000000e+01 1.875690713859512471e-10
                3.812500000000000000e+01 1.876401256595272571e-10
                3.825000000000000000e+01 1.876685473689576611e-10
                3.837500000000000000e+01 1.876543365142424591e-10
                3.850000000000000000e+01 1.876685473689576611e-10
                3.862500000000000000e+01 1.876969690783880651e-10
                3.875000000000000000e+01 1.878106559161096811e-10
                3.887500000000000000e+01 1.876827582236728631e-10
                3.900000000000000000e+01 1.876827582236728631e-10
                3.912500000000000000e+01 1.876543365142424591e-10
                3.925000000000000000e+01 1.875690713859512471e-10
                3.937500000000000000e+01 1.875832822406664491e-10
                3.950000000000000000e+01 1.875832822406664491e-10
                3.962500000000000000e+01 1.877253907878184691e-10
                3.975000000000000000e+01 1.878674993349704891e-10
                3.987500000000000000e+01 1.879527644632617012e-10
                4.000000000000000000e+01 1.879953970274073072e-10
                4.012500000000000000e+01 1.879527644632617012e-10
                4.025000000000000000e+01 1.879385536085464992e-10
                4.037500000000000000e+01 1.879243427538312972e-10
                4.050000000000000000e+01 1.879385536085464992e-10
                4.062500000000000000e+01 1.879101318991160952e-10
                4.075000000000000000e+01 1.878959210444008932e-10
                4.087500000000000000e+01 1.878817101896856911e-10
                4.100000000000000000e+01 1.879811861726921052e-10
                4.112500000000000000e+01 1.879527644632617012e-10
                4.125000000000000000e+01 1.879527644632617012e-10
                4.137500000000000000e+01 1.879669753179769032e-10
                4.150000000000000000e+01 1.879811861726921052e-10
                4.162500000000000000e+01 1.880238187368377112e-10
                4.175000000000000000e+01 1.880380295915529132e-10
                4.187500000000000000e+01 1.880948730104137212e-10
                4.200000000000000000e+01 1.881090838651289232e-10
                4.212500000000000000e+01 1.880806621556985192e-10
                4.225000000000000000e+01 1.881375055745593272e-10
                4.237500000000000000e+01 1.881659272839897312e-10
                4.250000000000000000e+01 1.881517164292745292e-10
                4.262500000000000000e+01 1.881517164292745292e-10
                4.275000000000000000e+01 1.881090838651289232e-10
                4.287500000000000000e+01 1.881090838651289232e-10
                4.300000000000000000e+01 1.881232947198441252e-10
                4.312500000000000000e+01 1.881659272839897312e-10
                4.325000000000000000e+01 1.882654032669961452e-10
                4.337500000000000000e+01 1.882227707028505392e-10
                4.350000000000000000e+01 1.883080358311417513e-10
                4.362500000000000000e+01 1.882796141217113473e-10
                4.375000000000000000e+01 1.883222466858569533e-10
                4.387500000000000000e+01 1.883222466858569533e-10
                4.400000000000000000e+01 1.882654032669961452e-10
                4.412500000000000000e+01 1.882796141217113473e-10
                4.425000000000000000e+01 1.882938249764265493e-10
                4.437500000000000000e+01 1.883506683952873573e-10
                4.450000000000000000e+01 1.883222466858569533e-10
                4.462500000000000000e+01 1.883222466858569533e-10
                4.475000000000000000e+01 1.883222466858569533e-10
                4.487500000000000000e+01 1.883506683952873573e-10
                4.500000000000000000e+01 1.883648792500025593e-10
                4.512500000000000000e+01 1.884359335235785693e-10
                4.525000000000000000e+01 1.885780420707305893e-10
                4.537500000000000000e+01 1.886064637801609933e-10
                4.550000000000000000e+01 1.886064637801609933e-10
                4.562500000000000000e+01 1.886064637801609933e-10
                4.575000000000000000e+01 1.886206746348761953e-10
                4.587500000000000000e+01 1.886064637801609933e-10
                4.600000000000000000e+01 1.885780420707305893e-10
                4.612500000000000000e+01 1.885780420707305893e-10
                4.625000000000000000e+01 1.885780420707305893e-10
                4.637500000000000000e+01 1.886064637801609933e-10
                4.650000000000000000e+01 1.886064637801609933e-10
                4.662500000000000000e+01 1.885922529254457913e-10
                4.675000000000000000e+01 1.887343614725978114e-10
                4.687500000000000000e+01 1.887769940367434174e-10
                4.700000000000000000e+01 1.888480483103194274e-10
                4.712500000000000000e+01 1.888906808744650334e-10
                4.725000000000000000e+01 1.888906808744650334e-10
                4.737500000000000000e+01 1.888906808744650334e-10
                4.750000000000000000e+01 1.889048917291802354e-10
                4.762500000000000000e+01 1.888338374556042254e-10
                4.775000000000000000e+01 1.888196266008890234e-10
                4.787500000000000000e+01 1.888196266008890234e-10
                4.800000000000000000e+01 1.888338374556042254e-10
                4.812500000000000000e+01 1.888196266008890234e-10
                4.825000000000000000e+01 1.888196266008890234e-10
                4.837500000000000000e+01 1.888338374556042254e-10
                4.850000000000000000e+01 1.888338374556042254e-10
                4.862500000000000000e+01 1.888338374556042254e-10
                4.875000000000000000e+01 1.888622591650346294e-10
                4.887500000000000000e+01 1.888622591650346294e-10
                4.900000000000000000e+01 1.888622591650346294e-10
                4.912500000000000000e+01 1.888622591650346294e-10
                4.925000000000000000e+01 1.888480483103194274e-10
                4.937500000000000000e+01 1.888054157461738214e-10
                4.950000000000000000e+01 1.888338374556042254e-10
                4.962500000000000000e+01 1.887912048914586194e-10
                4.975000000000000000e+01 1.887912048914586194e-10
                4.987500000000000000e+01 1.887769940367434174e-10
                5.000000000000000000e+01 1.887912048914586194e-10
                5.012500000000000000e+01 1.887769940367434174e-10
                5.025000000000000000e+01 1.887912048914586194e-10
                5.037500000000000000e+01 1.887769940367434174e-10
                5.050000000000000000e+01 1.887769940367434174e-10
                5.062500000000000000e+01 1.888196266008890234e-10
                5.075000000000000000e+01 1.888338374556042254e-10
                5.087500000000000000e+01 1.888338374556042254e-10
                5.100000000000000000e+01 1.888338374556042254e-10
                5.112500000000000000e+01 1.888196266008890234e-10
                5.125000000000000000e+01 1.888480483103194274e-10
                5.137500000000000000e+01 1.890612111310474575e-10
                5.150000000000000000e+01 1.890754219857626595e-10
                5.162500000000000000e+01 1.890896328404778615e-10
                5.175000000000000000e+01 1.890896328404778615e-10
                5.187500000000000000e+01 1.891038436951930635e-10
                5.200000000000000000e+01 1.891322654046234675e-10
                5.212500000000000000e+01 1.891748979687690735e-10
                5.225000000000000000e+01 1.893312173706362955e-10
                5.237500000000000000e+01 1.894022716442123055e-10
                5.250000000000000000e+01 1.894022716442123055e-10
                5.262500000000000000e+01 1.893880607894971035e-10
                5.275000000000000000e+01 1.893738499347819015e-10
                5.287500000000000000e+01 1.893738499347819015e-10
                5.300000000000000000e+01 1.893738499347819015e-10
                5.312500000000000000e+01 1.895159584819339216e-10
                5.325000000000000000e+01 1.895017476272187196e-10
                5.337500000000000000e+01 1.895017476272187196e-10
                5.350000000000000000e+01 1.895017476272187196e-10
                5.362500000000000000e+01 1.895017476272187196e-10
                5.375000000000000000e+01 1.894733259177883156e-10
                5.387500000000000000e+01 1.895017476272187196e-10
                5.400000000000000000e+01 1.896580670290859416e-10
                5.412500000000000000e+01 1.896864887385163456e-10
                5.425000000000000000e+01 1.897006995932315476e-10
                5.437500000000000000e+01 1.897006995932315476e-10
                5.450000000000000000e+01 1.897006995932315476e-10
                5.462500000000000000e+01 1.897006995932315476e-10
                5.475000000000000000e+01 1.897006995932315476e-10
                5.487500000000000000e+01 1.898428081403835677e-10
                5.500000000000000000e+01 1.898570189950987697e-10
                5.512500000000000000e+01 1.898570189950987697e-10
                5.525000000000000000e+01 1.898570189950987697e-10
                5.537500000000000000e+01 1.898570189950987697e-10
                5.550000000000000000e+01 1.898570189950987697e-10
                5.562500000000000000e+01 1.898712298498139717e-10
                5.575000000000000000e+01 1.900133383969659917e-10
                5.587500000000000000e+01 1.900133383969659917e-10
                5.600000000000000000e+01 1.900133383969659917e-10
                5.612500000000000000e+01 1.900275492516811937e-10
                5.625000000000000000e+01 1.899991275422507897e-10
                5.637500000000000000e+01 1.900133383969659917e-10
                5.650000000000000000e+01 1.900275492516811937e-10
                5.662500000000000000e+01 1.901412360894028097e-10
                5.675000000000000000e+01 1.901696577988332137e-10
                5.687500000000000000e+01 1.901696577988332137e-10
                5.700000000000000000e+01 1.901554469441180117e-10
                5.712500000000000000e+01 1.901696577988332137e-10
                5.725000000000000000e+01 1.901838686535484158e-10
                5.737500000000000000e+01 1.901696577988332137e-10
                5.750000000000000000e+01 1.902833446365548298e-10
                5.762500000000000000e+01 1.902975554912700318e-10
                5.775000000000000000e+01 1.903117663459852338e-10
                5.787500000000000000e+01 1.903117663459852338e-10
                5.800000000000000000e+01 1.902975554912700318e-10
                5.812500000000000000e+01 1.902975554912700318e-10
                5.825000000000000000e+01 1.903117663459852338e-10
                5.837500000000000000e+01 1.903970314742764458e-10
                5.850000000000000000e+01 1.903828206195612438e-10
                5.862500000000000000e+01 1.903970314742764458e-10
                5.875000000000000000e+01 1.904112423289916478e-10
                5.887500000000000000e+01 1.904254531837068498e-10
                5.900000000000000000e+01 1.904538748931372538e-10
                5.912500000000000000e+01 1.904538748931372538e-10
                5.925000000000000000e+01 1.909654656628845260e-10
                5.937500000000000000e+01 1.909654656628845260e-10
                5.950000000000000000e+01 1.909796765175997280e-10
                5.962500000000000000e+01 1.909938873723149300e-10
                5.975000000000000000e+01 1.909938873723149300e-10
                5.987500000000000000e+01 1.909796765175997280e-10
                6.000000000000000000e+01 1.909654656628845260e-10
                6.012500000000000000e+01 1.912923153213341720e-10
                6.025000000000000000e+01 1.912781044666189700e-10
                6.037500000000000000e+01 1.912781044666189700e-10
                6.050000000000000000e+01 1.912781044666189700e-10
                6.062500000000000000e+01 1.912923153213341720e-10
                6.075000000000000000e+01 1.913065261760493740e-10
                6.087500000000000000e+01 1.912923153213341720e-10
                6.100000000000000000e+01 1.915338998514926061e-10
                6.112500000000000000e+01 1.915481107062078081e-10
                6.125000000000000000e+01 1.915481107062078081e-10
                6.137500000000000000e+01 1.915623215609230101e-10
                6.150000000000000000e+01 1.915623215609230101e-10
                6.162500000000000000e+01 1.915623215609230101e-10
                6.175000000000000000e+01 1.915765324156382121e-10
                6.187500000000000000e+01 1.917612735269358382e-10
                6.200000000000000000e+01 1.917754843816510402e-10
                6.212500000000000000e+01 1.917612735269358382e-10
                6.225000000000000000e+01 1.917612735269358382e-10
                6.237500000000000000e+01 1.917754843816510402e-10
                6.250000000000000000e+01 1.917896952363662422e-10
                6.262500000000000000e+01 1.917896952363662422e-10
                6.275000000000000000e+01 1.919175929288030602e-10
                6.287500000000000000e+01 1.919460146382334642e-10
                6.300000000000000000e+01 1.919460146382334642e-10
                6.312500000000000000e+01 1.919602254929486662e-10
                6.325000000000000000e+01 1.919602254929486662e-10
                6.337500000000000000e+01 1.919602254929486662e-10
                6.350000000000000000e+01 1.919460146382334642e-10
                6.362500000000000000e+01 1.920454906212398782e-10
                6.375000000000000000e+01 1.920454906212398782e-10
                6.387500000000000000e+01 1.920454906212398782e-10
                6.400000000000000000e+01 1.920597014759550802e-10
            };
            \addplot[seaborngreen, thick, mark=triangle*, mark repeat=64] table {
                0.000000000000000000e+00 0.000000000000000000e+00
                1.250000000000000000e-01 2.387423592153936625e-12
                2.500000000000000000e-01 3.868194653477985412e-11
                3.750000000000000000e-01 3.500133516354253516e-11
                5.000000000000000000e-01 1.435296326235402375e-12
                6.250000000000000000e-01 4.860112312599085271e-12
                7.500000000000000000e-01 4.746425474877469242e-12
                8.750000000000000000e-01 1.804778548830654472e-12
                1.000000000000000000e+00 1.909938873723149300e-11
                1.125000000000000000e+00 9.818279522733064368e-11
                1.250000000000000000e+00 1.273008365387795493e-10
                1.375000000000000000e+00 1.351452283415710554e-10
                1.500000000000000000e+00 1.352162826151470654e-10
                1.625000000000000000e+00 1.322035814155242406e-10
                1.750000000000000000e+00 1.387121528750867583e-10
                1.875000000000000000e+00 1.652011860642232932e-10
                2.000000000000000000e+00 1.889333134386106394e-10
                2.125000000000000000e+00 1.881232947198441252e-10
                2.250000000000000000e+00 1.821263140300288796e-10
                2.375000000000000000e+00 1.808473371056606993e-10
                2.500000000000000000e+00 1.827942242016433738e-10
                2.625000000000000000e+00 1.771951474438537844e-10
                2.750000000000000000e+00 1.756035317157511599e-10
                2.875000000000000000e+00 1.663806870055850595e-10
                3.000000000000000000e+00 1.857642928371205926e-10
                3.125000000000000000e+00 1.575699570821598172e-10
                3.250000000000000000e+00 1.713829078653361648e-10
                3.375000000000000000e+00 1.698481355560943484e-10
                3.500000000000000000e+00 1.709281605144497007e-10
                3.625000000000000000e+00 1.702034069239743985e-10
                3.750000000000000000e+00 1.709565822238801047e-10
                3.875000000000000000e+00 1.675317662375164218e-10
                4.000000000000000000e+00 1.744524524838197976e-10
                4.125000000000000000e+00 1.708144736767280847e-10
                4.250000000000000000e+00 1.621032197363092564e-10
                4.375000000000000000e+00 1.568736252011149190e-10
                4.500000000000000000e+00 1.722781917123938911e-10
                4.625000000000000000e+00 1.643911673454567790e-10
                4.750000000000000000e+00 1.569731011841213331e-10
                4.875000000000000000e+00 1.649596015340648592e-10
                5.000000000000000000e+00 1.721076614558114670e-10
                5.125000000000000000e+00 1.786588654795195907e-10
                5.250000000000000000e+00 1.780051661626202986e-10
                5.375000000000000000e+00 1.729461018840083852e-10
                5.500000000000000000e+00 1.702744611975504085e-10
                5.625000000000000000e+00 1.699049789749551564e-10
                5.750000000000000000e+00 1.693933882052078843e-10
                5.875000000000000000e+00 1.687112671788781881e-10
                6.000000000000000000e+00 1.687112671788781881e-10
                6.125000000000000000e+00 1.694928641882142983e-10
                6.250000000000000000e+00 1.705018348729936406e-10
                6.375000000000000000e+00 1.711413233351777308e-10
                6.500000000000000000e+00 1.704876240182784386e-10
                6.625000000000000000e+00 1.683844175204285420e-10
                6.750000000000000000e+00 1.656275117056793533e-10
                6.875000000000000000e+00 1.633821966606774367e-10
                7.000000000000000000e+00 1.625721779419109225e-10
                7.125000000000000000e+00 1.649596015340648592e-10
                7.250000000000000000e+00 1.679154593148268759e-10
                7.375000000000000000e+00 1.652580294830841012e-10
                7.500000000000000000e+00 1.614353095646947622e-10
                7.625000000000000000e+00 1.634674617889686488e-10
                7.750000000000000000e+00 1.667643800828955136e-10
                7.875000000000000000e+00 1.646611735850456171e-10
                8.000000000000000000e+00 1.644337999096023850e-10
                8.125000000000000000e+00 1.655280357226729393e-10
                8.250000000000000000e+00 1.649453906793496571e-10
                8.375000000000000000e+00 1.649738123887800612e-10
                8.500000000000000000e+00 1.650448666623560712e-10
                8.625000000000000000e+00 1.648743364057736471e-10
                8.750000000000000000e+00 1.651017100812168792e-10
                8.875000000000000000e+00 1.648174929869128391e-10
                9.000000000000000000e+00 1.655280357226729393e-10
                9.125000000000000000e+00 1.645616976020392030e-10
                9.250000000000000000e+00 1.660112047829898074e-10
                9.375000000000000000e+00 1.645616976020392030e-10
                9.500000000000000000e+00 1.653290837566601112e-10
                9.625000000000000000e+00 1.651017100812168792e-10
                9.750000000000000000e+00 1.650590775170712732e-10
                9.875000000000000000e+00 1.653006620472297072e-10
                1.000000000000000000e+01 1.660254156377050094e-10
                1.012500000000000000e+01 1.648174929869128391e-10
                1.025000000000000000e+01 1.642774805077351630e-10
                1.037500000000000000e+01 1.646327518756152131e-10
                1.050000000000000000e+01 1.646185410209000111e-10
                1.062500000000000000e+01 1.645616976020392030e-10
                1.075000000000000000e+01 1.647464387133368291e-10
                1.087500000000000000e+01 1.650306558076408692e-10
                1.100000000000000000e+01 1.647748604227672331e-10
                1.112500000000000000e+01 1.644622216190327890e-10
                1.125000000000000000e+01 1.643343239265959710e-10
                1.137500000000000000e+01 1.644480107643175870e-10
                1.150000000000000000e+01 1.646753844397608191e-10
                1.162500000000000000e+01 1.651585535000776872e-10
                1.175000000000000000e+01 1.654143488849513233e-10
                1.187500000000000000e+01 1.654427705943817273e-10
                1.200000000000000000e+01 1.654711923038121313e-10
                1.212500000000000000e+01 1.653148729019449092e-10
                1.225000000000000000e+01 1.648743364057736471e-10
                1.237500000000000000e+01 1.648459146963432431e-10
                1.250000000000000000e+01 1.651159209359320812e-10
                1.262500000000000000e+01 1.650448666623560712e-10
                1.275000000000000000e+01 1.650732883717864752e-10
                1.287500000000000000e+01 1.652153969189384952e-10
                1.300000000000000000e+01 1.652011860642232932e-10
                1.312500000000000000e+01 1.652153969189384952e-10
                1.325000000000000000e+01 1.654996140132425353e-10
                1.337500000000000000e+01 1.653859271755209193e-10
                1.350000000000000000e+01 1.654996140132425353e-10
                1.362500000000000000e+01 1.655848791415337473e-10
                1.375000000000000000e+01 1.655138248679577373e-10
                1.387500000000000000e+01 1.654427705943817273e-10
                1.400000000000000000e+01 1.653432946113753133e-10
                1.412500000000000000e+01 1.654996140132425353e-10
                1.425000000000000000e+01 1.654143488849513233e-10
                1.437500000000000000e+01 1.655564574321033433e-10
                1.450000000000000000e+01 1.655990899962489493e-10
                1.462500000000000000e+01 1.657554093981161714e-10
                1.475000000000000000e+01 1.656559334151097573e-10
                1.487500000000000000e+01 1.656701442698249593e-10
                1.500000000000000000e+01 1.656985659792553633e-10
                1.512500000000000000e+01 1.656985659792553633e-10
                1.525000000000000000e+01 1.657411985434009694e-10
                1.537500000000000000e+01 1.657980419622617774e-10
                1.550000000000000000e+01 1.659827830735594034e-10
                1.562500000000000000e+01 1.660112047829898074e-10
                1.575000000000000000e+01 1.660964699112810194e-10
                1.587500000000000000e+01 1.661391024754266255e-10
                1.600000000000000000e+01 1.659685722188442014e-10
                1.612500000000000000e+01 1.659543613641289994e-10
                1.625000000000000000e+01 1.660680482018506154e-10
                1.637500000000000000e+01 1.658975179452681914e-10
                1.650000000000000000e+01 1.659685722188442014e-10
                1.662500000000000000e+01 1.660822590565658174e-10
                1.675000000000000000e+01 1.659543613641289994e-10
                1.687500000000000000e+01 1.658833070905529894e-10
                1.700000000000000000e+01 1.657554093981161714e-10
                1.712500000000000000e+01 1.656843551245401613e-10
                1.725000000000000000e+01 1.657696202528313734e-10
                1.737500000000000000e+01 1.656417225603945553e-10
                1.750000000000000000e+01 1.656275117056793533e-10
                1.762500000000000000e+01 1.654143488849513233e-10
                1.775000000000000000e+01 1.652722403377993032e-10
                1.787500000000000000e+01 1.652153969189384952e-10
                1.800000000000000000e+01 1.651017100812168792e-10
                1.812500000000000000e+01 1.652438186283688992e-10
                1.825000000000000000e+01 1.652864511925145052e-10
                1.837500000000000000e+01 1.654996140132425353e-10
                1.850000000000000000e+01 1.653575054660905153e-10
                1.862500000000000000e+01 1.654569814490969293e-10
                1.875000000000000000e+01 1.657696202528313734e-10
                1.887500000000000000e+01 1.657554093981161714e-10
                1.900000000000000000e+01 1.654143488849513233e-10
                1.912500000000000000e+01 1.654996140132425353e-10
                1.925000000000000000e+01 1.655564574321033433e-10
                1.937500000000000000e+01 1.654711923038121313e-10
                1.950000000000000000e+01 1.653290837566601112e-10
                1.962500000000000000e+01 1.654001380302361213e-10
                1.975000000000000000e+01 1.654711923038121313e-10
                1.987500000000000000e+01 1.654143488849513233e-10
                2.000000000000000000e+01 1.653859271755209193e-10
                2.012500000000000000e+01 1.655564574321033433e-10
                2.025000000000000000e+01 1.657838311075465754e-10
                2.037500000000000000e+01 1.657838311075465754e-10
                2.050000000000000000e+01 1.659259396546985954e-10
                2.062500000000000000e+01 1.660822590565658174e-10
                2.075000000000000000e+01 1.660964699112810194e-10
                2.087500000000000000e+01 1.658406745264073834e-10
                2.100000000000000000e+01 1.659543613641289994e-10
                2.112500000000000000e+01 1.660396264924202114e-10
                2.125000000000000000e+01 1.659259396546985954e-10
                2.137500000000000000e+01 1.660680482018506154e-10
                2.150000000000000000e+01 1.663238435867242515e-10
                2.162500000000000000e+01 1.662670001678634435e-10
                2.175000000000000000e+01 1.662101567490026355e-10
                2.187500000000000000e+01 1.661533133301418275e-10
                2.200000000000000000e+01 1.661817350395722315e-10
                2.212500000000000000e+01 1.660396264924202114e-10
                2.225000000000000000e+01 1.660964699112810194e-10
                2.237500000000000000e+01 1.659543613641289994e-10
                2.250000000000000000e+01 1.658975179452681914e-10
                2.262500000000000000e+01 1.661817350395722315e-10
                2.275000000000000000e+01 1.660112047829898074e-10
                2.287500000000000000e+01 1.660822590565658174e-10
                2.300000000000000000e+01 1.660822590565658174e-10
                2.312500000000000000e+01 1.660680482018506154e-10
                2.325000000000000000e+01 1.659685722188442014e-10
                2.337500000000000000e+01 1.660396264924202114e-10
                2.350000000000000000e+01 1.660680482018506154e-10
                2.362500000000000000e+01 1.661533133301418275e-10
                2.375000000000000000e+01 1.661533133301418275e-10
                2.387500000000000000e+01 1.659827830735594034e-10
                2.400000000000000000e+01 1.661959458942874335e-10
                2.412500000000000000e+01 1.660396264924202114e-10
                2.425000000000000000e+01 1.660112047829898074e-10
                2.437500000000000000e+01 1.662101567490026355e-10
                2.450000000000000000e+01 1.659259396546985954e-10
                2.462500000000000000e+01 1.661248916207114235e-10
                2.475000000000000000e+01 1.661675241848570295e-10
                2.487500000000000000e+01 1.661817350395722315e-10
                2.500000000000000000e+01 1.664091087150154635e-10
                2.512500000000000000e+01 1.661533133301418275e-10
                2.525000000000000000e+01 1.662101567490026355e-10
                2.537500000000000000e+01 1.661248916207114235e-10
                2.550000000000000000e+01 1.661106807659962215e-10
                2.562500000000000000e+01 1.661248916207114235e-10
                2.575000000000000000e+01 1.659543613641289994e-10
                2.587500000000000000e+01 1.661248916207114235e-10
                2.600000000000000000e+01 1.660112047829898074e-10
                2.612500000000000000e+01 1.661533133301418275e-10
                2.625000000000000000e+01 1.660822590565658174e-10
                2.637500000000000000e+01 1.662243676037178375e-10
                2.650000000000000000e+01 1.662385784584330395e-10
                2.662500000000000000e+01 1.662385784584330395e-10
                2.675000000000000000e+01 1.664943738433066756e-10
                2.687500000000000000e+01 1.662670001678634435e-10
                2.700000000000000000e+01 1.663238435867242515e-10
                2.712500000000000000e+01 1.661391024754266255e-10
                2.725000000000000000e+01 1.664091087150154635e-10
                2.737500000000000000e+01 1.661675241848570295e-10
                2.750000000000000000e+01 1.663664761508698575e-10
                2.762500000000000000e+01 1.663806870055850595e-10
                2.775000000000000000e+01 1.664943738433066756e-10
                2.787500000000000000e+01 1.661106807659962215e-10
                2.800000000000000000e+01 1.662954218772938475e-10
                2.812500000000000000e+01 1.662385784584330395e-10
                2.825000000000000000e+01 1.662527893131482415e-10
                2.837500000000000000e+01 1.659969939282746054e-10
                2.850000000000000000e+01 1.661391024754266255e-10
                2.862500000000000000e+01 1.660964699112810194e-10
                2.875000000000000000e+01 1.660964699112810194e-10
                2.887500000000000000e+01 1.661248916207114235e-10
                2.900000000000000000e+01 1.663096327320090495e-10
                2.912500000000000000e+01 1.661959458942874335e-10
                2.925000000000000000e+01 1.662954218772938475e-10
                2.937500000000000000e+01 1.662385784584330395e-10
                2.950000000000000000e+01 1.663238435867242515e-10
                2.962500000000000000e+01 1.664375304244458675e-10
                2.975000000000000000e+01 1.664375304244458675e-10
                2.987500000000000000e+01 1.666080606810282916e-10
                3.000000000000000000e+01 1.665227955527370796e-10
                3.012500000000000000e+01 1.667501692281803116e-10
                3.025000000000000000e+01 1.666933258093195036e-10
                3.037500000000000000e+01 1.667501692281803116e-10
                3.050000000000000000e+01 1.670485971771995537e-10
                3.062500000000000000e+01 1.669491211941931397e-10
                3.075000000000000000e+01 1.671196514507755637e-10
                3.087500000000000000e+01 1.670059646130539477e-10
                3.100000000000000000e+01 1.669775429036235437e-10
                3.112500000000000000e+01 1.668780669206171297e-10
                3.125000000000000000e+01 1.666791149546043016e-10
                3.137500000000000000e+01 1.667217475187499076e-10
                3.150000000000000000e+01 1.666080606810282916e-10
                3.162500000000000000e+01 1.668496452111867256e-10
                3.175000000000000000e+01 1.669491211941931397e-10
                3.187500000000000000e+01 1.666364823904586956e-10
                3.200000000000000000e+01 1.665227955527370796e-10
                3.212500000000000000e+01 1.666364823904586956e-10
                3.225000000000000000e+01 1.665796389715978876e-10
                3.237500000000000000e+01 1.663238435867242515e-10
                3.250000000000000000e+01 1.665512172621674836e-10
                3.262500000000000000e+01 1.664233195697306655e-10
                3.275000000000000000e+01 1.661817350395722315e-10
                3.287500000000000000e+01 1.664375304244458675e-10
                3.300000000000000000e+01 1.662385784584330395e-10
                3.312500000000000000e+01 1.662101567490026355e-10
                3.325000000000000000e+01 1.665938498263130896e-10
                3.337500000000000000e+01 1.665227955527370796e-10
                3.350000000000000000e+01 1.663380544414394535e-10
                3.362500000000000000e+01 1.660254156377050094e-10
                3.375000000000000000e+01 1.659259396546985954e-10
                3.387500000000000000e+01 1.660396264924202114e-10
                3.400000000000000000e+01 1.661106807659962215e-10
                3.412500000000000000e+01 1.657696202528313734e-10
                3.425000000000000000e+01 1.657554093981161714e-10
                3.437500000000000000e+01 1.657554093981161714e-10
                3.450000000000000000e+01 1.659259396546985954e-10
                3.462500000000000000e+01 1.659259396546985954e-10
                3.475000000000000000e+01 1.657838311075465754e-10
                3.487500000000000000e+01 1.660396264924202114e-10
                3.500000000000000000e+01 1.664517412791610695e-10
                3.512500000000000000e+01 1.662527893131482415e-10
                3.525000000000000000e+01 1.663238435867242515e-10
                3.537500000000000000e+01 1.662527893131482415e-10
                3.550000000000000000e+01 1.661248916207114235e-10
                3.562500000000000000e+01 1.660964699112810194e-10
                3.575000000000000000e+01 1.661959458942874335e-10
                3.587500000000000000e+01 1.661959458942874335e-10
                3.600000000000000000e+01 1.662101567490026355e-10
                3.612500000000000000e+01 1.661817350395722315e-10
                3.625000000000000000e+01 1.660396264924202114e-10
                3.637500000000000000e+01 1.658122528169769794e-10
                3.650000000000000000e+01 1.659543613641289994e-10
                3.662500000000000000e+01 1.659543613641289994e-10
                3.675000000000000000e+01 1.658690962358377874e-10
                3.687500000000000000e+01 1.659969939282746054e-10
                3.700000000000000000e+01 1.659827830735594034e-10
                3.712500000000000000e+01 1.660112047829898074e-10
                3.725000000000000000e+01 1.661106807659962215e-10
                3.737500000000000000e+01 1.662101567490026355e-10
                3.750000000000000000e+01 1.661533133301418275e-10
                3.762500000000000000e+01 1.661248916207114235e-10
                3.775000000000000000e+01 1.661533133301418275e-10
                3.787500000000000000e+01 1.662243676037178375e-10
                3.800000000000000000e+01 1.662954218772938475e-10
                3.812500000000000000e+01 1.664091087150154635e-10
                3.825000000000000000e+01 1.664091087150154635e-10
                3.837500000000000000e+01 1.663238435867242515e-10
                3.850000000000000000e+01 1.661106807659962215e-10
                3.862500000000000000e+01 1.658975179452681914e-10
                3.875000000000000000e+01 1.659543613641289994e-10
                3.887500000000000000e+01 1.659259396546985954e-10
                3.900000000000000000e+01 1.658833070905529894e-10
                3.912500000000000000e+01 1.659259396546985954e-10
                3.925000000000000000e+01 1.659117287999833934e-10
                3.937500000000000000e+01 1.659259396546985954e-10
                3.950000000000000000e+01 1.657269876886857674e-10
                3.962500000000000000e+01 1.658122528169769794e-10
                3.975000000000000000e+01 1.658690962358377874e-10
                3.987500000000000000e+01 1.659259396546985954e-10
                4.000000000000000000e+01 1.659827830735594034e-10
                4.012500000000000000e+01 1.659685722188442014e-10
                4.025000000000000000e+01 1.658406745264073834e-10
                4.037500000000000000e+01 1.657838311075465754e-10
                4.050000000000000000e+01 1.658406745264073834e-10
                4.062500000000000000e+01 1.658264636716921814e-10
                4.075000000000000000e+01 1.658122528169769794e-10
                4.087500000000000000e+01 1.657696202528313734e-10
                4.100000000000000000e+01 1.656559334151097573e-10
                4.112500000000000000e+01 1.658548853811225854e-10
                4.125000000000000000e+01 1.658833070905529894e-10
                4.137500000000000000e+01 1.658833070905529894e-10
                4.150000000000000000e+01 1.659259396546985954e-10
                4.162500000000000000e+01 1.659401505094137974e-10
                4.175000000000000000e+01 1.660396264924202114e-10
                4.187500000000000000e+01 1.662954218772938475e-10
                4.200000000000000000e+01 1.660964699112810194e-10
                4.212500000000000000e+01 1.658975179452681914e-10
                4.225000000000000000e+01 1.659827830735594034e-10
                4.237500000000000000e+01 1.659969939282746054e-10
                4.250000000000000000e+01 1.659685722188442014e-10
                4.262500000000000000e+01 1.659827830735594034e-10
                4.275000000000000000e+01 1.660822590565658174e-10
                4.287500000000000000e+01 1.662101567490026355e-10
                4.300000000000000000e+01 1.662812110225786455e-10
                4.312500000000000000e+01 1.662670001678634435e-10
                4.325000000000000000e+01 1.662812110225786455e-10
                4.337500000000000000e+01 1.663096327320090495e-10
                4.350000000000000000e+01 1.663948978603002615e-10
                4.362500000000000000e+01 1.663664761508698575e-10
                4.375000000000000000e+01 1.662954218772938475e-10
                4.387500000000000000e+01 1.662527893131482415e-10
                4.400000000000000000e+01 1.662101567490026355e-10
                4.412500000000000000e+01 1.660396264924202114e-10
                4.425000000000000000e+01 1.660112047829898074e-10
                4.437500000000000000e+01 1.659827830735594034e-10
                4.450000000000000000e+01 1.660112047829898074e-10
                4.462500000000000000e+01 1.659969939282746054e-10
                4.475000000000000000e+01 1.659401505094137974e-10
                4.487500000000000000e+01 1.659969939282746054e-10
                4.500000000000000000e+01 1.659827830735594034e-10
                4.512500000000000000e+01 1.659685722188442014e-10
                4.525000000000000000e+01 1.659827830735594034e-10
                4.537500000000000000e+01 1.660396264924202114e-10
                4.550000000000000000e+01 1.661959458942874335e-10
                4.562500000000000000e+01 1.661248916207114235e-10
                4.575000000000000000e+01 1.660822590565658174e-10
                4.587500000000000000e+01 1.660680482018506154e-10
                4.600000000000000000e+01 1.660680482018506154e-10
                4.612500000000000000e+01 1.660396264924202114e-10
                4.625000000000000000e+01 1.659827830735594034e-10
                4.637500000000000000e+01 1.659543613641289994e-10
                4.650000000000000000e+01 1.658975179452681914e-10
                4.662500000000000000e+01 1.660822590565658174e-10
                4.675000000000000000e+01 1.661248916207114235e-10
                4.687500000000000000e+01 1.661817350395722315e-10
                4.700000000000000000e+01 1.661675241848570295e-10
                4.712500000000000000e+01 1.661675241848570295e-10
                4.725000000000000000e+01 1.661959458942874335e-10
                4.737500000000000000e+01 1.662812110225786455e-10
                4.750000000000000000e+01 1.662385784584330395e-10
                4.762500000000000000e+01 1.661959458942874335e-10
                4.775000000000000000e+01 1.661675241848570295e-10
                4.787500000000000000e+01 1.661391024754266255e-10
                4.800000000000000000e+01 1.660538373471354134e-10
                4.812500000000000000e+01 1.660964699112810194e-10
                4.825000000000000000e+01 1.660964699112810194e-10
                4.837500000000000000e+01 1.661391024754266255e-10
                4.850000000000000000e+01 1.661248916207114235e-10
                4.862500000000000000e+01 1.661817350395722315e-10
                4.875000000000000000e+01 1.661675241848570295e-10
                4.887500000000000000e+01 1.662101567490026355e-10
                4.900000000000000000e+01 1.662385784584330395e-10
                4.912500000000000000e+01 1.662243676037178375e-10
                4.925000000000000000e+01 1.662101567490026355e-10
                4.937500000000000000e+01 1.661675241848570295e-10
                4.950000000000000000e+01 1.661391024754266255e-10
                4.962500000000000000e+01 1.661106807659962215e-10
                4.975000000000000000e+01 1.661533133301418275e-10
                4.987500000000000000e+01 1.660396264924202114e-10
                5.000000000000000000e+01 1.660254156377050094e-10
                5.012500000000000000e+01 1.659827830735594034e-10
                5.025000000000000000e+01 1.659827830735594034e-10
                5.037500000000000000e+01 1.659827830735594034e-10
                5.050000000000000000e+01 1.660112047829898074e-10
                5.062500000000000000e+01 1.660112047829898074e-10
                5.075000000000000000e+01 1.660680482018506154e-10
                5.087500000000000000e+01 1.659969939282746054e-10
                5.100000000000000000e+01 1.659969939282746054e-10
                5.112500000000000000e+01 1.659827830735594034e-10
                5.125000000000000000e+01 1.659543613641289994e-10
                5.137500000000000000e+01 1.659543613641289994e-10
                5.150000000000000000e+01 1.659117287999833934e-10
                5.162500000000000000e+01 1.659543613641289994e-10
                5.175000000000000000e+01 1.659259396546985954e-10
                5.187500000000000000e+01 1.658264636716921814e-10
                5.200000000000000000e+01 1.658406745264073834e-10
                5.212500000000000000e+01 1.658833070905529894e-10
                5.225000000000000000e+01 1.658975179452681914e-10
                5.237500000000000000e+01 1.658975179452681914e-10
                5.250000000000000000e+01 1.658548853811225854e-10
                5.262500000000000000e+01 1.658264636716921814e-10
                5.275000000000000000e+01 1.658406745264073834e-10
                5.287500000000000000e+01 1.658548853811225854e-10
                5.300000000000000000e+01 1.658406745264073834e-10
                5.312500000000000000e+01 1.658264636716921814e-10
                5.325000000000000000e+01 1.657980419622617774e-10
                5.337500000000000000e+01 1.658264636716921814e-10
                5.350000000000000000e+01 1.657838311075465754e-10
                5.362500000000000000e+01 1.657127768339705653e-10
                5.375000000000000000e+01 1.657127768339705653e-10
                5.387500000000000000e+01 1.656843551245401613e-10
                5.400000000000000000e+01 1.656843551245401613e-10
                5.412500000000000000e+01 1.656843551245401613e-10
                5.425000000000000000e+01 1.655990899962489493e-10
                5.437500000000000000e+01 1.655706682868185453e-10
                5.450000000000000000e+01 1.655138248679577373e-10
                5.462500000000000000e+01 1.655280357226729393e-10
                5.475000000000000000e+01 1.654996140132425353e-10
                5.487500000000000000e+01 1.654854031585273333e-10
                5.500000000000000000e+01 1.654854031585273333e-10
                5.512500000000000000e+01 1.654711923038121313e-10
                5.525000000000000000e+01 1.654427705943817273e-10
                5.537500000000000000e+01 1.657554093981161714e-10
                5.550000000000000000e+01 1.657269876886857674e-10
                5.562500000000000000e+01 1.656985659792553633e-10
                5.575000000000000000e+01 1.656985659792553633e-10
                5.587500000000000000e+01 1.657269876886857674e-10
                5.600000000000000000e+01 1.656985659792553633e-10
                5.612500000000000000e+01 1.656985659792553633e-10
                5.625000000000000000e+01 1.658406745264073834e-10
                5.637500000000000000e+01 1.658264636716921814e-10
                5.650000000000000000e+01 1.658122528169769794e-10
                5.662500000000000000e+01 1.658264636716921814e-10
                5.675000000000000000e+01 1.658122528169769794e-10
                5.687500000000000000e+01 1.658264636716921814e-10
                5.700000000000000000e+01 1.658406745264073834e-10
                5.712500000000000000e+01 1.659117287999833934e-10
                5.725000000000000000e+01 1.659259396546985954e-10
                5.737500000000000000e+01 1.659117287999833934e-10
                5.750000000000000000e+01 1.659259396546985954e-10
                5.762500000000000000e+01 1.659401505094137974e-10
                5.775000000000000000e+01 1.659969939282746054e-10
                5.787500000000000000e+01 1.659827830735594034e-10
                5.800000000000000000e+01 1.661106807659962215e-10
                5.812500000000000000e+01 1.660964699112810194e-10
                5.825000000000000000e+01 1.660680482018506154e-10
                5.837500000000000000e+01 1.660538373471354134e-10
                5.850000000000000000e+01 1.660822590565658174e-10
                5.862500000000000000e+01 1.660538373471354134e-10
                5.875000000000000000e+01 1.659827830735594034e-10
                5.887500000000000000e+01 1.660822590565658174e-10
                5.900000000000000000e+01 1.660822590565658174e-10
                5.912500000000000000e+01 1.660964699112810194e-10
                5.925000000000000000e+01 1.661106807659962215e-10
                5.937500000000000000e+01 1.661106807659962215e-10
                5.950000000000000000e+01 1.661106807659962215e-10
                5.962500000000000000e+01 1.660396264924202114e-10
                5.975000000000000000e+01 1.661248916207114235e-10
                5.987500000000000000e+01 1.661106807659962215e-10
                6.000000000000000000e+01 1.661248916207114235e-10
                6.012500000000000000e+01 1.661248916207114235e-10
                6.025000000000000000e+01 1.661248916207114235e-10
                6.037500000000000000e+01 1.660822590565658174e-10
                6.050000000000000000e+01 1.660396264924202114e-10
                6.062500000000000000e+01 1.660964699112810194e-10
                6.075000000000000000e+01 1.660964699112810194e-10
                6.087500000000000000e+01 1.660964699112810194e-10
                6.100000000000000000e+01 1.661106807659962215e-10
                6.112500000000000000e+01 1.661106807659962215e-10
                6.125000000000000000e+01 1.660964699112810194e-10
                6.137500000000000000e+01 1.660680482018506154e-10
                6.150000000000000000e+01 1.661533133301418275e-10
                6.162500000000000000e+01 1.661391024754266255e-10
                6.175000000000000000e+01 1.661533133301418275e-10
                6.187500000000000000e+01 1.661533133301418275e-10
                6.200000000000000000e+01 1.661533133301418275e-10
                6.212500000000000000e+01 1.661106807659962215e-10
                6.225000000000000000e+01 1.660822590565658174e-10
                6.237500000000000000e+01 1.661391024754266255e-10
                6.250000000000000000e+01 1.661391024754266255e-10
                6.262500000000000000e+01 1.661248916207114235e-10
                6.275000000000000000e+01 1.661533133301418275e-10
                6.287500000000000000e+01 1.661391024754266255e-10
                6.300000000000000000e+01 1.661533133301418275e-10
                6.312500000000000000e+01 1.661391024754266255e-10
                6.325000000000000000e+01 1.665085846980218776e-10
                6.337500000000000000e+01 1.665227955527370796e-10
                6.350000000000000000e+01 1.665227955527370796e-10
                6.362500000000000000e+01 1.665085846980218776e-10
                6.375000000000000000e+01 1.665085846980218776e-10
                6.387500000000000000e+01 1.664943738433066756e-10
                6.400000000000000000e+01 1.664943738433066756e-10
            };
            \addplot[seabornred, thick, mark=o, mark repeat=64] table {
                0.000000000000000000e+00 0.000000000000000000e+00
                1.250000000000000000e-01 8.116126677041961557e-01
                2.500000000000000000e-01 3.151011983356113433e-01
                3.750000000000000000e-01 8.775432134891758551e-01
                5.000000000000000000e-01 1.954277975451290672e+00
                6.250000000000000000e-01 1.840549211636343330e+00
                7.500000000000000000e-01 1.827466623489044650e-01
                8.750000000000000000e-01 1.061936554989344472e+00
                1.000000000000000000e+00 1.967257783707452745e+00
                1.125000000000000000e+00 2.016471321373401793e+00
                1.250000000000000000e+00 1.360826915082455457e+00
                1.375000000000000000e+00 8.826421349002657735e-01
                1.500000000000000000e+00 5.378018498836922845e-01
                1.625000000000000000e+00 3.875816953070341242e-01
                1.750000000000000000e+00 1.960325925271320102e-01
                1.875000000000000000e+00 3.175029463835699062e-02
                2.000000000000000000e+00 1.036606155830895659e+00
                2.125000000000000000e+00 2.912517000544909251e+00
                2.250000000000000000e+00 3.632106762815482170e+00
                2.375000000000000000e+00 3.150377526641946702e+00
                2.500000000000000000e+00 2.082911279555233364e+00
                2.625000000000000000e+00 1.809249885527719925e+00
                2.750000000000000000e+00 2.442106942299844263e+00
                2.875000000000000000e+00 3.838536115792450687e+00
                3.000000000000000000e+00 3.766058964598300918e+00
                3.125000000000000000e+00 3.189411261739152792e+00
                3.250000000000000000e+00 3.580281471559786155e+00
                3.375000000000000000e+00 4.831990263839287536e+00
                3.500000000000000000e+00 5.926578832253753149e+00
                3.625000000000000000e+00 5.480035236405072396e+00
                3.750000000000000000e+00 4.342583120336129809e+00
                3.875000000000000000e+00 3.899492410917275720e+00
                4.000000000000000000e+00 4.478304929588958316e+00
                4.125000000000000000e+00 4.771719085461413101e+00
                4.250000000000000000e+00 4.642077623483274351e+00
                4.375000000000000000e+00 4.002753406234504041e+00
                4.500000000000000000e+00 4.140241575932776641e+00
                4.625000000000000000e+00 5.144751352978943260e+00
                4.750000000000000000e+00 6.106383006854670725e+00
                4.875000000000000000e+00 6.095219207812462514e+00
                5.000000000000000000e+00 5.161286512929649462e+00
                5.125000000000000000e+00 4.173522710405762837e+00
                5.250000000000000000e+00 3.893800498287163236e+00
                5.375000000000000000e+00 4.406888180612199335e+00
                5.500000000000000000e+00 5.073774692024329624e+00
                5.625000000000000000e+00 5.446009131922735946e+00
                5.750000000000000000e+00 4.897962922664845564e+00
                5.875000000000000000e+00 4.275567221076840951e+00
                6.000000000000000000e+00 4.237045508428437302e+00
                6.125000000000000000e+00 4.897520342488746792e+00
                6.250000000000000000e+00 6.069253398969379987e+00
                6.375000000000000000e+00 6.904729722045814810e+00
                6.500000000000000000e+00 6.910125039317989604e+00
                6.625000000000000000e+00 6.093566844258447190e+00
                6.750000000000000000e+00 5.121025974675148973e+00
                6.875000000000000000e+00 4.553960537802282715e+00
                7.000000000000000000e+00 4.513034497799480960e+00
                7.125000000000000000e+00 4.952510310310771047e+00
                7.250000000000000000e+00 5.685873001063427523e+00
                7.375000000000000000e+00 6.243920823282138599e+00
                7.500000000000000000e+00 6.166563951749509442e+00
                7.625000000000000000e+00 5.462799328486653394e+00
                7.750000000000000000e+00 4.721529665391443586e+00
                7.875000000000000000e+00 4.115140984597957186e+00
                8.000000000000000000e+00 3.748769949883140384e+00
                8.125000000000000000e+00 3.612584315102139954e+00
                8.250000000000000000e+00 3.666756852703429104e+00
                8.375000000000000000e+00 3.872498932340420197e+00
                8.500000000000000000e+00 4.206089476315327147e+00
                8.625000000000000000e+00 4.724206914001968016e+00
                8.750000000000000000e+00 5.441190901904860766e+00
                8.875000000000000000e+00 6.319916173210870625e+00
                9.000000000000000000e+00 7.229304393841829324e+00
                9.125000000000000000e+00 7.945584027081295631e+00
                9.250000000000000000e+00 8.153681678788331055e+00
                9.375000000000000000e+00 7.801288464812301982e+00
                9.500000000000000000e+00 7.060698722026543805e+00
                9.625000000000000000e+00 6.195717858455353166e+00
                9.750000000000000000e+00 5.366061943950356294e+00
                9.875000000000000000e+00 4.573659218024886286e+00
                1.000000000000000000e+01 3.838096495269155639e+00
                1.012500000000000000e+01 3.124859055591954871e+00
                1.025000000000000000e+01 2.472182005727233900e+00
                1.037500000000000000e+01 2.013701342963088337e+00
                1.050000000000000000e+01 1.926620844491750972e+00
                1.062500000000000000e+01 2.277976177961477333e+00
                1.075000000000000000e+01 2.892298725101568380e+00
                1.087500000000000000e+01 3.547668848322402368e+00
                1.100000000000000000e+01 4.096113070242353160e+00
                1.112500000000000000e+01 4.475320180041592266e+00
                1.125000000000000000e+01 4.661598832181425678e+00
                1.137500000000000000e+01 4.628453480618077265e+00
                1.150000000000000000e+01 4.354707018764059967e+00
                1.162500000000000000e+01 3.838846042009194548e+00
                1.175000000000000000e+01 3.131648231731332999e+00
                1.187500000000000000e+01 2.423211766060603622e+00
                1.200000000000000000e+01 2.025566866773345964e+00
                1.212500000000000000e+01 2.159791220828296332e+00
                1.225000000000000000e+01 2.780544168760627599e+00
                1.237500000000000000e+01 3.523130407487656157e+00
                1.250000000000000000e+01 4.031242411280800297e+00
                1.262500000000000000e+01 4.107543898720720676e+00
                1.275000000000000000e+01 3.743345034294208062e+00
                1.287500000000000000e+01 3.172573685556486112e+00
                1.300000000000000000e+01 2.884605665371537953e+00
                1.312500000000000000e+01 3.191882356983569480e+00
                1.325000000000000000e+01 3.747821621333770281e+00
                1.337500000000000000e+01 3.969417153762663020e+00
                1.350000000000000000e+01 3.600813237957567026e+00
                1.362500000000000000e+01 2.886688657156270210e+00
                1.375000000000000000e+01 2.438397786148328805e+00
                1.387500000000000000e+01 2.671544022235337934e+00
                1.400000000000000000e+01 3.374029642573916021e+00
                1.412500000000000000e+01 3.867391158526899630e+00
                1.425000000000000000e+01 3.695966621912305072e+00
                1.437500000000000000e+01 3.202173577606572508e+00
                1.450000000000000000e+01 3.208312292918449771e+00
                1.462500000000000000e+01 3.701532045742595756e+00
                1.475000000000000000e+01 3.774781842473203142e+00
                1.487500000000000000e+01 3.165286880486789300e+00
                1.500000000000000000e+01 2.647677729691594095e+00
                1.512500000000000000e+01 2.871821782604712325e+00
                1.525000000000000000e+01 3.567372556057378574e+00
                1.537500000000000000e+01 3.776079566043520686e+00
                1.550000000000000000e+01 3.341873178744720008e+00
                1.562500000000000000e+01 3.329986686388167527e+00
                1.575000000000000000e+01 3.760872080025393416e+00
                1.587500000000000000e+01 3.506907840757136796e+00
                1.600000000000000000e+01 2.859703374598183245e+00
                1.612500000000000000e+01 2.877372913750903649e+00
                1.625000000000000000e+01 3.537656513814113168e+00
                1.637500000000000000e+01 3.716215703205989485e+00
                1.650000000000000000e+01 3.321870674647527721e+00
                1.662500000000000000e+01 3.576339313578955625e+00
                1.675000000000000000e+01 3.683349484173760402e+00
                1.687500000000000000e+01 3.044579611234979666e+00
                1.700000000000000000e+01 2.912042700415099716e+00
                1.712500000000000000e+01 3.530861042148714546e+00
                1.725000000000000000e+01 3.674047924402785270e+00
                1.737500000000000000e+01 3.365810882878506050e+00
                1.750000000000000000e+01 3.720783678352319157e+00
                1.762500000000000000e+01 3.400721432554547619e+00
                1.775000000000000000e+01 2.929943421091735445e+00
                1.787500000000000000e+01 3.330850359069074784e+00
                1.800000000000000000e+01 3.730189675081561518e+00
                1.812500000000000000e+01 3.406064297165471544e+00
                1.825000000000000000e+01 3.720329415958360642e+00
                1.837500000000000000e+01 3.351664614682434262e+00
                1.850000000000000000e+01 2.998541421693005304e+00
                1.862500000000000000e+01 3.517049324943499755e+00
                1.875000000000000000e+01 3.630410619913732262e+00
                1.887500000000000000e+01 3.521689014064804724e+00
                1.900000000000000000e+01 3.655684452296014797e+00
                1.912500000000000000e+01 3.082070234147877841e+00
                1.925000000000000000e+01 3.302152287466213920e+00
                1.937500000000000000e+01 3.722535196111934397e+00
                1.950000000000000000e+01 3.487968834060310996e+00
                1.962500000000000000e+01 3.698415773866884138e+00
                1.975000000000000000e+01 3.134940351102997624e+00
                1.987500000000000000e+01 3.334099400950293557e+00
                2.000000000000000000e+01 3.706983476018123724e+00
                2.012500000000000000e+01 3.556221051331107219e+00
                2.025000000000000000e+01 3.587304196862817207e+00
                2.037500000000000000e+01 3.137376228966914482e+00
                2.050000000000000000e+01 3.571390602036103701e+00
                2.062500000000000000e+01 3.563445143146381611e+00
                2.075000000000000000e+01 3.737359844839772904e+00
                2.087500000000000000e+01 3.276430229058462373e+00
                2.100000000000000000e+01 3.301212581907208232e+00
                2.112500000000000000e+01 3.724816389739814326e+00
                2.125000000000000000e+01 3.630673376497412619e+00
                2.137500000000000000e+01 3.445254876840948555e+00
                2.150000000000000000e+01 3.244087875010080779e+00
                2.162500000000000000e+01 3.753243564893551820e+00
                2.175000000000000000e+01 3.587624456365546166e+00
                2.187500000000000000e+01 3.502959772253092297e+00
                2.200000000000000000e+01 3.266513561012715172e+00
                2.212500000000000000e+01 3.761498983969843835e+00
                2.225000000000000000e+01 3.623340052548499557e+00
                2.237500000000000000e+01 3.433833563029423885e+00
                2.250000000000000000e+01 3.319326664995230658e+00
                2.262500000000000000e+01 3.742129762339260424e+00
                2.275000000000000000e+01 3.745226756268834833e+00
                2.287500000000000000e+01 3.328569807317933282e+00
                2.300000000000000000e+01 3.474095043594985555e+00
                2.312500000000000000e+01 3.578685013676292215e+00
                2.325000000000000000e+01 3.701648779755956298e+00
                2.337500000000000000e+01 3.353505609618736116e+00
                2.350000000000000000e+01 3.792218097442315639e+00
                2.362500000000000000e+01 3.700045821512929933e+00
                2.375000000000000000e+01 3.354264977414970872e+00
                2.387500000000000000e+01 3.472873362314885526e+00
                2.400000000000000000e+01 3.536787335462491910e+00
                2.412500000000000000e+01 3.540730689355143568e+00
                2.425000000000000000e+01 3.387052911638065211e+00
                2.437500000000000000e+01 3.742771345935494764e+00
                2.450000000000000000e+01 3.836628078616598714e+00
                2.462500000000000000e+01 3.503257096678510152e+00
                2.475000000000000000e+01 3.907190794535154055e+00
                2.487500000000000000e+01 3.902657741105457490e+00
                2.500000000000000000e+01 3.512140974280725914e+00
                2.512500000000000000e+01 3.837106279916810081e+00
                2.525000000000000000e+01 3.782464290805620521e+00
                2.537500000000000000e+01 3.406622072906742460e+00
                2.550000000000000000e+01 3.688181207726316302e+00
                2.562500000000000000e+01 3.642263405655342012e+00
                2.575000000000000000e+01 3.283379287351053222e+00
                2.587500000000000000e+01 3.591335650939925017e+00
                2.600000000000000000e+01 3.590578916015061850e+00
                2.612500000000000000e+01 3.292037778976421691e+00
                2.625000000000000000e+01 3.640547920206401500e+00
                2.637500000000000000e+01 3.686259139056758727e+00
                2.650000000000000000e+01 3.529365304243185619e+00
                2.662500000000000000e+01 3.791116346060420028e+00
                2.675000000000000000e+01 3.705127227061979056e+00
                2.687500000000000000e+01 3.733969226646152606e+00
                2.700000000000000000e+01 3.757384640278885968e+00
                2.712500000000000000e+01 3.448251367579814541e+00
                2.725000000000000000e+01 3.695191236050419548e+00
                2.737500000000000000e+01 3.713214366517647136e+00
                2.750000000000000000e+01 3.559628063329853376e+00
                2.762500000000000000e+01 3.784917460394893851e+00
                2.775000000000000000e+01 3.585884318342394295e+00
                2.787500000000000000e+01 3.725285475691265447e+00
                2.800000000000000000e+01 3.722471151580876381e+00
                2.812500000000000000e+01 3.553990417731142770e+00
                2.825000000000000000e+01 3.779547499651016551e+00
                2.837500000000000000e+01 3.556559339732842773e+00
                2.850000000000000000e+01 3.729753632428526089e+00
                2.862500000000000000e+01 3.736822714439995252e+00
                2.875000000000000000e+01 3.680151373159290529e+00
                2.887500000000000000e+01 3.751008337431485984e+00
                2.900000000000000000e+01 3.517223278996553404e+00
                2.912500000000000000e+01 3.771634869231576204e+00
                2.925000000000000000e+01 3.597682171544192897e+00
                2.937500000000000000e+01 3.742264798602235487e+00
                2.950000000000000000e+01 3.727755047359124774e+00
                2.962500000000000000e+01 3.736133791722039632e+00
                2.975000000000000000e+01 3.748267355301578618e+00
                2.987500000000000000e+01 3.654393456599052570e+00
                3.000000000000000000e+01 3.756168277891987373e+00
                3.012500000000000000e+01 3.584043810526111429e+00
                3.025000000000000000e+01 3.777878587302012647e+00
                3.037500000000000000e+01 3.571498320893596201e+00
                3.050000000000000000e+01 3.781855684937994511e+00
                3.062500000000000000e+01 3.585148256823686097e+00
                3.075000000000000000e+01 3.771318563514526545e+00
                3.087500000000000000e+01 3.598993081540044159e+00
                3.100000000000000000e+01 3.759518471862307365e+00
                3.112500000000000000e+01 3.603047775425167742e+00
                3.125000000000000000e+01 3.750395324684973275e+00
                3.137500000000000000e+01 3.595259631644253773e+00
                3.150000000000000000e+01 3.743144058682830178e+00
                3.162500000000000000e+01 3.580647215956545892e+00
                3.175000000000000000e+01 3.738288002666564580e+00
                3.187500000000000000e+01 3.576189216315270869e+00
                3.200000000000000000e+01 3.739193377190602519e+00
                3.212500000000000000e+01 3.605288408046718018e+00
                3.225000000000000000e+01 3.742271040429642426e+00
                3.237500000000000000e+01 3.663992955216244241e+00
                3.250000000000000000e+01 3.731753100892262864e+00
                3.262500000000000000e+01 3.712010359813262994e+00
                3.275000000000000000e+01 3.702430350323538732e+00
                3.287500000000000000e+01 3.737753226099258086e+00
                3.300000000000000000e+01 3.636307872738683500e+00
                3.312500000000000000e+01 3.742161067393737994e+00
                3.325000000000000000e+01 3.633594134407587717e+00
                3.337500000000000000e+01 3.738950336823521070e+00
                3.350000000000000000e+01 3.713522196634755801e+00
                3.362500000000000000e+01 3.697413278712943452e+00
                3.375000000000000000e+01 3.742225378917083844e+00
                3.387500000000000000e+01 3.637499769656727722e+00
                3.400000000000000000e+01 3.741147140785926695e+00
                3.412500000000000000e+01 3.717198234931132106e+00
                3.425000000000000000e+01 3.690677950958928477e+00
                3.437500000000000000e+01 3.743257076574678877e+00
                3.450000000000000000e+01 3.672291546189569544e+00
                3.462500000000000000e+01 3.728144452487853755e+00
                3.475000000000000000e+01 3.739385799410769096e+00
                3.487500000000000000e+01 3.661769143923066849e+00
                3.500000000000000000e+01 3.736818781682984536e+00
                3.512500000000000000e+01 3.734929519486442473e+00
                3.525000000000000000e+01 3.669966083822160385e+00
                3.537500000000000000e+01 3.736960509656867657e+00
                3.550000000000000000e+01 3.735070986773749269e+00
                3.562500000000000000e+01 3.677792357765753195e+00
                3.575000000000000000e+01 3.731772448202093528e+00
                3.587500000000000000e+01 3.737988076930747638e+00
                3.600000000000000000e+01 3.694950154521137620e+00
                3.612500000000000000e+01 3.714156220030815803e+00
                3.625000000000000000e+01 3.738090940161669096e+00
                3.637500000000000000e+01 3.724339701899822330e+00
                3.650000000000000000e+01 3.694627993246371034e+00
                3.662500000000000000e+01 3.727723230283146449e+00
                3.675000000000000000e+01 3.735916509306449029e+00
                3.687500000000000000e+01 3.721027945418484251e+00
                3.700000000000000000e+01 3.703055045992300620e+00
                3.712500000000000000e+01 3.722345214782080802e+00
                3.725000000000000000e+01 3.733455792438888921e+00
                3.737500000000000000e+01 3.729512941030478146e+00
                3.750000000000000000e+01 3.715301009610357141e+00
                3.762500000000000000e+01 3.712485711160383062e+00
                3.775000000000000000e+01 3.720605301689118960e+00
                3.787500000000000000e+01 3.729324405290242339e+00
                3.800000000000000000e+01 3.729672219788838561e+00
                3.812500000000000000e+01 3.725078223522515941e+00
                3.825000000000000000e+01 3.721699418574047513e+00
                3.837500000000000000e+01 3.721420821100252851e+00
                3.850000000000000000e+01 3.721423659770920267e+00
                3.862500000000000000e+01 3.721792874192288991e+00
                3.875000000000000000e+01 3.724456254734576532e+00
                3.887500000000000000e+01 3.727558891831336041e+00
                3.900000000000000000e+01 3.727499945946675552e+00
                3.912500000000000000e+01 3.724558016588048304e+00
                3.925000000000000000e+01 3.721366313268816839e+00
                3.937500000000000000e+01 3.720715225960475436e+00
                3.950000000000000000e+01 3.720689788627780104e+00
                3.962500000000000000e+01 3.720703463992009574e+00
                3.975000000000000000e+01 3.720718642056738190e+00
                3.987500000000000000e+01 3.720753953536458880e+00
                4.000000000000000000e+01 3.720906385893115953e+00
                4.012500000000000000e+01 3.721565666514237591e+00
                4.025000000000000000e+01 3.723018197332308432e+00
                4.037500000000000000e+01 3.724051521085328886e+00
                4.050000000000000000e+01 3.724231212675505276e+00
                4.062500000000000000e+01 3.724070267879866947e+00
                4.075000000000000000e+01 3.723989529659419873e+00
                4.087500000000000000e+01 3.723990136239422100e+00
                4.100000000000000000e+01 3.724054323916320186e+00
                4.112500000000000000e+01 3.724062468730153341e+00
                4.125000000000000000e+01 3.723788160685288062e+00
                4.137500000000000000e+01 3.723154512866329924e+00
                4.150000000000000000e+01 3.722650983849405293e+00
                4.162500000000000000e+01 3.722556821792167625e+00
                4.175000000000000000e+01 3.722557140983710156e+00
                4.187500000000000000e+01 3.722652746772510568e+00
                4.200000000000000000e+01 3.723074795364269107e+00
                4.212500000000000000e+01 3.723549611272147786e+00
                4.225000000000000000e+01 3.723719268512439839e+00
                4.237500000000000000e+01 3.723682004455255878e+00
                4.250000000000000000e+01 3.723612046711281209e+00
                4.262500000000000000e+01 3.723604765191524280e+00
                4.275000000000000000e+01 3.723612622469403277e+00
                4.287500000000000000e+01 3.723654450840797381e+00
                4.300000000000000000e+01 3.723638983533845703e+00
                4.312500000000000000e+01 3.723492356152235061e+00
                4.325000000000000000e+01 3.723250943288107351e+00
                4.337500000000000000e+01 3.723125275863836237e+00
                4.350000000000000000e+01 3.723116472640640495e+00
                4.362500000000000000e+01 3.723131045833341091e+00
                4.375000000000000000e+01 3.723258693975125766e+00
                4.387500000000000000e+01 3.723448025252238835e+00
                4.400000000000000000e+01 3.723538239799026428e+00
                4.412500000000000000e+01 3.723528520436531153e+00
                4.425000000000000000e+01 3.723489444669979775e+00
                4.437500000000000000e+01 3.723481291326990572e+00
                4.450000000000000000e+01 3.723482368469788639e+00
                4.462500000000000000e+01 3.723501588993570977e+00
                4.475000000000000000e+01 3.723516475847233664e+00
                4.487500000000000000e+01 3.723479877601278076e+00
                4.500000000000000000e+01 3.723389736966481678e+00
                4.512500000000000000e+01 3.723318886862216459e+00
                4.525000000000000000e+01 3.723307809927774770e+00
                4.537500000000000000e+01 3.723309794944029250e+00
                4.550000000000000000e+01 3.723348037641756036e+00
                4.562500000000000000e+01 3.723424572402734611e+00
                4.575000000000000000e+01 3.723471311795023553e+00
                4.587500000000000000e+01 3.723469859075791533e+00
                4.600000000000000000e+01 3.723448833412646763e+00
                4.612500000000000000e+01 3.723442207802193593e+00
                4.625000000000000000e+01 3.723442290918143271e+00
                4.637500000000000000e+01 3.723449784975301213e+00
                4.650000000000000000e+01 3.723463119541136734e+00
                4.662500000000000000e+01 3.723456687524105746e+00
                4.675000000000000000e+01 3.723422611305508667e+00
                4.687500000000000000e+01 3.723387725592544939e+00
                4.700000000000000000e+01 3.723378993853202701e+00
                4.712500000000000000e+01 3.723379151133968890e+00
                4.725000000000000000e+01 3.723390370209358480e+00
                4.737500000000000000e+01 3.723421643619786892e+00
                4.750000000000000000e+01 3.723445879977546724e+00
                4.762500000000000000e+01 3.723446968934055690e+00
                4.775000000000000000e+01 3.723435829816750697e+00
                4.787500000000000000e+01 3.723431074206288827e+00
                4.800000000000000000e+01 3.723430987718970187e+00
                4.812500000000000000e+01 3.723433656729000063e+00
                4.825000000000000000e+01 3.723441708969588149e+00
                4.837500000000000000e+01 3.723443122627486446e+00
                4.850000000000000000e+01 3.723430290066090720e+00
                4.862500000000000000e+01 3.723413516475872598e+00
                4.875000000000000000e+01 3.723407713396014174e+00
                4.887500000000000000e+01 3.723407604365704060e+00
                4.900000000000000000e+01 3.723410835217919157e+00
                4.912500000000000000e+01 3.723423667522581582e+00
                4.925000000000000000e+01 3.723436149768247105e+00
                4.937500000000000000e+01 3.723437695909964873e+00
                4.950000000000000000e+01 3.723431883437228862e+00
                4.962500000000000000e+01 3.723428721612080494e+00
                4.975000000000000000e+01 3.723428589797066479e+00
                4.987500000000000000e+01 3.723429480046135609e+00
                5.000000000000000000e+01 3.723433692739959611e+00
                5.012500000000000000e+01 3.723436264128622497e+00
                5.025000000000000000e+01 3.723431656772390852e+00
                5.037500000000000000e+01 3.723423612286993034e+00
                5.050000000000000000e+01 3.723420053305630972e+00
                5.062500000000000000e+01 3.723419895144758129e+00
                5.075000000000000000e+01 3.723420811932967922e+00
                5.087500000000000000e+01 3.723426093340634679e+00
                5.100000000000000000e+01 3.723432457275023921e+00
                5.112500000000000000e+01 3.723433769730618792e+00
                5.125000000000000000e+01 3.723430784365447721e+00
                5.137500000000000000e+01 3.723428790602127947e+00
                5.150000000000000000e+01 3.723428650359522862e+00
                5.162500000000000000e+01 3.723428932567088623e+00
                5.175000000000000000e+01 3.723430979440720989e+00
                5.187500000000000000e+01 3.723433004018744441e+00
                5.200000000000000000e+01 3.723431535317359931e+00
                5.212500000000000000e+01 3.723427683273840216e+00
                5.225000000000000000e+01 3.723425592769416426e+00
                5.237500000000000000e+01 3.723425437792698744e+00
                5.250000000000000000e+01 3.723425694122539653e+00
                5.262500000000000000e+01 3.723427875666459386e+00
                5.275000000000000000e+01 3.723431090344021754e+00
                5.287500000000000000e+01 3.723432030700664086e+00
                5.300000000000000000e+01 3.723430523210765841e+00
                5.312500000000000000e+01 3.723429312458108598e+00
                5.325000000000000000e+01 3.723429186303690130e+00
                5.337500000000000000e+01 3.723429271857369827e+00
                5.350000000000000000e+01 3.723430224088147611e+00
                5.362500000000000000e+01 3.723431522262956150e+00
                5.375000000000000000e+01 3.723431184729946608e+00
                5.387500000000000000e+01 3.723429349874280092e+00
                5.400000000000000000e+01 3.723428153189288992e+00
                5.412500000000000000e+01 3.723428023425228162e+00
                5.425000000000000000e+01 3.723428093652827897e+00
                5.437500000000000000e+01 3.723428997855108946e+00
                5.450000000000000000e+01 3.723430609911503097e+00
                5.462500000000000000e+01 3.723431227886877082e+00
                5.475000000000000000e+01 3.723430481072426801e+00
                5.487500000000000000e+01 3.723429765907283695e+00
                5.500000000000000000e+01 3.723429664489032120e+00
                5.512500000000000000e+01 3.723429689206938065e+00
                5.525000000000000000e+01 3.723430119825849260e+00
                5.537500000000000000e+01 3.723430876898873976e+00
                5.550000000000000000e+01 3.723430898515843523e+00
                5.562500000000000000e+01 3.723430032986442484e+00
                5.575000000000000000e+01 3.723429359716675435e+00
                5.587500000000000000e+01 3.723429261217376052e+00
                5.600000000000000000e+01 3.723429279797869640e+00
                5.612500000000000000e+01 3.723429655263615246e+00
                5.625000000000000000e+01 3.723430459031590090e+00
                5.637500000000000000e+01 3.723430844395437589e+00
                5.650000000000000000e+01 3.723430482662138274e+00
                5.662500000000000000e+01 3.723430069189021197e+00
                5.675000000000000000e+01 3.723429993808579752e+00
                5.687500000000000000e+01 3.723430000446057875e+00
                5.700000000000000000e+01 3.723430191143307866e+00
                5.712500000000000000e+01 3.723430609294737792e+00
                5.725000000000000000e+01 3.723430711696323669e+00
                5.737500000000000000e+01 3.723430309315247655e+00
                5.750000000000000000e+01 3.723429935473461683e+00
                5.762500000000000000e+01 3.723429865510439640e+00
                5.775000000000000000e+01 3.723429870043247547e+00
                5.787500000000000000e+01 3.723430025816199418e+00
                5.800000000000000000e+01 3.723430424588613619e+00
                5.812500000000000000e+01 3.723430656555919427e+00
                5.825000000000000000e+01 3.723430486156019015e+00
                5.837500000000000000e+01 3.723430251275459568e+00
                5.850000000000000000e+01 3.723430198312158268e+00
                5.862500000000000000e+01 3.723430199778221095e+00
                5.875000000000000000e+01 3.723430282723555251e+00
                5.887500000000000000e+01 3.723430505668332557e+00
                5.900000000000000000e+01 3.723430600965400572e+00
                5.912500000000000000e+01 3.723430417671423243e+00
                5.925000000000000000e+01 3.723430212390411498e+00
                5.937500000000000000e+01 3.723430164980243262e+00
                5.950000000000000000e+01 3.723430165785018175e+00
                5.962500000000000000e+01 3.723430230130261975e+00
                5.975000000000000000e+01 3.723430427009134291e+00
                5.987500000000000000e+01 3.723430563091454815e+00
                6.000000000000000000e+01 3.723430485690187197e+00
                6.012500000000000000e+01 3.723430354286833222e+00
                6.025000000000000000e+01 3.723430318595788435e+00
                6.037500000000000000e+01 3.723430318637909409e+00
                6.050000000000000000e+01 3.723430354087014393e+00
                6.062500000000000000e+01 3.723430469993189718e+00
                6.075000000000000000e+01 3.723430538860853289e+00
                6.087500000000000000e+01 3.723430457707650021e+00
                6.100000000000000000e+01 3.723430346135771174e+00
                6.112500000000000000e+01 3.723430315110121569e+00
                6.125000000000000000e+01 3.723430314958136478e+00
                6.137500000000000000e+01 3.723430341317580883e+00
                6.150000000000000000e+01 3.723430438006644749e+00
                6.162500000000000000e+01 3.723430516254538247e+00
                6.175000000000000000e+01 3.723430482848300471e+00
                6.187500000000000000e+01 3.723430410354268361e+00
                6.200000000000000000e+01 3.723430387065690184e+00
                6.212500000000000000e+01 3.723430386740233189e+00
                6.225000000000000000e+01 3.723430401608425200e+00
                6.237500000000000000e+01 3.723430460697699118e+00
                6.250000000000000000e+01 3.723430505321033479e+00
                6.262500000000000000e+01 3.723430470842274076e+00
                6.275000000000000000e+01 3.723430410805960378e+00
                6.287500000000000000e+01 3.723430391045468468e+00
                6.300000000000000000e+01 3.723430390672064050e+00
                6.312500000000000000e+01 3.723430401335477313e+00
                6.325000000000000000e+01 3.723430448536774406e+00
                6.337500000000000000e+01 3.723430492793056601e+00
                6.350000000000000000e+01 3.723430479481507405e+00
                6.362500000000000000e+01 3.723430440014638521e+00
                6.375000000000000000e+01 3.723430425207212124e+00
                6.387500000000000000e+01 3.723430424813273021e+00
                6.400000000000000000e+01 3.723430430918966749e+00
            };
            \addplot[seabornred, thick, mark=square, mark repeat=64] table {
                0.000000000000000000e+00 0.000000000000000000e+00
                1.250000000000000000e-01 1.272876565630554069e-02
                2.500000000000000000e-01 2.423049869798177269e-01
                3.750000000000000000e-01 2.566054307965828229e-01
                5.000000000000000000e-01 7.204020089844220820e-03
                6.250000000000000000e-01 7.635380756057941198e-02
                7.500000000000000000e-01 1.861538215693769871e-02
                8.750000000000000000e-01 1.155437672248211811e-01
                1.000000000000000000e+00 3.579267904753891116e-01
                1.125000000000000000e+00 3.563948635962788103e-01
                1.250000000000000000e+00 8.617873289837518769e-02
                1.375000000000000000e+00 5.917409575562260216e-02
                1.500000000000000000e+00 1.508826144199133523e-01
                1.625000000000000000e+00 4.412074855224545900e-03
                1.750000000000000000e+00 2.284909641867614027e-01
                1.875000000000000000e+00 2.026428443154770775e-01
                2.000000000000000000e+00 4.409385041378754977e-02
                2.125000000000000000e+00 4.192100552945561276e-01
                2.250000000000000000e+00 6.375166628520929635e-01
                2.375000000000000000e+00 7.294047614773830901e-01
                2.500000000000000000e+00 6.726791197080643769e-01
                2.625000000000000000e+00 4.865132127634979042e-01
                2.750000000000000000e+00 2.487243284802360677e-01
                2.875000000000000000e+00 4.250404564589871370e-02
                3.000000000000000000e+00 1.844959696042565156e-01
                3.125000000000000000e+00 1.441964162304003594e-01
                3.250000000000000000e+00 5.570260930122117315e-02
                3.375000000000000000e+00 2.754586914211358817e-01
                3.500000000000000000e+00 4.418657957813252324e-01
                3.625000000000000000e+00 5.904804438305859549e-01
                3.750000000000000000e+00 6.469333843265872019e-01
                3.875000000000000000e+00 6.035653593251453231e-01
                4.000000000000000000e+00 4.680976007907986514e-01
                4.125000000000000000e+00 2.712415600174296060e-01
                4.250000000000000000e+00 1.912570193242402183e-02
                4.375000000000000000e+00 2.083195737831431416e-01
                4.500000000000000000e+00 4.040742762527145260e-01
                4.625000000000000000e+00 5.292915379615692473e-01
                4.750000000000000000e+00 5.508104773950321942e-01
                4.875000000000000000e+00 4.793806411681345025e-01
                5.000000000000000000e+00 3.439375455776456647e-01
                5.125000000000000000e+00 2.082803201383001124e-01
                5.250000000000000000e+00 4.251917990963249849e-02
                5.375000000000000000e+00 1.417077623149509691e-01
                5.500000000000000000e+00 3.310586748458348438e-01
                5.625000000000000000e+00 5.220199626178185781e-01
                5.750000000000000000e+00 7.327883756224480294e-01
                5.875000000000000000e+00 9.072911531689555886e-01
                6.000000000000000000e+00 1.069404014099134770e+00
                6.125000000000000000e+00 1.217955767035320491e+00
                6.250000000000000000e+00 1.343732098286878340e+00
                6.375000000000000000e+00 1.429176916313736001e+00
                6.500000000000000000e+00 1.443842209188503034e+00
                6.625000000000000000e+00 1.374490274482838004e+00
                6.750000000000000000e+00 1.254278714658838112e+00
                6.875000000000000000e+00 1.103872941701993682e+00
                7.000000000000000000e+00 9.435478539015349497e-01
                7.125000000000000000e+00 7.925503137706044754e-01
                7.250000000000000000e+00 6.671685547058103793e-01
                7.375000000000000000e+00 5.949123688443478386e-01
                7.500000000000000000e+00 5.728337188211298781e-01
                7.625000000000000000e+00 5.985245021756355754e-01
                7.750000000000000000e+00 6.716396969419093921e-01
                7.875000000000000000e+00 7.888289300962583184e-01
                8.000000000000000000e+00 9.364917702797015409e-01
                8.125000000000000000e+00 1.072662059110726318e+00
                8.250000000000000000e+00 1.120907469026420245e+00
                8.375000000000000000e+00 1.059105145385856872e+00
                8.500000000000000000e+00 9.221605233002492241e-01
                8.625000000000000000e+00 7.832977724929719443e-01
                8.750000000000000000e+00 7.079278899844183570e-01
                8.875000000000000000e+00 7.341297891783824525e-01
                9.000000000000000000e+00 8.499664201672914032e-01
                9.125000000000000000e+00 9.872034091492594143e-01
                9.250000000000000000e+00 1.040904662147354998e+00
                9.375000000000000000e+00 9.648365290681795159e-01
                9.500000000000000000e+00 8.373462775082032294e-01
                9.625000000000000000e+00 7.576565418695508924e-01
                9.750000000000000000e+00 7.595856209574947115e-01
                9.875000000000000000e+00 8.403531277636488994e-01
                1.000000000000000000e+01 9.621613829936137563e-01
                1.012500000000000000e+01 1.003088669992848736e+00
                1.025000000000000000e+01 9.027674431787318099e-01
                1.037500000000000000e+01 7.926350445880672169e-01
                1.050000000000000000e+01 8.056011660939503827e-01
                1.062500000000000000e+01 9.254233162858298556e-01
                1.075000000000000000e+01 9.828758529283021517e-01
                1.087500000000000000e+01 8.925582296636065394e-01
                1.100000000000000000e+01 8.053804033341265267e-01
                1.112500000000000000e+01 8.006583402783178371e-01
                1.125000000000000000e+01 8.796979249680418889e-01
                1.137500000000000000e+01 9.680062746045621225e-01
                1.150000000000000000e+01 8.976081512477662727e-01
                1.162500000000000000e+01 8.073286948770999061e-01
                1.175000000000000000e+01 8.656839107232627839e-01
                1.187500000000000000e+01 9.577262598817668504e-01
                1.200000000000000000e+01 8.880888665104578195e-01
                1.212500000000000000e+01 8.186244846903889538e-01
                1.225000000000000000e+01 8.332189552577062841e-01
                1.237500000000000000e+01 9.251658707885752619e-01
                1.250000000000000000e+01 9.205746630227196192e-01
                1.262500000000000000e+01 8.242349415745877650e-01
                1.275000000000000000e+01 8.792672355066883938e-01
                1.287500000000000000e+01 9.380202075108741155e-01
                1.300000000000000000e+01 8.512070603648567158e-01
                1.312500000000000000e+01 8.293484795341043991e-01
                1.325000000000000000e+01 8.879480707872886569e-01
                1.337500000000000000e+01 9.266266337969710776e-01
                1.350000000000000000e+01 8.339598539061796600e-01
                1.362500000000000000e+01 8.910921952381727351e-01
                1.375000000000000000e+01 9.124007764678907506e-01
                1.387500000000000000e+01 8.416547963212792638e-01
                1.400000000000000000e+01 8.485347237921700980e-01
                1.412500000000000000e+01 9.253363201600279808e-01
                1.425000000000000000e+01 8.585768976216598958e-01
                1.437500000000000000e+01 8.693562788041049316e-01
                1.450000000000000000e+01 9.131550527111897964e-01
                1.462500000000000000e+01 8.473746012157903351e-01
                1.475000000000000000e+01 8.549975074760283178e-01
                1.487500000000000000e+01 9.229686493017652538e-01
                1.500000000000000000e+01 8.452225306389067327e-01
                1.512500000000000000e+01 9.053682588921958541e-01
                1.525000000000000000e+01 8.704709035183526566e-01
                1.537500000000000000e+01 8.482482656174141766e-01
                1.550000000000000000e+01 8.946392469100743483e-01
                1.562500000000000000e+01 8.670803793041415020e-01
                1.575000000000000000e+01 8.780812184883615146e-01
                1.587500000000000000e+01 8.788658543180076776e-01
                1.600000000000000000e+01 8.506936968583715952e-01
                1.612500000000000000e+01 8.866111445170616889e-01
                1.625000000000000000e+01 8.618883695719858906e-01
                1.637500000000000000e+01 8.863035085621646658e-01
                1.650000000000000000e+01 8.594790650584798186e-01
                1.662500000000000000e+01 8.483315270187716806e-01
                1.675000000000000000e+01 8.990843730510675869e-01
                1.687500000000000000e+01 8.383484111241727987e-01
                1.700000000000000000e+01 8.982308527203883841e-01
                1.712500000000000000e+01 8.515057868723516776e-01
                1.725000000000000000e+01 8.624515555433021063e-01
                1.737500000000000000e+01 8.686066831479308803e-01
                1.750000000000000000e+01 8.882401064351768127e-01
                1.762500000000000000e+01 8.497021328530536266e-01
                1.775000000000000000e+01 8.489043076407369881e-01
                1.787500000000000000e+01 8.876170496178019675e-01
                1.800000000000000000e+01 8.745073231374789202e-01
                1.812500000000000000e+01 8.518887407607564910e-01
                1.825000000000000000e+01 8.493136631901307965e-01
                1.837500000000000000e+01 8.879725220380692008e-01
                1.850000000000000000e+01 8.795590862712572289e-01
                1.862500000000000000e+01 8.490063902691815656e-01
                1.875000000000000000e+01 8.492411192038105128e-01
                1.887500000000000000e+01 8.698120251249292778e-01
                1.900000000000000000e+01 8.961343722146466462e-01
                1.912500000000000000e+01 8.607351225864050548e-01
                1.925000000000000000e+01 8.699341620930738372e-01
                1.937500000000000000e+01 8.396448892456902513e-01
                1.950000000000000000e+01 8.697380959749381191e-01
                1.962500000000000000e+01 8.619174790945436371e-01
                1.975000000000000000e+01 8.953684039376668125e-01
                1.987500000000000000e+01 8.912011264465036220e-01
                2.000000000000000000e+01 8.596413047122695161e-01
                2.012500000000000000e+01 8.653580703819159226e-01
                2.025000000000000000e+01 8.356320667473511321e-01
                2.037500000000000000e+01 8.420375684703884644e-01
                2.050000000000000000e+01 8.409103775471322706e-01
                2.062500000000000000e+01 8.561223955574774891e-01
                2.075000000000000000e+01 8.869205796999608538e-01
                2.087500000000000000e+01 8.802702199202769862e-01
                2.100000000000000000e+01 9.069777632364690589e-01
                2.112500000000000000e+01 9.249604737847221259e-01
                2.125000000000000000e+01 9.123700663571838732e-01
                2.137500000000000000e+01 9.340781187754316761e-01
                2.150000000000000000e+01 9.419364009806372451e-01
                2.162500000000000000e+01 9.286675974093867580e-01
                2.175000000000000000e+01 9.479855252752997785e-01
                2.187500000000000000e+01 9.582056525269990743e-01
                2.200000000000000000e+01 9.494258497489624915e-01
                2.212500000000000000e+01 9.699120589314702556e-01
                2.225000000000000000e+01 9.891281300648131491e-01
                2.237500000000000000e+01 9.868916281685073955e-01
                2.250000000000000000e+01 1.002349260320414714e+00
                2.262500000000000000e+01 1.014088563376432717e+00
                2.275000000000000000e+01 1.013807784138663237e+00
                2.287500000000000000e+01 1.003426648692411050e+00
                2.300000000000000000e+01 9.882741051199275262e-01
                2.312500000000000000e+01 9.911983940165782769e-01
                2.325000000000000000e+01 9.869689707159920999e-01
                2.337500000000000000e+01 9.817394654886157923e-01
                2.350000000000000000e+01 9.968992771478752957e-01
                2.362500000000000000e+01 1.003670858165691016e+00
                2.375000000000000000e+01 1.003162603614782711e+00
                2.387500000000000000e+01 9.903636842732055356e-01
                2.400000000000000000e+01 9.816341906918069071e-01
                2.412500000000000000e+01 9.940187744382029678e-01
                2.425000000000000000e+01 1.000606547957517023e+00
                2.437500000000000000e+01 1.000020836882356434e+00
                2.450000000000000000e+01 9.911996168573153909e-01
                2.462500000000000000e+01 9.881552425727733180e-01
                2.475000000000000000e+01 9.977678499131457102e-01
                2.487500000000000000e+01 9.897167127523829322e-01
                2.500000000000000000e+01 9.918521154498307624e-01
                2.512500000000000000e+01 9.993794985808790443e-01
                2.525000000000000000e+01 9.992186812798848905e-01
                2.537500000000000000e+01 9.924268349343208229e-01
                2.550000000000000000e+01 9.913465367171596654e-01
                2.562500000000000000e+01 9.953887702065031817e-01
                2.575000000000000000e+01 9.881931790954467942e-01
                2.587500000000000000e+01 9.954021937970196632e-01
                2.600000000000000000e+01 9.905792971055973339e-01
                2.612500000000000000e+01 9.922121070247982288e-01
                2.625000000000000000e+01 9.947395236875280489e-01
                2.637500000000000000e+01 9.941736417864746045e-01
                2.650000000000000000e+01 9.977215671209478387e-01
                2.662500000000000000e+01 9.972133137657408497e-01
                2.675000000000000000e+01 9.982553664452069597e-01
                2.687500000000000000e+01 9.981277707364881735e-01
                2.700000000000000000e+01 9.975214681852548892e-01
                2.712500000000000000e+01 9.975822352407277549e-01
                2.725000000000000000e+01 9.967023314511749277e-01
                2.737500000000000000e+01 9.967512666014499700e-01
                2.750000000000000000e+01 9.964260117370997705e-01
                2.762500000000000000e+01 9.962871576054368461e-01
                2.775000000000000000e+01 9.969418877450522132e-01
                2.787500000000000000e+01 9.965017943357850072e-01
                2.800000000000000000e+01 9.974702576087679518e-01
                2.812500000000000000e+01 9.969780201805633624e-01
                2.825000000000000000e+01 9.959805674015029808e-01
                2.837500000000000000e+01 9.965481667034907787e-01
                2.850000000000000000e+01 9.936285643718036908e-01
                2.862500000000000000e+01 9.962554158981618002e-01
                2.875000000000000000e+01 9.951931356177823318e-01
                2.887500000000000000e+01 9.966972550478203630e-01
                2.900000000000000000e+01 9.969942749600306797e-01
                2.912500000000000000e+01 9.969947526137445948e-01
                2.925000000000000000e+01 9.966116681880521355e-01
                2.937500000000000000e+01 9.951626330054068603e-01
                2.950000000000000000e+01 9.962736944392673877e-01
                2.962500000000000000e+01 9.957248156052287413e-01
                2.975000000000000000e+01 9.966075449252969065e-01
                2.987500000000000000e+01 9.965697148522849602e-01
                3.000000000000000000e+01 9.957130695878220195e-01
                3.012500000000000000e+01 9.962509319493904059e-01
                3.025000000000000000e+01 9.960269472902325560e-01
                3.037500000000000000e+01 9.965736041552446522e-01
                3.050000000000000000e+01 9.963440430416454774e-01
                3.062500000000000000e+01 9.953345323314550797e-01
                3.075000000000000000e+01 9.963714681150008801e-01
                3.087500000000000000e+01 9.964200732174504083e-01
                3.100000000000000000e+01 9.956511472844056243e-01
                3.112500000000000000e+01 9.962870171183908496e-01
                3.125000000000000000e+01 9.963847415066169333e-01
                3.137500000000000000e+01 9.958135545768982411e-01
                3.150000000000000000e+01 9.962787964854982192e-01
                3.162500000000000000e+01 9.963376084633495111e-01
                3.175000000000000000e+01 9.958410941612498846e-01
                3.187500000000000000e+01 9.963151891795973825e-01
                3.200000000000000000e+01 9.962648870113923749e-01
                3.212500000000000000e+01 9.959999719305869803e-01
                3.225000000000000000e+01 9.962293819996261846e-01
                3.237500000000000000e+01 9.962167992859463084e-01
                3.250000000000000000e+01 9.962438104862911814e-01
                3.262500000000000000e+01 9.960580270825971638e-01
                3.275000000000000000e+01 9.962487724723558813e-01
                3.287500000000000000e+01 9.962111334517373962e-01
                3.300000000000000000e+01 9.962156269277215870e-01
                3.312500000000000000e+01 9.961374699185654435e-01
                3.325000000000000000e+01 9.961800936892473146e-01
                3.337500000000000000e+01 9.962245560331126626e-01
                3.350000000000000000e+01 9.962155142768267524e-01
                3.362500000000000000e+01 9.961842187563263451e-01
                3.375000000000000000e+01 9.961951365806100966e-01
                3.387500000000000000e+01 9.961986440250996111e-01
                3.400000000000000000e+01 9.962041324213686266e-01
                3.412500000000000000e+01 9.962144872039857546e-01
                3.425000000000000000e+01 9.962098535425667478e-01
                3.437500000000000000e+01 9.962015934382293381e-01
                3.450000000000000000e+01 9.962129027555590710e-01
                3.462500000000000000e+01 9.962186819829810247e-01
                3.475000000000000000e+01 9.962095688143079997e-01
                3.487500000000000000e+01 9.962082170835344641e-01
                3.500000000000000000e+01 9.962107964454105513e-01
                3.512500000000000000e+01 9.962123357815073632e-01
                3.525000000000000000e+01 9.962060678511619471e-01
                3.537500000000000000e+01 9.962107078870587884e-01
                3.550000000000000000e+01 9.962149006378240301e-01
                3.562500000000000000e+01 9.962153544029490604e-01
                3.575000000000000000e+01 9.962153606236370251e-01
                3.587500000000000000e+01 9.962153457657478839e-01
                3.600000000000000000e+01 9.962153218657903153e-01
                3.612500000000000000e+01 9.962152046609418221e-01
                3.625000000000000000e+01 9.962144172782814167e-01
                3.637500000000000000e+01 9.962117076727849962e-01
                3.650000000000000000e+01 9.962122640025938836e-01
                3.662500000000000000e+01 9.962134605745944782e-01
                3.675000000000000000e+01 9.962121685924785197e-01
                3.687500000000000000e+01 9.962111176936190304e-01
                3.700000000000000000e+01 9.962121372565349020e-01
                3.712500000000000000e+01 9.962134736359899989e-01
                3.725000000000000000e+01 9.962115645663374153e-01
                3.737500000000000000e+01 9.962121236892045317e-01
                3.750000000000000000e+01 9.962124140137689210e-01
                3.762500000000000000e+01 9.962126983365209298e-01
                3.775000000000000000e+01 9.962117200764737390e-01
                3.787500000000000000e+01 9.962136339703704380e-01
                3.800000000000000000e+01 9.962149673705482655e-01
                3.812500000000000000e+01 9.962139643135401457e-01
                3.825000000000000000e+01 9.962123630312902378e-01
                3.837500000000000000e+01 9.962129584989583009e-01
                3.850000000000000000e+01 9.962128376396037766e-01
                3.862500000000000000e+01 9.962125163387440807e-01
                3.875000000000000000e+01 9.962120980023314587e-01
                3.887500000000000000e+01 9.962128464388086968e-01
                3.900000000000000000e+01 9.962129459344453153e-01
                3.912500000000000000e+01 9.962123171985837189e-01
                3.925000000000000000e+01 9.962125741595002637e-01
                3.937500000000000000e+01 9.962127001432605766e-01
                3.950000000000000000e+01 9.962126768963344148e-01
                3.962500000000000000e+01 9.962124736089066346e-01
                3.975000000000000000e+01 9.962134142343614940e-01
                3.987500000000000000e+01 9.962136743819343110e-01
                4.000000000000000000e+01 9.962128294660743677e-01
                4.012500000000000000e+01 9.962127167504206682e-01
                4.025000000000000000e+01 9.962128518053106063e-01
                4.037500000000000000e+01 9.962127272749654594e-01
                4.050000000000000000e+01 9.962125375438120045e-01
                4.062500000000000000e+01 9.962126583942705338e-01
                4.075000000000000000e+01 9.962129558161905152e-01
                4.087500000000000000e+01 9.962126625399605473e-01
                4.100000000000000000e+01 9.962126346856621240e-01
                4.112500000000000000e+01 9.962127339612720789e-01
                4.125000000000000000e+01 9.962127594414340592e-01
                4.137500000000000000e+01 9.962126425751307579e-01
                4.150000000000000000e+01 9.962128586918339579e-01
                4.162500000000000000e+01 9.962131878982205535e-01
                4.175000000000000000e+01 9.962129016381595648e-01
                4.187500000000000000e+01 9.962127170979186985e-01
                4.200000000000000000e+01 9.962127968397993527e-01
                4.212500000000000000e+01 9.962127701214029685e-01
                4.225000000000000000e+01 9.962126866378326895e-01
                4.237500000000000000e+01 9.962126857604260977e-01
                4.250000000000000000e+01 9.962128554902562882e-01
                4.262500000000000000e+01 9.962127715403852335e-01
                4.275000000000000000e+01 9.962126931403503249e-01
                4.287500000000000000e+01 9.962127469372035193e-01
                4.300000000000000000e+01 9.962127655767716305e-01
                4.312500000000000000e+01 9.962127210846318803e-01
                4.325000000000000000e+01 9.962127575147263769e-01
                4.337500000000000000e+01 9.962129316271557400e-01
                4.350000000000000000e+01 9.962128624077877248e-01
                4.362500000000000000e+01 9.962127412025267859e-01
                4.375000000000000000e+01 9.962127683601096351e-01
                4.387500000000000000e+01 9.962127728077661004e-01
                4.400000000000000000e+01 9.962127349700296008e-01
                4.412500000000000000e+01 9.962127196850047994e-01
                4.425000000000000000e+01 9.962128002562593565e-01
                4.437500000000000000e+01 9.962127867140679882e-01
                4.450000000000000000e+01 9.962127299805416669e-01
                4.462500000000000000e+01 9.962127501008666286e-01
                4.475000000000000000e+01 9.962127649805410101e-01
                4.487500000000000000e+01 9.962127458009035763e-01
                4.500000000000000000e+01 9.962127473103663533e-01
                4.512500000000000000e+01 9.962128256795352854e-01
                4.525000000000000000e+01 9.962128182690150879e-01
                4.537500000000000000e+01 9.962127540816112514e-01
                4.550000000000000000e+01 9.962127584823861071e-01
                4.562500000000000000e+01 9.962127677625431943e-01
                4.575000000000000000e+01 9.962127507688336436e-01
                4.587500000000000000e+01 9.962127388778867498e-01
                4.600000000000000000e+01 9.962127757312657650e-01
                4.612500000000000000e+01 9.962127796049458084e-01
                4.625000000000000000e+01 9.962127474760080759e-01
                4.637500000000000000e+01 9.962127522074126773e-01
                4.650000000000000000e+01 9.962127625917531759e-01
                4.662500000000000000e+01 9.962127538336744692e-01
                4.675000000000000000e+01 9.962127500494943888e-01
                4.687500000000000000e+01 9.962127844243156005e-01
                4.700000000000000000e+01 9.962127896507411151e-01
                4.712500000000000000e+01 9.962127583783342288e-01
                4.725000000000000000e+01 9.962127560707330076e-01
                4.737500000000000000e+01 9.962127632041131164e-01
                4.750000000000000000e+01 9.962127557727171734e-01
                4.762500000000000000e+01 9.962127483461244992e-01
                4.775000000000000000e+01 9.962127652697745361e-01
                4.787500000000000000e+01 9.962127710554682380e-01
                4.800000000000000000e+01 9.962127544721113281e-01
                4.812500000000000000e+01 9.962127540098606460e-01
                4.825000000000000000e+01 9.962127604008514936e-01
                4.837500000000000000e+01 9.962127564526213064e-01
                4.850000000000000000e+01 9.962127530212683268e-01
                4.862500000000000000e+01 9.962127682841810383e-01
                4.875000000000000000e+01 9.962127738213411021e-01
                4.887500000000000000e+01 9.962127590628426788e-01
                4.900000000000000000e+01 9.962127559403484156e-01
                4.912500000000000000e+01 9.962127603365615869e-01
                4.925000000000000000e+01 9.962127571893830691e-01
                4.937500000000000000e+01 9.962127528751238970e-01
                4.950000000000000000e+01 9.962127607644362115e-01
                4.962500000000000000e+01 9.962127650898366937e-01
                4.975000000000000000e+01 9.962127568606007344e-01
                4.987500000000000000e+01 9.962127553042847694e-01
                5.000000000000000000e+01 9.962127589296017049e-01
                5.012500000000000000e+01 9.962127572192116531e-01
                5.025000000000000000e+01 9.962127548901378304e-01
                5.037500000000000000e+01 9.962127618049692046e-01
                5.050000000000000000e+01 9.962127655873587173e-01
                5.062500000000000000e+01 9.962127586811106994e-01
                5.075000000000000000e+01 9.962127562864395713e-01
                5.087500000000000000e+01 9.962127587526197203e-01
                5.100000000000000000e+01 9.962127574682853037e-01
                5.112500000000000000e+01 9.962127550442261281e-01
                5.125000000000000000e+01 9.962127587784834759e-01
                5.137500000000000000e+01 9.962127615078344434e-01
                5.150000000000000000e+01 9.962127574892889470e-01
                5.162500000000000000e+01 9.962127561145450727e-01
                5.175000000000000000e+01 9.962127580704986940e-01
                5.187500000000000000e+01 9.962127573676298198e-01
                5.200000000000000000e+01 9.962127559368809671e-01
                5.212500000000000000e+01 9.962127591275873328e-01
                5.225000000000000000e+01 9.962127614033704504e-01
                5.237500000000000000e+01 9.962127581656119446e-01
                5.250000000000000000e+01 9.962127566118397226e-01
                5.262500000000000000e+01 9.962127579304649316e-01
                5.275000000000000000e+01 9.962127574314649792e-01
                5.287500000000000000e+01 9.962127560948488281e-01
                5.300000000000000000e+01 9.962127578834696351e-01
                5.312500000000000000e+01 9.962127594885004100e-01
                5.325000000000000000e+01 9.962127575369379429e-01
                5.337500000000000000e+01 9.962127565816132346e-01
                5.350000000000000000e+01 9.962127576047805633e-01
                5.362500000000000000e+01 9.962127573361669874e-01
                5.375000000000000000e+01 9.962127565002276697e-01
                5.387500000000000000e+01 9.962127579932484878e-01
                5.400000000000000000e+01 9.962127592911542706e-01
                5.412500000000000000e+01 9.962127577647947874e-01
                5.425000000000000000e+01 9.962127568307153069e-01
                5.437500000000000000e+01 9.962127575169432703e-01
                5.450000000000000000e+01 9.962127573377017598e-01
                5.462500000000000000e+01 9.962127566094807207e-01
                5.475000000000000000e+01 9.962127574730175184e-01
                5.487500000000000000e+01 9.962127583843738421e-01
                5.500000000000000000e+01 9.962127574377319661e-01
                5.512500000000000000e+01 9.962127568378207343e-01
                5.525000000000000000e+01 9.962127573626560206e-01
                5.537500000000000000e+01 9.962127572718486590e-01
                5.550000000000000000e+01 9.962127567979592868e-01
                5.562500000000000000e+01 9.962127575033292715e-01
                5.575000000000000000e+01 9.962127582246296242e-01
                5.587500000000000000e+01 9.962127575007286850e-01
                5.600000000000000000e+01 9.962127569617393874e-01
                5.612500000000000000e+01 9.962127573129890834e-01
                5.625000000000000000e+01 9.962127572579930757e-01
                5.637500000000000000e+01 9.962127568646081954e-01
                5.650000000000000000e+01 9.962127572831889211e-01
                5.662500000000000000e+01 9.962127577906869647e-01
                5.675000000000000000e+01 9.962127573314489837e-01
                5.687500000000000000e+01 9.962127569744865241e-01
                5.700000000000000000e+01 9.962127572401584530e-01
                5.712500000000000000e+01 9.962127572172647660e-01
                5.725000000000000000e+01 9.962127569539518390e-01
                5.737500000000000000e+01 9.962127572891290583e-01
                5.750000000000000000e+01 9.962127576843329280e-01
                5.762500000000000000e+01 9.962127573396486468e-01
                5.775000000000000000e+01 9.962127570360479467e-01
                5.787500000000000000e+01 9.962127572138115283e-01
                5.800000000000000000e+01 9.962127572035512912e-01
                5.812500000000000000e+01 9.962127569923922010e-01
                5.825000000000000000e+01 9.962127571955505800e-01
                5.837500000000000000e+01 9.962127574751775683e-01
                5.850000000000000000e+01 9.962127572526355834e-01
                5.862500000000000000e+01 9.962127570469476723e-01
                5.875000000000000000e+01 9.962127571801460135e-01
                5.887500000000000000e+01 9.962127571803023329e-01
                5.900000000000000000e+01 9.962127570360763684e-01
                5.912500000000000000e+01 9.962127571957921646e-01
                5.925000000000000000e+01 9.962127574109160832e-01
                5.937500000000000000e+01 9.962127572461412228e-01
                5.950000000000000000e+01 9.962127570776715402e-01
                5.962500000000000000e+01 9.962127571668588644e-01
                5.975000000000000000e+01 9.962127571704399998e-01
                5.987500000000000000e+01 9.962127570576768676e-01
                6.000000000000000000e+01 9.962127571561012473e-01
                6.012500000000000000e+01 9.962127573088253030e-01
                6.025000000000000000e+01 9.962127572010217591e-01
                6.037500000000000000e+01 9.962127570849048652e-01
                6.050000000000000000e+01 9.962127571511416591e-01
                6.062500000000000000e+01 9.962127571572096940e-01
                6.075000000000000000e+01 9.962127570790499931e-01
                6.087500000000000000e+01 9.962127571551491201e-01
                6.100000000000000000e+01 9.962127572715360202e-01
                6.112500000000000000e+01 9.962127571926941982e-01
                6.125000000000000000e+01 9.962127571001531123e-01
                6.137500000000000000e+01 9.962127571445478225e-01
                6.150000000000000000e+01 9.962127571507721768e-01
                6.162500000000000000e+01 9.962127570908023699e-01
                6.175000000000000000e+01 9.962127571383234681e-01
                6.187500000000000000e+01 9.962127572213006488e-01
                6.200000000000000000e+01 9.962127571692462880e-01
                6.212500000000000000e+01 9.962127571046153207e-01
                6.225000000000000000e+01 9.962127571373287083e-01
                6.237500000000000000e+01 9.962127571434962192e-01
                6.250000000000000000e+01 9.962127571015031435e-01
                6.262500000000000000e+01 9.962127571376555579e-01
                6.275000000000000000e+01 9.962127572003680598e-01
                6.287500000000000000e+01 9.962127571627235056e-01
                6.300000000000000000e+01 9.962127571122323388e-01
                6.312500000000000000e+01 9.962127571341596877e-01
                6.325000000000000000e+01 9.962127571395740233e-01
                6.337500000000000000e+01 9.962127571077985522e-01
                6.350000000000000000e+01 9.962127571305785523e-01
                6.362500000000000000e+01 9.962127571754564315e-01
                6.375000000000000000e+01 9.962127571504311163e-01
                6.387500000000000000e+01 9.962127571148045035e-01
                6.400000000000000000e+01 9.962127571308343477e-01
            };
            \addplot[seabornred, thick, mark=triangle, mark repeat=64] table {
                0.000000000000000000e+00 0.000000000000000000e+00
                1.250000000000000000e-01 3.823371709401612861e-03
                2.500000000000000000e-01 4.031567131164592865e-02
                3.750000000000000000e-01 4.169123906315519434e-02
                5.000000000000000000e-01 1.516069095239913622e-02
                6.250000000000000000e-01 1.496904833720691386e-02
                7.500000000000000000e-01 1.553459091340414489e-02
                8.750000000000000000e-01 1.613157688784383481e-02
                1.000000000000000000e+00 3.788063204737568412e-02
                1.125000000000000000e+00 5.256947952146617808e-02
                1.250000000000000000e+00 1.402991616168947075e-02
                1.375000000000000000e+00 6.572839992273316057e-03
                1.500000000000000000e+00 1.397842392857739924e-02
                1.625000000000000000e+00 5.744232807217031223e-03
                1.750000000000000000e+00 2.892115015576735004e-02
                1.875000000000000000e+00 3.700866569178629106e-02
                2.000000000000000000e+00 6.643590052320291761e-03
                2.125000000000000000e+00 3.444583320046490371e-02
                2.250000000000000000e+00 5.642384264115207770e-02
                2.375000000000000000e+00 5.822270869359158496e-02
                2.500000000000000000e+00 5.846469131498110983e-02
                2.625000000000000000e+00 4.685614857550035595e-02
                2.750000000000000000e+00 1.726623060253018593e-02
                2.875000000000000000e+00 1.643734311944911042e-02
                3.000000000000000000e+00 3.328003514870658819e-02
                3.125000000000000000e+00 2.148318183503761247e-02
                3.250000000000000000e+00 8.129431523641983404e-03
                3.375000000000000000e+00 2.832852436418420439e-02
                3.500000000000000000e+00 3.722305435955775010e-02
                3.625000000000000000e+00 3.909025840266622254e-02
                3.750000000000000000e+00 3.709873370445393448e-02
                3.875000000000000000e+00 2.613914368069458760e-02
                4.000000000000000000e+00 4.366824945236658095e-03
                4.125000000000000000e+00 2.230663194949045192e-02
                4.250000000000000000e+00 5.107201032376451622e-02
                4.375000000000000000e+00 7.291959002075998342e-02
                4.500000000000000000e+00 8.476323461049162233e-02
                4.625000000000000000e+00 8.205516784082078630e-02
                4.750000000000000000e+00 6.692271812030980982e-02
                4.875000000000000000e+00 4.546176713247973566e-02
                5.000000000000000000e+00 2.002235596340540269e-02
                5.125000000000000000e+00 2.986767527673350742e-03
                5.250000000000000000e+00 2.533754743649296870e-02
                5.375000000000000000e+00 4.522734792315930008e-02
                5.500000000000000000e+00 6.168428344129495144e-02
                5.625000000000000000e+00 7.578351997250365457e-02
                5.750000000000000000e+00 9.152543278393920900e-02
                5.875000000000000000e+00 1.053044210435558625e-01
                6.000000000000000000e+00 1.173857243129816652e-01
                6.125000000000000000e+00 1.279223168387062515e-01
                6.250000000000000000e+00 1.374973276881235051e-01
                6.375000000000000000e+00 1.472835108127981130e-01
                6.500000000000000000e+00 1.600918473690740029e-01
                6.625000000000000000e+00 1.736047862368650385e-01
                6.750000000000000000e+00 1.879776805781290250e-01
                6.875000000000000000e+00 2.033164365513187022e-01
                7.000000000000000000e+00 2.198744586737575446e-01
                7.125000000000000000e+00 2.380066171794368302e-01
                7.250000000000000000e+00 2.582854150814313243e-01
                7.375000000000000000e+00 2.762897572465874418e-01
                7.500000000000000000e+00 2.912175157661067715e-01
                7.625000000000000000e+00 3.014144997636805101e-01
                7.750000000000000000e+00 3.049805609145579410e-01
                7.875000000000000000e+00 3.003208160218093781e-01
                8.000000000000000000e+00 2.868834900515651043e-01
                8.125000000000000000e+00 2.701083739054723765e-01
                8.250000000000000000e+00 2.550659183266361651e-01
                8.375000000000000000e+00 2.451978381813262331e-01
                8.500000000000000000e+00 2.410938677042793188e-01
                8.625000000000000000e+00 2.404951479973078676e-01
                8.750000000000000000e+00 2.404909443261260549e-01
                8.875000000000000000e+00 2.405501734891544174e-01
                9.000000000000000000e+00 2.452373073552962524e-01
                9.125000000000000000e+00 2.571856702338379819e-01
                9.250000000000000000e+00 2.720551561023398790e-01
                9.375000000000000000e+00 2.789722019214053716e-01
                9.500000000000000000e+00 2.712328024671535331e-01
                9.625000000000000000e+00 2.558817836255684597e-01
                9.750000000000000000e+00 2.464539721789691384e-01
                9.875000000000000000e+00 2.442220201734244256e-01
                1.000000000000000000e+01 2.469472782894825968e-01
                1.012500000000000000e+01 2.576049782461353743e-01
                1.025000000000000000e+01 2.707728368845323530e-01
                1.037500000000000000e+01 2.690732912477642458e-01
                1.050000000000000000e+01 2.564361127853089783e-01
                1.062500000000000000e+01 2.515811231773454892e-01
                1.075000000000000000e+01 2.522080047446735307e-01
                1.087500000000000000e+01 2.513593742195041614e-01
                1.100000000000000000e+01 2.574955477711569074e-01
                1.112500000000000000e+01 2.686470452823783717e-01
                1.125000000000000000e+01 2.628451887921272601e-01
                1.137500000000000000e+01 2.516554356819540317e-01
                1.150000000000000000e+01 2.498264841952533288e-01
                1.162500000000000000e+01 2.565274255023552996e-01
                1.175000000000000000e+01 2.671218872277449918e-01
                1.187500000000000000e+01 2.595421875184058536e-01
                1.200000000000000000e+01 2.540096051913849351e-01
                1.212500000000000000e+01 2.548189540903393890e-01
                1.225000000000000000e+01 2.544317127211002116e-01
                1.237500000000000000e+01 2.642671120607928970e-01
                1.250000000000000000e+01 2.609393882239601226e-01
                1.262500000000000000e+01 2.522975257288351258e-01
                1.275000000000000000e+01 2.540096244687504168e-01
                1.287500000000000000e+01 2.644614451607196770e-01
                1.300000000000000000e+01 2.578396216035656607e-01
                1.312500000000000000e+01 2.555923414251992654e-01
                1.325000000000000000e+01 2.552180525918856802e-01
                1.337500000000000000e+01 2.590663597626985393e-01
                1.350000000000000000e+01 2.621809085065649469e-01
                1.362500000000000000e+01 2.534933473172031881e-01
                1.375000000000000000e+01 2.560756527740579713e-01
                1.387500000000000000e+01 2.631124046484956125e-01
                1.400000000000000000e+01 2.555121805363995691e-01
                1.412500000000000000e+01 2.567509669614054246e-01
                1.425000000000000000e+01 2.564989862315059099e-01
                1.437500000000000000e+01 2.624565623560641825e-01
                1.450000000000000000e+01 2.542937119946202529e-01
                1.462500000000000000e+01 2.579228840651524024e-01
                1.475000000000000000e+01 2.597404775294478441e-01
                1.487500000000000000e+01 2.568555401510366210e-01
                1.500000000000000000e+01 2.562123129354034745e-01
                1.512500000000000000e+01 2.618815439068100659e-01
                1.525000000000000000e+01 2.554260351402035667e-01
                1.537500000000000000e+01 2.562912794342935285e-01
                1.550000000000000000e+01 2.597834353876748992e-01
                1.562500000000000000e+01 2.573979902986991419e-01
                1.575000000000000000e+01 2.564478563074601425e-01
                1.587500000000000000e+01 2.624437546207190053e-01
                1.600000000000000000e+01 2.555178217560012399e-01
                1.612500000000000000e+01 2.606764939855850116e-01
                1.625000000000000000e+01 2.557304649200915492e-01
                1.637500000000000000e+01 2.569180914927642334e-01
                1.650000000000000000e+01 2.580904181735661496e-01
                1.662500000000000000e+01 2.544437530074503684e-01
                1.675000000000000000e+01 2.563296044138496654e-01
                1.687500000000000000e+01 2.538836436793161511e-01
                1.700000000000000000e+01 2.550524652352663679e-01
                1.712500000000000000e+01 2.555856546625676629e-01
                1.725000000000000000e+01 2.518410804163551120e-01
                1.737500000000000000e+01 2.550864118303479700e-01
                1.750000000000000000e+01 2.507524613595677465e-01
                1.762500000000000000e+01 2.512778788309333322e-01
                1.775000000000000000e+01 2.549069721191585813e-01
                1.787500000000000000e+01 2.500500284707669607e-01
                1.800000000000000000e+01 2.545153960964512407e-01
                1.812500000000000000e+01 2.541881592254924271e-01
                1.825000000000000000e+01 2.532311891758496358e-01
                1.837500000000000000e+01 2.515585548206473732e-01
                1.850000000000000000e+01 2.550333016785089058e-01
                1.862500000000000000e+01 2.519225317853681645e-01
                1.875000000000000000e+01 2.512027271172030396e-01
                1.887500000000000000e+01 2.532432256112002733e-01
                1.900000000000000000e+01 2.547517536168868446e-01
                1.912500000000000000e+01 2.515179511319161065e-01
                1.925000000000000000e+01 2.510365946081520860e-01
                1.937500000000000000e+01 2.530169354773619261e-01
                1.950000000000000000e+01 2.550565325972513619e-01
                1.962500000000000000e+01 2.527100065141780760e-01
                1.975000000000000000e+01 2.518841112448058084e-01
                1.987500000000000000e+01 2.510094320224425246e-01
                2.000000000000000000e+01 2.545976226363819706e-01
                2.012500000000000000e+01 2.547973422929743492e-01
                2.025000000000000000e+01 2.547893732373296416e-01
                2.037500000000000000e+01 2.515722152697605907e-01
                2.050000000000000000e+01 2.507022370435834091e-01
                2.062500000000000000e+01 2.508997368622374324e-01
                2.075000000000000000e+01 2.529542815529595146e-01
                2.087500000000000000e+01 2.554105943088700315e-01
                2.100000000000000000e+01 2.553837234894729136e-01
                2.112500000000000000e+01 2.553833217974812442e-01
                2.125000000000000000e+01 2.532322377181372985e-01
                2.137500000000000000e+01 2.512539028828939536e-01
                2.150000000000000000e+01 2.507442701923139339e-01
                2.162500000000000000e+01 2.490817474045741164e-01
                2.175000000000000000e+01 2.493408274047226314e-01
                2.187500000000000000e+01 2.494625148479912013e-01
                2.200000000000000000e+01 2.502717769619806631e-01
                2.212500000000000000e+01 2.521245203721491634e-01
                2.225000000000000000e+01 2.525182113405861628e-01
                2.237500000000000000e+01 2.539785592759642441e-01
                2.250000000000000000e+01 2.559680917985076576e-01
                2.262500000000000000e+01 2.563735594822560415e-01
                2.275000000000000000e+01 2.577283290667935489e-01
                2.287500000000000000e+01 2.594094404755082905e-01
                2.300000000000000000e+01 2.596890565193916700e-01
                2.312500000000000000e+01 2.605079383928483594e-01
                2.325000000000000000e+01 2.611393508878308012e-01
                2.337500000000000000e+01 2.611270896908024497e-01
                2.350000000000000000e+01 2.604243173723261862e-01
                2.362500000000000000e+01 2.594807750373888666e-01
                2.375000000000000000e+01 2.591335421720373233e-01
                2.387500000000000000e+01 2.578955130081368452e-01
                2.400000000000000000e+01 2.576587603641513624e-01
                2.412500000000000000e+01 2.578565585597800691e-01
                2.425000000000000000e+01 2.590049941130843081e-01
                2.437500000000000000e+01 2.592262776568077243e-01
                2.450000000000000000e+01 2.594965661340040697e-01
                2.462500000000000000e+01 2.588234373641853381e-01
                2.475000000000000000e+01 2.585464718422656460e-01
                2.487500000000000000e+01 2.583853341337203346e-01
                2.500000000000000000e+01 2.586244232620202865e-01
                2.512500000000000000e+01 2.592422299768486482e-01
                2.525000000000000000e+01 2.588082798811086604e-01
                2.537500000000000000e+01 2.585829397431780308e-01
                2.550000000000000000e+01 2.587643976627020947e-01
                2.562500000000000000e+01 2.589280392411978937e-01
                2.575000000000000000e+01 2.589117375754312889e-01
                2.587500000000000000e+01 2.585751266760496492e-01
                2.600000000000000000e+01 2.586399115938178284e-01
                2.612500000000000000e+01 2.590065473017943987e-01
                2.625000000000000000e+01 2.589021307392869176e-01
                2.637500000000000000e+01 2.588047116580298734e-01
                2.650000000000000000e+01 2.589104011915139836e-01
                2.662500000000000000e+01 2.586420292992954728e-01
                2.675000000000000000e+01 2.586813017382496582e-01
                2.687500000000000000e+01 2.590047550405358834e-01
                2.700000000000000000e+01 2.587321916761027296e-01
                2.712500000000000000e+01 2.587500138337759381e-01
                2.725000000000000000e+01 2.586895148304648728e-01
                2.737500000000000000e+01 2.585842663637833994e-01
                2.750000000000000000e+01 2.588415463393829441e-01
                2.762500000000000000e+01 2.587688039990183597e-01
                2.775000000000000000e+01 2.590212591794909258e-01
                2.787500000000000000e+01 2.589863259222795477e-01
                2.800000000000000000e+01 2.591228092431379082e-01
                2.812500000000000000e+01 2.591066986340422318e-01
                2.825000000000000000e+01 2.591838508539296981e-01
                2.837500000000000000e+01 2.591711205796229933e-01
                2.850000000000000000e+01 2.592582772735738672e-01
                2.862500000000000000e+01 2.592383487340015336e-01
                2.875000000000000000e+01 2.593589869586025998e-01
                2.887500000000000000e+01 2.593254401615894267e-01
                2.900000000000000000e+01 2.594183798105547112e-01
                2.912500000000000000e+01 2.593738874040241171e-01
                2.925000000000000000e+01 2.593501598680489906e-01
                2.937500000000000000e+01 2.593310882506330017e-01
                2.950000000000000000e+01 2.592770843468628073e-01
                2.962500000000000000e+01 2.593309554070231115e-01
                2.975000000000000000e+01 2.593497028568378937e-01
                2.987500000000000000e+01 2.593402575082563999e-01
                3.000000000000000000e+01 2.593545672136770008e-01
                3.012500000000000000e+01 2.593577380607285932e-01
                3.025000000000000000e+01 2.593423612716776461e-01
                3.037500000000000000e+01 2.593282098617351039e-01
                3.050000000000000000e+01 2.593330571253886774e-01
                3.062500000000000000e+01 2.593422253987682780e-01
                3.075000000000000000e+01 2.593362494435780263e-01
                3.087500000000000000e+01 2.593365902740316642e-01
                3.100000000000000000e+01 2.593379217209559329e-01
                3.112500000000000000e+01 2.593332617355201819e-01
                3.125000000000000000e+01 2.593397088687936503e-01
                3.137500000000000000e+01 2.593395178786721544e-01
                3.150000000000000000e+01 2.593350527114210990e-01
                3.162500000000000000e+01 2.593285323475811310e-01
                3.175000000000000000e+01 2.593349908857192077e-01
                3.187500000000000000e+01 2.593375788043772445e-01
                3.200000000000000000e+01 2.593339130523588665e-01
                3.212500000000000000e+01 2.593351269640891132e-01
                3.225000000000000000e+01 2.593384730447070297e-01
                3.237500000000000000e+01 2.593350890566910039e-01
                3.250000000000000000e+01 2.593351669290484551e-01
                3.262500000000000000e+01 2.593373214284042660e-01
                3.275000000000000000e+01 2.593348288229861964e-01
                3.287500000000000000e+01 2.593357085533511963e-01
                3.300000000000000000e+01 2.593360149779755375e-01
                3.312500000000000000e+01 2.593352567011635301e-01
                3.325000000000000000e+01 2.593367737281653262e-01
                3.337500000000000000e+01 2.593354205936151402e-01
                3.350000000000000000e+01 2.593361458131369091e-01
                3.362500000000000000e+01 2.593356590999746913e-01
                3.375000000000000000e+01 2.593360676638098994e-01
                3.387500000000000000e+01 2.593355619494559505e-01
                3.400000000000000000e+01 2.593357021873714530e-01
                3.412500000000000000e+01 2.593357136661751383e-01
                3.425000000000000000e+01 2.593358192494292780e-01
                3.437500000000000000e+01 2.593355669693835353e-01
                3.450000000000000000e+01 2.593357580865500722e-01
                3.462500000000000000e+01 2.593355968255366406e-01
                3.475000000000000000e+01 2.593356316301367315e-01
                3.487500000000000000e+01 2.593355994650181628e-01
                3.500000000000000000e+01 2.593356801770028142e-01
                3.512500000000000000e+01 2.593356008647873523e-01
                3.525000000000000000e+01 2.593356244749571715e-01
                3.537500000000000000e+01 2.593356040973446852e-01
                3.550000000000000000e+01 2.593356113424363230e-01
                3.562500000000000000e+01 2.593356095751744306e-01
                3.575000000000000000e+01 2.593355928841702962e-01
                3.587500000000000000e+01 2.593356259134083075e-01
                3.600000000000000000e+01 2.593356021924080324e-01
                3.612500000000000000e+01 2.593356293058945994e-01
                3.625000000000000000e+01 2.593355932943666176e-01
                3.637500000000000000e+01 2.593356097729611065e-01
                3.650000000000000000e+01 2.593356031663489603e-01
                3.662500000000000000e+01 2.593356019230839138e-01
                3.675000000000000000e+01 2.593356019199575258e-01
                3.687500000000000000e+01 2.593356023002399979e-01
                3.700000000000000000e+01 2.593356036161509337e-01
                3.712500000000000000e+01 2.593356018801955543e-01
                3.725000000000000000e+01 2.593356058024198774e-01
                3.737500000000000000e+01 2.593356064388530058e-01
                3.750000000000000000e+01 2.593356043879282424e-01
                3.762500000000000000e+01 2.593356024184174657e-01
                3.775000000000000000e+01 2.593356039301966121e-01
                3.787500000000000000e+01 2.593356032761846564e-01
                3.800000000000000000e+01 2.593356029328788281e-01
                3.812500000000000000e+01 2.593356040180196942e-01
                3.825000000000000000e+01 2.593356050169859373e-01
                3.837500000000000000e+01 2.593356031195526157e-01
                3.850000000000000000e+01 2.593356017899282051e-01
                3.862500000000000000e+01 2.593356034952023492e-01
                3.875000000000000000e+01 2.593356032350015994e-01
                3.887500000000000000e+01 2.593356019915802335e-01
                3.900000000000000000e+01 2.593356023158435164e-01
                3.912500000000000000e+01 2.593356045192791726e-01
                3.925000000000000000e+01 2.593356033795117810e-01
                3.937500000000000000e+01 2.593356032972877756e-01
                3.950000000000000000e+01 2.593356025370781026e-01
                3.962500000000000000e+01 2.593356036072407278e-01
                3.975000000000000000e+01 2.593356025383286578e-01
                3.987500000000000000e+01 2.593356032603537642e-01
                4.000000000000000000e+01 2.593356033045353115e-01
                4.012500000000000000e+01 2.593356036821603539e-01
                4.025000000000000000e+01 2.593356023427730861e-01
                4.037500000000000000e+01 2.593356025923156949e-01
                4.050000000000000000e+01 2.593356032702587299e-01
                4.062500000000000000e+01 2.593356024527224690e-01
                4.075000000000000000e+01 2.593356024244570790e-01
                4.087500000000000000e+01 2.593356034229827856e-01
                4.100000000000000000e+01 2.593356031599114431e-01
                4.112500000000000000e+01 2.593356030999132145e-01
                4.125000000000000000e+01 2.593356026955433435e-01
                4.137500000000000000e+01 2.593356031600251299e-01
                4.150000000000000000e+01 2.593356028302054028e-01
                4.162500000000000000e+01 2.593356028978490713e-01
                4.175000000000000000e+01 2.593356031055122912e-01
                4.187500000000000000e+01 2.593356031709959097e-01
                4.200000000000000000e+01 2.593356028621514042e-01
                4.212500000000000000e+01 2.593356025947883836e-01
                4.225000000000000000e+01 2.593356030606770446e-01
                4.237500000000000000e+01 2.593356027632438554e-01
                4.250000000000000000e+01 2.593356026337829690e-01
                4.262500000000000000e+01 2.593356030642297583e-01
                4.275000000000000000e+01 2.593356030438656035e-01
                4.287500000000000000e+01 2.593356029962734510e-01
                4.300000000000000000e+01 2.593356028032047789e-01
                4.312500000000000000e+01 2.593356029867237567e-01
                4.325000000000000000e+01 2.593356029071003377e-01
                4.337500000000000000e+01 2.593356028494611110e-01
                4.350000000000000000e+01 2.593356029934312801e-01
                4.362500000000000000e+01 2.593356030171491966e-01
                4.375000000000000000e+01 2.593356029253897077e-01
                4.387500000000000000e+01 2.593356027528272989e-01
                4.400000000000000000e+01 2.593356029473028457e-01
                4.412500000000000000e+01 2.593356028759217224e-01
                4.425000000000000000e+01 2.593356027687860887e-01
                4.437500000000000000e+01 2.593356029473028457e-01
                4.450000000000000000e+01 2.593356029799451790e-01
                4.462500000000000000e+01 2.593356029502871252e-01
                4.475000000000000000e+01 2.593356028564386406e-01
                4.487500000000000000e+01 2.593356029277202879e-01
                4.500000000000000000e+01 2.593356029190942991e-01
                4.512500000000000000e+01 2.593356028642830324e-01
                4.525000000000000000e+01 2.593356029374547234e-01
                4.537500000000000000e+01 2.593356029604905189e-01
                4.550000000000000000e+01 2.593356029232154469e-01
                4.562500000000000000e+01 2.593356028384619094e-01
                4.575000000000000000e+01 2.593356029106956839e-01
                4.587500000000000000e+01 2.593356029048408118e-01
                4.600000000000000000e+01 2.593356028408777547e-01
                4.612500000000000000e+01 2.593356029114346484e-01
                4.625000000000000000e+01 2.593356029445459399e-01
                4.637500000000000000e+01 2.593356029286724151e-01
                4.650000000000000000e+01 2.593356028815634318e-01
                4.662500000000000000e+01 2.593356029093882853e-01
                4.675000000000000000e+01 2.593356029161810739e-01
                4.687500000000000000e+01 2.593356028820892334e-01
                4.700000000000000000e+01 2.593356029144899821e-01
                4.712500000000000000e+01 2.593356029341151725e-01
                4.725000000000000000e+01 2.593356029168774057e-01
                4.737500000000000000e+01 2.593356028762059395e-01
                4.750000000000000000e+01 2.593356029029081355e-01
                4.762500000000000000e+01 2.593356029097435567e-01
                4.775000000000000000e+01 2.593356028764617349e-01
                4.787500000000000000e+01 2.593356029031923526e-01
                4.800000000000000000e+01 2.593356029261713047e-01
                4.812500000000000000e+01 2.593356029185969192e-01
                4.825000000000000000e+01 2.593356028943389902e-01
                4.837500000000000000e+01 2.593356029052529266e-01
                4.850000000000000000e+01 2.593356029125573059e-01
                4.862500000000000000e+01 2.593356028939695079e-01
                4.875000000000000000e+01 2.593356029071429703e-01
                4.887500000000000000e+01 2.593356029209417102e-01
                4.900000000000000000e+01 2.593356029129978424e-01
                4.912500000000000000e+01 2.593356028928468504e-01
                4.925000000000000000e+01 2.593356029028512921e-01
                4.937500000000000000e+01 2.593356029092745985e-01
                4.950000000000000000e+01 2.593356028928752721e-01
                4.962500000000000000e+01 2.593356029024533882e-01
                4.975000000000000000e+01 2.593356029163800258e-01
                4.987500000000000000e+01 2.593356029131257401e-01
                5.000000000000000000e+01 2.593356029004212360e-01
                5.012500000000000000e+01 2.593356029046987032e-01
                5.025000000000000000e+01 2.593356029097151350e-01
                5.037500000000000000e+01 2.593356029002933383e-01
                5.050000000000000000e+01 2.593356029052245049e-01
                5.062500000000000000e+01 2.593356029138789154e-01
                5.075000000000000000e+01 2.593356029103688343e-01
                5.087500000000000000e+01 2.593356029001654406e-01
                5.100000000000000000e+01 2.593356029040450039e-01
                5.112500000000000000e+01 2.593356029082514169e-01
                5.125000000000000000e+01 2.593356029003643926e-01
                5.137500000000000000e+01 2.593356029036186783e-01
                5.150000000000000000e+01 2.593356029114914918e-01
                5.162500000000000000e+01 2.593356029102267257e-01
                5.175000000000000000e+01 2.593356029034339372e-01
                5.187500000000000000e+01 2.593356029052245049e-01
                5.200000000000000000e+01 2.593356029082798386e-01
                5.212500000000000000e+01 2.593356029036328891e-01
                5.225000000000000000e+01 2.593356029053239808e-01
                5.237500000000000000e+01 2.593356029103404126e-01
                5.250000000000000000e+01 2.593356029088909054e-01
                5.262500000000000000e+01 2.593356029035902566e-01
                5.275000000000000000e+01 2.593356029050681855e-01
                5.287500000000000000e+01 2.593356029074129765e-01
                5.300000000000000000e+01 2.593356029035902566e-01
                5.312500000000000000e+01 2.593356029045992273e-01
                5.325000000000000000e+01 2.593356029088909054e-01
                5.337500000000000000e+01 2.593356029085072123e-01
                5.350000000000000000e+01 2.593356029049118661e-01
                5.362500000000000000e+01 2.593356029056081979e-01
                5.375000000000000000e+01 2.593356029073561331e-01
                5.387500000000000000e+01 2.593356029050966072e-01
                5.400000000000000000e+01 2.593356029056224088e-01
                5.412500000000000000e+01 2.593356029084645797e-01
                5.425000000000000000e+01 2.593356029079245673e-01
                5.437500000000000000e+01 2.593356029051250289e-01
                5.450000000000000000e+01 2.593356029057076739e-01
                5.462500000000000000e+01 2.593356029070577051e-01
                5.475000000000000000e+01 2.593356029053097700e-01
                5.487500000000000000e+01 2.593356029055229328e-01
                5.500000000000000000e+01 2.593356029078250913e-01
                5.512500000000000000e+01 2.593356029077540370e-01
                5.525000000000000000e+01 2.593356029058213608e-01
                5.537500000000000000e+01 2.593356029060913670e-01
                5.550000000000000000e+01 2.593356029070719160e-01
                5.562500000000000000e+01 2.593356029059208367e-01
                5.575000000000000000e+01 2.593356029059918910e-01
                5.587500000000000000e+01 2.593356029075266633e-01
                5.600000000000000000e+01 2.593356029073561331e-01
                5.612500000000000000e+01 2.593356029059350476e-01
                5.625000000000000000e+01 2.593356029062050538e-01
                5.637500000000000000e+01 2.593356029069582291e-01
                5.650000000000000000e+01 2.593356029061197887e-01
                5.662500000000000000e+01 2.593356029061482104e-01
                5.675000000000000000e+01 2.593356029073845548e-01
                5.687500000000000000e+01 2.593356029074271873e-01
                5.700000000000000000e+01 2.593356029064182167e-01
                5.712500000000000000e+01 2.593356029065319035e-01
                5.725000000000000000e+01 2.593356029070150726e-01
                5.737500000000000000e+01 2.593356029064466384e-01
                5.750000000000000000e+01 2.593356029063897950e-01
                5.762500000000000000e+01 2.593356029071713920e-01
                5.775000000000000000e+01 2.593356029071287594e-01
                5.787500000000000000e+01 2.593356029063613732e-01
                5.800000000000000000e+01 2.593356029064466384e-01
                5.812500000000000000e+01 2.593356029068445423e-01
                5.825000000000000000e+01 2.593356029062476864e-01
                5.837500000000000000e+01 2.593356029062192647e-01
                5.850000000000000000e+01 2.593356029068729640e-01
                5.862500000000000000e+01 2.593356029069298074e-01
                5.875000000000000000e+01 2.593356029064040058e-01
                5.887500000000000000e+01 2.593356029064608492e-01
                5.900000000000000000e+01 2.593356029067166446e-01
                5.912500000000000000e+01 2.593356029063471624e-01
                5.925000000000000000e+01 2.593356029063045298e-01
                5.937500000000000000e+01 2.593356029067450663e-01
                5.950000000000000000e+01 2.593356029067734880e-01
                5.962500000000000000e+01 2.593356029063613732e-01
                5.975000000000000000e+01 2.593356029063613732e-01
                5.987500000000000000e+01 2.593356029065887469e-01
                6.000000000000000000e+01 2.593356029063187407e-01
                6.012500000000000000e+01 2.593356029062761081e-01
                6.025000000000000000e+01 2.593356029065887469e-01
                6.037500000000000000e+01 2.593356029066455903e-01
                6.050000000000000000e+01 2.593356029063755841e-01
                6.062500000000000000e+01 2.593356029063613732e-01
                6.075000000000000000e+01 2.593356029065034818e-01
                6.087500000000000000e+01 2.593356029062903190e-01
                6.100000000000000000e+01 2.593356029062618973e-01
                6.112500000000000000e+01 2.593356029065034818e-01
                6.125000000000000000e+01 2.593356029065176926e-01
                6.137500000000000000e+01 2.593356029062903190e-01
                6.150000000000000000e+01 2.593356029063045298e-01
                6.162500000000000000e+01 2.593356029064182167e-01
                6.175000000000000000e+01 2.593356029062761081e-01
                6.187500000000000000e+01 2.593356029062192647e-01
                6.200000000000000000e+01 2.593356029064040058e-01
                6.212500000000000000e+01 2.593356029064182167e-01
                6.225000000000000000e+01 2.593356029062761081e-01
                6.237500000000000000e+01 2.593356029063045298e-01
                6.250000000000000000e+01 2.593356029063897950e-01
                6.262500000000000000e+01 2.593356029062903190e-01
                6.275000000000000000e+01 2.593356029062618973e-01
                6.287500000000000000e+01 2.593356029063613732e-01
                6.300000000000000000e+01 2.593356029063755841e-01
                6.312500000000000000e+01 2.593356029062618973e-01
                6.325000000000000000e+01 2.593356029062334756e-01
                6.337500000000000000e+01 2.593356029058355716e-01
                6.350000000000000000e+01 2.593356029057787282e-01
                6.362500000000000000e+01 2.593356029057360956e-01
                6.375000000000000000e+01 2.593356029058213608e-01
                6.387500000000000000e+01 2.593356029058213608e-01
                6.400000000000000000e+01 2.593356029057645173e-01
            };
        \end{axis}
        \end{tikzpicture}
\begin{tikzpicture}
        \begin{axis}[
            xmin = 32,    xmax = 64,    xtick distance = 8,  xlabel = {$t$},
            ymin = 49.7,  ymax = 51.4,  ytick = {50.0, 50.5, 51.0},  yticklabels = {$50.0$, $50.5$, $51.0$},
            width = 0.99\textwidth,  height = 1.6\textwidth,
            axis on top
        ]
            \addplot[seaborngreen, thick, mark=*, mark repeat=32] table {
                0.000000000000000000e+00 2.306823967563366828e+00
                1.250000000000000000e-01 3.022442262845929761e+00
                2.500000000000000000e-01 3.337786211274562209e+00
                3.750000000000000000e-01 3.484904529129905448e+00
                5.000000000000000000e-01 3.688087664319990022e+00
                6.250000000000000000e-01 4.119315714560751296e+00
                7.500000000000000000e-01 4.798085690783107538e+00
                8.750000000000000000e-01 5.178938690702244330e+00
                1.000000000000000000e+00 5.342701663659884304e+00
                1.125000000000000000e+00 5.471019538384355840e+00
                1.250000000000000000e+00 5.713963667247883293e+00
                1.375000000000000000e+00 6.177295929936017060e+00
                1.500000000000000000e+00 6.643194357183944021e+00
                1.625000000000000000e+00 6.867465645830394649e+00
                1.750000000000000000e+00 6.986883894990530308e+00
                1.875000000000000000e+00 7.129497000156821862e+00
                2.000000000000000000e+00 7.396384661469687316e+00
                2.125000000000000000e+00 7.830667008543448659e+00
                2.250000000000000000e+00 8.118422282140620894e+00
                2.375000000000000000e+00 8.262960424155561867e+00
                2.500000000000000000e+00 8.370000981930779460e+00
                2.625000000000000000e+00 8.527452201626944728e+00
                2.750000000000000000e+00 8.802144032438510735e+00
                2.875000000000000000e+00 9.152452209076184175e+00
                3.000000000000000000e+00 9.355207111569290745e+00
                3.125000000000000000e+00 9.476748684440803316e+00
                3.250000000000000000e+00 9.594425458494045600e+00
                3.375000000000000000e+00 9.768673634270083284e+00
                3.500000000000000000e+00 1.004348812645877764e+01
                3.625000000000000000e+00 1.031072030096123093e+01
                3.750000000000000000e+00 1.047220353820034155e+01
                3.875000000000000000e+00 1.058893005398011056e+01
                4.000000000000000000e+00 1.071516699945420115e+01
                4.125000000000000000e+00 1.089342624412143934e+01
                4.250000000000000000e+00 1.114991257655251644e+01
                4.375000000000000000e+00 1.136078662382289650e+01
                4.500000000000000000e+00 1.150186591076716702e+01
                4.625000000000000000e+00 1.161914288788647021e+01
                4.750000000000000000e+00 1.175082106044259156e+01
                4.875000000000000000e+00 1.192676905580763247e+01
                5.000000000000000000e+00 1.215816763524397892e+01
                5.125000000000000000e+00 1.233960321092452084e+01
                5.250000000000000000e+00 1.247423496535584597e+01
                5.375000000000000000e+00 1.259592621446614480e+01
                5.500000000000000000e+00 1.273169094018169645e+01
                5.625000000000000000e+00 1.290258475030489649e+01
                5.750000000000000000e+00 1.311199913895769775e+01
                5.875000000000000000e+00 1.327959091286472848e+01
                6.000000000000000000e+00 1.341435717359548541e+01
                6.125000000000000000e+00 1.354114199782894623e+01
                6.250000000000000000e+00 1.367932252221521239e+01
                6.375000000000000000e+00 1.384401144967368502e+01
                6.500000000000000000e+00 1.403691077679300925e+01
                6.625000000000000000e+00 1.419832207716117978e+01
                6.750000000000000000e+00 1.433556288117381960e+01
                6.875000000000000000e+00 1.446686748886670415e+01
                7.000000000000000000e+00 1.460633208731679034e+01
                7.125000000000000000e+00 1.476498382173920199e+01
                7.250000000000000000e+00 1.494575481766306702e+01
                7.375000000000000000e+00 1.510484251743977069e+01
                7.500000000000000000e+00 1.524523485565272907e+01
                7.625000000000000000e+00 1.538032053124850229e+01
                7.750000000000000000e+00 1.552049274113749000e+01
                7.875000000000000000e+00 1.567386086293275405e+01
                8.000000000000000000e+00 1.584463869329463037e+01
                8.125000000000000000e+00 1.600274539245869931e+01
                8.250000000000000000e+00 1.614558840893507963e+01
                8.375000000000000000e+00 1.628293401692506492e+01
                8.500000000000000000e+00 1.642251458563751498e+01
                8.625000000000000000e+00 1.657024169537301717e+01
                8.750000000000000000e+00 1.673036627540671972e+01
                8.875000000000000000e+00 1.688678500442791020e+01
                9.000000000000000000e+00 1.703048526788994721e+01
                9.125000000000000000e+00 1.716879582924709169e+01
                9.250000000000000000e+00 1.730794878734815612e+01
                9.375000000000000000e+00 1.745260002189541737e+01
                9.500000000000000000e+00 1.760637843881779219e+01
                9.625000000000000000e+00 1.776513887953212034e+01
                9.750000000000000000e+00 1.791439337908269991e+01
                9.875000000000000000e+00 1.805853987660626458e+01
                1.000000000000000000e+01 1.820217772192267347e+01
                1.012500000000000000e+01 1.834858382045948844e+01
                1.025000000000000000e+01 1.850026185616081875e+01
                1.037500000000000000e+01 1.865799473886904281e+01
                1.050000000000000000e+01 1.880945959178058047e+01
                1.062500000000000000e+01 1.895422918001328938e+01
                1.075000000000000000e+01 1.909557266237643347e+01
                1.087500000000000000e+01 1.923636966302425577e+01
                1.100000000000000000e+01 1.937950102545476483e+01
                1.112500000000000000e+01 1.952783059067922622e+01
                1.125000000000000000e+01 1.967911378323459459e+01
                1.137500000000000000e+01 1.982708136985122138e+01
                1.150000000000000000e+01 1.997377496497444582e+01
                1.162500000000000000e+01 2.012091058890939621e+01
                1.175000000000000000e+01 2.026943022001003669e+01
                1.187500000000000000e+01 2.041983236010321434e+01
                1.200000000000000000e+01 2.057195529565517234e+01
                1.212500000000000000e+01 2.071942659393247865e+01
                1.225000000000000000e+01 2.086156783359169964e+01
                1.237500000000000000e+01 2.100207853382046963e+01
                1.250000000000000000e+01 2.114480435035448380e+01
                1.262500000000000000e+01 2.129169694281399572e+01
                1.275000000000000000e+01 2.144304059289730446e+01
                1.287500000000000000e+01 2.159749456465804940e+01
                1.300000000000000000e+01 2.174894631914176912e+01
                1.312500000000000000e+01 2.189619874276643685e+01
                1.325000000000000000e+01 2.203911859184429289e+01
                1.337500000000000000e+01 2.217947865776018546e+01
                1.350000000000000000e+01 2.232184814138902595e+01
                1.362500000000000000e+01 2.246971202624761688e+01
                1.375000000000000000e+01 2.262231314735558740e+01
                1.387500000000000000e+01 2.277468265950691517e+01
                1.400000000000000000e+01 2.292476469864333311e+01
                1.412500000000000000e+01 2.307064910978317940e+01
                1.425000000000000000e+01 2.321187260415830877e+01
                1.437500000000000000e+01 2.335276572463616418e+01
                1.450000000000000000e+01 2.349918294219074966e+01
                1.462500000000000000e+01 2.365132490065342452e+01
                1.475000000000000000e+01 2.380431768854082009e+01
                1.487500000000000000e+01 2.395468003486047692e+01
                1.500000000000000000e+01 2.409930303904408078e+01
                1.512500000000000000e+01 2.423892668487947333e+01
                1.525000000000000000e+01 2.438122745748932729e+01
                1.537500000000000000e+01 2.453086578420327868e+01
                1.550000000000000000e+01 2.468518328601490808e+01
                1.562500000000000000e+01 2.483752839188929329e+01
                1.575000000000000000e+01 2.498302917614607921e+01
                1.587500000000000000e+01 2.512209861684161183e+01
                1.600000000000000000e+01 2.526444622048026289e+01
                1.612500000000000000e+01 2.541485910296587747e+01
                1.625000000000000000e+01 2.556918105134114327e+01
                1.637500000000000000e+01 2.572049415170008402e+01
                1.650000000000000000e+01 2.586277660963846969e+01
                1.662500000000000000e+01 2.600217858738032106e+01
                1.675000000000000000e+01 2.614978719243590888e+01
                1.687500000000000000e+01 2.630378744153268400e+01
                1.700000000000000000e+01 2.645600762160906072e+01
                1.712500000000000000e+01 2.659905115541575071e+01
                1.725000000000000000e+01 2.673799561702129424e+01
                1.737500000000000000e+01 2.688628333206021637e+01
                1.750000000000000000e+01 2.704143580938079339e+01
                1.762500000000000000e+01 2.719331275940910331e+01
                1.775000000000000000e+01 2.733398738065012878e+01
                1.787500000000000000e+01 2.747332214431041564e+01
                1.800000000000000000e+01 2.762434592325462646e+01
                1.812500000000000000e+01 2.778032161586045490e+01
                1.825000000000000000e+01 2.792845802741808114e+01
                1.837500000000000000e+01 2.806590699221905183e+01
                1.850000000000000000e+01 2.821139216001367345e+01
                1.862500000000000000e+01 2.836725115649650419e+01
                1.875000000000000000e+01 2.851941700831354609e+01
                1.887500000000000000e+01 2.865792510329419329e+01
                1.900000000000000000e+01 2.879960596586754917e+01
                1.912500000000000000e+01 2.895496500064162149e+01
                1.925000000000000000e+01 2.910953401551206099e+01
                1.937500000000000000e+01 2.924910850534742579e+01
                1.950000000000000000e+01 2.938970195521067197e+01
                1.962500000000000000e+01 2.954524128883495138e+01
                1.975000000000000000e+01 2.969946676657427531e+01
                1.987500000000000000e+01 2.983748500372978185e+01
                2.000000000000000000e+01 2.997978352547903214e+01
                2.012500000000000000e+01 3.013723797613470268e+01
                2.025000000000000000e+01 3.028907526788364279e+01
                2.037500000000000000e+01 3.042466446012857872e+01
                2.050000000000000000e+01 3.057243660293144671e+01
                2.062500000000000000e+01 3.073114437725852710e+01
                2.075000000000000000e+01 3.087557732816796729e+01
                2.087500000000000000e+01 3.101219623680619009e+01
                2.100000000000000000e+01 3.116803909634998249e+01
                2.112500000000000000e+01 3.132296401340137493e+01
                2.125000000000000000e+01 3.145830499081143472e+01
                2.137500000000000000e+01 3.160590840237458110e+01
                2.150000000000000000e+01 3.176555608417415044e+01
                2.162500000000000000e+01 3.190676411579545402e+01
                2.175000000000000000e+01 3.204618882955212200e+01
                2.187500000000000000e+01 3.220587180656558246e+01
                2.200000000000000000e+01 3.235378201199590364e+01
                2.212500000000000000e+01 3.248872200798693655e+01
                2.225000000000000000e+01 3.264656565026675139e+01
                2.237500000000000000e+01 3.279915638764388319e+01
                2.250000000000000000e+01 3.293248437631346803e+01
                2.262500000000000000e+01 3.308853308426471074e+01
                2.275000000000000000e+01 3.324325405285468094e+01
                2.287500000000000000e+01 3.337595329070179417e+01
                2.300000000000000000e+01 3.353170245439465447e+01
                2.312500000000000000e+01 3.368655782722123604e+01
                2.325000000000000000e+01 3.381897571884330489e+01
                2.337500000000000000e+01 3.397647879238978419e+01
                2.350000000000000000e+01 3.412909519995587715e+01
                2.362500000000000000e+01 3.426212700637472608e+01
                2.375000000000000000e+01 3.442279564100623901e+01
                2.387500000000000000e+01 3.456972563066668869e+01
                2.400000000000000000e+01 3.470642409952657204e+01
                2.412500000000000000e+01 3.486971304630179702e+01
                2.425000000000000000e+01 3.500783471950734338e+01
                2.437500000000000000e+01 3.515368568252858239e+01
                2.450000000000000000e+01 3.531495957025321530e+01
                2.462500000000000000e+01 3.544606893422011495e+01
                2.475000000000000000e+01 3.560438060650632508e+01
                2.487500000000000000e+01 3.575426301324536382e+01
                2.500000000000000000e+01 3.589003034333281050e+01
                2.512500000000000000e+01 3.605473158837892811e+01
                2.525000000000000000e+01 3.618793033359636269e+01
                2.537500000000000000e+01 3.634219769485360274e+01
                2.550000000000000000e+01 3.649557090608379895e+01
                2.562500000000000000e+01 3.662964215812399971e+01
                2.575000000000000000e+01 3.679526003626634179e+01
                2.587500000000000000e+01 3.692664039498274064e+01
                2.600000000000000000e+01 3.708503892120582890e+01
                2.612500000000000000e+01 3.723213553092595163e+01
                2.625000000000000000e+01 3.737280514282335275e+01
                2.637500000000000000e+01 3.753547333915209094e+01
                2.650000000000000000e+01 3.766475590112445815e+01
                2.662500000000000000e+01 3.783147612994556397e+01
                2.675000000000000000e+01 3.796308156366998787e+01
                2.687500000000000000e+01 3.812276066637728889e+01
                2.700000000000000000e+01 3.826566284846435906e+01
                2.712500000000000000e+01 3.841304158111262268e+01
                2.725000000000000000e+01 3.856830324208356586e+01
                2.737500000000000000e+01 3.870453752203834341e+01
                2.750000000000000000e+01 3.886844026640405048e+01
                2.762500000000000000e+01 3.899798753000758467e+01
                2.775000000000000000e+01 3.916608793234295405e+01
                2.787500000000000000e+01 3.929318248167822958e+01
                2.800000000000000000e+01 3.946229747916191855e+01
                2.812500000000000000e+01 3.958941324300846532e+01
                2.825000000000000000e+01 3.975805900926731340e+01
                2.837500000000000000e+01 3.988593413960688139e+01
                2.850000000000000000e+01 4.005401695875411150e+01
                2.862500000000000000e+01 4.018222448993032003e+01
                2.875000000000000000e+01 4.035048282708143574e+01
                2.887500000000000000e+01 4.047808200857912908e+01
                2.900000000000000000e+01 4.064744488871318850e+01
                2.912500000000000000e+01 4.077367381407276525e+01
                2.925000000000000000e+01 4.094455942598456488e+01
                2.937500000000000000e+01 4.106962171580904197e+01
                2.950000000000000000e+01 4.124098077454031852e+01
                2.962500000000000000e+01 4.136694510326314145e+01
                2.975000000000000000e+01 4.153525470282809806e+01
                2.987500000000000000e+01 4.166675172952777473e+01
                3.000000000000000000e+01 4.182582219113712796e+01
                3.012500000000000000e+01 4.196949050941648807e+01
                3.025000000000000000e+01 4.211304923892318186e+01
                3.037500000000000000e+01 4.227368511068463874e+01
                3.050000000000000000e+01 4.240166936186388114e+01
                3.062500000000000000e+01 4.257455935424806626e+01
                3.075000000000000000e+01 4.269836596787685323e+01
                3.087500000000000000e+01 4.286493505160060380e+01
                3.100000000000000000e+01 4.300491459939544114e+01
                3.112500000000000000e+01 4.314570825768715423e+01
                3.125000000000000000e+01 4.331320529116644025e+01
                3.137500000000000000e+01 4.343534971358994312e+01
                3.150000000000000000e+01 4.360585447714362317e+01
                3.162500000000000000e+01 4.374436100168534836e+01
                3.175000000000000000e+01 4.388143408932540979e+01
                3.187500000000000000e+01 4.405411344227761816e+01
                3.200000000000000000e+01 4.417656741477342308e+01
                3.212500000000000000e+01 4.433373202007441449e+01
                3.225000000000000000e+01 4.449369994912364490e+01
                3.237500000000000000e+01 4.461427363975931826e+01
                3.250000000000000000e+01 4.478207467739451175e+01
                3.262500000000000000e+01 4.493285572280221629e+01
                3.275000000000000000e+01 4.505430155107881518e+01
                3.287500000000000000e+01 4.522426211075541147e+01
                3.300000000000000000e+01 4.537518226262367449e+01
                3.312500000000000000e+01 4.549452907036177862e+01
                3.325000000000000000e+01 4.565905868172439597e+01
                3.337500000000000000e+01 4.582041752279279478e+01
                3.350000000000000000e+01 4.593823465226853386e+01
                3.362500000000000000e+01 4.608492542189112839e+01
                3.375000000000000000e+01 4.626016527027402248e+01
                3.387500000000000000e+01 4.639231803261056086e+01
                3.400000000000000000e+01 4.651246961033456273e+01
                3.412500000000000000e+01 4.667590956676028924e+01
                3.425000000000000000e+01 4.684438328023178855e+01
                3.437500000000000000e+01 4.696909408687443488e+01
                3.450000000000000000e+01 4.708771633670803425e+01
                3.462500000000000000e+01 4.724561790514503912e+01
                3.475000000000000000e+01 4.741788811407977988e+01
                3.487500000000000000e+01 4.755864464286418780e+01
                3.500000000000000000e+01 4.766867544115500976e+01
                3.512500000000000000e+01 4.779296400058173333e+01
                3.525000000000000000e+01 4.795033215744638966e+01
                3.537500000000000000e+01 4.811756834333181132e+01
                3.550000000000000000e+01 4.827216602932342937e+01
                3.562500000000000000e+01 4.839891121530583717e+01
                3.575000000000000000e+01 4.850019964920628723e+01
                3.587500000000000000e+01 4.860416102804767036e+01
                3.600000000000000000e+01 4.873093874492717248e+01
                3.612500000000000000e+01 4.887125331652182325e+01
                3.625000000000000000e+01 4.900561091640531686e+01
                3.637500000000000000e+01 4.911765834661540708e+01
                3.650000000000000000e+01 4.919702135233228546e+01
                3.662500000000000000e+01 4.925308327610277814e+01
                3.675000000000000000e+01 4.931021567642005721e+01
                3.687500000000000000e+01 4.938182894704689829e+01
                3.700000000000000000e+01 4.946206231548760712e+01
                3.712500000000000000e+01 4.954199655136585534e+01
                3.725000000000000000e+01 4.961760357250870612e+01
                3.737500000000000000e+01 4.968745747562861936e+01
                3.750000000000000000e+01 4.975030484450901724e+01
                3.762500000000000000e+01 4.980338789043810266e+01
                3.775000000000000000e+01 4.984251999710150471e+01
                3.787500000000000000e+01 4.986866206543820113e+01
                3.800000000000000000e+01 4.989409657646145746e+01
                3.812500000000000000e+01 4.993308902387198600e+01
                3.825000000000000000e+01 4.998806241797539229e+01
                3.837500000000000000e+01 5.004843489704585835e+01
                3.850000000000000000e+01 5.010018241238709891e+01
                3.862500000000000000e+01 5.013394395759992506e+01
                3.875000000000000000e+01 5.015127212556670599e+01
                3.887500000000000000e+01 5.016390217732753598e+01
                3.900000000000000000e+01 5.018331393963405418e+01
                3.912500000000000000e+01 5.021173554410888329e+01
                3.925000000000000000e+01 5.024394403472163617e+01
                3.937500000000000000e+01 5.027364949611440892e+01
                3.950000000000000000e+01 5.029572696802358678e+01
                3.962500000000000000e+01 5.030794632858893323e+01
                3.975000000000000000e+01 5.031471083393679322e+01
                3.987500000000000000e+01 5.032582303758751152e+01
                4.000000000000000000e+01 5.034854924082964089e+01
                4.012500000000000000e+01 5.038147777002223648e+01
                4.025000000000000000e+01 5.041608051762113263e+01
                4.037500000000000000e+01 5.044295232475184321e+01
                4.050000000000000000e+01 5.045740210523405267e+01
                4.062500000000000000e+01 5.046253595932240898e+01
                4.075000000000000000e+01 5.046671225743152434e+01
                4.087500000000000000e+01 5.047673086845053803e+01
                4.100000000000000000e+01 5.049313202447393678e+01
                4.112500000000000000e+01 5.051147865608754728e+01
                4.125000000000000000e+01 5.052637342086645589e+01
                4.137500000000000000e+01 5.053450329439468902e+01
                4.150000000000000000e+01 5.053715801750748682e+01
                4.162500000000000000e+01 5.054028684037309205e+01
                4.175000000000000000e+01 5.055019851330607139e+01
                4.187500000000000000e+01 5.056853408378498216e+01
                4.200000000000000000e+01 5.059107209113380321e+01
                4.212500000000000000e+01 5.061094870497253595e+01
                4.225000000000000000e+01 5.062309621303744223e+01
                4.237500000000000000e+01 5.062736751346974984e+01
                4.250000000000000000e+01 5.062843821029309055e+01
                4.262500000000000000e+01 5.063207262486236715e+01
                4.275000000000000000e+01 5.064083835272551681e+01
                4.287500000000000000e+01 5.065283752736188916e+01
                4.300000000000000000e+01 5.066387203501570013e+01
                4.312500000000000000e+01 5.067051832736781591e+01
                4.325000000000000000e+01 5.067251686797314392e+01
                4.337500000000000000e+01 5.067331843763846422e+01
                4.350000000000000000e+01 5.067769500583007414e+01
                4.362500000000000000e+01 5.068808410858424907e+01
                4.375000000000000000e+01 5.070275079525605832e+01
                4.387500000000000000e+01 5.071712926695869328e+01
                4.400000000000000000e+01 5.072694370154286503e+01
                4.412500000000000000e+01 5.073092355082861360e+01
                4.425000000000000000e+01 5.073150495757564471e+01
                4.437500000000000000e+01 5.073286585029324414e+01
                4.450000000000000000e+01 5.073778262610402123e+01
                4.462500000000000000e+01 5.074583586157415027e+01
                4.475000000000000000e+01 5.075417951573445663e+01
                4.487500000000000000e+01 5.075983640336033176e+01
                4.500000000000000000e+01 5.076185314657976733e+01
                4.512500000000000000e+01 5.076210560541942840e+01
                4.525000000000000000e+01 5.076400429384895574e+01
                4.537500000000000000e+01 5.076993130249307740e+01
                4.550000000000000000e+01 5.077945823977397311e+01
                4.562500000000000000e+01 5.078970163310617636e+01
                4.575000000000000000e+01 5.079736318437316811e+01
                4.587500000000000000e+01 5.080090940479472295e+01
                4.600000000000000000e+01 5.080150267100115258e+01
                4.612500000000000000e+01 5.080201772250543968e+01
                4.625000000000000000e+01 5.080486352156913199e+01
                4.637500000000000000e+01 5.081031741180893846e+01
                4.650000000000000000e+01 5.081658096467253927e+01
                4.662500000000000000e+01 5.082129467120906696e+01
                4.675000000000000000e+01 5.082330141819968361e+01
                4.687500000000000000e+01 5.082352438472676681e+01
                4.700000000000000000e+01 5.082431847539893255e+01
                4.712500000000000000e+01 5.082771128651305048e+01
                4.725000000000000000e+01 5.083389566771967338e+01
                4.737500000000000000e+01 5.084111794609725621e+01
                4.750000000000000000e+01 5.084695116229994483e+01
                4.762500000000000000e+01 5.084995340909212302e+01
                4.775000000000000000e+01 5.085058836070770383e+01
                4.787500000000000000e+01 5.085078411411178934e+01
                4.800000000000000000e+01 5.085246053706097769e+01
                4.812500000000000000e+01 5.085616175976338127e+01
                4.825000000000000000e+01 5.086080374996929265e+01
                4.837500000000000000e+01 5.086461324828087527e+01
                4.850000000000000000e+01 5.086647881643182956e+01
                4.862500000000000000e+01 5.086677558887622297e+01
                4.875000000000000000e+01 5.086709125852604529e+01
                4.887500000000000000e+01 5.086903812028575089e+01
                4.900000000000000000e+01 5.087305750002460059e+01
                4.912500000000000000e+01 5.087811878664519583e+01
                4.925000000000000000e+01 5.088248568037140274e+01
                4.937500000000000000e+01 5.088493392124244963e+01
                4.950000000000000000e+01 5.088556131748531186e+01
                4.962500000000000000e+01 5.088564016808567203e+01
                4.975000000000000000e+01 5.088663620499026763e+01
                4.987500000000000000e+01 5.088914676597133990e+01
                5.000000000000000000e+01 5.089254687310315717e+01
                5.012500000000000000e+01 5.089554615193926423e+01
                5.025000000000000000e+01 5.089718296587538049e+01
                5.037500000000000000e+01 5.089753542483417448e+01
                5.050000000000000000e+01 5.089765462561848608e+01
                5.062500000000000000e+01 5.089877325571166011e+01
                5.075000000000000000e+01 5.090139151832804032e+01
                5.087500000000000000e+01 5.090492732299334477e+01
                5.100000000000000000e+01 5.090816061142357540e+01
                5.112500000000000000e+01 5.091010671954425959e+01
                5.125000000000000000e+01 5.091068564157290410e+01
                5.137500000000000000e+01 5.091072598075788136e+01
                5.150000000000000000e+01 5.091131903752253152e+01
                5.162500000000000000e+01 5.091301921718476109e+01
                5.175000000000000000e+01 5.091548625485648216e+01
                5.187500000000000000e+01 5.091780076299023250e+01
                5.200000000000000000e+01 5.091917744960282732e+01
                5.212500000000000000e+01 5.091954631337531367e+01
                5.225000000000000000e+01 5.091959222687031428e+01
                5.237500000000000000e+01 5.092023453179700709e+01
                5.250000000000000000e+01 5.092194421130243853e+01
                5.262500000000000000e+01 5.092441074198063689e+01
                5.275000000000000000e+01 5.092678746921405519e+01
                5.287500000000000000e+01 5.092830781999835210e+01
                5.300000000000000000e+01 5.092881721952599605e+01
                5.312500000000000000e+01 5.092884822156725022e+01
                5.325000000000000000e+01 5.092920024823098402e+01
                5.337500000000000000e+01 5.093034886377947146e+01
                5.350000000000000000e+01 5.093212545593509333e+01
                5.362500000000000000e+01 5.093388484303874009e+01
                5.375000000000000000e+01 5.093500825742737703e+01
                5.387500000000000000e+01 5.093536225250161920e+01
                5.400000000000000000e+01 5.093538591646213831e+01
                5.412500000000000000e+01 5.093575338328323454e+01
                5.425000000000000000e+01 5.093687181110252737e+01
                5.437500000000000000e+01 5.093859122668287398e+01
                5.450000000000000000e+01 5.094032981452437525e+01
                5.462500000000000000e+01 5.094150335348162884e+01
                5.475000000000000000e+01 5.094193721975780420e+01
                5.487500000000000000e+01 5.094196838070506317e+01
                5.500000000000000000e+01 5.094217569703453563e+01
                5.512500000000000000e+01 5.094294922411571491e+01
                5.525000000000000000e+01 5.094422070156381466e+01
                5.537500000000000000e+01 5.094554290056149881e+01
                5.550000000000000000e+01 5.094643977856463124e+01
                5.562500000000000000e+01 5.094676034773411999e+01
                5.575000000000000000e+01 5.094678087391412191e+01
                5.587500000000000000e+01 5.094698956033675330e+01
                5.600000000000000000e+01 5.094772179672265366e+01
                5.612500000000000000e+01 5.094891975022076025e+01
                5.625000000000000000e+01 5.095018708744149905e+01
                5.637500000000000000e+01 5.095108514659089849e+01
                5.650000000000000000e+01 5.095144631857515805e+01
                5.662500000000000000e+01 5.095147951171555434e+01
                5.675000000000000000e+01 5.095160007970701344e+01
                5.687500000000000000e+01 5.095211893671314840e+01
                5.700000000000000000e+01 5.095302406395469319e+01
                5.712500000000000000e+01 5.095400889293976121e+01
                5.725000000000000000e+01 5.095471338348220058e+01
                5.737500000000000000e+01 5.095499228558573890e+01
                5.750000000000000000e+01 5.095501527479427040e+01
                5.762500000000000000e+01 5.095513240395361976e+01
                5.775000000000000000e+01 5.095561159722242905e+01
                5.787500000000000000e+01 5.095644563569293695e+01
                5.800000000000000000e+01 5.095736691894980908e+01
                5.812500000000000000e+01 5.095804973322654519e+01
                5.825000000000000000e+01 5.095834541437167076e+01
                5.837500000000000000e+01 5.095837986050715074e+01
                5.850000000000000000e+01 5.095844877491869340e+01
                5.862500000000000000e+01 5.095879513737352795e+01
                5.875000000000000000e+01 5.095943636826279288e+01
                5.887500000000000000e+01 5.096016466550440072e+01
                5.900000000000000000e+01 5.096071123167963890e+01
                5.912500000000000000e+01 5.096094702593514114e+01
                5.925000000000000000e+01 5.096097282715125942e+01
                5.937500000000000000e+01 5.096103748108991027e+01
                5.950000000000000000e+01 5.096135053293554762e+01
                5.962500000000000000e+01 5.096193058401878062e+01
                5.975000000000000000e+01 5.096259871524220131e+01
                5.987500000000000000e+01 5.096311522897104140e+01
                6.000000000000000000e+01 5.096335424478436238e+01
                6.012500000000000000e+01 5.096338852503878769e+01
                6.025000000000000000e+01 5.096342705550950569e+01
                6.037500000000000000e+01 5.096365696507051268e+01
                6.050000000000000000e+01 5.096410918339976348e+01
                6.062500000000000000e+01 5.096464456126998499e+01
                6.075000000000000000e+01 5.096506450577051339e+01
                6.087500000000000000e+01 5.096525966231190807e+01
                6.100000000000000000e+01 5.096528695299676315e+01
                6.112500000000000000e+01 5.096532186852144264e+01
                6.125000000000000000e+01 5.096552575559876175e+01
                6.137500000000000000e+01 5.096592856019264417e+01
                6.150000000000000000e+01 5.096641202129934101e+01
                6.162500000000000000e+01 5.096680107968960982e+01
                6.175000000000000000e+01 5.096699236010496747e+01
                6.187500000000000000e+01 5.096702517707838354e+01
                6.200000000000000000e+01 5.096704616021099810e+01
                6.212500000000000000e+01 5.096719777725668621e+01
                6.225000000000000000e+01 5.096751529656799562e+01
                6.237500000000000000e+01 5.096790683554817747e+01
                6.250000000000000000e+01 5.096822696747134529e+01
                6.262500000000000000e+01 5.096838587855349800e+01
                6.275000000000000000e+01 5.096841312089964049e+01
                6.287500000000000000e+01 5.096843148100604992e+01
                6.300000000000000000e+01 5.096856368733365628e+01
                6.312500000000000000e+01 5.096884286108668505e+01
                6.325000000000000000e+01 5.096919192013728406e+01
                6.337500000000000000e+01 5.096948388746132963e+01
                6.350000000000000000e+01 5.096963570657938192e+01
                6.362500000000000000e+01 5.096966611819315318e+01
                6.375000000000000000e+01 5.096967722668811263e+01
                6.387500000000000000e+01 5.096977647119058474e+01
                6.400000000000000000e+01 5.096999844141672042e+01
            };
            \addplot[seaborngreen, thick, mark=square*, mark repeat=32] table {
                0.000000000000000000e+00 2.306823967563366828e+00
                1.250000000000000000e-01 3.026998676540875621e+00
                2.500000000000000000e-01 3.346380398584148708e+00
                3.750000000000000000e-01 3.498245495372151126e+00
                5.000000000000000000e-01 3.706277044179042690e+00
                6.250000000000000000e-01 4.141858878359546026e+00
                7.500000000000000000e-01 4.825812441460377578e+00
                8.750000000000000000e-01 5.210048103466545122e+00
                1.000000000000000000e+00 5.378510956352309691e+00
                1.125000000000000000e+00 5.511886901334364097e+00
                1.250000000000000000e+00 5.759358482630767107e+00
                1.375000000000000000e+00 6.226992556222563202e+00
                1.500000000000000000e+00 6.696463481599769452e+00
                1.625000000000000000e+00 6.925055965860950735e+00
                1.750000000000000000e+00 7.049413500597607296e+00
                1.875000000000000000e+00 7.196718811565606444e+00
                2.000000000000000000e+00 7.467400292532941464e+00
                2.125000000000000000e+00 7.905891128916789690e+00
                2.250000000000000000e+00 8.198761292456314465e+00
                2.375000000000000000e+00 8.348905332625719211e+00
                2.500000000000000000e+00 8.461147270310945601e+00
                2.625000000000000000e+00 8.622494391817866699e+00
                2.750000000000000000e+00 8.899507641890963328e+00
                2.875000000000000000e+00 9.254895273104429165e+00
                3.000000000000000000e+00 9.463494982942094680e+00
                3.125000000000000000e+00 9.590368570317957975e+00
                3.250000000000000000e+00 9.712116128310738006e+00
                3.375000000000000000e+00 9.888750506713579469e+00
                3.500000000000000000e+00 1.016458179340583712e+01
                3.625000000000000000e+00 1.043852476178611255e+01
                3.750000000000000000e+00 1.060641205027692813e+01
                3.875000000000000000e+00 1.072856901847232081e+01
                4.000000000000000000e+00 1.085882636647265009e+01
                4.125000000000000000e+00 1.103936164570910172e+01
                4.250000000000000000e+00 1.129775885781031342e+01
                4.375000000000000000e+00 1.151606864442558553e+01
                4.500000000000000000e+00 1.166379010350159717e+01
                4.625000000000000000e+00 1.178631598636142286e+01
                4.750000000000000000e+00 1.192151921353326927e+01
                4.875000000000000000e+00 1.209915997729822834e+01
                5.000000000000000000e+00 1.233353736627244857e+01
                5.125000000000000000e+00 1.252254072225962922e+01
                5.250000000000000000e+00 1.266362568066220362e+01
                5.375000000000000000e+00 1.279020922797233162e+01
                5.500000000000000000e+00 1.292917585521422552e+01
                5.625000000000000000e+00 1.310163106520233534e+01
                5.750000000000000000e+00 1.331470667349479697e+01
                5.875000000000000000e+00 1.348948416922132409e+01
                6.000000000000000000e+00 1.363030020812971443e+01
                6.125000000000000000e+00 1.376169061326909748e+01
                6.250000000000000000e+00 1.390298962638739511e+01
                6.375000000000000000e+00 1.406938167395234451e+01
                6.500000000000000000e+00 1.426596039818132233e+01
                6.625000000000000000e+00 1.443418373479846473e+01
                6.750000000000000000e+00 1.457714981788894271e+01
                6.875000000000000000e+00 1.471285781479153876e+01
                7.000000000000000000e+00 1.485539797823686747e+01
                7.125000000000000000e+00 1.501582939344370438e+01
                7.250000000000000000e+00 1.519950766832543998e+01
                7.375000000000000000e+00 1.536489614733373976e+01
                7.500000000000000000e+00 1.551049460255369361e+01
                7.625000000000000000e+00 1.564947267444347112e+01
                7.750000000000000000e+00 1.579222797295806124e+01
                7.875000000000000000e+00 1.594682389649699950e+01
                8.000000000000000000e+00 1.611867982361317786e+01
                8.125000000000000000e+00 1.628224670827887266e+01
                8.250000000000000000e+00 1.642948711800931605e+01
                8.375000000000000000e+00 1.657005481000985014e+01
                8.500000000000000000e+00 1.671188847860657489e+01
                8.625000000000000000e+00 1.686104010447272472e+01
                8.750000000000000000e+00 1.702224111447826260e+01
                8.875000000000000000e+00 1.718549329418136651e+01
                9.000000000000000000e+00 1.733584495834121597e+01
                9.125000000000000000e+00 1.748017957937012667e+01
                9.250000000000000000e+00 1.762471198377409820e+01
                9.375000000000000000e+00 1.777396776116693999e+01
                9.500000000000000000e+00 1.793150194054499380e+01
                9.625000000000000000e+00 1.809658090861706015e+01
                9.750000000000000000e+00 1.825238040433572095e+01
                9.875000000000000000e+00 1.840157362790566964e+01
                1.000000000000000000e+01 1.854859761558193654e+01
                1.012500000000000000e+01 1.869663704298811879e+01
                1.025000000000000000e+01 1.884811783897841053e+01
                1.037500000000000000e+01 1.900479192893140024e+01
                1.050000000000000000e+01 1.915789076616369968e+01
                1.062500000000000000e+01 1.930437096610951642e+01
                1.075000000000000000e+01 1.944865295354357571e+01
                1.087500000000000000e+01 1.959441605497107375e+01
                1.100000000000000000e+01 1.974411154561965631e+01
                1.112500000000000000e+01 1.989931320368218337e+01
                1.125000000000000000e+01 2.005914729264418384e+01
                1.137500000000000000e+01 2.021432918465248818e+01
                1.150000000000000000e+01 2.036543484612082722e+01
                1.162500000000000000e+01 2.051385923422097335e+01
                1.175000000000000000e+01 2.066064772944173811e+01
                1.187500000000000000e+01 2.080735575317101649e+01
                1.200000000000000000e+01 2.095663232041668778e+01
                1.212500000000000000e+01 2.110807838357990462e+01
                1.225000000000000000e+01 2.125886522662802136e+01
                1.237500000000000000e+01 2.141031220021459447e+01
                1.250000000000000000e+01 2.156271218986756821e+01
                1.262500000000000000e+01 2.171547398957573449e+01
                1.275000000000000000e+01 2.186764055822582620e+01
                1.287500000000000000e+01 2.201852152625293257e+01
                1.300000000000000000e+01 2.216571616057052907e+01
                1.312500000000000000e+01 2.231131599073768612e+01
                1.325000000000000000e+01 2.245947060949993457e+01
                1.337500000000000000e+01 2.261132261797564880e+01
                1.350000000000000000e+01 2.276567093917007156e+01
                1.362500000000000000e+01 2.292033771475852788e+01
                1.375000000000000000e+01 2.307287651967894604e+01
                1.387500000000000000e+01 2.321973141474566305e+01
                1.400000000000000000e+01 2.336381577569396484e+01
                1.412500000000000000e+01 2.351113246799737766e+01
                1.425000000000000000e+01 2.366349826654659338e+01
                1.437500000000000000e+01 2.381873042299976717e+01
                1.450000000000000000e+01 2.397315321731576887e+01
                1.462500000000000000e+01 2.412327683201372608e+01
                1.475000000000000000e+01 2.426785201593706276e+01
                1.487500000000000000e+01 2.441311512385938798e+01
                1.500000000000000000e+01 2.456429560316350802e+01
                1.512500000000000000e+01 2.471969803577499647e+01
                1.525000000000000000e+01 2.487436046952518964e+01
                1.537500000000000000e+01 2.502329631472455063e+01
                1.550000000000000000e+01 2.516693632491890753e+01
                1.562500000000000000e+01 2.531351705108237837e+01
                1.575000000000000000e+01 2.546702821112378601e+01
                1.587500000000000000e+01 2.562364077038011700e+01
                1.600000000000000000e+01 2.577642483644282123e+01
                1.612500000000000000e+01 2.592078039720788496e+01
                1.625000000000000000e+01 2.606336885485001531e+01
                1.637500000000000000e+01 2.621464220713476223e+01
                1.650000000000000000e+01 2.637267015205278042e+01
                1.662500000000000000e+01 2.652779268099467203e+01
                1.675000000000000000e+01 2.667293738456452701e+01
                1.687500000000000000e+01 2.681446310612899353e+01
                1.700000000000000000e+01 2.696529524725042393e+01
                1.712500000000000000e+01 2.712310882522486111e+01
                1.725000000000000000e+01 2.727718489346227315e+01
                1.737500000000000000e+01 2.742050382016416421e+01
                1.750000000000000000e+01 2.756408434988979295e+01
                1.762500000000000000e+01 2.771884233547903520e+01
                1.775000000000000000e+01 2.787694790457098648e+01
                1.787500000000000000e+01 2.802551340482916942e+01
                1.800000000000000000e+01 2.816536582240569686e+01
                1.812500000000000000e+01 2.831514616152462693e+01
                1.825000000000000000e+01 2.847430137878566470e+01
                1.837500000000000000e+01 2.862766382948872490e+01
                1.850000000000000000e+01 2.876798322081926784e+01
                1.862500000000000000e+01 2.891463154279896486e+01
                1.875000000000000000e+01 2.907345854304569954e+01
                1.887500000000000000e+01 2.922798595168016789e+01
                1.900000000000000000e+01 2.936794350043142643e+01
                1.912500000000000000e+01 2.951407642417063926e+01
                1.925000000000000000e+01 2.967372631763292645e+01
                1.937500000000000000e+01 2.982774377031770996e+01
                1.950000000000000000e+01 2.996661863013439131e+01
                1.962500000000000000e+01 3.011550020546415496e+01
                1.975000000000000000e+01 3.027611988527017317e+01
                1.987500000000000000e+01 3.042546884165625087e+01
                2.000000000000000000e+01 3.056361914422427617e+01
                2.012500000000000000e+01 3.071852951100402151e+01
                2.025000000000000000e+01 3.087814387274831418e+01
                2.037500000000000000e+01 3.101961629321195701e+01
                2.050000000000000000e+01 3.116360674200784331e+01
                2.062500000000000000e+01 3.132478047710122482e+01
                2.075000000000000000e+01 3.147585763643196088e+01
                2.087500000000000000e+01 3.161300510262343977e+01
                2.100000000000000000e+01 3.176950037390987447e+01
                2.112500000000000000e+01 3.192800046727797891e+01
                2.125000000000000000e+01 3.206549501979869632e+01
                2.137500000000000000e+01 3.221555511154018347e+01
                2.150000000000000000e+01 3.237767560417597679e+01
                2.162500000000000000e+01 3.251864400756007001e+01
                2.175000000000000000e+01 3.266338036266805034e+01
                2.187500000000000000e+01 3.282643210267143274e+01
                2.200000000000000000e+01 3.297033954024294644e+01
                2.212500000000000000e+01 3.311211531335740688e+01
                2.225000000000000000e+01 3.327550818414358957e+01
                2.237500000000000000e+01 3.342048620056879571e+01
                2.250000000000000000e+01 3.356166159915121483e+01
                2.262500000000000000e+01 3.372563652563474079e+01
                2.275000000000000000e+01 3.386913536839502115e+01
                2.287500000000000000e+01 3.401199971827778512e+01
                2.300000000000000000e+01 3.417635721869499577e+01
                2.312500000000000000e+01 3.431588017381905331e+01
                2.325000000000000000e+01 3.446353336395522149e+01
                2.337500000000000000e+01 3.462674277826149449e+01
                2.350000000000000000e+01 3.476153593130054986e+01
                2.362500000000000000e+01 3.491721163261832572e+01
                2.375000000000000000e+01 3.507474398518527892e+01
                2.387500000000000000e+01 3.520866851912259676e+01
                2.400000000000000000e+01 3.537255683899267211e+01
                2.412500000000000000e+01 3.551778035292221603e+01
                2.425000000000000000e+01 3.566067251473482003e+01
                2.437500000000000000e+01 3.582566510354381251e+01
                2.450000000000000000e+01 3.595882214249873954e+01
                2.462500000000000000e+01 3.611837599480780625e+01
                2.475000000000000000e+01 3.626959727868735683e+01
                2.487500000000000000e+01 3.640820991568929088e+01
                2.500000000000000000e+01 3.657474409736474996e+01
                2.512500000000000000e+01 3.670731175544818825e+01
                2.525000000000000000e+01 3.686841323074381194e+01
                2.537500000000000000e+01 3.701603042707537838e+01
                2.550000000000000000e+01 3.715900656055960383e+01
                2.562500000000000000e+01 3.732303956457027283e+01
                2.575000000000000000e+01 3.745419133035419179e+01
                2.587500000000000000e+01 3.762192395754458829e+01
                2.600000000000000000e+01 3.775659589334864563e+01
                2.612500000000000000e+01 3.791556577048091015e+01
                2.625000000000000000e+01 3.806323756932493296e+01
                2.637500000000000000e+01 3.820839834910688637e+01
                2.650000000000000000e+01 3.836890213804547756e+01
                2.662500000000000000e+01 3.850308569328653618e+01
                2.675000000000000000e+01 3.867105938544719379e+01
                2.687500000000000000e+01 3.880044986406775109e+01
                2.700000000000000000e+01 3.897023979534817073e+01
                2.712500000000000000e+01 3.909998148513896865e+01
                2.725000000000000000e+01 3.926790854151287391e+01
                2.737500000000000000e+01 3.940057503136195294e+01
                2.750000000000000000e+01 3.956526760615190597e+01
                2.762500000000000000e+01 3.970117893074720428e+01
                2.775000000000000000e+01 3.986303692073456517e+01
                2.787500000000000000e+01 4.000108703255796883e+01
                2.800000000000000000e+01 4.016155385576472980e+01
                2.812500000000000000e+01 4.029993972952694037e+01
                2.825000000000000000e+01 4.046096971914123941e+01
                2.837500000000000000e+01 4.059766270911661223e+01
                2.850000000000000000e+01 4.076127181173370673e+01
                2.862500000000000000e+01 4.089447071421352575e+01
                2.875000000000000000e+01 4.106217441862297335e+01
                2.887500000000000000e+01 4.119105425736287884e+01
                2.900000000000000000e+01 4.136285399933765916e+01
                2.912500000000000000e+01 4.148874682216721510e+01
                2.925000000000000000e+01 4.166163017125022350e+01
                2.937500000000000000e+01 4.178928033628828587e+01
                2.950000000000000000e+01 4.195614723554525227e+01
                2.962500000000000000e+01 4.209379963476553854e+01
                2.975000000000000000e+01 4.224546599891933596e+01
                2.987500000000000000e+01 4.240122221833897953e+01
                3.000000000000000000e+01 4.253392975117621688e+01
                3.012500000000000000e+01 4.270634567034034745e+01
                3.025000000000000000e+01 4.283034555389381381e+01
                3.037500000000000000e+01 4.300033947181123750e+01
                3.050000000000000000e+01 4.313866932198078530e+01
                3.062500000000000000e+01 4.328247401099645231e+01
                3.075000000000000000e+01 4.345004601225537044e+01
                3.087500000000000000e+01 4.357298235509583151e+01
                3.100000000000000000e+01 4.374420215931217371e+01
                3.112500000000000000e+01 4.388485297945595676e+01
                3.125000000000000000e+01 4.402082926212336389e+01
                3.137500000000000000e+01 4.419560320154474908e+01
                3.150000000000000000e+01 4.432034635901539588e+01
                3.162500000000000000e+01 4.447331122296267125e+01
                3.175000000000000000e+01 4.463956928285585235e+01
                3.187500000000000000e+01 4.476022049460783592e+01
                3.200000000000000000e+01 4.492187451477249738e+01
                3.212500000000000000e+01 4.508290649513515547e+01
                3.225000000000000000e+01 4.520255586493060918e+01
                3.237500000000000000e+01 4.536369521101840974e+01
                3.250000000000000000e+01 4.552810250585026353e+01
                3.262500000000000000e+01 4.564734312444151243e+01
                3.275000000000000000e+01 4.579752924425214644e+01
                3.287500000000000000e+01 4.597162208312546738e+01
                3.300000000000000000e+01 4.609893245400061801e+01
                3.312500000000000000e+01 4.622727980702211426e+01
                3.325000000000000000e+01 4.640028340320438360e+01
                3.337500000000000000e+01 4.655639823452712278e+01
                3.350000000000000000e+01 4.667260320080799829e+01
                3.362500000000000000e+01 4.681072646075093502e+01
                3.375000000000000000e+01 4.698506727385036896e+01
                3.387500000000000000e+01 4.713982935977079336e+01
                3.400000000000000000e+01 4.725540522797157195e+01
                3.412500000000000000e+01 4.738046051734991693e+01
                3.425000000000000000e+01 4.754310894353930905e+01
                3.437500000000000000e+01 4.771312731363389048e+01
                3.450000000000000000e+01 4.785540099078647813e+01
                3.462500000000000000e+01 4.796529556247549664e+01
                3.475000000000000000e+01 4.807972030268192043e+01
                3.487500000000000000e+01 4.822422749692326249e+01
                3.500000000000000000e+01 4.838447694150794831e+01
                3.512500000000000000e+01 4.854199537502010742e+01
                3.525000000000000000e+01 4.869035716226410671e+01
                3.537500000000000000e+01 4.882813428591359184e+01
                3.550000000000000000e+01 4.895412330599280892e+01
                3.562500000000000000e+01 4.906459762987852713e+01
                3.575000000000000000e+01 4.915484638102458348e+01
                3.587500000000000000e+01 4.923116212386677404e+01
                3.600000000000000000e+01 4.931259337274022414e+01
                3.612500000000000000e+01 4.941043153345793826e+01
                3.625000000000000000e+01 4.951628214752381751e+01
                3.637500000000000000e+01 4.961232633903740918e+01
                3.650000000000000000e+01 4.968494822795673116e+01
                3.662500000000000000e+01 4.973479499313465624e+01
                3.675000000000000000e+01 4.977665230077407443e+01
                3.687500000000000000e+01 4.982435682459726678e+01
                3.700000000000000000e+01 4.987926191074197391e+01
                3.712500000000000000e+01 4.993532806029519833e+01
                3.725000000000000000e+01 4.998689565906666132e+01
                3.737500000000000000e+01 5.002928554298134856e+01
                3.750000000000000000e+01 5.005969928269227154e+01
                3.762500000000000000e+01 5.008257075151067284e+01
                3.775000000000000000e+01 5.010953534545890165e+01
                3.787500000000000000e+01 5.014920131811270210e+01
                3.800000000000000000e+01 5.019905571150170687e+01
                3.812500000000000000e+01 5.024823760615120705e+01
                3.825000000000000000e+01 5.028588209763156414e+01
                3.837500000000000000e+01 5.030812198177578409e+01
                3.850000000000000000e+01 5.032086602899361338e+01
                3.862500000000000000e+01 5.033443762106943353e+01
                3.875000000000000000e+01 5.035471191038418226e+01
                3.887500000000000000e+01 5.037992405009683949e+01
                3.900000000000000000e+01 5.040461775970672420e+01
                3.912500000000000000e+01 5.042366736535022653e+01
                3.925000000000000000e+01 5.043484559532139144e+01
                3.937500000000000000e+01 5.044154313341653051e+01
                3.950000000000000000e+01 5.045153814105145074e+01
                3.962500000000000000e+01 5.047074737761663243e+01
                3.975000000000000000e+01 5.049818991965513248e+01
                3.987500000000000000e+01 5.052691792114734426e+01
                4.000000000000000000e+01 5.054913594500839480e+01
                4.012500000000000000e+01 5.056118200734803736e+01
                4.025000000000000000e+01 5.056584531853594200e+01
                4.037500000000000000e+01 5.056988648203136449e+01
                4.050000000000000000e+01 5.057852529130811092e+01
                4.062500000000000000e+01 5.059190591010011673e+01
                4.075000000000000000e+01 5.060622290585047978e+01
                4.087500000000000000e+01 5.061708813124607076e+01
                4.100000000000000000e+01 5.062246271800027841e+01
                4.112500000000000000e+01 5.062451088030211110e+01
                4.125000000000000000e+01 5.062852196914948877e+01
                4.137500000000000000e+01 5.063885432265985287e+01
                4.150000000000000000e+01 5.065543847320344639e+01
                4.162500000000000000e+01 5.067385729167163078e+01
                4.175000000000000000e+01 5.068854330292518284e+01
                4.187500000000000000e+01 5.069640608616663968e+01
                4.200000000000000000e+01 5.069874089576897802e+01
                4.212500000000000000e+01 5.070001058686831641e+01
                4.225000000000000000e+01 5.070430392362635530e+01
                4.237500000000000000e+01 5.071244320303988928e+01
                4.250000000000000000e+01 5.072197724987825751e+01
                4.262500000000000000e+01 5.072946017819421627e+01
                4.275000000000000000e+01 5.073300917023078682e+01
                4.287500000000000000e+01 5.073382051991777786e+01
                4.300000000000000000e+01 5.073549995593486273e+01
                4.312500000000000000e+01 5.074135339270478795e+01
                4.325000000000000000e+01 5.075182268518730666e+01
                4.337500000000000000e+01 5.076415867275770211e+01
                4.350000000000000000e+01 5.077440989292891516e+01
                4.362500000000000000e+01 5.078006632031369350e+01
                4.375000000000000000e+01 5.078163510990213325e+01
                4.387500000000000000e+01 5.078207705590052257e+01
                4.400000000000000000e+01 5.078447930481687678e+01
                4.412500000000000000e+01 5.078983174696027447e+01
                4.425000000000000000e+01 5.079661075855101160e+01
                4.437500000000000000e+01 5.080222252921372217e+01
                4.450000000000000000e+01 5.080501144559542581e+01
                4.462500000000000000e+01 5.080554013062733532e+01
                4.475000000000000000e+01 5.080625617903758950e+01
                4.487500000000000000e+01 5.080966255481292393e+01
                4.500000000000000000e+01 5.081641150638944282e+01
                4.512500000000000000e+01 5.082482519357331796e+01
                4.525000000000000000e+01 5.083212088831846387e+01
                4.537500000000000000e+01 5.083632063785067601e+01
                4.550000000000000000e+01 5.083752757872207440e+01
                4.562500000000000000e+01 5.083771121453433750e+01
                4.575000000000000000e+01 5.083915968679376363e+01
                4.587500000000000000e+01 5.084281278959853978e+01
                4.600000000000000000e+01 5.084774246299835454e+01
                4.612500000000000000e+01 5.085204328231766624e+01
                4.625000000000000000e+01 5.085433284193376124e+01
                4.637500000000000000e+01 5.085480579781228982e+01
                4.650000000000000000e+01 5.085511600277660449e+01
                4.662500000000000000e+01 5.085713649524905833e+01
                4.675000000000000000e+01 5.086154631084202293e+01
                4.687500000000000000e+01 5.086733624091213102e+01
                4.700000000000000000e+01 5.087255765303527255e+01
                4.712500000000000000e+01 5.087568945128813880e+01
                4.725000000000000000e+01 5.087664638714458221e+01
                4.737500000000000000e+01 5.087674288862502436e+01
                4.750000000000000000e+01 5.087765587430331493e+01
                4.762500000000000000e+01 5.088019268026798159e+01
                4.775000000000000000e+01 5.088379533775709262e+01
                4.787500000000000000e+01 5.088708382261851426e+01
                4.800000000000000000e+01 5.088894916178419692e+01
                4.812500000000000000e+01 5.088939401820881159e+01
                4.825000000000000000e+01 5.088953347277513473e+01
                4.837500000000000000e+01 5.089075307192769770e+01
                4.850000000000000000e+01 5.089366778615925568e+01
                4.862500000000000000e+01 5.089767699548954027e+01
                4.875000000000000000e+01 5.090141968071799994e+01
                4.887500000000000000e+01 5.090374695034292074e+01
                4.900000000000000000e+01 5.090450134125531179e+01
                4.912500000000000000e+01 5.090456397401705857e+01
                4.925000000000000000e+01 5.090515527984801736e+01
                4.937500000000000000e+01 5.090693238279659028e+01
                4.950000000000000000e+01 5.090956325821098005e+01
                4.962500000000000000e+01 5.091205635429751197e+01
                4.975000000000000000e+01 5.091354691638548502e+01
                4.987500000000000000e+01 5.091395020284301864e+01
                5.000000000000000000e+01 5.091401824200345061e+01
                5.012500000000000000e+01 5.091476701606996613e+01
                5.025000000000000000e+01 5.091671413478229624e+01
                5.037500000000000000e+01 5.091950541337322989e+01
                5.050000000000000000e+01 5.092219042702053855e+01
                5.062500000000000000e+01 5.092391217817237248e+01
                5.075000000000000000e+01 5.092449938758874595e+01
                5.087500000000000000e+01 5.092454562082181724e+01
                5.100000000000000000e+01 5.092493536177542524e+01
                5.112500000000000000e+01 5.092618642330521794e+01
                5.125000000000000000e+01 5.092810345247585246e+01
                5.137500000000000000e+01 5.092997711293724450e+01
                5.150000000000000000e+01 5.093114616068059775e+01
                5.162500000000000000e+01 5.093149565820416313e+01
                5.175000000000000000e+01 5.093153370609305597e+01
                5.187500000000000000e+01 5.093200081285340275e+01
                5.200000000000000000e+01 5.093331420234383700e+01
                5.212500000000000000e+01 5.093526722388856598e+01
                5.225000000000000000e+01 5.093719536382202051e+01
                5.237500000000000000e+01 5.093846468450980325e+01
                5.250000000000000000e+01 5.093891657329744760e+01
                5.262500000000000000e+01 5.093895275212707219e+01
                5.275000000000000000e+01 5.093921264402701610e+01
                5.287500000000000000e+01 5.094009597517620591e+01
                5.300000000000000000e+01 5.094148965312562893e+01
                5.312500000000000000e+01 5.094288743761266147e+01
                5.325000000000000000e+01 5.094379049320642139e+01
                5.337500000000000000e+01 5.094408245877777119e+01
                5.350000000000000000e+01 5.094410744970134175e+01
                5.362500000000000000e+01 5.094440303585239604e+01
                5.375000000000000000e+01 5.094529648681644574e+01
                5.387500000000000000e+01 5.094666907349375862e+01
                5.400000000000000000e+01 5.094805533441300582e+01
                5.412500000000000000e+01 5.094898891616186631e+01
                5.425000000000000000e+01 5.094933369643266730e+01
                5.437500000000000000e+01 5.094936261293724300e+01
                5.450000000000000000e+01 5.094953724393377570e+01
                5.462500000000000000e+01 5.095016200596180767e+01
                5.475000000000000000e+01 5.095117311698045626e+01
                5.487500000000000000e+01 5.095220978345545859e+01
                5.500000000000000000e+01 5.095289923098752638e+01
                5.512500000000000000e+01 5.095313651775734343e+01
                5.525000000000000000e+01 5.095315522731488755e+01
                5.537500000000000000e+01 5.095334457133665751e+01
                5.550000000000000000e+01 5.095395669940597827e+01
                5.562500000000000000e+01 5.095492505307156961e+01
                5.575000000000000000e+01 5.095592297763339928e+01
                5.587500000000000000e+01 5.095660864931308964e+01
                5.600000000000000000e+01 5.095687012525061022e+01
                5.612500000000000000e+01 5.095689336667217617e+01
                5.625000000000000000e+01 5.095701126380799195e+01
                5.637500000000000000e+01 5.095745353120402399e+01
                5.650000000000000000e+01 5.095818576705978842e+01
                5.662500000000000000e+01 5.095895108198448042e+01
                5.675000000000000000e+01 5.095947277596197722e+01
                5.687500000000000000e+01 5.095966176148343152e+01
                5.700000000000000000e+01 5.095967686549299458e+01
                5.712500000000000000e+01 5.095979937421144257e+01
                5.725000000000000000e+01 5.096022120439394598e+01
                5.737500000000000000e+01 5.096090655573950556e+01
                5.750000000000000000e+01 5.096162580070804182e+01
                5.762500000000000000e+01 5.096212900067023810e+01
                5.775000000000000000e+01 5.096232648361781514e+01
                5.787500000000000000e+01 5.096234516274996196e+01
                5.800000000000000000e+01 5.096242496360930119e+01
                5.812500000000000000e+01 5.096273812766218470e+01
                5.825000000000000000e+01 5.096326756828452176e+01
                5.837500000000000000e+01 5.096383052651796675e+01
                5.850000000000000000e+01 5.096422262141509663e+01
                5.862500000000000000e+01 5.096437091074837866e+01
                5.875000000000000000e+01 5.096438349206337648e+01
                5.887500000000000000e+01 5.096446338691128375e+01
                5.900000000000000000e+01 5.096475542382437141e+01
                5.912500000000000000e+01 5.096524173693887150e+01
                5.925000000000000000e+01 5.096576069136141740e+01
                5.937500000000000000e+01 5.096612983881080083e+01
                5.950000000000000000e+01 5.096627857399325734e+01
                5.962500000000000000e+01 5.096629355980964249e+01
                5.975000000000000000e+01 5.096634762835478938e+01
                5.987500000000000000e+01 5.096656933991608440e+01
                6.000000000000000000e+01 5.096695161729229540e+01
                6.012500000000000000e+01 5.096736454735212618e+01
                6.025000000000000000e+01 5.096765771948675905e+01
                6.037500000000000000e+01 5.096777279397736748e+01
                6.050000000000000000e+01 5.096778334841825853e+01
                6.062500000000000000e+01 5.096783576695193574e+01
                6.075000000000000000e+01 5.096803867206221383e+01
                6.087500000000000000e+01 5.096838445901616410e+01
                6.100000000000000000e+01 5.096875924688619364e+01
                6.112500000000000000e+01 5.096903001280207945e+01
                6.125000000000000000e+01 5.096914181974897673e+01
                6.137500000000000000e+01 5.096915381697986192e+01
                6.150000000000000000e+01 5.096919044446673297e+01
                6.162500000000000000e+01 5.096934733740499013e+01
                6.175000000000000000e+01 5.096962301506988524e+01
                6.187500000000000000e+01 5.096992521221697103e+01
                6.200000000000000000e+01 5.097014354813274650e+01
                6.212500000000000000e+01 5.097023210604037047e+01
                6.225000000000000000e+01 5.097024092777044757e+01
                6.237500000000000000e+01 5.097027547014977955e+01
                6.250000000000000000e+01 5.097041683000615819e+01
                6.262500000000000000e+01 5.097066308807430346e+01
                6.275000000000000000e+01 5.097093396492482498e+01
                6.287500000000000000e+01 5.097113256210841570e+01
                6.300000000000000000e+01 5.097121649697120205e+01
                6.312500000000000000e+01 5.097122608157679480e+01
                6.325000000000000000e+01 5.097125086859411880e+01
                6.337500000000000000e+01 5.097136181879442773e+01
                6.350000000000000000e+01 5.097156040160792401e+01
                6.362500000000000000e+01 5.097178115455751168e+01
                6.375000000000000000e+01 5.097194325342923804e+01
                6.387500000000000000e+01 5.097201097284270332e+01
                6.400000000000000000e+01 5.097201829097143388e+01
            };
            \addplot[seaborngreen, thick, mark=triangle*, mark repeat=32] table {
                0.000000000000000000e+00 2.306823967563366828e+00
                1.250000000000000000e-01 3.027248515018187369e+00
                2.500000000000000000e-01 3.346762778186142206e+00
                3.750000000000000000e-01 3.498720216228874413e+00
                5.000000000000000000e-01 3.706786409133890459e+00
                6.250000000000000000e-01 4.142400411858831788e+00
                7.500000000000000000e-01 4.826695465313568079e+00
                8.750000000000000000e-01 5.211016987655757049e+00
                1.000000000000000000e+00 5.379548602480854314e+00
                1.125000000000000000e+00 5.512997496349552051e+00
                1.250000000000000000e+00 5.760529808530436391e+00
                1.375000000000000000e+00 6.228230147193190014e+00
                1.500000000000000000e+00 6.697918967708003102e+00
                1.625000000000000000e+00 6.926662177772245244e+00
                1.750000000000000000e+00 7.051132286507669988e+00
                1.875000000000000000e+00 7.198497076179232401e+00
                2.000000000000000000e+00 7.469189693954016107e+00
                2.125000000000000000e+00 7.907823398908898405e+00
                2.250000000000000000e+00 8.200858626290933984e+00
                2.375000000000000000e+00 8.351105590557185820e+00
                2.500000000000000000e+00 8.463403024407051944e+00
                2.625000000000000000e+00 8.624781829746059003e+00
                2.750000000000000000e+00 8.901813057621712488e+00
                2.875000000000000000e+00 9.257364723476856128e+00
                3.000000000000000000e+00 9.466091308066358678e+00
                3.125000000000000000e+00 9.593060051972351232e+00
                3.250000000000000000e+00 9.714867527610548947e+00
                3.375000000000000000e+00 9.891523700462231616e+00
                3.500000000000000000e+00 1.016734963882765186e+01
                3.625000000000000000e+00 1.044147318775413424e+01
                3.750000000000000000e+00 1.060950740128799907e+01
                3.875000000000000000e+00 1.073176843990058771e+01
                4.000000000000000000e+00 1.086208895290634402e+01
                4.125000000000000000e+00 1.104264598301758582e+01
                4.250000000000000000e+00 1.130107029963248522e+01
                4.375000000000000000e+00 1.151956017288732426e+01
                4.500000000000000000e+00 1.166741788279116854e+01
                4.625000000000000000e+00 1.179003265439148329e+01
                4.750000000000000000e+00 1.192528167935013883e+01
                4.875000000000000000e+00 1.210292978434637412e+01
                5.000000000000000000e+00 1.233735813015135818e+01
                5.125000000000000000e+00 1.252652639292293912e+01
                5.250000000000000000e+00 1.266773181406353643e+01
                5.375000000000000000e+00 1.279439108344064380e+01
                5.500000000000000000e+00 1.293339441590206107e+01
                5.625000000000000000e+00 1.310585368369383552e+01
                5.750000000000000000e+00 1.331899089245159473e+01
                5.875000000000000000e+00 1.349391835857156607e+01
                6.000000000000000000e+00 1.363484424513386628e+01
                6.125000000000000000e+00 1.376630458816188884e+01
                6.250000000000000000e+00 1.390763894712977589e+01
                6.375000000000000000e+00 1.407403705688341411e+01
                6.500000000000000000e+00 1.427067166120437136e+01
                6.625000000000000000e+00 1.443903585571815995e+01
                6.750000000000000000e+00 1.458210650042747503e+01
                6.875000000000000000e+00 1.471788251391763680e+01
                7.000000000000000000e+00 1.486045878439545120e+01
                7.125000000000000000e+00 1.502089763460335803e+01
                7.250000000000000000e+00 1.520460690584198282e+01
                7.375000000000000000e+00 1.537012178964057973e+01
                7.500000000000000000e+00 1.551581244823299599e+01
                7.625000000000000000e+00 1.565484806851620725e+01
                7.750000000000000000e+00 1.579763104585262923e+01
                7.875000000000000000e+00 1.595222630618086512e+01
                8.000000000000000000e+00 1.612407263326981166e+01
                8.125000000000000000e+00 1.628774266648977687e+01
                8.250000000000000000e+00 1.643505840936540707e+01
                8.375000000000000000e+00 1.657567407498242673e+01
                8.500000000000000000e+00 1.671753698486029904e+01
                8.625000000000000000e+00 1.686670541031311643e+01
                8.750000000000000000e+00 1.702792006087278764e+01
                8.875000000000000000e+00 1.719131295226732803e+01
                9.000000000000000000e+00 1.734180271446093968e+01
                9.125000000000000000e+00 1.748625573627190732e+01
                9.250000000000000000e+00 1.763088719562187734e+01
                9.375000000000000000e+00 1.778022205723959104e+01
                9.500000000000000000e+00 1.793781418715359166e+01
                9.625000000000000000e+00 1.810298520154511692e+01
                9.750000000000000000e+00 1.825888637518404423e+01
                9.875000000000000000e+00 1.840814333846904916e+01
                1.000000000000000000e+01 1.855519056235945285e+01
                1.012500000000000000e+01 1.870321409379364397e+01
                1.025000000000000000e+01 1.885464524149906040e+01
                1.037500000000000000e+01 1.901125710682099168e+01
                1.050000000000000000e+01 1.916439094803586585e+01
                1.062500000000000000e+01 1.931094234942560561e+01
                1.075000000000000000e+01 1.945534325102960338e+01
                1.087500000000000000e+01 1.960125497831099395e+01
                1.100000000000000000e+01 1.975109405689023490e+01
                1.112500000000000000e+01 1.990640861327144862e+01
                1.125000000000000000e+01 2.006634658727437426e+01
                1.137500000000000000e+01 2.022159654582255683e+01
                1.150000000000000000e+01 2.037270017866266159e+01
                1.162500000000000000e+01 2.052105887022847597e+01
                1.175000000000000000e+01 2.066775085243625298e+01
                1.187500000000000000e+01 2.081439599546006392e+01
                1.200000000000000000e+01 2.096372114085300353e+01
                1.212500000000000000e+01 2.111538440298550512e+01
                1.225000000000000000e+01 2.126640571165042459e+01
                1.237500000000000000e+01 2.141803107592754074e+01
                1.250000000000000000e+01 2.157051619080731797e+01
                1.262500000000000000e+01 2.172324877059655179e+01
                1.275000000000000000e+01 2.187527512403871555e+01
                1.287500000000000000e+01 2.202597708925285858e+01
                1.300000000000000000e+01 2.217315417664468313e+01
                1.312500000000000000e+01 2.231894988942607938e+01
                1.325000000000000000e+01 2.246739324007671001e+01
                1.337500000000000000e+01 2.261946872789359375e+01
                1.350000000000000000e+01 2.277389745501177032e+01
                1.362500000000000000e+01 2.292846820206492708e+01
                1.375000000000000000e+01 2.308077282761665572e+01
                1.387500000000000000e+01 2.322747147919011823e+01
                1.400000000000000000e+01 2.337169475779908012e+01
                1.412500000000000000e+01 2.351936143110054545e+01
                1.425000000000000000e+01 2.367200817388867407e+01
                1.437500000000000000e+01 2.382731521140945574e+01
                1.450000000000000000e+01 2.398156415694929322e+01
                1.462500000000000000e+01 2.413136615929226281e+01
                1.475000000000000000e+01 2.427586378107403320e+01
                1.487500000000000000e+01 2.442147429305585860e+01
                1.500000000000000000e+01 2.457305122514862106e+01
                1.512500000000000000e+01 2.472860697332083646e+01
                1.525000000000000000e+01 2.488309097460561858e+01
                1.537500000000000000e+01 2.503163214740922626e+01
                1.550000000000000000e+01 2.517517036056448276e+01
                1.562500000000000000e+01 2.532220460922806282e+01
                1.575000000000000000e+01 2.547613452290029201e+01
                1.587500000000000000e+01 2.563279711923750881e+01
                1.600000000000000000e+01 2.578521579676583286e+01
                1.612500000000000000e+01 2.592918285857660976e+01
                1.625000000000000000e+01 2.607206491340147636e+01
                1.637500000000000000e+01 2.622389117766152111e+01
                1.650000000000000000e+01 2.638209563721554929e+01
                1.662500000000000000e+01 2.653686499024719581e+01
                1.675000000000000000e+01 2.668151272707359922e+01
                1.687500000000000000e+01 2.682333911183848230e+01
                1.700000000000000000e+01 2.697480542927035430e+01
                1.712500000000000000e+01 2.713275611730433567e+01
                1.725000000000000000e+01 2.728632554987921921e+01
                1.737500000000000000e+01 2.742918611470217982e+01
                1.750000000000000000e+01 2.757335191146282227e+01
                1.762500000000000000e+01 2.772869357843358884e+01
                1.775000000000000000e+01 2.788664081584249388e+01
                1.787500000000000000e+01 2.803447378318968219e+01
                1.800000000000000000e+01 2.817442379869624602e+01
                1.812500000000000000e+01 2.832502918593203489e+01
                1.825000000000000000e+01 2.848433187462808291e+01
                1.837500000000000000e+01 2.863695756118110936e+01
                1.850000000000000000e+01 2.877699381181611216e+01
                1.862500000000000000e+01 2.892456081558699310e+01
                1.875000000000000000e+01 2.908371713261649560e+01
                1.887500000000000000e+01 2.923749782072592396e+01
                1.900000000000000000e+01 2.937703494470613208e+01
                1.912500000000000000e+01 2.952416955044378000e+01
                1.925000000000000000e+01 2.968413855014396319e+01
                1.937500000000000000e+01 2.983725732745413950e+01
                1.950000000000000000e+01 2.997590223219353334e+01
                1.962500000000000000e+01 3.012590434282800445e+01
                1.975000000000000000e+01 3.028657491704390381e+01
                1.987500000000000000e+01 3.043480284365783817e+01
                2.000000000000000000e+01 3.057336141861362577e+01
                2.012500000000000000e+01 3.072928509906873984e+01
                2.025000000000000000e+01 3.088832407763264598e+01
                2.037500000000000000e+01 3.102886330279381255e+01
                2.050000000000000000e+01 3.117409578824887717e+01
                2.062500000000000000e+01 3.133560787787720869e+01
                2.075000000000000000e+01 3.148537706996388152e+01
                2.087500000000000000e+01 3.162298317626508037e+01
                2.100000000000000000e+01 3.178057802249792729e+01
                2.112500000000000000e+01 3.193811493723708850e+01
                2.125000000000000000e+01 3.207505631124212186e+01
                2.137500000000000000e+01 3.222663357996859190e+01
                2.150000000000000000e+01 3.238830030399365256e+01
                2.162500000000000000e+01 3.252805223897566123e+01
                2.175000000000000000e+01 3.267439496010040756e+01
                2.187500000000000000e+01 3.283740464410941939e+01
                2.200000000000000000e+01 3.297976046968783947e+01
                2.212500000000000000e+01 3.312311490137198433e+01
                2.225000000000000000e+01 3.328667805226580612e+01
                2.237500000000000000e+01 3.342994228438297455e+01
                2.250000000000000000e+01 3.357276854991590653e+01
                2.262500000000000000e+01 3.373687040326572628e+01
                2.275000000000000000e+01 3.387861500327247910e+01
                2.287500000000000000e+01 3.402336598325167216e+01
                2.300000000000000000e+01 3.418748116876310661e+01
                2.312500000000000000e+01 3.432547222905113671e+01
                2.325000000000000000e+01 3.447524933480273290e+01
                2.337500000000000000e+01 3.463746930474581376e+01
                2.350000000000000000e+01 3.477155777001472359e+01
                2.362500000000000000e+01 3.492919285935228402e+01
                2.375000000000000000e+01 3.508476043677778478e+01
                2.387500000000000000e+01 3.521957464300672314e+01
                2.400000000000000000e+01 3.538440174435913121e+01
                2.412500000000000000e+01 3.552729813544150517e+01
                2.425000000000000000e+01 3.567258725857261226e+01
                2.437500000000000000e+01 3.583657432199611748e+01
                2.450000000000000000e+01 3.596912355510146142e+01
                2.462500000000000000e+01 3.613063993726466805e+01
                2.475000000000000000e+01 3.627919073429672636e+01
                2.487500000000000000e+01 3.642014064447434407e+01
                2.500000000000000000e+01 3.658587204885944999e+01
                2.512500000000000000e+01 3.671770045076115707e+01
                2.525000000000000000e+01 3.688082368504407782e+01
                2.537500000000000000e+01 3.702551144783127057e+01
                2.550000000000000000e+01 3.717143515098400286e+01
                2.562500000000000000e+01 3.733348198472110369e+01
                2.575000000000000000e+01 3.746558073143818035e+01
                2.587500000000000000e+01 3.763383195206356646e+01
                2.600000000000000000e+01 3.776663434735223746e+01
                2.612500000000000000e+01 3.792832043781767482e+01
                2.625000000000000000e+01 3.807264019471037386e+01
                2.637500000000000000e+01 3.822125772504002583e+01
                2.650000000000000000e+01 3.837873449694269112e+01
                2.662500000000000000e+01 3.851549441460630874e+01
                2.675000000000000000e+01 3.868184233814925932e+01
                2.687500000000000000e+01 3.881211876147311557e+01
                2.700000000000000000e+01 3.898194318448738471e+01
                2.712500000000000000e+01 3.911088235726304418e+01
                2.725000000000000000e+01 3.928029562067651881e+01
                2.737500000000000000e+01 3.941085790807209577e+01
                2.750000000000000000e+01 3.957810206914204088e+01
                2.762500000000000000e+01 3.971105574022205786e+01
                2.775000000000000000e+01 3.987614357164039802e+01
                2.787500000000000000e+01 4.001075217468929424e+01
                2.800000000000000000e+01 4.017480915460842539e+01
                2.812500000000000000e+01 4.030955963245559559e+01
                2.825000000000000000e+01 4.047426086888457775e+01
                2.837500000000000000e+01 4.060742425875949380e+01
                2.850000000000000000e+01 4.077444086908548826e+01
                2.862500000000000000e+01 4.090464264069412081e+01
                2.875000000000000000e+01 4.107495266385621591e+01
                2.887500000000000000e+01 4.120200349071284762e+01
                2.900000000000000000e+01 4.137481525373056712e+01
                2.912500000000000000e+01 4.150084098719950276e+01
                2.925000000000000000e+01 4.167226097763514758e+01
                2.937500000000000000e+01 4.180265610710874569e+01
                2.950000000000000000e+01 4.196526861910983541e+01
                2.962500000000000000e+01 4.210807730487630351e+01
                2.975000000000000000e+01 4.225405543052930568e+01
                2.987500000000000000e+01 4.241527354888602730e+01
                3.000000000000000000e+01 4.254413590567292403e+01
                3.012500000000000000e+01 4.271832339432814507e+01
                3.025000000000000000e+01 4.284348522108362545e+01
                3.037500000000000000e+01 4.300917041274768593e+01
                3.050000000000000000e+01 4.315350524978583024e+01
                3.062500000000000000e+01 4.329127397438247726e+01
                3.075000000000000000e+01 4.346301566637770009e+01
                3.087500000000000000e+01 4.358595763556395042e+01
                3.100000000000000000e+01 4.375260600796972454e+01
                3.112500000000000000e+01 4.390006578961300931e+01
                3.125000000000000000e+01 4.403046562735028147e+01
                3.137500000000000000e+01 4.420657625996987150e+01
                3.150000000000000000e+01 4.433547435543626847e+01
                3.162500000000000000e+01 4.448100790736285859e+01
                3.175000000000000000e+01 4.465258162150445997e+01
                3.187500000000000000e+01 4.477468849261264694e+01
                3.200000000000000000e+01 4.492888699214881854e+01
                3.212500000000000000e+01 4.509666978319754804e+01
                3.225000000000000000e+01 4.521712418591872051e+01
                3.237500000000000000e+01 4.537035866137080831e+01
                3.250000000000000000e+01 4.554109336988280177e+01
                3.262500000000000000e+01 4.566325099221363359e+01
                3.275000000000000000e+01 4.580476312726734989e+01
                3.287500000000000000e+01 4.598139848911983307e+01
                3.300000000000000000e+01 4.611626129598194268e+01
                3.312500000000000000e+01 4.623839024329444669e+01
                3.325000000000000000e+01 4.640568622964082834e+01
                3.337500000000000000e+01 4.657031435917088658e+01
                3.350000000000000000e+01 4.669034925487359544e+01
                3.362500000000000000e+01 4.681937752363328542e+01
                3.375000000000000000e+01 4.698962777146306991e+01
                3.387500000000000000e+01 4.715328085796642199e+01
                3.400000000000000000e+01 4.727509947256914558e+01
                3.412500000000000000e+01 4.739239379035381461e+01
                3.425000000000000000e+01 4.754627420703457830e+01
                3.437500000000000000e+01 4.771797225665695663e+01
                3.450000000000000000e+01 4.787099875675937000e+01
                3.462500000000000000e+01 4.798836452355989479e+01
                3.475000000000000000e+01 4.809571075542222474e+01
                3.487500000000000000e+01 4.822845023116880725e+01
                3.500000000000000000e+01 4.838420934945695961e+01
                3.512500000000000000e+01 4.854221107792400147e+01
                3.525000000000000000e+01 4.869231810345767286e+01
                3.537500000000000000e+01 4.883189384433607216e+01
                3.550000000000000000e+01 4.895982735761929661e+01
                3.562500000000000000e+01 4.907319126462753900e+01
                3.575000000000000000e+01 4.916421521385885285e+01
                3.587500000000000000e+01 4.922598060046814084e+01
                3.600000000000000000e+01 4.927091204891124931e+01
                3.612500000000000000e+01 4.932466418214703907e+01
                3.625000000000000000e+01 4.939815777388655960e+01
                3.637500000000000000e+01 4.948191598563138882e+01
                3.650000000000000000e+01 4.956460109326441454e+01
                3.662500000000000000e+01 4.963935357540645299e+01
                3.675000000000000000e+01 4.969952123113809250e+01
                3.687500000000000000e+01 4.973905237879349528e+01
                3.700000000000000000e+01 4.976316258421243788e+01
                3.712500000000000000e+01 4.978982600502620670e+01
                3.725000000000000000e+01 4.983274561403141689e+01
                3.737500000000000000e+01 4.988942280177476363e+01
                3.750000000000000000e+01 4.994842522166626964e+01
                3.762500000000000000e+01 4.999905089289089233e+01
                3.775000000000000000e+01 5.003322064147952375e+01
                3.787500000000000000e+01 5.005063805570196678e+01
                3.800000000000000000e+01 5.006289448072814707e+01
                3.812500000000000000e+01 5.008424677007619152e+01
                3.825000000000000000e+01 5.011903538923068879e+01
                3.837500000000000000e+01 5.016061802382644430e+01
                3.850000000000000000e+01 5.019957546948695892e+01
                3.862500000000000000e+01 5.022810232107077866e+01
                3.875000000000000000e+01 5.024288854131217619e+01
                3.887500000000000000e+01 5.024961989286028086e+01
                3.900000000000000000e+01 5.026011213532522248e+01
                3.912500000000000000e+01 5.028230115095175989e+01
                3.925000000000000000e+01 5.031419157763375694e+01
                3.937500000000000000e+01 5.034735007162760922e+01
                3.950000000000000000e+01 5.037316123708628623e+01
                3.962500000000000000e+01 5.038696151018541514e+01
                3.975000000000000000e+01 5.039169788672311512e+01
                3.987500000000000000e+01 5.039661798846699980e+01
                4.000000000000000000e+01 5.040979478197556318e+01
                4.012500000000000000e+01 5.043191051679646364e+01
                4.025000000000000000e+01 5.045710200031951587e+01
                4.037500000000000000e+01 5.047801960661153942e+01
                4.050000000000000000e+01 5.048987608518317671e+01
                4.062500000000000000e+01 5.049365639212882684e+01
                4.075000000000000000e+01 5.049619123128846354e+01
                4.087500000000000000e+01 5.050495124412905312e+01
                4.100000000000000000e+01 5.052217476150855191e+01
                4.112500000000000000e+01 5.054374138765914637e+01
                4.125000000000000000e+01 5.056287595183772510e+01
                4.137500000000000000e+01 5.057447804297513727e+01
                4.150000000000000000e+01 5.057833078848183561e+01
                4.162500000000000000e+01 5.057954582362010854e+01
                4.175000000000000000e+01 5.058469038185571520e+01
                4.187500000000000000e+01 5.059671465672689550e+01
                4.200000000000000000e+01 5.061315411854738500e+01
                4.212500000000000000e+01 5.062859660832470610e+01
                4.225000000000000000e+01 5.063844123472766512e+01
                4.237500000000000000e+01 5.064185431347515021e+01
                4.250000000000000000e+01 5.064256938344074399e+01
                4.262500000000000000e+01 5.064615969398106188e+01
                4.275000000000000000e+01 5.065575019297877901e+01
                4.287500000000000000e+01 5.066985013727529008e+01
                4.300000000000000000e+01 5.068384983660260446e+01
                4.312500000000000000e+01 5.069334257316561576e+01
                4.325000000000000000e+01 5.069699965249376561e+01
                4.337500000000000000e+01 5.069752299590228972e+01
                4.350000000000000000e+01 5.069961988056540036e+01
                4.362500000000000000e+01 5.070640888241836564e+01
                4.375000000000000000e+01 5.071724292184459415e+01
                4.387500000000000000e+01 5.072854639126766330e+01
                4.400000000000000000e+01 5.073652518912848564e+01
                4.412500000000000000e+01 5.073974450724966800e+01
                4.425000000000000000e+01 5.074016151935009589e+01
                4.437500000000000000e+01 5.074168468439290791e+01
                4.450000000000000000e+01 5.074720199337339466e+01
                4.462500000000000000e+01 5.075649409878506901e+01
                4.475000000000000000e+01 5.076661049186524366e+01
                4.487500000000000000e+01 5.077410741382899317e+01
                4.500000000000000000e+01 5.077741158221423490e+01
                4.512500000000000000e+01 5.077788599864119590e+01
                4.525000000000000000e+01 5.077877823345502151e+01
                4.537500000000000000e+01 5.078275139774259372e+01
                4.550000000000000000e+01 5.078996642832691322e+01
                4.562500000000000000e+01 5.079816111690339397e+01
                4.575000000000000000e+01 5.080443195338411044e+01
                4.587500000000000000e+01 5.080729524860633717e+01
                4.600000000000000000e+01 5.080772114851724552e+01
                4.612500000000000000e+01 5.080839045243019569e+01
                4.625000000000000000e+01 5.081166130709845419e+01
                4.637500000000000000e+01 5.081784454466067302e+01
                4.650000000000000000e+01 5.082509626102883260e+01
                4.662500000000000000e+01 5.083085496488313737e+01
                4.675000000000000000e+01 5.083366281297868738e+01
                4.687500000000000000e+01 5.083415984359614015e+01
                4.700000000000000000e+01 5.083455822760470966e+01
                4.712500000000000000e+01 5.083695756455243497e+01
                4.725000000000000000e+01 5.084181389377091875e+01
                4.737500000000000000e+01 5.084771754503285024e+01
                4.750000000000000000e+01 5.085252821513405053e+01
                4.762500000000000000e+01 5.085493655450551387e+01
                4.775000000000000000e+01 5.085538144640979397e+01
                4.787500000000000000e+01 5.085568832033207087e+01
                4.800000000000000000e+01 5.085768049616481790e+01
                4.812500000000000000e+01 5.086183777947023543e+01
                4.825000000000000000e+01 5.086701606899194417e+01
                4.837500000000000000e+01 5.087135634992316113e+01
                4.850000000000000000e+01 5.087363709941529066e+01
                4.862500000000000000e+01 5.087412033292659430e+01
                4.875000000000000000e+01 5.087430914419061878e+01
                4.887500000000000000e+01 5.087579745026121003e+01
                4.900000000000000000e+01 5.087909937263287219e+01
                4.912500000000000000e+01 5.088333908724209209e+01
                4.925000000000000000e+01 5.088696791708727574e+01
                4.937500000000000000e+01 5.088891366637295022e+01
                4.950000000000000000e+01 5.088933973184401083e+01
                4.962500000000000000e+01 5.088948848030759819e+01
                4.975000000000000000e+01 5.089073094648547624e+01
                4.987500000000000000e+01 5.089355404904063107e+01
                5.000000000000000000e+01 5.089724774466789370e+01
                5.012500000000000000e+01 5.090047875463920946e+01
                5.025000000000000000e+01 5.090227543631840490e+01
                5.037500000000000000e+01 5.090271035084371931e+01
                5.050000000000000000e+01 5.090280677609506910e+01
                5.062500000000000000e+01 5.090375087264332876e+01
                5.075000000000000000e+01 5.090601614483203718e+01
                5.087500000000000000e+01 5.090905737581230994e+01
                5.100000000000000000e+01 5.091176394765651025e+01
                5.112500000000000000e+01 5.091329319302487733e+01
                5.125000000000000000e+01 5.091367271511200698e+01
                5.137500000000000000e+01 5.091375018083375181e+01
                5.150000000000000000e+01 5.091454081194879677e+01
                5.162500000000000000e+01 5.091647496391287575e+01
                5.175000000000000000e+01 5.091911071217984386e+01
                5.187500000000000000e+01 5.092149695645172613e+01
                5.200000000000000000e+01 5.092288351024272686e+01
                5.212500000000000000e+01 5.092325408822052424e+01
                5.225000000000000000e+01 5.092330784172984437e+01
                5.237500000000000000e+01 5.092391769682929237e+01
                5.250000000000000000e+01 5.092548350721275341e+01
                5.262500000000000000e+01 5.092766480070500279e+01
                5.275000000000000000e+01 5.092966834926451725e+01
                5.287500000000000000e+01 5.093084783938312654e+01
                5.300000000000000000e+01 5.093116935255548583e+01
                5.312500000000000000e+01 5.093121329492397109e+01
                5.325000000000000000e+01 5.093172476624571487e+01
                5.337500000000000000e+01 5.093305977794518213e+01
                5.350000000000000000e+01 5.093494249483425307e+01
                5.362500000000000000e+01 5.093669589968774858e+01
                5.375000000000000000e+01 5.093775120311608617e+01
                5.387500000000000000e+01 5.093805550443164520e+01
                5.400000000000000000e+01 5.093808834663805385e+01
                5.412500000000000000e+01 5.093848796044282778e+01
                5.425000000000000000e+01 5.093957682219124905e+01
                5.437500000000000000e+01 5.094114185497996772e+01
                5.450000000000000000e+01 5.094261748223506459e+01
                5.462500000000000000e+01 5.094351549927989709e+01
                5.475000000000000000e+01 5.094377874612771961e+01
                5.487500000000000000e+01 5.094380601964472532e+01
                5.500000000000000000e+01 5.094414125240484736e+01
                5.512500000000000000e+01 5.094506824702744296e+01
                5.525000000000000000e+01 5.094641462548692346e+01
                5.537500000000000000e+01 5.094769877701440208e+01
                5.550000000000000000e+01 5.094849439407763469e+01
                5.562500000000000000e+01 5.094873809310224999e+01
                5.575000000000000000e+01 5.094875991161021034e+01
                5.587500000000000000e+01 5.094902463176803309e+01
                5.600000000000000000e+01 5.094978534811620108e+01
                5.612500000000000000e+01 5.095090872782991198e+01
                5.625000000000000000e+01 5.095199176236221206e+01
                5.637500000000000000e+01 5.095266932453422726e+01
                5.650000000000000000e+01 5.095287988673669588e+01
                5.662500000000000000e+01 5.095289826504140507e+01
                5.675000000000000000e+01 5.095312020577724610e+01
                5.687500000000000000e+01 5.095376688323281655e+01
                5.700000000000000000e+01 5.095473073630022043e+01
                5.712500000000000000e+01 5.095566916735873519e+01
                5.725000000000000000e+01 5.095626507958842666e+01
                5.737500000000000000e+01 5.095645691467089478e+01
                5.750000000000000000e+01 5.095647241685262685e+01
                5.762500000000000000e+01 5.095664919588547548e+01
                5.775000000000000000e+01 5.095718250211928790e+01
                5.787500000000000000e+01 5.095798918634682906e+01
                5.800000000000000000e+01 5.095878213752796881e+01
                5.812500000000000000e+01 5.095929010212715582e+01
                5.825000000000000000e+01 5.095945580150620202e+01
                5.837500000000000000e+01 5.095946902484114105e+01
                5.850000000000000000e+01 5.095961706492816745e+01
                5.862500000000000000e+01 5.096006977557435391e+01
                5.875000000000000000e+01 5.096076038864433855e+01
                5.887500000000000000e+01 5.096144515757056581e+01
                5.900000000000000000e+01 5.096188943804548188e+01
                5.912500000000000000e+01 5.096203863933612155e+01
                5.925000000000000000e+01 5.096205020060564550e+01
                5.937500000000000000e+01 5.096216893190321429e+01
                5.950000000000000000e+01 5.096254374539383036e+01
                5.962500000000000000e+01 5.096312318335431968e+01
                5.975000000000000000e+01 5.096370272365730614e+01
                5.987500000000000000e+01 5.096408179116081527e+01
                6.000000000000000000e+01 5.096421068572610125e+01
                6.012500000000000000e+01 5.096422065473190344e+01
                6.025000000000000000e+01 5.096431993371784586e+01
                6.037500000000000000e+01 5.096463767168688008e+01
                6.050000000000000000e+01 5.096513283419583473e+01
                6.062500000000000000e+01 5.096563198474299128e+01
                6.075000000000000000e+01 5.096596212502556256e+01
                6.087500000000000000e+01 5.096607717591221132e+01
                6.100000000000000000e+01 5.096608608148155639e+01
                6.112500000000000000e+01 5.096616613643058002e+01
                6.125000000000000000e+01 5.096643001595685973e+01
                6.137500000000000000e+01 5.096684629345803330e+01
                6.150000000000000000e+01 5.096726930174626347e+01
                6.162500000000000000e+01 5.096755122684566430e+01
                6.175000000000000000e+01 5.096765065501445946e+01
                6.187500000000000000e+01 5.096765840338003528e+01
                6.200000000000000000e+01 5.096772522750994483e+01
                6.212500000000000000e+01 5.096794864011047821e+01
                6.225000000000000000e+01 5.096830383232359907e+01
                6.237500000000000000e+01 5.096866739922207756e+01
                6.250000000000000000e+01 5.096891213254296105e+01
                6.262500000000000000e+01 5.096900029780696428e+01
                6.275000000000000000e+01 5.096900729909739169e+01
                6.287500000000000000e+01 5.096906140808363972e+01
                6.300000000000000000e+01 5.096924739795154125e+01
                6.312500000000000000e+01 5.096954647368783498e+01
                6.325000000000000000e+01 5.096985491509696686e+01
                6.337500000000000000e+01 5.097006406426636005e+01
                6.350000000000000000e+01 5.097014028923874207e+01
                6.362500000000000000e+01 5.097014642486867331e+01
                6.375000000000000000e+01 5.097019150872585413e+01
                6.387500000000000000e+01 5.097034879139144437e+01
                6.400000000000000000e+01 5.097060365423006090e+01
            };
            \addplot[seabornred, thick, mark=o, mark repeat=8] table {
                0.000000000000000000e+00 2.306823967563366828e+00
                1.250000000000000000e-01 3.018950161872393068e+00
                2.500000000000000000e-01 3.329539957453023113e+00
                3.750000000000000000e-01 3.479380425861251069e+00
                5.000000000000000000e-01 3.687861537083692021e+00
                6.250000000000000000e-01 4.129901271926142314e+00
                7.500000000000000000e-01 4.811643059931589583e+00
                8.750000000000000000e-01 5.176945480456156545e+00
                1.000000000000000000e+00 5.340630802701268998e+00
                1.125000000000000000e+00 5.475989408192157626e+00
                1.250000000000000000e+00 5.722480144429651361e+00
                1.375000000000000000e+00 6.183375864713750225e+00
                1.500000000000000000e+00 6.656786835465249297e+00
                1.625000000000000000e+00 6.883661767129879649e+00
                1.750000000000000000e+00 7.007929344479754796e+00
                1.875000000000000000e+00 7.157894275785755767e+00
                2.000000000000000000e+00 7.431622171134137034e+00
                2.125000000000000000e+00 7.873669899648646719e+00
                2.250000000000000000e+00 8.150895864038972150e+00
                2.375000000000000000e+00 8.287680777953934097e+00
                2.500000000000000000e+00 8.400308659771489772e+00
                2.625000000000000000e+00 8.578543371564563813e+00
                2.750000000000000000e+00 8.886846453841020121e+00
                2.875000000000000000e+00 9.223834102269245605e+00
                3.000000000000000000e+00 9.406666598499821674e+00
                3.125000000000000000e+00 9.527368263735585430e+00
                3.250000000000000000e+00 9.663816328355530061e+00
                3.375000000000000000e+00 9.874468460450822604e+00
                3.500000000000000000e+00 1.017963403985612914e+01
                3.625000000000000000e+00 1.038073469570528573e+01
                3.750000000000000000e+00 1.050889183116576575e+01
                3.875000000000000000e+00 1.063088548724867444e+01
                4.000000000000000000e+00 1.079578571312877777e+01
                4.125000000000000000e+00 1.104309869020719148e+01
                4.250000000000000000e+00 1.128405963791155919e+01
                4.375000000000000000e+00 1.144056530633198676e+01
                4.500000000000000000e+00 1.156519062304516865e+01
                4.625000000000000000e+00 1.169997761383614332e+01
                4.750000000000000000e+00 1.187927615449985197e+01
                4.875000000000000000e+00 1.211253413148034674e+01
                5.000000000000000000e+00 1.228412133085218549e+01
                5.125000000000000000e+00 1.241633094961770922e+01
                5.250000000000000000e+00 1.254607999498646720e+01
                5.375000000000000000e+00 1.270101472776922158e+01
                5.500000000000000000e+00 1.290326256343713496e+01
                5.625000000000000000e+00 1.310761113164763714e+01
                5.750000000000000000e+00 1.326037192483681970e+01
                5.875000000000000000e+00 1.339376545999365042e+01
                6.000000000000000000e+00 1.353367246166410709e+01
                6.125000000000000000e+00 1.369942057890979470e+01
                6.250000000000000000e+00 1.389976864794896194e+01
                6.375000000000000000e+00 1.406434791809448903e+01
                6.500000000000000000e+00 1.419759728355887773e+01
                6.625000000000000000e+00 1.432624095517256002e+01
                6.750000000000000000e+00 1.447049779950778792e+01
                6.875000000000000000e+00 1.464333582035387948e+01
                7.000000000000000000e+00 1.483285720702700416e+01
                7.125000000000000000e+00 1.499091743782497765e+01
                7.250000000000000000e+00 1.513248909862273806e+01
                7.375000000000000000e+00 1.527302571076161541e+01
                7.500000000000000000e+00 1.542575509265867062e+01
                7.625000000000000000e+00 1.560140719156943412e+01
                7.750000000000000000e+00 1.577051791753115140e+01
                7.875000000000000000e+00 1.592023843954665452e+01
                8.000000000000000000e+00 1.606310013978862017e+01
                8.125000000000000000e+00 1.620926996593782121e+01
                8.250000000000000000e+00 1.636676880336048612e+01
                8.375000000000000000e+00 1.654071150423568071e+01
                8.500000000000000000e+00 1.670319749325439318e+01
                8.625000000000000000e+00 1.685191295416156620e+01
                8.750000000000000000e+00 1.699550180628400042e+01
                8.875000000000000000e+00 1.714082330618655803e+01
                9.000000000000000000e+00 1.729336213463493976e+01
                9.125000000000000000e+00 1.745505587209219556e+01
                9.250000000000000000e+00 1.760423520765141703e+01
                9.375000000000000000e+00 1.774491381288893521e+01
                9.500000000000000000e+00 1.788546837517415966e+01
                9.625000000000000000e+00 1.803158477712077712e+01
                9.750000000000000000e+00 1.818690942237493857e+01
                9.875000000000000000e+00 1.834927620327678710e+01
                1.000000000000000000e+01 1.850237218795514949e+01
                1.012500000000000000e+01 1.864984221622146521e+01
                1.025000000000000000e+01 1.879598286434401899e+01
                1.037500000000000000e+01 1.894407044669376816e+01
                1.050000000000000000e+01 1.909704846820755719e+01
                1.062500000000000000e+01 1.925620854037579122e+01
                1.075000000000000000e+01 1.941034881853713401e+01
                1.087500000000000000e+01 1.956063990292284061e+01
                1.100000000000000000e+01 1.971004203700492852e+01
                1.112500000000000000e+01 1.986086771746487756e+01
                1.125000000000000000e+01 2.001511683275089126e+01
                1.137500000000000000e+01 2.017418639097323663e+01
                1.150000000000000000e+01 2.032982070795580753e+01
                1.162500000000000000e+01 2.048067927294740898e+01
                1.175000000000000000e+01 2.062832280110460204e+01
                1.187500000000000000e+01 2.077361345585182306e+01
                1.200000000000000000e+01 2.091793468877664353e+01
                1.212500000000000000e+01 2.106450549113988302e+01
                1.225000000000000000e+01 2.121357854816504229e+01
                1.237500000000000000e+01 2.136288747930286291e+01
                1.250000000000000000e+01 2.151332573051835340e+01
                1.262500000000000000e+01 2.166489785906027166e+01
                1.275000000000000000e+01 2.181744947462294704e+01
                1.287500000000000000e+01 2.197107954554224563e+01
                1.300000000000000000e+01 2.212579167955789572e+01
                1.312500000000000000e+01 2.227849502998175879e+01
                1.325000000000000000e+01 2.243104242431227036e+01
                1.337500000000000000e+01 2.258385374397360579e+01
                1.350000000000000000e+01 2.273553377268592257e+01
                1.362500000000000000e+01 2.288397784472117991e+01
                1.375000000000000000e+01 2.302883862734087117e+01
                1.387500000000000000e+01 2.317225527851050515e+01
                1.400000000000000000e+01 2.331847107978115119e+01
                1.412500000000000000e+01 2.346944678458600109e+01
                1.425000000000000000e+01 2.362298504602988203e+01
                1.437500000000000000e+01 2.377637435830406432e+01
                1.450000000000000000e+01 2.392945153043949702e+01
                1.462500000000000000e+01 2.408435080504109393e+01
                1.475000000000000000e+01 2.423860426941806878e+01
                1.487500000000000000e+01 2.438856650171362972e+01
                1.500000000000000000e+01 2.453173426065112395e+01
                1.512500000000000000e+01 2.467270737631401900e+01
                1.525000000000000000e+01 2.481934627068368826e+01
                1.537500000000000000e+01 2.497259381679299040e+01
                1.550000000000000000e+01 2.512801187776689460e+01
                1.562500000000000000e+01 2.528215797273335141e+01
                1.575000000000000000e+01 2.543681330740616175e+01
                1.587500000000000000e+01 2.558958909918218083e+01
                1.600000000000000000e+01 2.573476970866052937e+01
                1.612500000000000000e+01 2.587470655953672249e+01
                1.625000000000000000e+01 2.602034843391452412e+01
                1.637500000000000000e+01 2.617422777117962696e+01
                1.650000000000000000e+01 2.632949666834457148e+01
                1.662500000000000000e+01 2.648450489712445233e+01
                1.675000000000000000e+01 2.663924711228947118e+01
                1.687500000000000000e+01 2.678670045074875361e+01
                1.700000000000000000e+01 2.692607511361896044e+01
                1.712500000000000000e+01 2.707044591526684485e+01
                1.725000000000000000e+01 2.722459704009446568e+01
                1.737500000000000000e+01 2.738051026354364481e+01
                1.750000000000000000e+01 2.753654191585510702e+01
                1.762500000000000000e+01 2.768915511725079881e+01
                1.775000000000000000e+01 2.783054443542895129e+01
                1.787500000000000000e+01 2.797076477235927783e+01
                1.800000000000000000e+01 2.812256125828475462e+01
                1.812500000000000000e+01 2.827942877373359565e+01
                1.825000000000000000e+01 2.843626117988432966e+01
                1.837500000000000000e+01 2.858844969109064493e+01
                1.850000000000000000e+01 2.872805194840785248e+01
                1.862500000000000000e+01 2.886977403320136659e+01
                1.875000000000000000e+01 2.902419780139011252e+01
                1.887500000000000000e+01 2.918153870977445052e+01
                1.900000000000000000e+01 2.933820136828359182e+01
                1.912500000000000000e+01 2.948275976165206558e+01
                1.925000000000000000e+01 2.962056030373257443e+01
                1.937500000000000000e+01 2.977178613456292666e+01
                1.950000000000000000e+01 2.992968192052478216e+01
                1.962500000000000000e+01 3.008712326847189900e+01
                1.975000000000000000e+01 3.023236697141948781e+01
                1.987500000000000000e+01 3.036961498648017610e+01
                2.000000000000000000e+01 3.052169591219673350e+01
                2.012500000000000000e+01 3.068036872724100306e+01
                2.025000000000000000e+01 3.083710671613410170e+01
                2.037500000000000000e+01 3.097774229666092083e+01
                2.050000000000000000e+01 3.111759434119309020e+01
                2.062500000000000000e+01 3.127417097518179290e+01
                2.075000000000000000e+01 3.143357408209957882e+01
                2.087500000000000000e+01 3.158364806646917344e+01
                2.100000000000000000e+01 3.171919231462535649e+01
                2.112500000000000000e+01 3.186989931524715303e+01
                2.125000000000000000e+01 3.202984958214223354e+01
                2.137500000000000000e+01 3.218506643735677386e+01
                2.150000000000000000e+01 3.232113446868924456e+01
                2.162500000000000000e+01 3.246739470631131752e+01
                2.175000000000000000e+01 3.262767935716374978e+01
                2.187500000000000000e+01 3.278460396824568335e+01
                2.200000000000000000e+01 3.292083420449102960e+01
                2.212500000000000000e+01 3.306663016535145516e+01
                2.225000000000000000e+01 3.322754865654533774e+01
                2.237500000000000000e+01 3.338322624193722277e+01
                2.250000000000000000e+01 3.351769576148285523e+01
                2.262500000000000000e+01 3.366747328903090164e+01
                2.275000000000000000e+01 3.382931319717702934e+01
                2.287500000000000000e+01 3.397933955000230810e+01
                2.300000000000000000e+01 3.411357986432447120e+01
                2.312500000000000000e+01 3.427079082894317708e+01
                2.325000000000000000e+01 3.443210561670278480e+01
                2.337500000000000000e+01 3.457061726246084277e+01
                2.350000000000000000e+01 3.471335402478440813e+01
                2.362500000000000000e+01 3.487598786953285668e+01
                2.375000000000000000e+01 3.502824476101331896e+01
                2.387500000000000000e+01 3.516145145847148967e+01
                2.400000000000000000e+01 3.532018260852760960e+01
                2.412500000000000000e+01 3.548062986162373278e+01
                2.425000000000000000e+01 3.561418775426803762e+01
                2.437500000000000000e+01 3.576536750768485007e+01
                2.450000000000000000e+01 3.592903491930766080e+01
                2.462500000000000000e+01 3.606795863088112952e+01
                2.475000000000000000e+01 3.621140285077676424e+01
                2.487500000000000000e+01 3.637586032330947461e+01
                2.500000000000000000e+01 3.652021370412477097e+01
                2.512500000000000000e+01 3.665837554138796861e+01
                2.525000000000000000e+01 3.682286347895747269e+01
                2.537500000000000000e+01 3.696967961152045490e+01
                2.550000000000000000e+01 3.710628334213324564e+01
                2.562500000000000000e+01 3.727152333401181750e+01
                2.575000000000000000e+01 3.741672209148106987e+01
                2.587500000000000000e+01 3.755540025610952171e+01
                2.600000000000000000e+01 3.772168073738466632e+01
                2.612500000000000000e+01 3.786109871548672601e+01
                2.625000000000000000e+01 3.800601488396432615e+01
                2.637500000000000000e+01 3.817191670366701572e+01
                2.650000000000000000e+01 3.830467200411952433e+01
                2.662500000000000000e+01 3.845913335361900920e+01
                2.675000000000000000e+01 3.862091635059726968e+01
                2.687500000000000000e+01 3.875081992293596045e+01
                2.700000000000000000e+01 3.891459242672488728e+01
                2.712500000000000000e+01 3.906420613231701111e+01
                2.725000000000000000e+01 3.920092758077962714e+01
                2.737500000000000000e+01 3.936872733587408391e+01
                2.750000000000000000e+01 3.950124394333293054e+01
                2.762500000000000000e+01 3.965731535194828439e+01
                2.775000000000000000e+01 3.981551212830906650e+01
                2.787500000000000000e+01 3.994715988162461429e+01
                2.800000000000000000e+01 4.011607737188722922e+01
                2.812500000000000000e+01 4.024984394654997999e+01
                2.825000000000000000e+01 4.040567142837905834e+01
                2.837500000000000000e+01 4.056206319905384561e+01
                2.850000000000000000e+01 4.069559703590721256e+01
                2.862500000000000000e+01 4.086492328661154261e+01
                2.875000000000000000e+01 4.099347445005002299e+01
                2.887500000000000000e+01 4.115853454832608094e+01
                2.900000000000000000e+01 4.130065628169204217e+01
                2.912500000000000000e+01 4.144917396073854121e+01
                2.925000000000000000e+01 4.160920123210318167e+01
                2.937500000000000000e+01 4.174180886622836795e+01
                2.950000000000000000e+01 4.191166463809592102e+01
                2.962500000000000000e+01 4.203840980873916067e+01
                2.975000000000000000e+01 4.220894015132876120e+01
                2.987500000000000000e+01 4.233894210435560268e+01
                3.000000000000000000e+01 4.250384261023110355e+01
                3.012500000000000000e+01 4.264198181817884148e+01
                3.025000000000000000e+01 4.279834652633255132e+01
                3.037500000000000000e+01 4.294538541734924308e+01
                3.050000000000000000e+01 4.309351766585707111e+01
                3.062500000000000000e+01 4.324767504940867013e+01
                3.075000000000000000e+01 4.338972957696143595e+01
                3.087500000000000000e+01 4.354839187854397409e+01
                3.100000000000000000e+01 4.368695166733677127e+01
                3.112500000000000000e+01 4.384760121479054362e+01
                3.125000000000000000e+01 4.398510842427626244e+01
                3.137500000000000000e+01 4.414539713626784589e+01
                3.150000000000000000e+01 4.428430672592370598e+01
                3.162500000000000000e+01 4.444166068393141700e+01
                3.175000000000000000e+01 4.458479223401389646e+01
                3.187500000000000000e+01 4.473612035618001670e+01
                3.200000000000000000e+01 4.488670875336380561e+01
                3.212500000000000000e+01 4.502894167741740716e+01
                3.225000000000000000e+01 4.518974480553265494e+01
                3.237500000000000000e+01 4.532153024624397375e+01
                3.250000000000000000e+01 4.549258936171226253e+01
                3.262500000000000000e+01 4.561658416451703602e+01
                3.275000000000000000e+01 4.579215554936286026e+01
                3.287500000000000000e+01 4.591703642508112893e+01
                3.300000000000000000e+01 4.608410309975197094e+01
                3.312500000000000000e+01 4.622372088767671272e+01
                3.325000000000000000e+01 4.636846104010277969e+01
                3.337500000000000000e+01 4.653274976003761054e+01
                3.350000000000000000e+01 4.665701285974875390e+01
                3.362500000000000000e+01 4.683354652119243156e+01
                3.375000000000000000e+01 4.696072889614833201e+01
                3.387500000000000000e+01 4.711606223047635922e+01
                3.400000000000000000e+01 4.727449228278218385e+01
                3.412500000000000000e+01 4.739869842011717793e+01
                3.425000000000000000e+01 4.757543349852146264e+01
                3.437500000000000000e+01 4.770674706703663048e+01
                3.450000000000000000e+01 4.784959087945456702e+01
                3.462500000000000000e+01 4.802203837219703075e+01
                3.475000000000000000e+01 4.814263392309601386e+01
                3.487500000000000000e+01 4.830175726777048339e+01
                3.500000000000000000e+01 4.846361311566033692e+01
                3.512500000000000000e+01 4.858273221705042744e+01
                3.525000000000000000e+01 4.874824929739276769e+01
                3.537500000000000000e+01 4.890630040385582333e+01
                3.550000000000000000e+01 4.902461824844358063e+01
                3.562500000000000000e+01 4.918729440508125350e+01
                3.575000000000000000e+01 4.935142780084501624e+01
                3.587500000000000000e+01 4.946930369055168342e+01
                3.600000000000000000e+01 4.961785012127159433e+01
                3.612500000000000000e+01 4.979360804619062719e+01
                3.625000000000000000e+01 4.992208746396860164e+01
                3.637500000000000000e+01 5.004639007414755270e+01
                3.650000000000000000e+01 5.021700751519666284e+01
                3.662500000000000000e+01 5.037862905765310728e+01
                3.675000000000000000e+01 5.049611669574284178e+01
                3.687500000000000000e+01 5.062571088377479356e+01
                3.700000000000000000e+01 5.079649988614904998e+01
                3.712500000000000000e+01 5.096023848800217593e+01
                3.725000000000000000e+01 5.108189212970273019e+01
                3.737500000000000000e+01 5.119679960210442005e+01
                3.750000000000000000e+01 5.134703002715963294e+01
                3.762500000000000000e+01 5.151817290561986340e+01
                3.775000000000000000e+01 5.167552277408145045e+01
                3.787500000000000000e+01 5.179833376053078808e+01
                3.800000000000000000e+01 5.190225511536388581e+01
                3.812500000000000000e+01 5.202408084997615134e+01
                3.825000000000000000e+01 5.217216597945267864e+01
                3.837500000000000000e+01 5.232720399827866942e+01
                3.850000000000000000e+01 5.247485400968400171e+01
                3.862500000000000000e+01 5.260761683020925972e+01
                3.875000000000000000e+01 5.271557472459269178e+01
                3.887500000000000000e+01 5.278974270520023282e+01
                3.900000000000000000e+01 5.284225915873896895e+01
                3.912500000000000000e+01 5.290079597527699917e+01
                3.925000000000000000e+01 5.297812630137383394e+01
                3.937500000000000000e+01 5.306522293620037090e+01
                3.950000000000000000e+01 5.315182654531238882e+01
                3.962500000000000000e+01 5.323394033732803621e+01
                3.975000000000000000e+01 5.331058214781133842e+01
                3.987500000000000000e+01 5.338154664471225175e+01
                4.000000000000000000e+01 5.344636138913170242e+01
                4.012500000000000000e+01 5.350346040628369337e+01
                4.025000000000000000e+01 5.355080249760717237e+01
                4.037500000000000000e+01 5.359095603127141061e+01
                4.050000000000000000e+01 5.363429587501374129e+01
                4.062500000000000000e+01 5.369055677020687511e+01
                4.075000000000000000e+01 5.375853558786550224e+01
                4.087500000000000000e+01 5.382638867451730391e+01
                4.100000000000000000e+01 5.388089203264851790e+01
                4.112500000000000000e+01 5.391669590535239109e+01
                4.125000000000000000e+01 5.393945628791144742e+01
                4.137500000000000000e+01 5.395978846081197133e+01
                4.150000000000000000e+01 5.398404055355721454e+01
                4.162500000000000000e+01 5.401151586111014069e+01
                4.175000000000000000e+01 5.403859229319792234e+01
                4.187500000000000000e+01 5.406181759940725584e+01
                4.200000000000000000e+01 5.407884389365636224e+01
                4.212500000000000000e+01 5.409066251873795750e+01
                4.225000000000000000e+01 5.410336790212798519e+01
                4.237500000000000000e+01 5.412440096124830546e+01
                4.250000000000000000e+01 5.415604061834847727e+01
                4.262500000000000000e+01 5.419298196856389893e+01
                4.275000000000000000e+01 5.422607053777134212e+01
                4.287500000000000000e+01 5.424842200942866555e+01
                4.300000000000000000e+01 5.425965270902189275e+01
                4.312500000000000000e+01 5.426537276860554471e+01
                4.325000000000000000e+01 5.427223387474342076e+01
                4.337500000000000000e+01 5.428303824360747143e+01
                4.350000000000000000e+01 5.429607701544740195e+01
                4.362500000000000000e+01 5.430781116571995426e+01
                4.375000000000000000e+01 5.431550327387819976e+01
                4.387500000000000000e+01 5.431931108706144329e+01
                4.400000000000000000e+01 5.432314839907449056e+01
                4.412500000000000000e+01 5.433228685017100901e+01
                4.425000000000000000e+01 5.434914608898888133e+01
                4.437500000000000000e+01 5.437111361876552706e+01
                4.450000000000000000e+01 5.439222502571985274e+01
                4.462500000000000000e+01 5.440707633135637877e+01
                4.475000000000000000e+01 5.441412782099151002e+01
                4.487500000000000000e+01 5.441629712087467396e+01
                4.500000000000000000e+01 5.441836916615407915e+01
                4.512500000000000000e+01 5.442338236445596067e+01
                4.525000000000000000e+01 5.443094968591725547e+01
                4.537500000000000000e+01 5.443842272777320090e+01
                4.550000000000000000e+01 5.444325185039780735e+01
                4.562500000000000000e+01 5.444501058933697379e+01
                4.575000000000000000e+01 5.444612078538750666e+01
                4.587500000000000000e+01 5.445033641277938585e+01
                4.600000000000000000e+01 5.445987745040746120e+01
                4.612500000000000000e+01 5.447359700639925961e+01
                4.625000000000000000e+01 5.448765737216798755e+01
                4.637500000000000000e+01 5.449805385470868657e+01
                4.650000000000000000e+01 5.450311038615243575e+01
                4.662500000000000000e+01 5.450432922764436228e+01
                4.675000000000000000e+01 5.450500869138394933e+01
                4.687500000000000000e+01 5.450773239586467867e+01
                4.700000000000000000e+01 5.451272081477370079e+01
                4.712500000000000000e+01 5.451816338148985608e+01
                4.725000000000000000e+01 5.452191656428685462e+01
                4.737500000000000000e+01 5.452324557505368574e+01
                4.750000000000000000e+01 5.452355946983965396e+01
                4.762500000000000000e+01 5.452551275387088481e+01
                4.775000000000000000e+01 5.453102101790737777e+01
                4.787500000000000000e+01 5.453975570910162673e+01
                4.800000000000000000e+01 5.454929292150883668e+01
                4.812500000000000000e+01 5.455672934733014756e+01
                4.825000000000000000e+01 5.456054321304039689e+01
                4.837500000000000000e+01 5.456145232554241886e+01
                4.850000000000000000e+01 5.456169854990144330e+01
                4.862500000000000000e+01 5.456332756405139151e+01
                4.875000000000000000e+01 5.456680313957184580e+01
                4.887500000000000000e+01 5.457094452789110051e+01
                4.900000000000000000e+01 5.457405321357834538e+01
                4.912500000000000000e+01 5.457530103822996637e+01
                4.925000000000000000e+01 5.457544185694184335e+01
                4.937500000000000000e+01 5.457632466539296701e+01
                4.950000000000000000e+01 5.457952212530508973e+01
                4.962500000000000000e+01 5.458512807557844582e+01
                4.975000000000000000e+01 5.459164424130255355e+01
                4.987500000000000000e+01 5.459699778388871039e+01
                5.000000000000000000e+01 5.459990855358394413e+01
                5.012500000000000000e+01 5.460066018817986588e+01
                5.025000000000000000e+01 5.460076160592281269e+01
                5.037500000000000000e+01 5.460177874537150444e+01
                5.050000000000000000e+01 5.460423775602147600e+01
                5.062500000000000000e+01 5.460739702242255333e+01
                5.075000000000000000e+01 5.460996256842547325e+01
                5.087500000000000000e+01 5.461114337522121076e+01
                5.100000000000000000e+01 5.461129166154783832e+01
                5.112500000000000000e+01 5.461167418153080888e+01
                5.125000000000000000e+01 5.461353277357335401e+01
                5.137500000000000000e+01 5.461714850792461107e+01
                5.150000000000000000e+01 5.462161722419996579e+01
                5.162500000000000000e+01 5.462547663323085345e+01
                5.175000000000000000e+01 5.462769623730767421e+01
                5.187500000000000000e+01 5.462832804339497983e+01
                5.200000000000000000e+01 5.462837862806688349e+01
                5.212500000000000000e+01 5.462902232894512622e+01
                5.225000000000000000e+01 5.463076089869761631e+01
                5.237500000000000000e+01 5.463314632422885353e+01
                5.250000000000000000e+01 5.463521970717407328e+01
                5.262500000000000000e+01 5.463628964410291644e+01
                5.275000000000000000e+01 5.463647589756497780e+01
                5.287500000000000000e+01 5.463663288033575327e+01
                5.300000000000000000e+01 5.463771325272136181e+01
                5.312500000000000000e+01 5.464005512242885487e+01
                5.325000000000000000e+01 5.464312846754702946e+01
                5.337500000000000000e+01 5.464591140525429580e+01
                5.350000000000000000e+01 5.464759781290925389e+01
                5.362500000000000000e+01 5.464812476627088955e+01
                5.375000000000000000e+01 5.464815760686900603e+01
                5.387500000000000000e+01 5.464856462941590109e+01
                5.400000000000000000e+01 5.464978641531868675e+01
                5.412500000000000000e+01 5.465156532580164139e+01
                5.425000000000000000e+01 5.465320507922418614e+01
                5.437500000000000000e+01 5.465413319730303243e+01
                5.450000000000000000e+01 5.465434394268032037e+01
                5.462500000000000000e+01 5.465440518937936076e+01
                5.475000000000000000e+01 5.465503239890102094e+01
                5.487500000000000000e+01 5.465655483689116778e+01
                5.500000000000000000e+01 5.465867392667082214e+01
                5.512500000000000000e+01 5.466068103399067724e+01
                5.525000000000000000e+01 5.466195786610346374e+01
                5.537500000000000000e+01 5.466239228000735295e+01
                5.550000000000000000e+01 5.466241949518386889e+01
                5.562500000000000000e+01 5.466267478019700832e+01
                5.575000000000000000e+01 5.466352694237397003e+01
                5.587500000000000000e+01 5.466483846314737605e+01
                5.600000000000000000e+01 5.466611170265842645e+01
                5.612500000000000000e+01 5.466688926669012716e+01
                5.625000000000000000e+01 5.466710443839448175e+01
                5.637500000000000000e+01 5.466712906965067020e+01
                5.650000000000000000e+01 5.466749201175160522e+01
                5.662500000000000000e+01 5.466848467984767979e+01
                5.675000000000000000e+01 5.466994903340387424e+01
                5.687500000000000000e+01 5.467139699879044912e+01
                5.700000000000000000e+01 5.467236103339100595e+01
                5.712500000000000000e+01 5.467271542993974265e+01
                5.725000000000000000e+01 5.467274124972202998e+01
                5.737500000000000000e+01 5.467289935707869830e+01
                5.750000000000000000e+01 5.467348907808528935e+01
                5.762500000000000000e+01 5.467444649934044065e+01
                5.775000000000000000e+01 5.467542063573645805e+01
                5.787500000000000000e+01 5.467605503383943244e+01
                5.800000000000000000e+01 5.467625917759492893e+01
                5.812500000000000000e+01 5.467627257202880742e+01
                5.825000000000000000e+01 5.467648133078288453e+01
                5.837500000000000000e+01 5.467712983077872479e+01
                5.850000000000000000e+01 5.467814346318191809e+01
                5.862500000000000000e+01 5.467918829332067787e+01
                5.875000000000000000e+01 5.467991454590754330e+01
                5.887500000000000000e+01 5.468020117780349665e+01
                5.900000000000000000e+01 5.468022671156150238e+01
                5.912500000000000000e+01 5.468032306120402808e+01
                5.925000000000000000e+01 5.468072797303857158e+01
                5.937500000000000000e+01 5.468142098870648482e+01
                5.950000000000000000e+01 5.468215750491923899e+01
                5.962500000000000000e+01 5.468266477304812412e+01
                5.975000000000000000e+01 5.468284876618295698e+01
                5.987500000000000000e+01 5.468286070094341511e+01
                6.000000000000000000e+01 5.468297963995020439e+01
                6.012500000000000000e+01 5.468340360807061984e+01
                6.025000000000000000e+01 5.468410600443011305e+01
                6.037500000000000000e+01 5.468485996755140377e+01
                6.050000000000000000e+01 5.468540605439112312e+01
                6.062500000000000000e+01 5.468563622544477454e+01
                6.075000000000000000e+01 5.468566137520102188e+01
                6.087500000000000000e+01 5.468571895156432561e+01
                6.100000000000000000e+01 5.468599478636107847e+01
                6.112500000000000000e+01 5.468649271564962788e+01
                6.125000000000000000e+01 5.468704424626822203e+01
                6.137500000000000000e+01 5.468744360705328234e+01
                6.150000000000000000e+01 5.468760346340888390e+01
                6.162500000000000000e+01 5.468761685189525679e+01
                6.175000000000000000e+01 5.468768369992159961e+01
                6.187500000000000000e+01 5.468796072147910792e+01
                6.200000000000000000e+01 5.468844764334961184e+01
                6.212500000000000000e+01 5.468899157815349810e+01
                6.225000000000000000e+01 5.468940146976330396e+01
                6.237500000000000000e+01 5.468958517110709039e+01
                6.250000000000000000e+01 5.468960944998138984e+01
                6.262500000000000000e+01 5.468964307112012335e+01
                6.275000000000000000e+01 5.468982947484015966e+01
                6.287500000000000000e+01 5.469018488142028644e+01
                6.300000000000000000e+01 5.469059461604884831e+01
                6.312500000000000000e+01 5.469090520301259062e+01
                6.325000000000000000e+01 5.469104038257837175e+01
                6.337500000000000000e+01 5.469105537695616448e+01
                6.350000000000000000e+01 5.469109226660727785e+01
                6.362500000000000000e+01 5.469127293448408977e+01
                6.375000000000000000e+01 5.469161039282477077e+01
                6.387500000000000000e+01 5.469200257831581524e+01
                6.400000000000000000e+01 5.469230969636847561e+01
            };
            \addplot[seabornred, thick, mark=square, mark repeat=32] table {
                0.000000000000000000e+00 2.306823967563366828e+00
                1.250000000000000000e-01 3.028279701216862296e+00
                2.500000000000000000e-01 3.347729172214559235e+00
                3.750000000000000000e-01 3.498720044089735914e+00
                5.000000000000000000e-01 3.707643223636171381e+00
                6.250000000000000000e-01 4.146155865792593431e+00
                7.500000000000000000e-01 4.831520783642043071e+00
                8.750000000000000000e-01 5.214293849900940359e+00
                1.000000000000000000e+00 5.381696107487144332e+00
                1.125000000000000000e+00 5.515414124982151556e+00
                1.250000000000000000e+00 5.766620136231793481e+00
                1.375000000000000000e+00 6.240815775274970001e+00
                1.500000000000000000e+00 6.706165439310179721e+00
                1.625000000000000000e+00 6.932193748303636660e+00
                1.750000000000000000e+00 7.055467172363508510e+00
                1.875000000000000000e+00 7.203218621314206871e+00
                2.000000000000000000e+00 7.476656103582008051e+00
                2.125000000000000000e+00 7.916590869639061445e+00
                2.250000000000000000e+00 8.206791207294266144e+00
                2.375000000000000000e+00 8.356938795214199800e+00
                2.500000000000000000e+00 8.470148199615007201e+00
                2.625000000000000000e+00 8.631479612947146052e+00
                2.750000000000000000e+00 8.906509567708186026e+00
                2.875000000000000000e+00 9.262428296391524540e+00
                3.000000000000000000e+00 9.471958604224942846e+00
                3.125000000000000000e+00 9.598491768690774251e+00
                3.250000000000000000e+00 9.719332069220831372e+00
                3.375000000000000000e+00 9.894659452232140495e+00
                3.500000000000000000e+00 1.016848124278531884e+01
                3.625000000000000000e+00 1.044583813152680563e+01
                3.750000000000000000e+00 1.061661560154629314e+01
                3.875000000000000000e+00 1.074007365593262442e+01
                4.000000000000000000e+00 1.086957077529146076e+01
                4.125000000000000000e+00 1.104688165537444000e+01
                4.250000000000000000e+00 1.130124109370245833e+01
                4.375000000000000000e+00 1.152560123148297855e+01
                4.500000000000000000e+00 1.167639788832976500e+01
                4.625000000000000000e+00 1.179917132811593561e+01
                4.750000000000000000e+00 1.193270351635572091e+01
                4.875000000000000000e+00 1.210756387275183954e+01
                5.000000000000000000e+00 1.233996771980676144e+01
                5.125000000000000000e+00 1.253040581229042516e+01
                5.250000000000000000e+00 1.267204521630502789e+01
                5.375000000000000000e+00 1.279853793490469371e+01
                5.500000000000000000e+00 1.293688431040027353e+01
                5.625000000000000000e+00 1.310807567478574143e+01
                5.750000000000000000e+00 1.332073052809259650e+01
                5.875000000000000000e+00 1.349780887143941399e+01
                6.000000000000000000e+00 1.364003396724201345e+01
                6.125000000000000000e+00 1.377145374363708896e+01
                6.250000000000000000e+00 1.391105348657517560e+01
                6.375000000000000000e+00 1.407360807692407967e+01
                6.500000000000000000e+00 1.426741492207097117e+01
                6.625000000000000000e+00 1.444031507495790123e+01
                6.750000000000000000e+00 1.458564141145512671e+01
                6.875000000000000000e+00 1.472086351902085788e+01
                7.000000000000000000e+00 1.486020222698032889e+01
                7.125000000000000000e+00 1.501470366785216726e+01
                7.250000000000000000e+00 1.519241074609269049e+01
                7.375000000000000000e+00 1.536416171412998821e+01
                7.500000000000000000e+00 1.551310699552303163e+01
                7.625000000000000000e+00 1.565218575272173140e+01
                7.750000000000000000e+00 1.579232717494525851e+01
                7.875000000000000000e+00 1.594173609751722331e+01
                8.000000000000000000e+00 1.610676861248500913e+01
                8.125000000000000000e+00 1.627683688931508499e+01
                8.250000000000000000e+00 1.642902729970954923e+01
                8.375000000000000000e+00 1.657236443490451094e+01
                8.500000000000000000e+00 1.671542840061392354e+01
                8.625000000000000000e+00 1.686439915585469151e+01
                8.750000000000000000e+00 1.702403640268635598e+01
                8.875000000000000000e+00 1.719442948877354738e+01
                9.000000000000000000e+00 1.735243359178651090e+01
                9.125000000000000000e+00 1.750044477556218681e+01
                9.250000000000000000e+00 1.764465423796546517e+01
                9.375000000000000000e+00 1.778995331239237032e+01
                9.500000000000000000e+00 1.794032814429039746e+01
                9.625000000000000000e+00 1.809876491624833506e+01
                9.750000000000000000e+00 1.825515578571975084e+01
                9.875000000000000000e+00 1.840288699522930571e+01
                1.000000000000000000e+01 1.854712771052830433e+01
                1.012500000000000000e+01 1.869251214687096407e+01
                1.025000000000000000e+01 1.884253300195582526e+01
                1.037500000000000000e+01 1.899947105698398175e+01
                1.050000000000000000e+01 1.916250156038973884e+01
                1.062500000000000000e+01 1.931854438858584189e+01
                1.075000000000000000e+01 1.946790043001355031e+01
                1.087500000000000000e+01 1.961351998044544231e+01
                1.100000000000000000e+01 1.975828334059266211e+01
                1.112500000000000000e+01 1.990493666809273066e+01
                1.125000000000000000e+01 2.005630874055628965e+01
                1.137500000000000000e+01 2.021093552850673092e+01
                1.150000000000000000e+01 2.036337453937143493e+01
                1.162500000000000000e+01 2.051541575885780944e+01
                1.175000000000000000e+01 2.066736297287010871e+01
                1.187500000000000000e+01 2.081846513396864040e+01
                1.200000000000000000e+01 2.096864059214715326e+01
                1.212500000000000000e+01 2.111898293364074775e+01
                1.225000000000000000e+01 2.126760412169013392e+01
                1.237500000000000000e+01 2.141493200891586568e+01
                1.250000000000000000e+01 2.156424233956821013e+01
                1.262500000000000000e+01 2.171683701323686932e+01
                1.275000000000000000e+01 2.187109317824284460e+01
                1.287500000000000000e+01 2.202427382552365742e+01
                1.300000000000000000e+01 2.217524086077362000e+01
                1.312500000000000000e+01 2.232200841977623895e+01
                1.325000000000000000e+01 2.246757299159529353e+01
                1.337500000000000000e+01 2.261647116380266809e+01
                1.350000000000000000e+01 2.276989321796350652e+01
                1.362500000000000000e+01 2.292499845184979179e+01
                1.375000000000000000e+01 2.307746748621423905e+01
                1.387500000000000000e+01 2.322582776198909826e+01
                1.400000000000000000e+01 2.337106647737918053e+01
                1.412500000000000000e+01 2.351850036719568138e+01
                1.425000000000000000e+01 2.367126416609265505e+01
                1.437500000000000000e+01 2.382696873549328487e+01
                1.450000000000000000e+01 2.397957689562147365e+01
                1.462500000000000000e+01 2.412607439119463493e+01
                1.475000000000000000e+01 2.427018418434613878e+01
                1.487500000000000000e+01 2.441953021294751025e+01
                1.500000000000000000e+01 2.457486659264797524e+01
                1.512500000000000000e+01 2.473115160897536668e+01
                1.525000000000000000e+01 2.488109649462918327e+01
                1.537500000000000000e+01 2.502374737652788284e+01
                1.550000000000000000e+01 2.516824362888702638e+01
                1.562500000000000000e+01 2.532182491352229903e+01
                1.575000000000000000e+01 2.548066579253604047e+01
                1.587500000000000000e+01 2.563345949928518408e+01
                1.600000000000000000e+01 2.577653845164412871e+01
                1.612500000000000000e+01 2.591982436402289736e+01
                1.625000000000000000e+01 2.607283986056331671e+01
                1.637500000000000000e+01 2.623084675898788731e+01
                1.650000000000000000e+01 2.638214935750244905e+01
                1.662500000000000000e+01 2.652422608913472857e+01
                1.675000000000000000e+01 2.667054974849876459e+01
                1.687500000000000000e+01 2.682722301537902965e+01
                1.700000000000000000e+01 2.698411351657741619e+01
                1.712500000000000000e+01 2.712967402230081504e+01
                1.725000000000000000e+01 2.727045279146357615e+01
                1.737500000000000000e+01 2.742280420932302931e+01
                1.750000000000000000e+01 2.758222457530203542e+01
                1.762500000000000000e+01 2.773268158299440955e+01
                1.775000000000000000e+01 2.787271914233362935e+01
                1.787500000000000000e+01 2.802223706550745419e+01
                1.800000000000000000e+01 2.818182807748614138e+01
                1.812500000000000000e+01 2.833341235194144403e+01
                1.825000000000000000e+01 2.847255511495445646e+01
                1.837500000000000000e+01 2.862157092049531570e+01
                1.850000000000000000e+01 2.878195497187265772e+01
                1.862500000000000000e+01 2.893303381108115246e+01
                1.875000000000000000e+01 2.907184906930742940e+01
                1.887500000000000000e+01 2.922355600015015753e+01
                1.900000000000000000e+01 2.938401939406848484e+01
                1.912500000000000000e+01 2.953024313324162264e+01
                1.925000000000000000e+01 2.966985562180614977e+01
                1.937500000000000000e+01 2.982695420899353067e+01
                1.950000000000000000e+01 2.998475245940966971e+01
                1.962500000000000000e+01 3.012435558703259630e+01
                1.975000000000000000e+01 3.027129942911911087e+01
                1.987500000000000000e+01 3.043306651807858643e+01
                2.000000000000000000e+01 3.058100740503270032e+01
                2.012500000000000000e+01 3.071951462897499141e+01
                2.025000000000000000e+01 3.087803581721237123e+01
                2.037500000000000000e+01 3.103418532295630428e+01
                2.050000000000000000e+01 3.117096334211150932e+01
                2.062500000000000000e+01 3.132373393839491982e+01
                2.075000000000000000e+01 3.148479857913007507e+01
                2.087500000000000000e+01 3.162375548510641465e+01
                2.100000000000000000e+01 3.177129368151416600e+01
                2.112500000000000000e+01 3.193409164943566125e+01
                2.125000000000000000e+01 3.207529777471910393e+01
                2.137500000000000000e+01 3.221992985473711002e+01
                2.150000000000000000e+01 3.238351185362104445e+01
                2.162500000000000000e+01 3.252544376676967630e+01
                2.175000000000000000e+01 3.266976469959401896e+01
                2.187500000000000000e+01 3.283384358879629161e+01
                2.200000000000000000e+01 3.297408568943259866e+01
                2.212500000000000000e+01 3.312064511054730076e+01
                2.225000000000000000e+01 3.328423337523565806e+01
                2.237500000000000000e+01 3.342076451501123557e+01
                2.250000000000000000e+01 3.357285590987284252e+01
                2.262500000000000000e+01 3.373340250915987326e+01
                2.275000000000000000e+01 3.386701917650879778e+01
                2.287500000000000000e+01 3.402713548309532854e+01
                2.300000000000000000e+01 3.417930167501663163e+01
                2.312500000000000000e+01 3.431624970719296641e+01
                2.325000000000000000e+01 3.448202342572534462e+01
                2.337500000000000000e+01 3.462118176898507471e+01
                2.350000000000000000e+01 3.477086911369194411e+01
                2.362500000000000000e+01 3.493202794865512573e+01
                2.375000000000000000e+01 3.506453060684011547e+01
                2.387500000000000000e+01 3.522909635436347031e+01
                2.400000000000000000e+01 3.537206690943665421e+01
                2.412500000000000000e+01 3.551859037413847631e+01
                2.425000000000000000e+01 3.568115288220136705e+01
                2.437500000000000000e+01 3.581305658735974617e+01
                2.450000000000000000e+01 3.597951742289549060e+01
                2.462500000000000000e+01 3.611773247961201605e+01
                2.475000000000000000e+01 3.627099758133294216e+01
                2.487500000000000000e+01 3.642646745447480328e+01
                2.500000000000000000e+01 3.656320808281599710e+01
                2.512500000000000000e+01 3.673035252794747407e+01
                2.525000000000000000e+01 3.686067293491592523e+01
                2.537500000000000000e+01 3.702774432506908653e+01
                2.550000000000000000e+01 3.716372659061828188e+01
                2.562500000000000000e+01 3.732186814643748818e+01
                2.575000000000000000e+01 3.746927632773137873e+01
                2.587500000000000000e+01 3.761569602300934179e+01
                2.600000000000000000e+01 3.777396486876811110e+01
                2.612500000000000000e+01 3.791078701783609262e+01
                2.625000000000000000e+01 3.807640138494554094e+01
                2.637500000000000000e+01 3.820752363992670553e+01
                2.650000000000000000e+01 3.837687415392622370e+01
                2.662500000000000000e+01 3.850555860491104454e+01
                2.675000000000000000e+01 3.867625098182988808e+01
                2.687500000000000000e+01 3.880426950522497975e+01
                2.700000000000000000e+01 3.897528153759407132e+01
                2.712500000000000000e+01 3.910310921554834351e+01
                2.725000000000000000e+01 3.927435972341463355e+01
                2.737500000000000000e+01 3.940179178176828856e+01
                2.750000000000000000e+01 3.957355348720808763e+01
                2.762500000000000000e+01 3.970042679676276975e+01
                2.775000000000000000e+01 3.987255310613676329e+01
                2.787500000000000000e+01 3.999952779626071475e+01
                2.800000000000000000e+01 4.017056820112343019e+01
                2.812500000000000000e+01 4.029995612848347974e+01
                2.825000000000000000e+01 4.046635394683253395e+01
                2.837500000000000000e+01 4.060260239899299251e+01
                2.850000000000000000e+01 4.075886528679679088e+01
                2.862500000000000000e+01 4.090765474144312464e+01
                2.875000000000000000e+01 4.104897198385751977e+01
                2.887500000000000000e+01 4.121343966439444273e+01
                2.900000000000000000e+01 4.134106906633769540e+01
                2.912500000000000000e+01 4.151522330397738614e+01
                2.925000000000000000e+01 4.164095051285254101e+01
                2.937500000000000000e+01 4.180673356145612019e+01
                2.950000000000000000e+01 4.194980536890395229e+01
                2.962500000000000000e+01 4.209013822793681925e+01
                2.975000000000000000e+01 4.225944032568593656e+01
                2.987500000000000000e+01 4.238255647018989691e+01
                3.000000000000000000e+01 4.255335843924540029e+01
                3.012500000000000000e+01 4.269350351391518927e+01
                3.025000000000000000e+01 4.283141901554321151e+01
                3.037500000000000000e+01 4.300479649103932189e+01
                3.050000000000000000e+01 4.312812461043048984e+01
                3.062500000000000000e+01 4.328681841032207700e+01
                3.075000000000000000e+01 4.344677455176080372e+01
                3.087500000000000000e+01 4.356849048870086705e+01
                3.100000000000000000e+01 4.373813733704800910e+01
                3.112500000000000000e+01 4.388794448221099742e+01
                3.125000000000000000e+01 4.401114435289773041e+01
                3.137500000000000000e+01 4.418331528804704789e+01
                3.150000000000000000e+01 4.433222751053884281e+01
                3.162500000000000000e+01 4.445334735089890188e+01
                3.175000000000000000e+01 4.462138737199290972e+01
                3.187500000000000000e+01 4.477988791302572480e+01
                3.200000000000000000e+01 4.489784241534597697e+01
                3.212500000000000000e+01 4.505001730327531106e+01
                3.225000000000000000e+01 4.522395979208570083e+01
                3.237500000000000000e+01 4.535241498387706827e+01
                3.250000000000000000e+01 4.547675419351633508e+01
                3.262500000000000000e+01 4.564538402847898624e+01
                3.275000000000000000e+01 4.580971254670064496e+01
                3.287500000000000000e+01 4.593031385241364006e+01
                3.300000000000000000e+01 4.605453151620444174e+01
                3.312500000000000000e+01 4.621928776204427436e+01
                3.325000000000000000e+01 4.638887951891750561e+01
                3.337500000000000000e+01 4.652167638546222861e+01
                3.350000000000000000e+01 4.663165008898598529e+01
                3.362500000000000000e+01 4.676580367755074263e+01
                3.375000000000000000e+01 4.692996144752451926e+01
                3.387500000000000000e+01 4.709621465766303317e+01
                3.400000000000000000e+01 4.724279638620010502e+01
                3.412500000000000000e+01 4.735786298074911826e+01
                3.425000000000000000e+01 4.745831676689338252e+01
                3.437500000000000000e+01 4.757571371579430064e+01
                3.450000000000000000e+01 4.771563462155899060e+01
                3.462500000000000000e+01 4.785984058560278243e+01
                3.475000000000000000e+01 4.799125950242937932e+01
                3.487500000000000000e+01 4.809556710831807891e+01
                3.500000000000000000e+01 4.816656169466115500e+01
                3.512500000000000000e+01 4.822085331410686138e+01
                3.525000000000000000e+01 4.828348673199374730e+01
                3.537500000000000000e+01 4.836117647177330525e+01
                3.550000000000000000e+01 4.844445059391611608e+01
                3.562500000000000000e+01 4.852565985662864279e+01
                3.575000000000000000e+01 4.860210511728526228e+01
                3.587500000000000000e+01 4.867317470874306906e+01
                3.600000000000000000e+01 4.873882045351626147e+01
                3.612500000000000000e+01 4.879894728141572102e+01
                3.625000000000000000e+01 4.885288157153969735e+01
                3.637500000000000000e+01 4.889853806274913950e+01
                3.650000000000000000e+01 4.893247209354624516e+01
                3.662500000000000000e+01 4.895513844273281734e+01
                3.675000000000000000e+01 4.897714863305328237e+01
                3.687500000000000000e+01 4.901207365738292054e+01
                3.700000000000000000e+01 4.906322223330145960e+01
                3.712500000000000000e+01 4.912091131983861203e+01
                3.725000000000000000e+01 4.917102766858918983e+01
                3.737500000000000000e+01 4.920380925418965745e+01
                3.750000000000000000e+01 4.922015359060195294e+01
                3.762500000000000000e+01 4.923087199184359264e+01
                3.775000000000000000e+01 4.924695806807941523e+01
                3.787500000000000000e+01 4.927105022243775068e+01
                3.800000000000000000e+01 4.929880143565723216e+01
                3.812500000000000000e+01 4.932469021154427935e+01
                3.825000000000000000e+01 4.934416919643086885e+01
                3.837500000000000000e+01 4.935506308813816645e+01
                3.850000000000000000e+01 4.936096142598053405e+01
                3.862500000000000000e+01 4.937079055606722733e+01
                3.875000000000000000e+01 4.939179091757648621e+01
                3.887500000000000000e+01 4.942324788086288123e+01
                3.900000000000000000e+01 4.945716656266016287e+01
                3.912500000000000000e+01 4.948412561930984310e+01
                3.925000000000000000e+01 4.949903304181729879e+01
                3.937500000000000000e+01 4.950430553161729819e+01
                3.950000000000000000e+01 4.950767209456513740e+01
                3.962500000000000000e+01 4.951581652594926197e+01
                3.975000000000000000e+01 4.952974294010417111e+01
                3.987500000000000000e+01 4.954568263469249700e+01
                4.000000000000000000e+01 4.955877458985908390e+01
                4.012500000000000000e+01 4.956594709638191887e+01
                4.025000000000000000e+01 4.956828001495944847e+01
                4.037500000000000000e+01 4.957122122728320335e+01
                4.050000000000000000e+01 4.958072666177657339e+01
                4.062500000000000000e+01 4.959846903913953042e+01
                4.075000000000000000e+01 4.962048584039167309e+01
                4.087500000000000000e+01 4.964010754449811458e+01
                4.100000000000000000e+01 4.965229532850894856e+01
                4.112500000000000000e+01 4.965672854301519834e+01
                4.125000000000000000e+01 4.965773361782893147e+01
                4.137500000000000000e+01 4.966076115018790915e+01
                4.150000000000000000e+01 4.966833520784276601e+01
                4.162500000000000000e+01 4.967882829570459080e+01
                4.175000000000000000e+01 4.968845452018155129e+01
                4.187500000000000000e+01 4.969414369600652748e+01
                4.200000000000000000e+01 4.969577382590768622e+01
                4.212500000000000000e+01 4.969664042796910053e+01
                4.225000000000000000e+01 4.970117963195470878e+01
                4.237500000000000000e+01 4.971154145364356935e+01
                4.250000000000000000e+01 4.972591155222782078e+01
                4.262500000000000000e+01 4.973984243630044233e+01
                4.275000000000000000e+01 4.974926607761624808e+01
                4.287500000000000000e+01 4.975306768553851100e+01
                4.300000000000000000e+01 4.975363941334851603e+01
                4.312500000000000000e+01 4.975491124648829810e+01
                4.325000000000000000e+01 4.975939205109693120e+01
                4.337500000000000000e+01 4.976659532355260041e+01
                4.350000000000000000e+01 4.977387236543776083e+01
                4.362500000000000000e+01 4.977859233863104294e+01
                4.375000000000000000e+01 4.978011200842492912e+01
                4.387500000000000000e+01 4.978039048607544004e+01
                4.400000000000000000e+01 4.978262362291017240e+01
                4.412500000000000000e+01 4.978882071919524321e+01
                4.425000000000000000e+01 4.979827235862893531e+01
                4.437500000000000000e+01 4.980807395481013344e+01
                4.450000000000000000e+01 4.981514930602361346e+01
                4.462500000000000000e+01 4.981826830688101637e+01
                4.475000000000000000e+01 4.981875061920695202e+01
                4.487500000000000000e+01 4.981934803531736122e+01
                4.500000000000000000e+01 4.982215861071913565e+01
                4.512500000000000000e+01 4.982721049972080607e+01
                4.525000000000000000e+01 4.983271560380543974e+01
                4.537500000000000000e+01 4.983658359500747537e+01
                4.550000000000000000e+01 4.983802011811930299e+01
                4.562500000000000000e+01 4.983816765737381616e+01
                4.575000000000000000e+01 4.983929128558695254e+01
                4.587500000000000000e+01 4.984307206445306804e+01
                4.600000000000000000e+01 4.984934211330293152e+01
                4.612500000000000000e+01 4.985621732421936514e+01
                4.625000000000000000e+01 4.986143979232996060e+01
                4.637500000000000000e+01 4.986390465143762185e+01
                4.650000000000000000e+01 4.986433477197438435e+01
                4.662500000000000000e+01 4.986464265383403927e+01
                4.675000000000000000e+01 4.986647244783263488e+01
                4.687500000000000000e+01 4.987005235452587470e+01
                4.700000000000000000e+01 4.987418776324361147e+01
                4.712500000000000000e+01 4.987728271046154305e+01
                4.725000000000000000e+01 4.987857225126608540e+01
                4.737500000000000000e+01 4.987870978287158863e+01
                4.750000000000000000e+01 4.987928768722382955e+01
                4.762500000000000000e+01 4.988163772887057235e+01
                4.775000000000000000e+01 4.988583613005659601e+01
                4.787500000000000000e+01 4.989066043833678066e+01
                4.800000000000000000e+01 4.989447788741192369e+01
                4.812500000000000000e+01 4.989637668018199435e+01
                4.825000000000000000e+01 4.989674703522587862e+01
                4.837500000000000000e+01 4.989691768539494632e+01
                4.850000000000000000e+01 4.989813764427186982e+01
                4.862500000000000000e+01 4.990068756163438479e+01
                4.875000000000000000e+01 4.990376994376777731e+01
                4.887500000000000000e+01 4.990619301770453831e+01
                4.900000000000000000e+01 4.990729425126636443e+01
                4.912500000000000000e+01 4.990743912856518705e+01
                4.925000000000000000e+01 4.990774333898998805e+01
                4.937500000000000000e+01 4.990922989925979181e+01
                4.950000000000000000e+01 4.991206769036222113e+01
                4.962500000000000000e+01 4.991546054980264557e+01
                4.975000000000000000e+01 4.991823643332766380e+01
                4.987500000000000000e+01 4.991967525169461339e+01
                5.000000000000000000e+01 4.991998205521121434e+01
                5.012500000000000000e+01 4.992008200863090650e+01
                5.025000000000000000e+01 4.992090812656685017e+01
                5.037500000000000000e+01 4.992272922100548271e+01
                5.050000000000000000e+01 4.992501146123139932e+01
                5.062500000000000000e+01 4.992687632430019562e+01
                5.075000000000000000e+01 4.992778164082033499e+01
                5.087500000000000000e+01 4.992792579144742859e+01
                5.100000000000000000e+01 4.992808990606618380e+01
                5.112500000000000000e+01 4.992904531729620032e+01
                5.125000000000000000e+01 4.993098040170146135e+01
                5.137500000000000000e+01 4.993337393955888359e+01
                5.150000000000000000e+01 4.993538741791095248e+01
                5.162500000000000000e+01 4.993646641905493055e+01
                5.175000000000000000e+01 4.993671341818424736e+01
                5.187500000000000000e+01 4.993677441664178929e+01
                5.200000000000000000e+01 4.993733958965876951e+01
                5.212500000000000000e+01 4.993864187917609598e+01
                5.225000000000000000e+01 4.994032271927406441e+01
                5.237500000000000000e+01 4.994173957595613444e+01
                5.250000000000000000e+01 4.994246355987225883e+01
                5.262500000000000000e+01 4.994259735546766876e+01
                5.275000000000000000e+01 4.994268817017915296e+01
                5.287500000000000000e+01 4.994331076725148222e+01
                5.300000000000000000e+01 4.994464060890682333e+01
                5.312500000000000000e+01 4.994633468148694533e+01
                5.325000000000000000e+01 4.994779383404429041e+01
                5.337500000000000000e+01 4.994859780354550338e+01
                5.350000000000000000e+01 4.994879283618289634e+01
                5.362500000000000000e+01 4.994883121598205378e+01
                5.375000000000000000e+01 4.994922043221082220e+01
                5.387500000000000000e+01 4.995015217696823839e+01
                5.400000000000000000e+01 4.995138491414869009e+01
                5.412500000000000000e+01 4.995245106938561719e+01
                5.425000000000000000e+01 4.995301861800987808e+01
                5.437500000000000000e+01 4.995313631029671342e+01
                5.450000000000000000e+01 4.995318788430052592e+01
                5.462500000000000000e+01 4.995359834648603226e+01
                5.475000000000000000e+01 4.995451830067514010e+01
                5.487500000000000000e+01 4.995572099545376688e+01
                5.500000000000000000e+01 4.995677840056352892e+01
                5.512500000000000000e+01 4.995737509427333833e+01
                5.525000000000000000e+01 4.995752712608075541e+01
                5.537500000000000000e+01 4.995755184365959423e+01
                5.550000000000000000e+01 4.995782097679695255e+01
                5.562500000000000000e+01 4.995848758286632574e+01
                5.575000000000000000e+01 4.995938867320596444e+01
                5.587500000000000000e+01 4.996018515421778261e+01
                5.600000000000000000e+01 4.996062367168765661e+01
                5.612500000000000000e+01 4.996072327359375009e+01
                5.625000000000000000e+01 4.996075334612509522e+01
                5.637500000000000000e+01 4.996102653038449404e+01
                5.650000000000000000e+01 4.996166639437623758e+01
                5.662500000000000000e+01 4.996252254557942507e+01
                5.675000000000000000e+01 4.996328912720798598e+01
                5.687500000000000000e+01 4.996373094594305542e+01
                5.700000000000000000e+01 4.996384845571933653e+01
                5.712500000000000000e+01 4.996386467692403244e+01
                5.725000000000000000e+01 4.996405119771766579e+01
                5.737500000000000000e+01 4.996452792585957070e+01
                5.750000000000000000e+01 4.996518482877406342e+01
                5.762500000000000000e+01 4.996577659749374334e+01
                5.775000000000000000e+01 4.996611183017029134e+01
                5.787500000000000000e+01 4.996619382095246920e+01
                5.800000000000000000e+01 4.996621183704816360e+01
                5.812500000000000000e+01 4.996639502871259708e+01
                5.825000000000000000e+01 4.996684201851181228e+01
                5.837500000000000000e+01 4.996745286620721060e+01
                5.850000000000000000e+01 4.996800893553059808e+01
                5.862500000000000000e+01 4.996833562980772570e+01
                5.875000000000000000e+01 4.996842594545072558e+01
                5.887500000000000000e+01 4.996843676829744396e+01
                5.900000000000000000e+01 4.996856616290378383e+01
                5.912500000000000000e+01 4.996890688616387166e+01
                5.925000000000000000e+01 4.996938472462607450e+01
                5.937500000000000000e+01 4.996982255434856057e+01
                5.950000000000000000e+01 4.997007680522145279e+01
                5.962500000000000000e+01 4.997014295901757208e+01
                5.975000000000000000e+01 4.997015405959624701e+01
                5.987500000000000000e+01 4.997027762130876027e+01
                6.000000000000000000e+01 4.997059094327244821e+01
                6.012500000000000000e+01 4.997102758145500445e+01
                6.025000000000000000e+01 4.997143119562356617e+01
                6.037500000000000000e+01 4.997167257422075437e+01
                6.050000000000000000e+01 4.997174172487344634e+01
                6.062500000000000000e+01 4.997174906155235163e+01
                6.075000000000000000e+01 4.997183883391646475e+01
                6.087500000000000000e+01 4.997208216678445325e+01
                6.100000000000000000e+01 4.997242911926313980e+01
                6.112500000000000000e+01 4.997275200027969078e+01
                6.125000000000000000e+01 4.997294368179180424e+01
                6.137500000000000000e+01 4.997299627591021931e+01
                6.150000000000000000e+01 4.997300331964129327e+01
                6.162500000000000000e+01 4.997308702724672003e+01
                6.175000000000000000e+01 4.997330723200312974e+01
                6.187500000000000000e+01 4.997361980526242320e+01
                6.200000000000000000e+01 4.997391292826293352e+01
                6.212500000000000000e+01 4.997409119209083173e+01
                6.225000000000000000e+01 4.997414399741048641e+01
                6.237500000000000000e+01 4.997414905273721786e+01
                6.250000000000000000e+01 4.997421130177347237e+01
                6.262500000000000000e+01 4.997438493511764790e+01
                6.275000000000000000e+01 4.997463646711879193e+01
                6.287500000000000000e+01 4.997487396801596304e+01
                6.300000000000000000e+01 4.997501781811396171e+01
                6.312500000000000000e+01 4.997505917268413356e+01
                6.325000000000000000e+01 4.997506378185421738e+01
                6.337500000000000000e+01 4.997512067103726707e+01
                6.350000000000000000e+01 4.997527573991414584e+01
                6.362500000000000000e+01 4.997549975611472917e+01
                6.375000000000000000e+01 4.997571273761899135e+01
                6.387500000000000000e+01 4.997584435536932546e+01
                6.400000000000000000e+01 4.997588460122817366e+01
            };
            \addplot[seabornred, thick, mark=triangle, mark repeat=32] table {
                0.000000000000000000e+00 2.306823967563366828e+00
                1.250000000000000000e-01 3.027172962753619689e+00
                2.500000000000000000e-01 3.346750606722441290e+00
                3.750000000000000000e-01 3.498877421468774784e+00
                5.000000000000000000e-01 3.706760641124289268e+00
                6.250000000000000000e-01 4.141879558860863675e+00
                7.500000000000000000e-01 4.826094701251482988e+00
                8.750000000000000000e-01 5.210898279096648267e+00
                1.000000000000000000e+00 5.379637561520665301e+00
                1.125000000000000000e+00 5.513001079310141606e+00
                1.250000000000000000e+00 5.759902320083318372e+00
                1.375000000000000000e+00 6.226506440659828279e+00
                1.500000000000000000e+00 6.697048213602462496e+00
                1.625000000000000000e+00 6.926331251610688966e+00
                1.750000000000000000e+00 7.050981864160481116e+00
                1.875000000000000000e+00 7.198223800536776906e+00
                2.000000000000000000e+00 7.468371373104625732e+00
                2.125000000000000000e+00 7.906743716988231085e+00
                2.250000000000000000e+00 8.200494976136569747e+00
                2.375000000000000000e+00 8.350973116873715796e+00
                2.500000000000000000e+00 8.463169872145522632e+00
                2.625000000000000000e+00 8.624304673610021510e+00
                2.750000000000000000e+00 8.901124322741338801e+00
                2.875000000000000000e+00 9.256835605495190578e+00
                3.000000000000000000e+00 9.465790998266058409e+00
                3.125000000000000000e+00 9.592896438180202878e+00
                3.250000000000000000e+00 9.714670269224606969e+00
                3.375000000000000000e+00 9.891144896843989898e+00
                3.500000000000000000e+00 1.016673781566605506e+01
                3.625000000000000000e+00 1.044091461658434916e+01
                3.750000000000000000e+00 1.060893618510784719e+01
                3.875000000000000000e+00 1.073115231359901145e+01
                4.000000000000000000e+00 1.086145474691909918e+01
                4.125000000000000000e+00 1.104203983086813956e+01
                4.250000000000000000e+00 1.130051221973694631e+01
                4.375000000000000000e+00 1.151910878740693001e+01
                4.500000000000000000e+00 1.166711412856292540e+01
                4.625000000000000000e+00 1.178984485661874793e+01
                4.750000000000000000e+00 1.192510489256787132e+01
                4.875000000000000000e+00 1.210261441096754353e+01
                5.000000000000000000e+00 1.233698413508244052e+01
                5.125000000000000000e+00 1.252652998073958557e+01
                5.250000000000000000e+00 1.266792484987742640e+01
                5.375000000000000000e+00 1.279459059366392815e+01
                5.500000000000000000e+00 1.293347265588068318e+01
                5.625000000000000000e+00 1.310574308577353264e+01
                5.750000000000000000e+00 1.331877347356250851e+01
                5.875000000000000000e+00 1.349370278519828759e+01
                6.000000000000000000e+00 1.363456177508068556e+01
                6.125000000000000000e+00 1.376594572259721438e+01
                6.250000000000000000e+00 1.390725328561821250e+01
                6.375000000000000000e+00 1.407372351967704560e+01
                6.500000000000000000e+00 1.427031104846299847e+01
                6.625000000000000000e+00 1.443828553519323421e+01
                6.750000000000000000e+00 1.458109431398966649e+01
                6.875000000000000000e+00 1.471680248448104322e+01
                7.000000000000000000e+00 1.485954101471799227e+01
                7.125000000000000000e+00 1.502041633802124387e+01
                7.250000000000000000e+00 1.520441490950804919e+01
                7.375000000000000000e+00 1.536929241331579910e+01
                7.500000000000000000e+00 1.551469418466995442e+01
                7.625000000000000000e+00 1.565387753067271959e+01
                7.750000000000000000e+00 1.579725904386285862e+01
                7.875000000000000000e+00 1.595294988863003738e+01
                8.000000000000000000e+00 1.612606502408661413e+01
                8.125000000000000000e+00 1.628907077664804604e+01
                8.250000000000000000e+00 1.643618283386274825e+01
                8.375000000000000000e+00 1.657708626984336675e+01
                8.500000000000000000e+00 1.671960397058152381e+01
                8.625000000000000000e+00 1.686971903376078075e+01
                8.750000000000000000e+00 1.703200906954340255e+01
                8.875000000000000000e+00 1.719377258031027367e+01
                9.000000000000000000e+00 1.734273685489689498e+01
                9.125000000000000000e+00 1.748603651485104749e+01
                9.250000000000000000e+00 1.762987726802625943e+01
                9.375000000000000000e+00 1.777881845760149560e+01
                9.500000000000000000e+00 1.793643400988830905e+01
                9.625000000000000000e+00 1.810048481046595725e+01
                9.750000000000000000e+00 1.825504510088052257e+01
                9.875000000000000000e+00 1.840385387143508922e+01
                1.000000000000000000e+01 1.855143386408672512e+01
                1.012500000000000000e+01 1.870099335246335315e+01
                1.025000000000000000e+01 1.885496473095650316e+01
                1.037500000000000000e+01 1.901460074665692090e+01
                1.050000000000000000e+01 1.916868474739624872e+01
                1.062500000000000000e+01 1.931564342692159286e+01
                1.075000000000000000e+01 1.945939045926356670e+01
                1.087500000000000000e+01 1.960354554130121940e+01
                1.100000000000000000e+01 1.975115700414330888e+01
                1.112500000000000000e+01 1.990458355171574567e+01
                1.125000000000000000e+01 2.006221889408815073e+01
                1.137500000000000000e+01 2.021600880883262619e+01
                1.150000000000000000e+01 2.036747907276717839e+01
                1.162500000000000000e+01 2.051817252240044454e+01
                1.175000000000000000e+01 2.066885835770728974e+01
                1.187500000000000000e+01 2.081991046350088226e+01
                1.200000000000000000e+01 2.097175164045492934e+01
                1.212500000000000000e+01 2.112077643904343915e+01
                1.225000000000000000e+01 2.126694592476313872e+01
                1.237500000000000000e+01 2.141393727482801168e+01
                1.250000000000000000e+01 2.156374612198858998e+01
                1.262500000000000000e+01 2.171662601025732187e+01
                1.275000000000000000e+01 2.187203613730816798e+01
                1.287500000000000000e+01 2.202862836793789114e+01
                1.300000000000000000e+01 2.218041479632521984e+01
                1.312500000000000000e+01 2.232658879097930082e+01
                1.325000000000000000e+01 2.247020846408928207e+01
                1.337500000000000000e+01 2.261589684155907065e+01
                1.350000000000000000e+01 2.276642074369403090e+01
                1.362500000000000000e+01 2.292151345496724701e+01
                1.375000000000000000e+01 2.307895165604347909e+01
                1.387500000000000000e+01 2.323283370983471130e+01
                1.400000000000000000e+01 2.338096068304742303e+01
                1.412500000000000000e+01 2.352451583837995130e+01
                1.425000000000000000e+01 2.366891870764174044e+01
                1.437500000000000000e+01 2.381885127917880141e+01
                1.450000000000000000e+01 2.397412194439916533e+01
                1.462500000000000000e+01 2.413143649939262758e+01
                1.475000000000000000e+01 2.428452959743485096e+01
                1.487500000000000000e+01 2.443066678971364070e+01
                1.500000000000000000e+01 2.457332569013049905e+01
                1.512500000000000000e+01 2.472025336952939156e+01
                1.525000000000000000e+01 2.487385693826001898e+01
                1.537500000000000000e+01 2.503060630326801217e+01
                1.550000000000000000e+01 2.518509753655706263e+01
                1.562500000000000000e+01 2.533176318814183858e+01
                1.575000000000000000e+01 2.547432597900945339e+01
                1.587500000000000000e+01 2.562241876302660870e+01
                1.600000000000000000e+01 2.577745246072101182e+01
                1.612500000000000000e+01 2.593372928891550444e+01
                1.625000000000000000e+01 2.608425857791489477e+01
                1.637500000000000000e+01 2.622740261106453730e+01
                1.650000000000000000e+01 2.637299003538293363e+01
                1.662500000000000000e+01 2.652705593112604632e+01
                1.675000000000000000e+01 2.668433918726828935e+01
                1.687500000000000000e+01 2.683599073520409561e+01
                1.700000000000000000e+01 2.697817419000901751e+01
                1.712500000000000000e+01 2.712243768172628933e+01
                1.725000000000000000e+01 2.727728405107471588e+01
                1.737500000000000000e+01 2.743574771428713177e+01
                1.750000000000000000e+01 2.758613004000200064e+01
                1.762500000000000000e+01 2.772683545540879635e+01
                1.775000000000000000e+01 2.787384214588551146e+01
                1.787500000000000000e+01 2.803116232386125972e+01
                1.800000000000000000e+01 2.818727330812024334e+01
                1.812500000000000000e+01 2.833140979813194349e+01
                1.825000000000000000e+01 2.847343549977077970e+01
                1.837500000000000000e+01 2.862832305499387431e+01
                1.850000000000000000e+01 2.878718527157877816e+01
                1.862500000000000000e+01 2.893493448932698442e+01
                1.875000000000000000e+01 2.907450649176830737e+01
                1.887500000000000000e+01 2.922659972501120862e+01
                1.900000000000000000e+01 2.938619900547841013e+01
                1.912500000000000000e+01 2.953542526541410496e+01
                1.925000000000000000e+01 2.967460520113885991e+01
                1.937500000000000000e+01 2.982714717514324576e+01
                1.950000000000000000e+01 2.998726857528196277e+01
                1.962500000000000000e+01 3.013470332089291048e+01
                1.975000000000000000e+01 3.027380498756951255e+01
                1.987500000000000000e+01 3.042898764168257131e+01
                2.000000000000000000e+01 3.058823634835679428e+01
                2.012500000000000000e+01 3.073078723640044174e+01
                2.025000000000000000e+01 3.087345853599065393e+01
                2.037500000000000000e+01 3.103346035231467681e+01
                2.050000000000000000e+01 3.118788681862184831e+01
                2.062500000000000000e+01 3.132530993946350151e+01
                2.075000000000000000e+01 3.147702042547994594e+01
                2.087500000000000000e+01 3.163809177015705387e+01
                2.100000000000000000e+01 3.178094274423332877e+01
                2.112500000000000000e+01 3.192324713883974141e+01
                2.125000000000000000e+01 3.208474523111392074e+01
                2.137500000000000000e+01 3.223582166915180380e+01
                2.150000000000000000e+01 3.237294309198306763e+01
                2.162500000000000000e+01 3.253120320357957240e+01
                2.175000000000000000e+01 3.268800168949911722e+01
                2.187500000000000000e+01 3.282393569649527620e+01
                2.200000000000000000e+01 3.297840208600710099e+01
                2.212500000000000000e+01 3.313838287077725653e+01
                2.225000000000000000e+01 3.327482499795037540e+01
                2.237500000000000000e+01 3.342700335052541050e+01
                2.250000000000000000e+01 3.358840441277404665e+01
                2.262500000000000000e+01 3.372487192466626738e+01
                2.275000000000000000e+01 3.387693635598464681e+01
                2.287500000000000000e+01 3.403819552275405869e+01
                2.300000000000000000e+01 3.417350953600384855e+01
                2.312500000000000000e+01 3.432804043786254056e+01
                2.325000000000000000e+01 3.448737290222268115e+01
                2.337500000000000000e+01 3.462144574104706862e+01
                2.350000000000000000e+01 3.478074725862402516e+01
                2.362500000000000000e+01 3.493483937626650970e+01
                2.375000000000000000e+01 3.507032705243871362e+01
                2.387500000000000000e+01 3.523463091923038348e+01
                2.400000000000000000e+01 3.537898339512751988e+01
                2.412500000000000000e+01 3.552225246205809839e+01
                2.425000000000000000e+01 3.568714217314847303e+01
                2.437500000000000000e+01 3.582136870758996849e+01
                2.450000000000000000e+01 3.597847416979136881e+01
                2.462500000000000000e+01 3.613339792538393880e+01
                2.475000000000000000e+01 3.626891572600057145e+01
                2.487500000000000000e+01 3.643552920953898422e+01
                2.500000000000000000e+01 3.657221560414986072e+01
                2.512500000000000000e+01 3.672614580428668063e+01
                2.525000000000000000e+01 3.688288929350544265e+01
                2.537500000000000000e+01 3.701775832758064411e+01
                2.550000000000000000e+01 3.718521889914281076e+01
                2.562500000000000000e+01 3.731867091275911719e+01
                2.575000000000000000e+01 3.747841778641428334e+01
                2.587500000000000000e+01 3.762704854084154960e+01
                2.600000000000000000e+01 3.776979474626667610e+01
                2.612500000000000000e+01 3.793357583472879213e+01
                2.625000000000000000e+01 3.806490758937240315e+01
                2.637500000000000000e+01 3.823355174487124231e+01
                2.650000000000000000e+01 3.836556298462419790e+01
                2.662500000000000000e+01 3.852890232815386184e+01
                2.675000000000000000e+01 3.867009747442834566e+01
                2.687500000000000000e+01 3.882283251757520048e+01
                2.700000000000000000e+01 3.897524681173575800e+01
                2.712500000000000000e+01 3.911740581628192359e+01
                2.725000000000000000e+01 3.927879038843209258e+01
                2.737500000000000000e+01 3.941340962516797930e+01
                2.750000000000000000e+01 3.958033717458556566e+01
                2.762500000000000000e+01 3.971076877707283614e+01
                2.775000000000000000e+01 3.988045231942102475e+01
                2.787500000000000000e+01 4.000899829473678437e+01
                2.800000000000000000e+01 4.017984609038840205e+01
                2.812500000000000000e+01 4.030762451243924005e+01
                2.825000000000000000e+01 4.047899806312689464e+01
                2.837500000000000000e+01 4.060638071436081731e+01
                2.850000000000000000e+01 4.077803527096560998e+01
                2.862500000000000000e+01 4.090532419067427128e+01
                2.875000000000000000e+01 4.107668375467663680e+01
                2.887500000000000000e+01 4.120487850119921092e+01
                2.900000000000000000e+01 4.137421984762671201e+01
                2.912500000000000000e+01 4.150575784275659430e+01
                2.925000000000000000e+01 4.166955620413324368e+01
                2.937500000000000000e+01 4.180865348600710973e+01
                2.950000000000000000e+01 4.196194006429423951e+01
                2.962500000000000000e+01 4.211358728387016015e+01
                2.975000000000000000e+01 4.225253700489398057e+01
                2.987500000000000000e+01 4.241882042351066673e+01
                3.000000000000000000e+01 4.254559259641065694e+01
                3.012500000000000000e+01 4.271981642789808831e+01
                3.025000000000000000e+01 4.284620247691732686e+01
                3.037500000000000000e+01 4.301089417130019399e+01
                3.050000000000000000e+01 4.315508746591564204e+01
                3.062500000000000000e+01 4.329468538178269199e+01
                3.075000000000000000e+01 4.346433829434624840e+01
                3.087500000000000000e+01 4.358752001018758904e+01
                3.100000000000000000e+01 4.375832402983900948e+01
                3.112500000000000000e+01 4.389820287149987621e+01
                3.125000000000000000e+01 4.403674191114011194e+01
                3.137500000000000000e+01 4.420965911549441074e+01
                3.150000000000000000e+01 4.433268308463338769e+01
                3.162500000000000000e+01 4.449291795669142857e+01
                3.175000000000000000e+01 4.465099651605191156e+01
                3.187500000000000000e+01 4.477341274091797629e+01
                3.200000000000000000e+01 4.494479104270887859e+01
                3.212500000000000000e+01 4.509150098035767940e+01
                3.225000000000000000e+01 4.521651872951360929e+01
                3.237500000000000000e+01 4.539064692379450605e+01
                3.250000000000000000e+01 4.553525519556674794e+01
                3.262500000000000000e+01 4.565852681344784969e+01
                3.275000000000000000e+01 4.583004915577701865e+01
                3.287500000000000000e+01 4.598306574851567774e+01
                3.300000000000000000e+01 4.610133383961765929e+01
                3.312500000000000000e+01 4.625990292503829693e+01
                3.325000000000000000e+01 4.643004949274037330e+01
                3.337500000000000000e+01 4.655322862015948715e+01
                3.350000000000000000e+01 4.668392928567315892e+01
                3.362500000000000000e+01 4.685737650996303927e+01
                3.375000000000000000e+01 4.701365232248375037e+01
                3.387500000000000000e+01 4.712975781845202761e+01
                3.400000000000000000e+01 4.726302502489871671e+01
                3.412500000000000000e+01 4.743435910773637687e+01
                3.425000000000000000e+01 4.759666150119208794e+01
                3.437500000000000000e+01 4.771848039107105421e+01
                3.450000000000000000e+01 4.783282727933011103e+01
                3.462500000000000000e+01 4.798078717272339588e+01
                3.475000000000000000e+01 4.815021773901705160e+01
                3.487500000000000000e+01 4.831055810148495056e+01
                3.500000000000000000e+01 4.844081501871885820e+01
                3.512500000000000000e+01 4.854491313776185279e+01
                3.525000000000000000e+01 4.865643860439654844e+01
                3.537500000000000000e+01 4.879426071166998469e+01
                3.550000000000000000e+01 4.894444727244071203e+01
                3.562500000000000000e+01 4.908895095208610115e+01
                3.575000000000000000e+01 4.921556674930695863e+01
                3.587500000000000000e+01 4.931172190188919302e+01
                3.600000000000000000e+01 4.937582708716578850e+01
                3.612500000000000000e+01 4.942997556943469561e+01
                3.625000000000000000e+01 4.949774646785434840e+01
                3.637500000000000000e+01 4.958016023564857022e+01
                3.650000000000000000e+01 4.966610574992191829e+01
                3.662500000000000000e+01 4.974897972549591429e+01
                3.675000000000000000e+01 4.982674174256587918e+01
                3.687500000000000000e+01 4.989888395866911708e+01
                3.700000000000000000e+01 4.996489550385093281e+01
                3.712500000000000000e+01 5.002324583472031350e+01
                3.725000000000000000e+01 5.007159132219413777e+01
                3.737500000000000000e+01 5.011156458972817518e+01
                3.750000000000000000e+01 5.015327755053466774e+01
                3.762500000000000000e+01 5.020768610573867363e+01
                3.775000000000000000e+01 5.027502194302030603e+01
                3.787500000000000000e+01 5.034382528132410783e+01
                3.800000000000000000e+01 5.040016136012444292e+01
                3.812500000000000000e+01 5.043745543033713119e+01
                3.825000000000000000e+01 5.046068001903890377e+01
                3.837500000000000000e+01 5.048086306612292162e+01
                3.850000000000000000e+01 5.050517865221239333e+01
                3.862500000000000000e+01 5.053325554865534031e+01
                3.875000000000000000e+01 5.056132422374493274e+01
                3.887500000000000000e+01 5.058572129643693671e+01
                3.900000000000000000e+01 5.060378753225634796e+01
                3.912500000000000000e+01 5.061597839555694378e+01
                3.925000000000000000e+01 5.062812753468828930e+01
                3.937500000000000000e+01 5.064817268837024500e+01
                3.950000000000000000e+01 5.067923341034015294e+01
                3.962500000000000000e+01 5.071647438340360736e+01
                3.975000000000000000e+01 5.075057757280599446e+01
                3.987500000000000000e+01 5.077407131813490082e+01
                4.000000000000000000e+01 5.078600004072571039e+01
                4.012500000000000000e+01 5.079187560062869977e+01
                4.025000000000000000e+01 5.079871627714562976e+01
                4.037500000000000000e+01 5.080972593057226305e+01
                4.050000000000000000e+01 5.082329965218573165e+01
                4.062500000000000000e+01 5.083575651886456370e+01
                4.075000000000000000e+01 5.084410224008146173e+01
                4.087500000000000000e+01 5.084820895762588577e+01
                4.100000000000000000e+01 5.085190172793513597e+01
                4.112500000000000000e+01 5.086069593716265302e+01
                4.125000000000000000e+01 5.087738254125793702e+01
                4.137500000000000000e+01 5.089954549245388193e+01
                4.150000000000000000e+01 5.092113804504840147e+01
                4.162500000000000000e+01 5.093650520109272151e+01
                4.175000000000000000e+01 5.094388239368869620e+01
                4.187500000000000000e+01 5.094616226145504356e+01
                4.200000000000000000e+01 5.094829466664347706e+01
                4.212500000000000000e+01 5.095349171154542489e+01
                4.225000000000000000e+01 5.096140042143404969e+01
                4.237500000000000000e+01 5.096927655995971662e+01
                4.250000000000000000e+01 5.097443280625612516e+01
                4.262500000000000000e+01 5.097634980450985154e+01
                4.275000000000000000e+01 5.097747730701351543e+01
                4.287500000000000000e+01 5.098170162049541432e+01
                4.300000000000000000e+01 5.099135634566348330e+01
                4.312500000000000000e+01 5.100529130845283277e+01
                4.325000000000000000e+01 5.101957027123841470e+01
                4.337500000000000000e+01 5.103009064296032449e+01
                4.350000000000000000e+01 5.103516248634974062e+01
                4.362500000000000000e+01 5.103637593011841034e+01
                4.375000000000000000e+01 5.103714397007718873e+01
                4.387500000000000000e+01 5.104008613431925312e+01
                4.400000000000000000e+01 5.104535102281952419e+01
                4.412500000000000000e+01 5.105101718897480367e+01
                4.425000000000000000e+01 5.105487774629533249e+01
                4.437500000000000000e+01 5.105622857760874922e+01
                4.450000000000000000e+01 5.105658637365927177e+01
                4.462500000000000000e+01 5.105870082810137944e+01
                4.475000000000000000e+01 5.106447700005740842e+01
                4.487500000000000000e+01 5.107346665581570022e+01
                4.500000000000000000e+01 5.108311305892083709e+01
                4.512500000000000000e+01 5.109047431841089804e+01
                4.525000000000000000e+01 5.109412044441370426e+01
                4.537500000000000000e+01 5.109493211688577929e+01
                4.550000000000000000e+01 5.109526366680838549e+01
                4.562500000000000000e+01 5.109713459279262082e+01
                4.575000000000000000e+01 5.110086838325042180e+01
                4.587500000000000000e+01 5.110514500838400664e+01
                4.600000000000000000e+01 5.110823166362976622e+01
                4.612500000000000000e+01 5.110939534795305406e+01
                4.625000000000000000e+01 5.110954664220052734e+01
                4.637500000000000000e+01 5.111062680694775651e+01
                4.650000000000000000e+01 5.111415022806594521e+01
                4.662500000000000000e+01 5.112003604778097099e+01
                4.675000000000000000e+01 5.112662618354922017e+01
                4.687500000000000000e+01 5.113182354170063348e+01
                4.700000000000000000e+01 5.113448060522527783e+01
                4.712500000000000000e+01 5.113507952992425487e+01
                4.725000000000000000e+01 5.113524952959930658e+01
                4.737500000000000000e+01 5.113651098804192685e+01
                4.750000000000000000e+01 5.113922007494671362e+01
                4.762500000000000000e+01 5.114247608962541847e+01
                4.775000000000000000e+01 5.114495509673322005e+01
                4.787500000000000000e+01 5.114598484640028175e+01
                4.800000000000000000e+01 5.114609680697039806e+01
                4.812500000000000000e+01 5.114665699463579074e+01
                4.825000000000000000e+01 5.114884061231592227e+01
                4.837500000000000000e+01 5.115273911742011137e+01
                4.850000000000000000e+01 5.115727621114522350e+01
                4.862500000000000000e+01 5.116096186506199217e+01
                4.875000000000000000e+01 5.116290306585327130e+01
                4.887500000000000000e+01 5.116335726297010922e+01
                4.900000000000000000e+01 5.116345602132533799e+01
                4.912500000000000000e+01 5.116432941648038479e+01
                4.925000000000000000e+01 5.116630639573406114e+01
                4.937500000000000000e+01 5.116877361634429633e+01
                4.950000000000000000e+01 5.117073735633810827e+01
                4.962500000000000000e+01 5.117162436226308131e+01
                4.975000000000000000e+01 5.117173586413520070e+01
                4.987500000000000000e+01 5.117203098257531479e+01
                5.000000000000000000e+01 5.117340479663187125e+01
                5.012500000000000000e+01 5.117601426802269060e+01
                5.025000000000000000e+01 5.117915858610597724e+01
                5.037500000000000000e+01 5.118178042551178919e+01
                5.050000000000000000e+01 5.118319831359153937e+01
                5.062500000000000000e+01 5.118354379825763090e+01
                5.075000000000000000e+01 5.118360565826561270e+01
                5.087500000000000000e+01 5.118421739060627118e+01
                5.100000000000000000e+01 5.118565952544267361e+01
                5.112500000000000000e+01 5.118751439699745021e+01
                5.125000000000000000e+01 5.118904496516483249e+01
                5.137500000000000000e+01 5.118978407803999886e+01
                5.150000000000000000e+01 5.118989634820162848e+01
                5.162500000000000000e+01 5.119005463206252671e+01
                5.175000000000000000e+01 5.119093145275823531e+01
                5.187500000000000000e+01 5.119269511074047330e+01
                5.200000000000000000e+01 5.119488735062738982e+01
                5.212500000000000000e+01 5.119675785771642040e+01
                5.225000000000000000e+01 5.119779322447087822e+01
                5.237500000000000000e+01 5.119805529633140395e+01
                5.250000000000000000e+01 5.119809569692426976e+01
                5.262500000000000000e+01 5.119852616285546532e+01
                5.275000000000000000e+01 5.119957563752032570e+01
                5.287500000000000000e+01 5.120095955249116315e+01
                5.300000000000000000e+01 5.120213570021518024e+01
                5.312500000000000000e+01 5.120273453063694546e+01
                5.325000000000000000e+01 5.120284122429639240e+01
                5.337500000000000000e+01 5.120292785367357169e+01
                5.350000000000000000e+01 5.120349488802120419e+01
                5.362500000000000000e+01 5.120469728509996798e+01
                5.375000000000000000e+01 5.120623406791116849e+01
                5.387500000000000000e+01 5.120757235184713352e+01
                5.400000000000000000e+01 5.120832860777993290e+01
                5.412500000000000000e+01 5.120852683726899812e+01
                5.425000000000000000e+01 5.120855384244838859e+01
                5.437500000000000000e+01 5.120885715477548672e+01
                5.450000000000000000e+01 5.120961868233338521e+01
                5.462500000000000000e+01 5.121064450023792602e+01
                5.475000000000000000e+01 5.121153803380742175e+01
                5.487500000000000000e+01 5.121201276797889790e+01
                5.500000000000000000e+01 5.121210868813885497e+01
                5.512500000000000000e+01 5.121215717465706518e+01
                5.525000000000000000e+01 5.121252814453442426e+01
                5.537500000000000000e+01 5.121335408912408838e+01
                5.550000000000000000e+01 5.121443655927047445e+01
                5.562500000000000000e+01 5.121539665718290735e+01
                5.575000000000000000e+01 5.121594947758958227e+01
                5.587500000000000000e+01 5.121609915504424748e+01
                5.600000000000000000e+01 5.121611746111904040e+01
                5.612500000000000000e+01 5.121633108469389128e+01
                5.625000000000000000e+01 5.121688208691588784e+01
                5.637500000000000000e+01 5.121763839030400334e+01
                5.650000000000000000e+01 5.121831116830546904e+01
                5.662500000000000000e+01 5.121868137967797452e+01
                5.675000000000000000e+01 5.121876400938728580e+01
                5.687500000000000000e+01 5.121879182109471174e+01
                5.700000000000000000e+01 5.121903691913421142e+01
                5.712500000000000000e+01 5.121960788001935327e+01
                5.725000000000000000e+01 5.122037347464672763e+01
                5.737500000000000000e+01 5.122106397252806431e+01
                5.750000000000000000e+01 5.122146852103645642e+01
                5.762500000000000000e+01 5.122158145906318794e+01
                5.775000000000000000e+01 5.122159399371967936e+01
                5.787500000000000000e+01 5.122174423442832136e+01
                5.800000000000000000e+01 5.122214184125670755e+01
                5.812500000000000000e+01 5.122269700082229349e+01
                5.825000000000000000e+01 5.122320004260220827e+01
                5.837500000000000000e+01 5.122348518177410881e+01
                5.850000000000000000e+01 5.122355415675900758e+01
                5.862500000000000000e+01 5.122357054303477497e+01
                5.875000000000000000e+01 5.122373379562448292e+01
                5.887500000000000000e+01 5.122413055230007473e+01
                5.900000000000000000e+01 5.122467388940585664e+01
                5.912500000000000000e+01 5.122517158390126468e+01
                5.925000000000000000e+01 5.122546798317929273e+01
                5.937500000000000000e+01 5.122555319968989807e+01
                5.950000000000000000e+01 5.122556186026973535e+01
                5.962500000000000000e+01 5.122566731394958595e+01
                5.975000000000000000e+01 5.122595352476415087e+01
                5.987500000000000000e+01 5.122635958068505602e+01
                6.000000000000000000e+01 5.122673366667823558e+01
                6.012500000000000000e+01 5.122695122481560759e+01
                6.025000000000000000e+01 5.122700748360811929e+01
                6.037500000000000000e+01 5.122701742578142614e+01
                6.050000000000000000e+01 5.122712687231039297e+01
                6.062500000000000000e+01 5.122740373544860404e+01
                6.075000000000000000e+01 5.122779042172016517e+01
                6.087500000000000000e+01 5.122814982353920499e+01
                6.100000000000000000e+01 5.122836724052214663e+01
                6.112500000000000000e+01 5.122843156374243279e+01
                6.125000000000000000e+01 5.122843760553428893e+01
                6.137500000000000000e+01 5.122851145331389233e+01
                6.150000000000000000e+01 5.122871701895007135e+01
                6.162500000000000000e+01 5.122901314672910189e+01
                6.175000000000000000e+01 5.122929014712330797e+01
                6.187500000000000000e+01 5.122945495087134304e+01
                6.200000000000000000e+01 5.122950005524335637e+01
                6.212500000000000000e+01 5.122950628361217440e+01
                6.225000000000000000e+01 5.122958003115495984e+01
                6.237500000000000000e+01 5.122977387374587721e+01
                6.250000000000000000e+01 5.123004969615087845e+01
                6.262500000000000000e+01 5.123030963982760966e+01
                6.275000000000000000e+01 5.123046929124335946e+01
                6.287500000000000000e+01 5.123051786793165263e+01
                6.300000000000000000e+01 5.123052212995462185e+01
                6.312500000000000000e+01 5.123057371786001113e+01
                6.325000000000000000e+01 5.123072106518515056e+01
                6.337500000000000000e+01 5.123093650156885559e+01
                6.350000000000000000e+01 5.123114091835512340e+01
                6.362500000000000000e+01 5.123126506743911079e+01
                6.375000000000000000e+01 5.123130076358231833e+01
                6.387500000000000000e+01 5.123130480149629307e+01
                6.400000000000000000e+01 5.123135468588286301e+01
            };
            \addplot[black, dashed, very thick] table {
                0.000000000000000000e+00 2.306823967563454314e+00
                1.250000000000000000e-01 3.027261803573949361e+00
                2.500000000000000000e-01 3.346777782952246483e+00
                3.750000000000000000e-01 3.498744383163477689e+00
                5.000000000000000000e-01 3.706815822943069882e+00
                6.250000000000000000e-01 4.142437517726051510e+00
                7.500000000000000000e-01 4.826747374887677466e+00
                8.750000000000000000e-01 5.211067031690248541e+00
                1.000000000000000000e+00 5.379599649870596245e+00
                1.125000000000000000e+00 5.513059247832497789e+00
                1.250000000000000000e+00 5.760602462364706966e+00
                1.375000000000000000e+00 6.228317238024621005e+00
                1.500000000000000000e+00 6.698008014030240709e+00
                1.625000000000000000e+00 6.926747387311396054e+00
                1.750000000000000000e+00 7.051220832325868493e+00
                1.875000000000000000e+00 7.198596269378448653e+00
                2.000000000000000000e+00 7.469300794723478631e+00
                2.125000000000000000e+00 7.907949773359161938e+00
                2.250000000000000000e+00 8.200982671228867815e+00
                2.375000000000000000e+00 8.351227712141588100e+00
                2.500000000000000000e+00 8.463526578245613052e+00
                2.625000000000000000e+00 8.624910956742859014e+00
                2.750000000000000000e+00 8.901952812188794084e+00
                2.875000000000000000e+00 9.257514846288220411e+00
                3.000000000000000000e+00 9.466245789940963107e+00
                3.125000000000000000e+00 9.593221407868091077e+00
                3.250000000000000000e+00 9.715035675529644976e+00
                3.375000000000000000e+00 9.891697505286872527e+00
                3.500000000000000000e+00 1.016753061615992593e+01
                3.625000000000000000e+00 1.044165489693900284e+01
                3.750000000000000000e+00 1.060968824539933131e+01
                3.875000000000000000e+00 1.073195030534487060e+01
                4.000000000000000000e+00 1.086227465605691656e+01
                4.125000000000000000e+00 1.104283827733439338e+01
                4.250000000000000000e+00 1.130127238761769171e+01
                4.375000000000000000e+00 1.151976667556450806e+01
                4.500000000000000000e+00 1.166763026759880617e+01
                4.625000000000000000e+00 1.179025216035273083e+01
                4.750000000000000000e+00 1.192550833110946051e+01
                4.875000000000000000e+00 1.210316319972440979e+01
                5.000000000000000000e+00 1.233759926426283826e+01
                5.125000000000000000e+00 1.252677227472871202e+01
                5.250000000000000000e+00 1.266798196150917732e+01
                5.375000000000000000e+00 1.279464504213391507e+01
                5.500000000000000000e+00 1.293365161397911578e+01
                5.625000000000000000e+00 1.310611386853390314e+01
                5.750000000000000000e+00 1.331925517284520311e+01
                5.875000000000000000e+00 1.349418585619981670e+01
                6.000000000000000000e+00 1.363511454463041517e+01
                6.125000000000000000e+00 1.376657739831437866e+01
                6.250000000000000000e+00 1.390791394228288524e+01
                6.375000000000000000e+00 1.407431415133750008e+01
                6.500000000000000000e+00 1.427095224302987120e+01
                6.625000000000000000e+00 1.443932031047565800e+01
                6.750000000000000000e+00 1.458239464578391598e+01
                6.875000000000000000e+00 1.471817426417847585e+01
                7.000000000000000000e+00 1.486075408429166522e+01
                7.125000000000000000e+00 1.502119661840469078e+01
                7.250000000000000000e+00 1.520491105048091462e+01
                7.375000000000000000e+00 1.537043259735750311e+01
                7.500000000000000000e+00 1.551612967232156848e+01
                7.625000000000000000e+00 1.565517114282611821e+01
                7.750000000000000000e+00 1.579795902021810861e+01
                7.875000000000000000e+00 1.595255782836976444e+01
                8.000000000000000000e+00 1.612440668663055376e+01
                8.125000000000000000e+00 1.628808028090235993e+01
                8.250000000000000000e+00 1.643539816792454644e+01
                8.375000000000000000e+00 1.657601498304970278e+01
                8.500000000000000000e+00 1.671787850104122342e+01
                8.625000000000000000e+00 1.686704730387828022e+01
                8.750000000000000000e+00 1.702826260634668287e+01
                8.875000000000000000e+00 1.719166017330806540e+01
                9.000000000000000000e+00 1.734215566569604761e+01
                9.125000000000000000e+00 1.748661521210134495e+01
                9.250000000000000000e+00 1.763125302627869218e+01
                9.375000000000000000e+00 1.778059263097998866e+01
                9.500000000000000000e+00 1.793818721222852375e+01
                9.625000000000000000e+00 1.810336059536725983e+01
                9.750000000000000000e+00 1.825926412408713162e+01
                9.875000000000000000e+00 1.840852315963856967e+01
                1.000000000000000000e+01 1.855557301198399145e+01
                1.012500000000000000e+01 1.870359929982755531e+01
                1.025000000000000000e+01 1.885503135271431674e+01
                1.037500000000000000e+01 1.901164184641816135e+01
                1.050000000000000000e+01 1.916477647683585772e+01
                1.062500000000000000e+01 1.931132983056431840e+01
                1.075000000000000000e+01 1.945573459908805347e+01
                1.087500000000000000e+01 1.960165279413299189e+01
                1.100000000000000000e+01 1.975149953661916769e+01
                1.112500000000000000e+01 1.990681921562572398e+01
                1.125000000000000000e+01 2.006675996832996844e+01
                1.137500000000000000e+01 2.022201134918825360e+01
                1.150000000000000000e+01 2.037311599444139176e+01
                1.162500000000000000e+01 2.052147494467511635e+01
                1.175000000000000000e+01 2.066816438880865547e+01
                1.187500000000000000e+01 2.081480717926244850e+01
                1.200000000000000000e+01 2.096413386713911819e+01
                1.212500000000000000e+01 2.111580516421852138e+01
                1.225000000000000000e+01 2.126683697010224350e+01
                1.237500000000000000e+01 2.141846942724074054e+01
                1.250000000000000000e+01 2.157095661416691001e+01
                1.262500000000000000e+01 2.172368835231365480e+01
                1.275000000000000000e+01 2.187571155603955120e+01
                1.287500000000000000e+01 2.202640700530020013e+01
                1.300000000000000000e+01 2.217358327814243779e+01
                1.312500000000000000e+01 2.231938618600064572e+01
                1.325000000000000000e+01 2.246784185910286880e+01
                1.337500000000000000e+01 2.261992670233346914e+01
                1.350000000000000000e+01 2.277435726061337462e+01
                1.362500000000000000e+01 2.292892480116681142e+01
                1.375000000000000000e+01 2.308122154751623256e+01
                1.387500000000000000e+01 2.322791384980131113e+01
                1.400000000000000000e+01 2.337214256867975948e+01
                1.412500000000000000e+01 2.351982369800685646e+01
                1.425000000000000000e+01 2.367248234137261420e+01
                1.437500000000000000e+01 2.382779089318379206e+01
                1.450000000000000000e+01 2.398203369698430976e+01
                1.462500000000000000e+01 2.413182313479171981e+01
                1.475000000000000000e+01 2.427631782015625816e+01
                1.487500000000000000e+01 2.442194225973648258e+01
                1.500000000000000000e+01 2.457353645197921566e+01
                1.512500000000000000e+01 2.472909703454545038e+01
                1.525000000000000000e+01 2.488357386529881410e+01
                1.537500000000000000e+01 2.503209910886992873e+01
                1.550000000000000000e+01 2.517563364096026746e+01
                1.562500000000000000e+01 2.532268660302016272e+01
                1.575000000000000000e+01 2.547663431550074264e+01
                1.587500000000000000e+01 2.563329731442324544e+01
                1.600000000000000000e+01 2.578570155181183310e+01
                1.612500000000000000e+01 2.592965239042126413e+01
                1.625000000000000000e+01 2.607254720428635864e+01
                1.637500000000000000e+01 2.622439743759704101e+01
                1.650000000000000000e+01 2.638260750114027786e+01
                1.662500000000000000e+01 2.653736212640518843e+01
                1.675000000000000000e+01 2.668198875295886907e+01
                1.687500000000000000e+01 2.682382868519953689e+01
                1.700000000000000000e+01 2.697532255467332973e+01
                1.712500000000000000e+01 2.713327700078306393e+01
                1.725000000000000000e+01 2.728682498302419646e+01
                1.737500000000000000e+01 2.742966642366992147e+01
                1.750000000000000000e+01 2.757385780710485079e+01
                1.762500000000000000e+01 2.772922434571670181e+01
                1.775000000000000000e+01 2.788716299514843655e+01
                1.787500000000000000e+01 2.803496403528360403e+01
                1.800000000000000000e+01 2.817491990692716541e+01
                1.812500000000000000e+01 2.832556132082296330e+01
                1.825000000000000000e+01 2.848486800529195406e+01
                1.837500000000000000e+01 2.863746121214487417e+01
                1.850000000000000000e+01 2.877748679533831222e+01
                1.862500000000000000e+01 2.892509423389971701e+01
                1.875000000000000000e+01 2.908426256253026310e+01
                1.887500000000000000e+01 2.923800982803079762e+01
                1.900000000000000000e+01 2.937753030224411788e+01
                1.912500000000000000e+01 2.952470933820527677e+01
                1.925000000000000000e+01 2.968468970491306536e+01
                1.937500000000000000e+01 2.983776787597456348e+01
                1.950000000000000000e+01 2.997640515815437823e+01
                1.962500000000000000e+01 3.012645698723265753e+01
                1.975000000000000000e+01 3.028712653721367687e+01
                1.987500000000000000e+01 3.043530389194231489e+01
                2.000000000000000000e+01 3.057388358950757734e+01
                2.012500000000000000e+01 3.072985140572930263e+01
                2.025000000000000000e+01 3.088886210049779635e+01
                2.037500000000000000e+01 3.102936123889746511e+01
                2.050000000000000000e+01 3.117465035483586178e+01
                2.062500000000000000e+01 3.133617391122974283e+01
                2.075000000000000000e+01 3.148588310920835909e+01
                2.087500000000000000e+01 3.162351365461949371e+01
                2.100000000000000000e+01 3.178115614983727610e+01
                2.112500000000000000e+01 3.193864691494365715e+01
                2.125000000000000000e+01 3.207556723480810490e+01
                2.137500000000000000e+01 3.222721266141586938e+01
                2.150000000000000000e+01 3.238885452297432010e+01
                2.162500000000000000e+01 3.252855364642901037e+01
                2.175000000000000000e+01 3.267497022443661336e+01
                2.187500000000000000e+01 3.283797286923685732e+01
                2.200000000000000000e+01 3.298025927825472792e+01
                2.212500000000000000e+01 3.312368785774400948e+01
                2.225000000000000000e+01 3.328725328242359183e+01
                2.237500000000000000e+01 3.343044018923085758e+01
                2.250000000000000000e+01 3.357334452370910327e+01
                2.262500000000000000e+01 3.373744611765201284e+01
                2.275000000000000000e+01 3.387911219683173414e+01
                2.287500000000000000e+01 3.402395151561786690e+01
                2.300000000000000000e+01 3.418804902488721353e+01
                2.312500000000000000e+01 3.432597400143691146e+01
                2.325000000000000000e+01 3.447584851954540142e+01
                2.337500000000000000e+01 3.463801672599414161e+01
                2.350000000000000000e+01 3.477208014384775936e+01
                2.362500000000000000e+01 3.492980198390495161e+01
                2.375000000000000000e+01 3.508527456340481621e+01
                2.387500000000000000e+01 3.522013786805968749e+01
                2.400000000000000000e+01 3.538500076678560902e+01
                2.412500000000000000e+01 3.552779122291799041e+01
                2.425000000000000000e+01 3.567319363304937951e+01
                2.437500000000000000e+01 3.583712575444587145e+01
                2.450000000000000000e+01 3.596965652949789671e+01
                2.462500000000000000e+01 3.613125762666008711e+01
                2.475000000000000000e+01 3.627968282970235236e+01
                2.487500000000000000e+01 3.642074688776254732e+01
                2.500000000000000000e+01 3.658643071502832100e+01
                2.512500000000000000e+01 3.671823584022029507e+01
                2.525000000000000000e+01 3.688144515293708992e+01
                2.537500000000000000e+01 3.702599739192518058e+01
                2.550000000000000000e+01 3.717206132342362679e+01
                2.562500000000000000e+01 3.733400575440031588e+01
                2.575000000000000000e+01 3.746616145825721844e+01
                2.587500000000000000e+01 3.763442387082085361e+01
                2.600000000000000000e+01 3.776715023032734564e+01
                2.612500000000000000e+01 3.792895510413932669e+01
                2.625000000000000000e+01 3.807311958930482376e+01
                2.637500000000000000e+01 3.822190041754394940e+01
                2.650000000000000000e+01 3.837922688427003237e+01
                2.662500000000000000e+01 3.851611883198739861e+01
                2.675000000000000000e+01 3.868237563270317025e+01
                2.687500000000000000e+01 3.881271019396122313e+01
                2.700000000000000000e+01 3.898251876255521609e+01
                2.712500000000000000e+01 3.911143775701692249e+01
                2.725000000000000000e+01 3.928090365243689774e+01
                2.737500000000000000e+01 3.941138306541432712e+01
                2.750000000000000000e+01 3.957873168727532942e+01
                2.762500000000000000e+01 3.971156016530774480e+01
                2.775000000000000000e+01 3.987678614409229993e+01
                2.787500000000000000e+01 4.001124533201726052e+01
                2.800000000000000000e+01 4.017545815422172950e+01
                2.812500000000000000e+01 4.031005023969615308e+01
                2.825000000000000000e+01 4.047491006879349129e+01
                2.837500000000000000e+01 4.060792220964115273e+01
                2.850000000000000000e+01 4.077508176461890343e+01
                2.862500000000000000e+01 4.090516136367234168e+01
                2.875000000000000000e+01 4.107557148465212293e+01
                2.887500000000000000e+01 4.120255996965210699e+01
                2.900000000000000000e+01 4.137539137844333226e+01
                2.912500000000000000e+01 4.150145063436078630e+01
                2.925000000000000000e+01 4.167277202682551973e+01
                2.937500000000000000e+01 4.180332214135086843e+01
                2.950000000000000000e+01 4.196571276347673773e+01
                2.962500000000000000e+01 4.210877794814012276e+01
                2.975000000000000000e+01 4.225448781930703035e+01
                2.987500000000000000e+01 4.241595182592413948e+01
                3.000000000000000000e+01 4.254465709954289565e+01
                3.012500000000000000e+01 4.271889213210103264e+01
                3.025000000000000000e+01 4.284414303741866803e+01
                3.037500000000000000e+01 4.300959525433564323e+01
                3.050000000000000000e+01 4.315422764773990849e+01
                3.062500000000000000e+01 4.329172379983448593e+01
                3.075000000000000000e+01 4.346362875740896214e+01
                3.087500000000000000e+01 4.358661038623687034e+01
                3.100000000000000000e+01 4.375300780333277828e+01
                3.112500000000000000e+01 4.390080034929203379e+01
                3.125000000000000000e+01 4.403096228286741365e+01
                3.137500000000000000e+01 4.420708564494227488e+01
                3.150000000000000000e+01 4.433621947843649735e+01
                3.162500000000000000e+01 4.448140098895228789e+01
                3.175000000000000000e+01 4.465318655418752058e+01
                3.187500000000000000e+01 4.477541133953454988e+01
                3.200000000000000000e+01 4.492923866117312315e+01
                3.212500000000000000e+01 4.509730842800885853e+01
                3.225000000000000000e+01 4.521785495484712669e+01
                3.237500000000000000e+01 4.537069650847863045e+01
                3.250000000000000000e+01 4.554168698417961991e+01
                3.262500000000000000e+01 4.566403996563194312e+01
                3.275000000000000000e+01 4.580514559465515845e+01
                3.287500000000000000e+01 4.598183270104087228e+01
                3.300000000000000000e+01 4.611709328724400336e+01
                3.312500000000000000e+01 4.623897687904116793e+01
                3.325000000000000000e+01 4.640594288834164161e+01
                3.337500000000000000e+01 4.657093698679218363e+01
                3.350000000000000000e+01 4.669122563664845416e+01
                3.362500000000000000e+01 4.681985266765971687e+01
                3.375000000000000000e+01 4.698983546075942286e+01
                3.387500000000000000e+01 4.715386412760918233e+01
                3.400000000000000000e+01 4.727605545049618030e+01
                3.412500000000000000e+01 4.739304649207304720e+01
                3.425000000000000000e+01 4.754645772063201292e+01
                3.437500000000000000e+01 4.771815877520661786e+01
                3.450000000000000000e+01 4.787165327031016915e+01
                3.462500000000000000e+01 4.798947511193589577e+01
                3.475000000000000000e+01 4.809659663507677152e+01
                3.487500000000000000e+01 4.822874135578052801e+01
                3.500000000000000000e+01 4.838421018921565064e+01
                3.512500000000000000e+01 4.854220424881172846e+01
                3.525000000000000000e+01 4.869237233812559396e+01
                3.537500000000000000e+01 4.883195199274142340e+01
                3.550000000000000000e+01 4.895963809277280632e+01
                3.562500000000000000e+01 4.907198584657391649e+01
                3.575000000000000000e+01 4.916055922604406447e+01
                3.587500000000000000e+01 4.921976682349691146e+01
                3.600000000000000000e+01 4.926489367874841463e+01
                3.612500000000000000e+01 4.932140096379341543e+01
                3.625000000000000000e+01 4.939726889344005656e+01
                3.637500000000000000e+01 4.948174760842439923e+01
                3.650000000000000000e+01 4.956424287311980237e+01
                3.662500000000000000e+01 4.963850773908072966e+01
                3.675000000000000000e+01 4.969812649644241276e+01
                3.687500000000000000e+01 4.973721722677872492e+01
                3.700000000000000000e+01 4.976124252065846321e+01
                3.712500000000000000e+01 4.978826097341914902e+01
                3.725000000000000000e+01 4.983176544485283443e+01
                3.737500000000000000e+01 4.988896683040879054e+01
                3.750000000000000000e+01 4.994825757529049781e+01
                3.762500000000000000e+01 4.999880023675112284e+01
                3.775000000000000000e+01 5.003253881759824395e+01
                3.787500000000000000e+01 5.004961308665381381e+01
                3.800000000000000000e+01 5.006201573331473753e+01
                3.812500000000000000e+01 5.008384376067670729e+01
                3.825000000000000000e+01 5.011893401114806323e+01
                3.837500000000000000e+01 5.016042535870393948e+01
                3.850000000000000000e+01 5.019903223003782244e+01
                3.862500000000000000e+01 5.022712980326208765e+01
                3.875000000000000000e+01 5.024159500130291178e+01
                3.887500000000000000e+01 5.024829191453732591e+01
                3.900000000000000000e+01 5.025906281446046364e+01
                3.912500000000000000e+01 5.028168484391445503e+01
                3.925000000000000000e+01 5.031395231755289643e+01
                3.937500000000000000e+01 5.034729928393102227e+01
                3.950000000000000000e+01 5.037307019924325857e+01
                3.962500000000000000e+01 5.038670425166891675e+01
                3.975000000000000000e+01 5.039136208312883980e+01
                3.987500000000000000e+01 5.039638830205765885e+01
                4.000000000000000000e+01 5.040973417438600990e+01
                4.012500000000000000e+01 5.043188408297740466e+01
                4.025000000000000000e+01 5.045690984736689444e+01
                4.037500000000000000e+01 5.047753476201946654e+01
                4.050000000000000000e+01 5.048910163627257930e+01
                4.062500000000000000e+01 5.049274338454649325e+01
                4.075000000000000000e+01 5.049537060471849514e+01
                4.087500000000000000e+01 5.050439965512847351e+01
                4.100000000000000000e+01 5.052192268160489164e+01
                4.112500000000000000e+01 5.054368817160775507e+01
                4.125000000000000000e+01 5.056286772567983689e+01
                4.137500000000000000e+01 5.057439839826948003e+01
                4.150000000000000000e+01 5.057817704351408850e+01
                4.162500000000000000e+01 5.057940803911755268e+01
                4.175000000000000000e+01 5.058464069246332429e+01
                4.187500000000000000e+01 5.059672036697192254e+01
                4.200000000000000000e+01 5.061309786159021940e+01
                4.212500000000000000e+01 5.062836532543748547e+01
                4.225000000000000000e+01 5.063799735787469558e+01
                4.237500000000000000e+01 5.064126827143499554e+01
                4.250000000000000000e+01 5.064199173505519269e+01
                4.262500000000000000e+01 5.064573459659831656e+01
                4.275000000000000000e+01 5.065553387263618390e+01
                4.287500000000000000e+01 5.066979451280245428e+01
                4.300000000000000000e+01 5.068385060962322797e+01
                4.312500000000000000e+01 5.069330817673869660e+01
                4.325000000000000000e+01 5.069690737126592239e+01
                4.337500000000000000e+01 5.069742114346794182e+01
                4.350000000000000000e+01 5.069956755830806117e+01
                4.362500000000000000e+01 5.070640964647495963e+01
                4.375000000000000000e+01 5.071723248900061520e+01
                4.387500000000000000e+01 5.072843951789835160e+01
                4.400000000000000000e+01 5.073627481563532626e+01
                4.412500000000000000e+01 5.073937779175673057e+01
                4.425000000000000000e+01 5.073977200961471112e+01
                4.437500000000000000e+01 5.074137821556158912e+01
                4.450000000000000000e+01 5.074703407543457701e+01
                4.462500000000000000e+01 5.075644484311318649e+01
                4.475000000000000000e+01 5.076661010644034633e+01
                4.487500000000000000e+01 5.077408673964872321e+01
                4.500000000000000000e+01 5.077734571649626361e+01
                4.512500000000000000e+01 5.077780293920777410e+01
                4.525000000000000000e+01 5.077872393275359997e+01
                4.537500000000000000e+01 5.078274169389289483e+01
                4.550000000000000000e+01 5.078996749093105478e+01
                4.562500000000000000e+01 5.079811270196901063e+01
                4.575000000000000000e+01 5.080429056217910500e+01
                4.587500000000000000e+01 5.080706675544433182e+01
                4.600000000000000000e+01 5.080746246316888914e+01
                4.612500000000000000e+01 5.080817600775125698e+01
                4.625000000000000000e+01 5.081153740487815185e+01
                4.637500000000000000e+01 5.081780500730737771e+01
                4.650000000000000000e+01 5.082509464381252684e+01
                4.662500000000000000e+01 5.083084012165148380e+01
                4.675000000000000000e+01 5.083361264616441133e+01
                4.687500000000000000e+01 5.083409134033423982e+01
                4.700000000000000000e+01 5.083450636439135906e+01
                4.712500000000000000e+01 5.083694085132560758e+01
                4.725000000000000000e+01 5.084181539337726008e+01
                4.737500000000000000e+01 5.084769582895670226e+01
                4.750000000000000000e+01 5.085244744149822083e+01
                4.762500000000000000e+01 5.085479322376917111e+01
                4.775000000000000000e+01 5.085520989278728621e+01
                4.787500000000000000e+01 5.085553998116696306e+01
                4.800000000000000000e+01 5.085759133138176935e+01
                4.812500000000000000e+01 5.086180770021097430e+01
                4.825000000000000000e+01 5.086701408301828309e+01
                4.837500000000000000e+01 5.087134508983654513e+01
                4.850000000000000000e+01 5.087359843358471778e+01
                4.862500000000000000e+01 5.087406483576400973e+01
                4.875000000000000000e+01 5.087426306351293448e+01
                4.887500000000000000e+01 5.087577807477356373e+01
                4.900000000000000000e+01 5.087909890831600990e+01
                4.912500000000000000e+01 5.088332935127844081e+01
                4.925000000000000000e+01 5.088692097926280411e+01
                4.937500000000000000e+01 5.088882267467573683e+01
                4.950000000000000000e+01 5.088922536055546431e+01
                4.962500000000000000e+01 5.088938607873183173e+01
                4.975000000000000000e+01 5.089066748836893339e+01
                4.987500000000000000e+01 5.089353180566662616e+01
                5.000000000000000000e+01 5.089724589200710625e+01
                5.012500000000000000e+01 5.090047017261134243e+01
                5.025000000000000000e+01 5.090224582166406009e+01
                5.037500000000000000e+01 5.090266637878771405e+01
                5.050000000000000000e+01 5.090276793837861646e+01
                5.062500000000000000e+01 5.090373187626491358e+01
                5.075000000000000000e+01 5.090601399566011054e+01
                5.087500000000000000e+01 5.090905295826269139e+01
                5.100000000000000000e+01 5.091173614143173864e+01
                5.112500000000000000e+01 5.091323462270341338e+01
                5.125000000000000000e+01 5.091359583992846893e+01
                5.137500000000000000e+01 5.091367930093166194e+01
                5.150000000000000000e+01 5.091449580440347944e+01
                5.162500000000000000e+01 5.091645874175945607e+01
                5.175000000000000000e+01 5.091910917281547455e+01
                5.187500000000000000e+01 5.092149048276274925e+01
                5.200000000000000000e+01 5.092286107144740726e+01
                5.212500000000000000e+01 5.092321992519635643e+01
                5.225000000000000000e+01 5.092327631417278866e+01
                5.237500000000000000e+01 5.092390070467791219e+01
                5.250000000000000000e+01 5.092548046398047035e+01
                5.262500000000000000e+01 5.092766273105984709e+01
                5.275000000000000000e+01 5.092965155468845495e+01
                5.287500000000000000e+01 5.093080961316209709e+01
                5.300000000000000000e+01 5.093111721246762613e+01
                5.312500000000000000e+01 5.093116399529165506e+01
                5.325000000000000000e+01 5.093169282258067199e+01
                5.337500000000000000e+01 5.093304801137784921e+01
                5.350000000000000000e+01 5.093494128624578821e+01
                5.362500000000000000e+01 5.093669108116976929e+01
                5.375000000000000000e+01 5.093773438490569561e+01
                5.387500000000000000e+01 5.093802938157915605e+01
                5.400000000000000000e+01 5.093806343262705383e+01
                5.412500000000000000e+01 5.093847359615942594e+01
                5.425000000000000000e+01 5.093957353746367289e+01
                5.437500000000000000e+01 5.094114082232661644e+01
                5.450000000000000000e+01 5.094260715229473391e+01
                5.462500000000000000e+01 5.094349022876492228e+01
                5.475000000000000000e+01 5.094374307114414080e+01
                5.487500000000000000e+01 5.094377153775535305e+01
                5.500000000000000000e+01 5.094411851717745776e+01
                5.512500000000000000e+01 5.094505971753859086e+01
                5.525000000000000000e+01 5.094641370327408936e+01
                5.537500000000000000e+01 5.094769523636136910e+01
                5.550000000000000000e+01 5.094848191004090410e+01
                5.562500000000000000e+01 5.094871836871540438e+01
                5.575000000000000000e+01 5.094874060619939371e+01
                5.587500000000000000e+01 5.094901293361429850e+01
                5.600000000000000000e+01 5.094978222502753340e+01
                5.612500000000000000e+01 5.095090815847565580e+01
                5.625000000000000000e+01 5.095198530391977698e+01
                5.637500000000000000e+01 5.095265242796352823e+01
                5.650000000000000000e+01 5.095285528189764079e+01
                5.662500000000000000e+01 5.095287401263872340e+01
                5.675000000000000000e+01 5.095310396424926580e+01
                5.687500000000000000e+01 5.095376068774929479e+01
                5.700000000000000000e+01 5.095473004194126787e+01
                5.712500000000000000e+01 5.095566659555371558e+01
                5.725000000000000000e+01 5.095625588951583751e+01
                5.737500000000000000e+01 5.095644216944119620e+01
                5.750000000000000000e+01 5.095645767362778855e+01
                5.762500000000000000e+01 5.095663991156666128e+01
                5.775000000000000000e+01 5.095717974073745182e+01
                5.787500000000000000e+01 5.095798883101305421e+01
                5.800000000000000000e+01 5.095877804178301318e+01
                5.812500000000000000e+01 5.095927869392238563e+01
                5.825000000000000000e+01 5.095943871289457405e+01
                5.837500000000000000e+01 5.095945187919100761e+01
                5.850000000000000000e+01 5.095960541651776055e+01
                5.862500000000000000e+01 5.096006526048986984e+01
                5.875000000000000000e+01 5.096075986826783577e+01
                5.887500000000000000e+01 5.096144330837499581e+01
                5.900000000000000000e+01 5.096188272037062461e+01
                5.912500000000000000e+01 5.096202770344012123e+01
                5.925000000000000000e+01 5.096203906443317067e+01
                5.937500000000000000e+01 5.096216169788849726e+01
                5.950000000000000000e+01 5.096254141370645385e+01
                5.962500000000000000e+01 5.096312293416871597e+01
                5.975000000000000000e+01 5.096370009479112895e+01
                5.987500000000000000e+01 5.096407402530203257e+01
                6.000000000000000000e+01 5.096419874665689065e+01
                6.012500000000000000e+01 5.096420847798121656e+01
                6.025000000000000000e+01 5.096431154779639172e+01
                6.037500000000000000e+01 5.096463436879557918e+01
                6.050000000000000000e+01 5.096513244403197262e+01
                6.062500000000000000e+01 5.096563066690578125e+01
                6.075000000000000000e+01 5.096595724383370651e+01
                6.087500000000000000e+01 5.096606911658099648e+01
                6.100000000000000000e+01 5.096607774030162830e+01
                6.112500000000000000e+01 5.096616057553757884e+01
                6.125000000000000000e+01 5.096642810729832007e+01
                6.137500000000000000e+01 5.096684610348535927e+01
                6.150000000000000000e+01 5.096726759749054025e+01
                6.162500000000000000e+01 5.096754590465628354e+01
                6.175000000000000000e+01 5.096764227233141753e+01
                6.187500000000000000e+01 5.096764972162864638e+01
                6.200000000000000000e+01 5.096771916956878101e+01
                6.212500000000000000e+01 5.096794621492146860e+01
                6.225000000000000000e+01 5.096830353880628905e+01
                6.237500000000000000e+01 5.096866646738258311e+01
                6.250000000000000000e+01 5.096890860368536380e+01
                6.262500000000000000e+01 5.096899438875351507e+01
                6.275000000000000000e+01 5.096900109202557161e+01
                6.287500000000000000e+01 5.096905717627343080e+01
                6.300000000000000000e+01 5.096924586932021839e+01
                6.312500000000000000e+01 5.096954632188258216e+01
                6.325000000000000000e+01 5.096985380128856491e+01
                6.337500000000000000e+01 5.097006039678696965e+01
                6.350000000000000000e+01 5.097013437963394011e+01
                6.362500000000000000e+01 5.097014021462186406e+01
                6.375000000000000000e+01 5.097018711940000912e+01
                6.387500000000000000e+01 5.097034700455218825e+01
                6.400000000000000000e+01 5.097060343234824131e+01
            };
        \end{axis}
        \end{tikzpicture}

==> (inline-4) <==
\begin{tikzpicture}
        \begin{axis}[
            xmin = 24,   xmax = 64,   xtick distance = 8,  xlabel = {$t$},
            ymin = 208,  ymax = 239,  ytick distance = 5,
            width = 0.99\textwidth,  height = 0.924444444\textwidth,
            axis on top,
            legend style={at={(0.0,1.05)}, anchor=south west, legend columns=-1}
        ]
            \addlegendimage{white}\addlegendentry{\hspace{-1.8em}Gau\ss{}:}
            \addlegendimage{seabornred, thick, mark=o}\addlegendentry{$s=1$\text{\hspace{1.23em}}}
            \addlegendimage{white}\addlegendentry{\hspace{-1.8em}our method:}
            \addlegendimage{seaborngreen, thick, mark=*}\addlegendentry{$s=1$\text{\hspace{1.23em}}}
            \addlegendimage{black, dashed, very thick}\addlegendentry{``exact''}
            \addplot[seabornred, thick, mark=o, mark repeat=16] table {
                0.000000000000000000e+00 0.000000000000000000e+00
                1.250000000000000000e-01 1.066011895273013765e+00
                2.500000000000000000e-01 2.215058777130372469e+00
                3.750000000000000000e-01 3.363912484346449627e+00
                5.000000000000000000e-01 4.454098237290969209e+00
                6.250000000000000000e-01 5.435824320336047677e+00
                7.500000000000000000e-01 6.269747788930839505e+00
                8.750000000000000000e-01 7.105929704937039126e+00
                1.000000000000000000e+00 8.086758924907359258e+00
                1.125000000000000000e+00 9.167827109920471784e+00
                1.250000000000000000e+00 1.030944786073558639e+01
                1.375000000000000000e+00 1.147094239770304824e+01
                1.500000000000000000e+00 1.259318784842611194e+01
                1.625000000000000000e+00 1.370164582955012555e+01
                1.750000000000000000e+00 1.482785925855713494e+01
                1.875000000000000000e+00 1.592425520510461823e+01
                2.000000000000000000e+00 1.696136203735595060e+01
                2.125000000000000000e+00 1.792095211503164620e+01
                2.250000000000000000e+00 1.880017324148704461e+01
                2.375000000000000000e+00 1.969569292679456396e+01
                2.500000000000000000e+00 2.069108169483774518e+01
                2.625000000000000000e+00 2.176619218900370356e+01
                2.750000000000000000e+00 2.289770332898597260e+01
                2.875000000000000000e+00 2.405441656219657176e+01
                3.000000000000000000e+00 2.518927707603235433e+01
                3.125000000000000000e+00 2.630145230047183702e+01
                3.250000000000000000e+00 2.740028507954765402e+01
                3.375000000000000000e+00 2.845868939048820678e+01
                3.500000000000000000e+00 2.946444670216284223e+01
                3.625000000000000000e+00 3.041801080962071424e+01
                3.750000000000000000e+00 3.133325598474894136e+01
                3.875000000000000000e+00 3.227430086149362864e+01
                4.000000000000000000e+00 3.329109370832895110e+01
                4.125000000000000000e+00 3.437337266011404324e+01
                4.250000000000000000e+00 3.550373878851804932e+01
                4.375000000000000000e+00 3.665437592973366776e+01
                4.500000000000000000e+00 3.778580657338541471e+01
                4.625000000000000000e+00 3.888676177381623944e+01
                4.750000000000000000e+00 3.995812996454471744e+01
                4.875000000000000000e+00 4.098649778708480085e+01
                5.000000000000000000e+00 4.197176748796368884e+01
                5.125000000000000000e+00 4.292576893911112990e+01
                5.250000000000000000e+00 4.386929621537287716e+01
                5.375000000000000000e+00 4.484608289055591257e+01
                5.500000000000000000e+00 4.588578600164458976e+01
                5.625000000000000000e+00 4.698056085829158945e+01
                5.750000000000000000e+00 4.811348377063173842e+01
                5.875000000000000000e+00 4.925756944377612712e+01
                6.000000000000000000e+00 5.037893292506168308e+01
                6.125000000000000000e+00 5.146341168116043008e+01
                6.250000000000000000e+00 5.250980506643877277e+01
                6.375000000000000000e+00 5.351457564596898209e+01
                6.500000000000000000e+00 5.448651321656638657e+01
                6.625000000000000000e+00 5.544425909987354828e+01
                6.750000000000000000e+00 5.641064916538918794e+01
                6.875000000000000000e+00 5.741605947498034368e+01
                7.000000000000000000e+00 5.847717220859169629e+01
                7.125000000000000000e+00 5.958507002280632747e+01
                7.250000000000000000e+00 6.072098776965853517e+01
                7.375000000000000000e+00 6.185793498891211328e+01
                7.500000000000000000e+00 6.296656792179284423e+01
                7.625000000000000000e+00 6.403341491123151741e+01
                7.750000000000000000e+00 6.505821183517070949e+01
                7.875000000000000000e+00 6.604491811038707283e+01
                8.000000000000000000e+00 6.700883806145270682e+01
                8.125000000000000000e+00 6.797245655790905516e+01
                8.250000000000000000e+00 6.895818658316223093e+01
                8.375000000000000000e+00 6.998715027603381600e+01
                8.500000000000000000e+00 7.106714581855703727e+01
                8.625000000000000000e+00 7.218666182087989114e+01
                8.750000000000000000e+00 7.332442170008840776e+01
                8.875000000000000000e+00 7.445342655889400874e+01
                9.000000000000000000e+00 7.554829583581749830e+01
                9.125000000000000000e+00 7.659791460666473029e+01
                9.250000000000000000e+00 7.760440196345551556e+01
                9.375000000000000000e+00 7.857764568266388494e+01
                9.500000000000000000e+00 7.953766782791790035e+01
                9.625000000000000000e+00 8.050878966933366598e+01
                9.750000000000000000e+00 8.151169275906326561e+01
                9.875000000000000000e+00 8.256066161786100110e+01
                1.000000000000000000e+01 8.365692330723888404e+01
                1.012500000000000000e+01 8.478580161956246286e+01
                1.025000000000000000e+01 8.592362037387333373e+01
                1.037500000000000000e+01 8.704374644091717528e+01
                1.050000000000000000e+01 8.812447399091847444e+01
                1.062500000000000000e+01 8.915778654754775800e+01
                1.075000000000000000e+01 9.014886207787726846e+01
                1.087500000000000000e+01 9.111242742893827540e+01
                1.100000000000000000e+01 9.207182558143838946e+01
                1.112500000000000000e+01 9.305179587557468324e+01
                1.125000000000000000e+01 9.407056160201284456e+01
                1.137500000000000000e+01 9.513700682711551337e+01
                1.150000000000000000e+01 9.624710903678746376e+01
                1.162500000000000000e+01 9.738293630193061290e+01
                1.175000000000000000e+01 9.851887847330338843e+01
                1.187500000000000000e+01 9.962918309762528679e+01
                1.200000000000000000e+01 1.006956902627001682e+02
                1.212500000000000000e+01 1.017137783612020883e+02
                1.225000000000000000e+01 1.026919688099880119e+02
                1.237500000000000000e+01 1.036490054166715282e+02
                1.250000000000000000e+01 1.046104228772377525e+02
                1.262500000000000000e+01 1.056003425158760933e+02
                1.275000000000000000e+01 1.066341289415050824e+02
                1.287500000000000000e+01 1.077161335706342555e+02
                1.300000000000000000e+01 1.088378598051643564e+02
                1.312500000000000000e+01 1.099782944733422596e+02
                1.325000000000000000e+01 1.111105074687017833e+02
                1.337500000000000000e+01 1.122101541154279829e+02
                1.350000000000000000e+01 1.132625556367420359e+02
                1.362500000000000000e+01 1.142665674595312737e+02
                1.375000000000000000e+01 1.152341258624570770e+02
                1.387500000000000000e+01 1.161873039935878467e+02
                1.400000000000000000e+01 1.171528816539362481e+02
                1.412500000000000000e+01 1.181535991381810504e+02
                1.425000000000000000e+01 1.192017673354554148e+02
                1.437500000000000000e+01 1.202977402135137766e+02
                1.450000000000000000e+01 1.214290373459914321e+02
                1.462500000000000000e+01 1.225719005828541128e+02
                1.475000000000000000e+01 1.236987362977557012e+02
                1.487500000000000000e+01 1.247870742940401385e+02
                1.500000000000000000e+01 1.258256571906549652e+02
                1.512500000000000000e+01 1.268167967944813910e+02
                1.525000000000000000e+01 1.277757831640110737e+02
                1.537500000000000000e+01 1.287273916184865925e+02
                1.550000000000000000e+01 1.296988388710702509e+02
                1.562500000000000000e+01 1.307109373156206402e+02
                1.575000000000000000e+01 1.317728870899481990e+02
                1.587500000000000000e+01 1.328813858862462212e+02
                1.600000000000000000e+01 1.340203292818321472e+02
                1.612500000000000000e+01 1.351636522963683547e+02
                1.625000000000000000e+01 1.362837337852738813e+02
                1.637500000000000000e+01 1.373603444590900438e+02
                1.650000000000000000e+01 1.383855658001299958e+02
                1.662500000000000000e+01 1.393650939072107064e+02
                1.675000000000000000e+01 1.403174153441074452e+02
                1.687500000000000000e+01 1.412694087208481619e+02
                1.700000000000000000e+01 1.422480417887654767e+02
                1.712500000000000000e+01 1.432718354545703789e+02
                1.725000000000000000e+01 1.443469146780089432e+02
                1.737500000000000000e+01 1.454665529183652950e+02
                1.750000000000000000e+01 1.466113402999569644e+02
                1.762500000000000000e+01 1.477534003010865433e+02
                1.775000000000000000e+01 1.488656575043886505e+02
                1.787500000000000000e+01 1.499303721363819761e+02
                1.800000000000000000e+01 1.509428523111117215e+02
                1.812500000000000000e+01 1.519120749405825563e+02
                1.825000000000000000e+01 1.528594893003221671e+02
                1.837500000000000000e+01 1.538135021259803068e+02
                1.850000000000000000e+01 1.548002679355636815e+02
                1.862500000000000000e+01 1.558358109106615359e+02
                1.875000000000000000e+01 1.569232752570062530e+02
                1.887500000000000000e+01 1.580526887192961283e+02
                1.900000000000000000e+01 1.592016587941459420e+02
                1.912500000000000000e+01 1.603410103532041830e+02
                1.925000000000000000e+01 1.614446946971119132e+02
                1.937500000000000000e+01 1.624975913245619665e+02
                1.950000000000000000e+01 1.634980966501714477e+02
                1.962500000000000000e+01 1.644583377900019343e+02
                1.975000000000000000e+01 1.654024332423782369e+02
                1.987500000000000000e+01 1.663597777820469616e+02
                2.000000000000000000e+01 1.673552745849586643e+02
                2.012500000000000000e+01 1.684023796825672719e+02
                2.025000000000000000e+01 1.695013857431681572e+02
                2.037500000000000000e+01 1.706392376910682174e+02
                2.050000000000000000e+01 1.717909033422078551e+02
                2.062500000000000000e+01 1.729264036558630266e+02
                2.075000000000000000e+01 1.740210866499155884e+02
                2.087500000000000000e+01 1.750624725608625738e+02
                2.100000000000000000e+01 1.760518877124499681e+02
                2.112500000000000000e+01 1.770044498135374624e+02
                2.125000000000000000e+01 1.779466127919726546e+02
                2.137500000000000000e+01 1.789082728562927400e+02
                2.150000000000000000e+01 1.799127728502023729e+02
                2.162500000000000000e+01 1.809710372805503198e+02
                2.175000000000000000e+01 1.820806569844706075e+02
                2.187500000000000000e+01 1.832256661366571961e+02
                2.200000000000000000e+01 1.843787522120541951e+02
                2.212500000000000000e+01 1.855095776862833645e+02
                2.225000000000000000e+01 1.865951377064571375e+02
                2.237500000000000000e+01 1.876255235398542425e+02
                2.250000000000000000e+01 1.886048167499221790e+02
                2.262500000000000000e+01 1.895509351403286189e+02
                2.275000000000000000e+01 1.904923164806546936e+02
                2.287500000000000000e+01 1.914589444632130153e+02
                2.300000000000000000e+01 1.924724194159714159e+02
                2.312500000000000000e+01 1.935412536983740779e+02
                2.325000000000000000e+01 1.946605012007874222e+02
                2.337500000000000000e+01 1.958114801867068877e+02
                2.350000000000000000e+01 1.969649584239292608e+02
                2.362500000000000000e+01 1.980906114728818466e+02
                2.375000000000000000e+01 1.991672129750809290e+02
                2.387500000000000000e+01 2.001872832174805126e+02
                2.400000000000000000e+01 2.011574680728202225e+02
                2.412500000000000000e+01 2.020982653755228569e+02
                2.425000000000000000e+01 2.030397511428942892e+02
                2.437500000000000000e+01 2.040116712284260814e+02
                2.450000000000000000e+01 2.050338196557285642e+02
                2.462500000000000000e+01 2.061124766792522394e+02
                2.475000000000000000e+01 2.072403408146026322e+02
                2.487500000000000000e+01 2.083962360877304718e+02
                2.500000000000000000e+01 2.095493526010017149e+02
                2.512500000000000000e+01 2.106696594377609415e+02
                2.525000000000000000e+01 2.117377288047569834e+02
                2.537500000000000000e+01 2.127483125048855754e+02
                2.550000000000000000e+01 2.137104104327993923e+02
                2.562500000000000000e+01 2.146468560697634302e+02
                2.575000000000000000e+01 2.155890466157203775e+02
                2.587500000000000000e+01 2.165662640741823282e+02
                2.600000000000000000e+01 2.175965375004281555e+02
                2.612500000000000000e+01 2.186841390609561699e+02
                2.625000000000000000e+01 2.198196156055435324e+02
                2.637500000000000000e+01 2.209795424285570675e+02
                2.650000000000000000e+01 2.221318356543768573e+02
                2.662500000000000000e+01 2.232469372470138183e+02
                2.675000000000000000e+01 2.243071390918324539e+02
                2.687500000000000000e+01 2.253091839990839844e+02
                2.700000000000000000e+01 2.262641915168927369e+02
                2.712500000000000000e+01 2.271970700965782157e+02
                2.725000000000000000e+01 2.281402686253427987e+02
                2.737500000000000000e+01 2.291224833807470986e+02
                2.750000000000000000e+01 2.301601091139777679e+02
                2.762500000000000000e+01 2.312556674148129048e+02
                2.775000000000000000e+01 2.323977861483472793e+02
                2.787500000000000000e+01 2.335610543326916115e+02
                2.800000000000000000e+01 2.347123630976168727e+02
                2.812500000000000000e+01 2.358227021173417199e+02
                2.825000000000000000e+01 2.368759192557092490e+02
                2.837500000000000000e+01 2.378704723309232634e+02
                2.850000000000000000e+01 2.388193369742477614e+02
                2.862500000000000000e+01 2.397492282057257000e+02
                2.875000000000000000e+01 2.406934386513908066e+02
                2.887500000000000000e+01 2.416800606791207997e+02
                2.900000000000000000e+01 2.427240588897676332e+02
                2.912500000000000000e+01 2.438264904175399010e+02
                2.925000000000000000e+01 2.449743325056733170e+02
                2.937500000000000000e+01 2.461404600279930719e+02
                2.950000000000000000e+01 2.472909224040917593e+02
                2.962500000000000000e+01 2.483972289563170648e+02
                2.975000000000000000e+01 2.494445485816496557e+02
                2.987500000000000000e+01 2.504327457918878963e+02
                3.000000000000000000e+01 2.513763544470220950e+02
                3.012500000000000000e+01 2.523036264636900796e+02
                3.025000000000000000e+01 2.532485597892073486e+02
                3.037500000000000000e+01 2.542387240602183454e+02
                3.050000000000000000e+01 2.552879174773759985e+02
                3.062500000000000000e+01 2.563960465216434841e+02
                3.075000000000000000e+01 2.575487481086727826e+02
                3.087500000000000000e+01 2.587174604756097551e+02
                3.100000000000000000e+01 2.598675043313044739e+02
                3.112500000000000000e+01 2.609707826908665425e+02
                3.125000000000000000e+01 2.620134906078841368e+02
                3.137500000000000000e+01 2.629965589121866287e+02
                3.150000000000000000e+01 2.639357421636379399e+02
                3.162500000000000000e+01 2.648605599369947754e+02
                3.175000000000000000e+01 2.658056480381112578e+02
                3.187500000000000000e+01 2.667982274315934319e+02
                3.200000000000000000e+01 2.678512425727876121e+02
                3.212500000000000000e+01 2.689637916485370397e+02
                3.225000000000000000e+01 2.701205297302149688e+02
                3.237500000000000000e+01 2.712917429705807990e+02
                3.250000000000000000e+01 2.724420686204350659e+02
                3.262500000000000000e+01 2.735435862254719837e+02
                3.275000000000000000e+01 2.745831702635296097e+02
                3.287500000000000000e+01 2.755624445317336040e+02
                3.300000000000000000e+01 2.764980006798523391e+02
                3.312500000000000000e+01 2.774203516654628174e+02
                3.325000000000000000e+01 2.783647688804786640e+02
                3.337500000000000000e+01 2.793583845564861008e+02
                3.350000000000000000e+01 2.804136441695302437e+02
                3.362500000000000000e+01 2.815292089335400760e+02
                3.375000000000000000e+01 2.826891655690203038e+02
                3.387500000000000000e+01 2.838629499607645812e+02
                3.400000000000000000e+01 2.850145040512715013e+02
                3.412500000000000000e+01 2.861157827048759259e+02
                3.425000000000000000e+01 2.871539454775390254e+02
                3.437500000000000000e+01 2.881309025493170566e+02
                3.450000000000000000e+01 2.890636451551414439e+02
                3.462500000000000000e+01 2.899833855125738182e+02
                3.475000000000000000e+01 2.909260793304923709e+02
                3.487500000000000000e+01 2.919191094281180199e+02
                3.500000000000000000e+01 2.929748169181787603e+02
                3.512500000000000000e+01 2.940918240925628879e+02
                3.525000000000000000e+01 2.952541249211817558e+02
                3.537500000000000000e+01 2.964306449941831829e+02
                3.550000000000000000e+01 2.975845826448212392e+02
                3.562500000000000000e+01 2.986873901862095977e+02
                3.575000000000000000e+01 2.997260699858272233e+02
                3.587500000000000000e+01 3.007023808861214889e+02
                3.600000000000000000e+01 3.016332138905196416e+02
                3.612500000000000000e+01 3.025501405839659697e+02
                3.625000000000000000e+01 3.034898756404315350e+02
                3.637500000000000000e+01 3.044804648999336791e+02
                3.650000000000000000e+01 3.055345830994556309e+02
                3.662500000000000000e+01 3.066512317837610340e+02
                3.675000000000000000e+01 3.078148549905869800e+02
                3.687500000000000000e+01 3.089942790487865523e+02
                3.700000000000000000e+01 3.101519080879005514e+02
                3.712500000000000000e+01 3.112582465532061065e+02
                3.725000000000000000e+01 3.122996432059932204e+02
                3.737500000000000000e+01 3.132772422678324347e+02
                3.750000000000000000e+01 3.142072664318170609e+02
                3.762500000000000000e+01 3.151212231420906278e+02
                3.775000000000000000e+01 3.160566462836239339e+02
                3.787500000000000000e+01 3.170427214989589970e+02
                3.800000000000000000e+01 3.180929502304591097e+02
                3.812500000000000000e+01 3.192071402733140530e+02
                3.825000000000000000e+01 3.203707933792287577e+02
                3.837500000000000000e+01 3.215531630601313964e+02
                3.850000000000000000e+01 3.227158595991755874e+02
                3.862500000000000000e+01 3.238279427089898377e+02
                3.875000000000000000e+01 3.248745426525018729e+02
                3.887500000000000000e+01 3.258557084309896368e+02
                3.900000000000000000e+01 3.267863610710974740e+02
                3.912500000000000000e+01 3.276973886714073387e+02
                3.925000000000000000e+01 3.286271282023909066e+02
                3.937500000000000000e+01 3.296064278317567755e+02
                3.950000000000000000e+01 3.306501870521248065e+02
                3.962500000000000000e+01 3.317594433066664692e+02
                3.975000000000000000e+01 3.329214088834666541e+02
                3.987500000000000000e+01 3.341064570105509688e+02
                4.000000000000000000e+01 3.352755351855450954e+02
                4.012500000000000000e+01 3.363957430498694521e+02
                4.025000000000000000e+01 3.374503349451634335e+02
                4.037500000000000000e+01 3.384377719428530327e+02
                4.050000000000000000e+01 3.393709969836441473e+02
                4.062500000000000000e+01 3.402795410821072437e+02
                4.075000000000000000e+01 3.412023606919922827e+02
                4.087500000000000000e+01 3.421724927046921039e+02
                4.100000000000000000e+01 3.432069200609583390e+02
                4.112500000000000000e+01 3.443083282283681115e+02
                4.125000000000000000e+01 3.454662880886559719e+02
                4.137500000000000000e+01 3.466531934075227355e+02
                4.150000000000000000e+01 3.478297038851894172e+02
                4.162500000000000000e+01 3.489604944742840189e+02
                4.175000000000000000e+01 3.500261635716450428e+02
                4.187500000000000000e+01 3.510230663744696926e+02
                4.200000000000000000e+01 3.519615011726259013e+02
                4.212500000000000000e+01 3.528686870443383441e+02
                4.225000000000000000e+01 3.537837239429529177e+02
                4.237500000000000000e+01 3.547422764292580837e+02
                4.250000000000000000e+01 3.557642496499604476e+02
                4.262500000000000000e+01 3.568544260837982733e+02
                4.275000000000000000e+01 3.580052892268958544e+02
                4.287500000000000000e+01 3.591923639924982012e+02
                4.300000000000000000e+01 3.603767875029527659e+02
                4.312500000000000000e+01 3.615205300295608595e+02
                4.325000000000000000e+01 3.626006153247087695e+02
                4.337500000000000000e+01 3.636106903872389466e+02
                4.350000000000000000e+01 3.645578373332243700e+02
                4.362500000000000000e+01 3.654658108916287915e+02
                4.375000000000000000e+01 3.663729351836478827e+02
                4.387500000000000000e+01 3.673176828185767135e+02
                4.400000000000000000e+01 3.683238812347033786e+02
                4.412500000000000000e+01 3.693990000353040841e+02
                4.425000000000000000e+01 3.705387832750374173e+02
                4.437500000000000000e+01 3.717231121400690768e+02
                4.450000000000000000e+01 3.729149120731254357e+02
                4.462500000000000000e+01 3.740735843654043151e+02
                4.475000000000000000e+01 3.751715718784752198e+02
                4.487500000000000000e+01 3.761989929182985861e+02
                4.500000000000000000e+01 3.771593186057896219e+02
                4.512500000000000000e+01 3.780716216955326558e+02
                4.525000000000000000e+01 3.789719504973081712e+02
                4.537500000000000000e+01 3.799012285245836438e+02
                4.550000000000000000e+01 3.808882647261712577e+02
                4.562500000000000000e+01 3.819441520565105179e+02
                4.575000000000000000e+01 3.830679867019396170e+02
                4.587500000000000000e+01 3.842450844157846745e+02
                4.600000000000000000e+01 3.854421010580947495e+02
                4.612500000000000000e+01 3.866167636768887519e+02
                4.625000000000000000e+01 3.877360575425373099e+02
                4.637500000000000000e+01 3.887853440662359503e+02
                4.650000000000000000e+01 3.897642284082611468e+02
                4.662500000000000000e+01 3.906861170688640073e+02
                4.675000000000000000e+01 3.915826831401179788e+02
                4.687500000000000000e+01 3.924960311100744548e+02
                4.700000000000000000e+01 3.934607346253560536e+02
                4.712500000000000000e+01 3.944930130815127427e+02
                4.725000000000000000e+01 3.955953509441592928e+02
                4.737500000000000000e+01 3.967589873419422588e+02
                4.750000000000000000e+01 3.979567211544841143e+02
                4.762500000000000000e+01 3.991466657812645167e+02
                4.775000000000000000e+01 4.002901067402449939e+02
                4.787500000000000000e+01 4.013659263699403823e+02
                4.800000000000000000e+01 4.023694006100594152e+02
                4.812500000000000000e+01 4.033079298404442739e+02
                4.825000000000000000e+01 4.042064125344157901e+02
                4.837500000000000000e+01 4.051055860361433929e+02
                4.850000000000000000e+01 4.060456218925285157e+02
                4.862500000000000000e+01 4.070498944517918858e+02
                4.875000000000000000e+01 4.081249097756282822e+02
                4.887500000000000000e+01 4.092673301740028933e+02
                4.900000000000000000e+01 4.104583096321783273e+02
                4.912500000000000000e+01 4.116598393843320878e+02
                4.925000000000000000e+01 4.128287350229244339e+02
                4.937500000000000000e+01 4.139355619141637135e+02
                4.950000000000000000e+01 4.149698759906917189e+02
                4.962500000000000000e+01 4.159335209851006994e+02
                4.975000000000000000e+01 4.168427636745486780e+02
                4.987500000000000000e+01 4.177330875470149749e+02
                5.000000000000000000e+01 4.186482025430494787e+02
                5.012500000000000000e+01 4.196204324589220391e+02
                5.025000000000000000e+01 4.206624350487679749e+02
                5.037500000000000000e+01 4.217751655019785630e+02
                5.050000000000000000e+01 4.229488539297270790e+02
                5.062500000000000000e+01 4.241538898845467429e+02
                5.075000000000000000e+01 4.253462772569785102e+02
                5.087500000000000000e+01 4.264875684964732159e+02
                5.100000000000000000e+01 4.275587670299997285e+02
                5.112500000000000000e+01 4.285564745384971843e+02
                5.125000000000000000e+01 4.294882515314139937e+02
                5.137500000000000000e+01 4.303799517868862381e+02
                5.150000000000000000e+01 4.312740947201147605e+02
                5.162500000000000000e+01 4.322117454560456054e+02
                5.175000000000000000e+01 4.332153761455965650e+02
                5.187500000000000000e+01 4.342904327952218750e+02
                5.200000000000000000e+01 4.354343292711697018e+02
                5.212500000000000000e+01 4.366295163739213194e+02
                5.225000000000000000e+01 4.378376526533947981e+02
                5.237500000000000000e+01 4.390138182951839667e+02
                5.250000000000000000e+01 4.401272569076887748e+02
                5.262500000000000000e+01 4.411673073110646897e+02
                5.275000000000000000e+01 4.421347705549019338e+02
                5.287500000000000000e+01 4.430433726269998260e+02
                5.300000000000000000e+01 4.439273811903802311e+02
                5.312500000000000000e+01 4.448321875208563938e+02
                5.325000000000000000e+01 4.457929320149348769e+02
                5.337500000000000000e+01 4.468235164610879337e+02
                5.350000000000000000e+01 4.479256468627381196e+02
                5.362500000000000000e+01 4.490933342712232843e+02
                5.375000000000000000e+01 4.503013668704024326e+02
                5.387500000000000000e+01 4.515059177247068760e+02
                5.400000000000000000e+01 4.526644864272072937e+02
                5.412500000000000000e+01 4.537539893113525409e+02
                5.425000000000000000e+01 4.547690731006097735e+02
                5.437500000000000000e+01 4.557133966832723218e+02
                5.450000000000000000e+01 4.566066935200141188e+02
                5.462500000000000000e+01 4.574892736543877731e+02
                5.475000000000000000e+01 4.584063541889076419e+02
                5.487500000000000000e+01 4.593865286121367149e+02
                5.500000000000000000e+01 4.604377769057628029e+02
                5.512500000000000000e+01 4.615601773783091630e+02
                5.525000000000000000e+01 4.627444362432659659e+02
                5.537500000000000000e+01 4.639593039193455297e+02
                5.550000000000000000e+01 4.651582381791296257e+02
                5.562500000000000000e+01 4.663022447323081678e+02
                5.575000000000000000e+01 4.673741530187049307e+02
                5.587500000000000000e+01 4.683714623691472525e+02
                5.600000000000000000e+01 4.692998739250857625e+02
                5.612500000000000000e+01 4.701837956451291234e+02
                5.625000000000000000e+01 4.710672053158791641e+02
                5.637500000000000000e+01 4.719939243867743812e+02
                5.650000000000000000e+01 4.729872854664149031e+02
                5.662500000000000000e+01 4.740517981081645758e+02
                5.675000000000000000e+01 4.751870286229231510e+02
                5.687500000000000000e+01 4.763814804599924173e+02
                5.700000000000000000e+01 4.776002163421118780e+02
                5.712500000000000000e+01 4.787954998001900435e+02
                5.725000000000000000e+01 4.799310129540826892e+02
                5.737500000000000000e+01 4.809931935605326316e+02
                5.750000000000000000e+01 4.819807997966988182e+02
                5.762500000000000000e+01 4.829003806954202105e+02
                5.775000000000000000e+01 4.837787625255716080e+02
                5.787500000000000000e+01 4.846618298354731564e+02
                5.800000000000000000e+01 4.855925305626958561e+02
                5.812500000000000000e+01 4.865912320126050759e+02
                5.825000000000000000e+01 4.876606348489003722e+02
                5.837500000000000000e+01 4.888005491749470366e+02
                5.850000000000000000e+01 4.899994717392059442e+02
                5.862500000000000000e+01 4.912214408109442161e+02
                5.875000000000000000e+01 4.924179203855451874e+02
                5.887500000000000000e+01 4.935530987536925522e+02
                5.900000000000000000e+01 4.946146714607688182e+02
                5.912500000000000000e+01 4.956017113189386691e+02
                5.925000000000000000e+01 4.965198787075125324e+02
                5.937500000000000000e+01 4.973954249892428834e+02
                5.950000000000000000e+01 4.982747801312705747e+02
                5.962500000000000000e+01 4.992017761362954502e+02
                5.975000000000000000e+01 5.001967674585783925e+02
                5.987500000000000000e+01 5.012616772563150676e+02
                6.000000000000000000e+01 5.023969439271729698e+02
                6.012500000000000000e+01 5.035939776366944898e+02
                6.025000000000000000e+01 5.048191137854633439e+02
                6.037500000000000000e+01 5.060231410718204188e+02
                6.050000000000000000e+01 5.071677138457063165e+02
                6.062500000000000000e+01 5.082390687564079030e+02
                6.075000000000000000e+01 5.092361254332408862e+02
                6.087500000000000000e+01 5.101619641244539025e+02
                6.100000000000000000e+01 5.110384257460784170e+02
                6.112500000000000000e+01 5.119104611902914712e+02
                6.125000000000000000e+01 5.128248784497202450e+02
                6.137500000000000000e+01 5.138059352014407750e+02
                6.150000000000000000e+01 5.148560208818207684e+02
                6.162500000000000000e+01 5.159755334209295370e+02
                6.175000000000000000e+01 5.171614147378069219e+02
                6.187500000000000000e+01 5.183871066865096964e+02
                6.200000000000000000e+01 5.196043499411381390e+02
                6.212500000000000000e+01 5.207691208752545435e+02
                6.225000000000000000e+01 5.218620734341217258e+02
                6.237500000000000000e+01 5.228813629094692033e+02
                6.250000000000000000e+01 5.238272842102071536e+02
                6.262500000000000000e+01 5.247129531778922455e+02
                6.275000000000000000e+01 5.255773348234139348e+02
                6.287500000000000000e+01 5.264706604232483187e+02
                6.300000000000000000e+01 5.274261773802149946e+02
                6.312500000000000000e+01 5.284502723098703427e+02
                6.325000000000000000e+01 5.295414858355499064e+02
                6.337500000000000000e+01 5.307019101341758187e+02
                6.350000000000000000e+01 5.319181422201644409e+02
                6.362500000000000000e+01 5.331489301169439159e+02
                6.375000000000000000e+01 5.343439666116723856e+02
                6.387500000000000000e+01 5.354720911663282550e+02
                6.400000000000000000e+01 5.365271621956194394e+02
            };
            \addplot[seaborngreen, thick, mark=*, mark repeat=32] table {
                0.000000000000000000e+00 0.000000000000000000e+00
                1.250000000000000000e-01 1.060569455545364193e+00
                2.500000000000000000e-01 2.210753520864939148e+00
                3.750000000000000000e-01 3.397050344180023274e+00
                5.000000000000000000e-01 4.580332739104150619e+00
                6.250000000000000000e-01 5.723230759332572859e+00
                7.500000000000000000e-01 6.834383816594989725e+00
                8.750000000000000000e-01 7.970614867818755833e+00
                1.000000000000000000e+00 9.139438817382366409e+00
                1.125000000000000000e+00 1.030631599921438024e+01
                1.250000000000000000e+00 1.144383935163212662e+01
                1.375000000000000000e+00 1.252266056834958441e+01
                1.500000000000000000e+00 1.359691925714976435e+01
                1.625000000000000000e+00 1.472029147173854291e+01
                1.750000000000000000e+00 1.586436264922511086e+01
                1.875000000000000000e+00 1.700869624878075825e+01
                2.000000000000000000e+00 1.813418358302203970e+01
                2.125000000000000000e+00 1.923650670880100577e+01
                2.250000000000000000e+00 2.034972630149561468e+01
                2.375000000000000000e+00 2.148867127069001981e+01
                2.500000000000000000e+00 2.263152461170156116e+01
                2.625000000000000000e+00 2.376149919175158942e+01
                2.750000000000000000e+00 2.486104432283803689e+01
                2.875000000000000000e+00 2.594955136946394347e+01
                3.000000000000000000e+00 2.705468483037849126e+01
                3.125000000000000000e+00 2.816765336584688484e+01
                3.250000000000000000e+00 2.927643684602974972e+01
                3.375000000000000000e+00 3.037134621047375305e+01
                3.500000000000000000e+00 3.144103528038645834e+01
                3.625000000000000000e+00 3.250943435275152638e+01
                3.750000000000000000e+00 3.359893346453586105e+01
                3.875000000000000000e+00 3.469672093207631747e+01
                4.000000000000000000e+00 3.579429412113068310e+01
                4.125000000000000000e+00 3.688386937177561720e+01
                4.250000000000000000e+00 3.796070598422741682e+01
                4.375000000000000000e+00 3.904062704199568401e+01
                4.500000000000000000e+00 4.013423141965633079e+01
                4.625000000000000000e+00 4.123221508219778997e+01
                4.750000000000000000e+00 4.232795480268710975e+01
                4.875000000000000000e+00 4.341497130017050665e+01
                5.000000000000000000e+00 4.449451114943937569e+01
                5.125000000000000000e+00 4.557700408973087036e+01
                5.250000000000000000e+00 4.666451594309679507e+01
                5.375000000000000000e+00 4.775103826442797583e+01
                5.500000000000000000e+00 4.883203525209183482e+01
                5.625000000000000000e+00 4.990273545219546492e+01
                5.750000000000000000e+00 5.096783189870691189e+01
                5.875000000000000000e+00 5.203570136588545125e+01
                6.000000000000000000e+00 5.310500906296120149e+01
                6.125000000000000000e+00 5.417186787418665972e+01
                6.250000000000000000e+00 5.523332852345506438e+01
                6.375000000000000000e+00 5.628603079952199550e+01
                6.500000000000000000e+00 5.733504673074467206e+01
                6.625000000000000000e+00 5.838700881075210702e+01
                6.750000000000000000e+00 5.943983795900824418e+01
                6.875000000000000000e+00 6.049076378229643325e+01
                7.000000000000000000e+00 6.153770356586259282e+01
                7.125000000000000000e+00 6.257822829055678682e+01
                7.250000000000000000e+00 6.361621242985950886e+01
                7.375000000000000000e+00 6.465658031624137436e+01
                7.500000000000000000e+00 6.569771400819627161e+01
                7.625000000000000000e+00 6.673757427794413388e+01
                7.750000000000000000e+00 6.777465192442903685e+01
                7.875000000000000000e+00 6.880721224554714865e+01
                8.000000000000000000e+00 6.983767227830225011e+01
                8.125000000000000000e+00 7.086953492137303101e+01
                8.250000000000000000e+00 7.190194147980582784e+01
                8.375000000000000000e+00 7.293334920053938220e+01
                8.500000000000000000e+00 7.396261172948780427e+01
                8.625000000000000000e+00 7.498844782137584275e+01
                8.750000000000000000e+00 7.601195525331799274e+01
                8.875000000000000000e+00 7.703552098275004312e+01
                9.000000000000000000e+00 7.805894627225652016e+01
                9.125000000000000000e+00 7.908095069545426270e+01
                9.250000000000000000e+00 8.010052997651843043e+01
                9.375000000000000000e+00 8.111657346807909619e+01
                9.500000000000000000e+00 8.212897310144792584e+01
                9.625000000000000000e+00 8.313916645564604835e+01
                9.750000000000000000e+00 8.414728166021362199e+01
                9.875000000000000000e+00 8.515187092533831503e+01
                1.000000000000000000e+01 8.615163063830109991e+01
                1.012500000000000000e+01 8.714513215065781537e+01
                1.025000000000000000e+01 8.813101432070878616e+01
                1.037500000000000000e+01 8.911056308917630986e+01
                1.050000000000000000e+01 9.008594422217539943e+01
                1.062500000000000000e+01 9.105861078836836953e+01
                1.075000000000000000e+01 9.203099908572421839e+01
                1.087500000000000000e+01 9.300496697203978158e+01
                1.100000000000000000e+01 9.398085032379179893e+01
                1.112500000000000000e+01 9.495905923446019870e+01
                1.125000000000000000e+01 9.593960780673616284e+01
                1.137500000000000000e+01 9.692095989019938429e+01
                1.150000000000000000e+01 9.790138551307687464e+01
                1.162500000000000000e+01 9.887918735309415297e+01
                1.175000000000000000e+01 9.985247946089187110e+01
                1.187500000000000000e+01 1.008193358594331102e+02
                1.200000000000000000e+01 1.017786818622289786e+02
                1.212500000000000000e+01 1.027299734089510679e+02
                1.225000000000000000e+01 1.036743453188813078e+02
                1.237500000000000000e+01 1.046163411939922696e+02
                1.250000000000000000e+01 1.055608905654209480e+02
                1.262500000000000000e+01 1.065097365880380096e+02
                1.275000000000000000e+01 1.074621862671800017e+02
                1.287500000000000000e+01 1.084164296039356827e+02
                1.300000000000000000e+01 1.093696833501491312e+02
                1.312500000000000000e+01 1.103188536154321042e+02
                1.325000000000000000e+01 1.112606874291184056e+02
                1.337500000000000000e+01 1.121923461187449647e+02
                1.350000000000000000e+01 1.131140349223455814e+02
                1.362500000000000000e+01 1.140323253783730308e+02
                1.375000000000000000e+01 1.149550455731904606e+02
                1.387500000000000000e+01 1.158841090902670032e+02
                1.400000000000000000e+01 1.168168821574579681e+02
                1.412500000000000000e+01 1.177493085157825590e+02
                1.425000000000000000e+01 1.186769399631147053e+02
                1.437500000000000000e+01 1.195952215416649551e+02
                1.450000000000000000e+01 1.205018661536263664e+02
                1.462500000000000000e+01 1.214014736635525367e+02
                1.475000000000000000e+01 1.223036576967055709e+02
                1.487500000000000000e+01 1.232131634271934075e+02
                1.500000000000000000e+01 1.241272073202756872e+02
                1.512500000000000000e+01 1.250402841937921323e+02
                1.525000000000000000e+01 1.259463924444419689e+02
                1.537500000000000000e+01 1.268405402567912859e+02
                1.550000000000000000e+01 1.277241938929461185e+02
                1.562500000000000000e+01 1.286079289991535859e+02
                1.575000000000000000e+01 1.294996282804077339e+02
                1.587500000000000000e+01 1.303968176184525021e+02
                1.600000000000000000e+01 1.312925196939861792e+02
                1.612500000000000000e+01 1.321791439978896392e+02
                1.625000000000000000e+01 1.330521913155657785e+02
                1.637500000000000000e+01 1.339186175177354983e+02
                1.650000000000000000e+01 1.347910685537440258e+02
                1.662500000000000000e+01 1.356716663499070705e+02
                1.675000000000000000e+01 1.365529551739760734e+02
                1.687500000000000000e+01 1.374256455145081190e+02
                1.700000000000000000e+01 1.382837520195031971e+02
                1.712500000000000000e+01 1.391353640834940961e+02
                1.725000000000000000e+01 1.399945270193554450e+02
                1.737500000000000000e+01 1.408616976121882658e+02
                1.750000000000000000e+01 1.417270001422140808e+02
                1.762500000000000000e+01 1.425797467990598761e+02
                1.775000000000000000e+01 1.434188945741126133e+02
                1.787500000000000000e+01 1.442593807536834447e+02
                1.800000000000000000e+01 1.451104271314210621e+02
                1.812500000000000000e+01 1.459638518979073467e+02
                1.825000000000000000e+01 1.468067620171147780e+02
                1.837500000000000000e+01 1.476342862132198945e+02
                1.850000000000000000e+01 1.484608489365513435e+02
                1.862500000000000000e+01 1.492983314434393662e+02
                1.875000000000000000e+01 1.501383653143937522e+02
                1.887500000000000000e+01 1.509664595144938062e+02
                1.900000000000000000e+01 1.517800254851720183e+02
                1.912500000000000000e+01 1.525962010579225137e+02
                1.925000000000000000e+01 1.534233161472120912e+02
                1.937500000000000000e+01 1.542483571265216824e+02
                1.950000000000000000e+01 1.550571441669351600e+02
                1.962500000000000000e+01 1.558573981648879112e+02
                1.975000000000000000e+01 1.566673868526295905e+02
                1.987500000000000000e+01 1.574833154638995154e+02
                2.000000000000000000e+01 1.582872307324233816e+02
                2.012500000000000000e+01 1.590766841593365655e+02
                2.025000000000000000e+01 1.598711099799554347e+02
                2.037500000000000000e+01 1.606754393286660729e+02
                2.050000000000000000e+01 1.614710620800462664e+02
                2.062500000000000000e+01 1.622501898602811536e+02
                2.075000000000000000e+01 1.630318399477540368e+02
                2.087500000000000000e+01 1.638245869349463533e+02
                2.100000000000000000e+01 1.646090489581067118e+02
                2.112500000000000000e+01 1.653770962505649607e+02
                2.125000000000000000e+01 1.661486615830660583e+02
                2.137500000000000000e+01 1.669304899204026924e+02
                2.150000000000000000e+01 1.677007192011150210e+02
                2.162500000000000000e+01 1.684570650092520339e+02
                2.175000000000000000e+01 1.692211043154448760e+02
                2.187500000000000000e+01 1.699912000584671148e+02
                2.200000000000000000e+01 1.707444027377580085e+02
                2.212500000000000000e+01 1.714907453290638557e+02
                2.225000000000000000e+01 1.722492219492408481e+02
                2.237500000000000000e+01 1.730031766904574226e+02
                2.250000000000000000e+01 1.737400678730774075e+02
                2.262500000000000000e+01 1.744811846727810973e+02
                2.275000000000000000e+01 1.752305079743925091e+02
                2.287500000000000000e+01 1.759625987153914934e+02
                2.300000000000000000e+01 1.766892107661775526e+02
                2.312500000000000000e+01 1.774282007762940907e+02
                2.325000000000000000e+01 1.781568809221936931e+02
                2.337500000000000000e+01 1.788730569868292548e+02
                2.350000000000000000e+01 1.795991014680645321e+02
                2.362500000000000000e+01 1.803225469700971928e+02
                2.375000000000000000e+01 1.810298126770374267e+02
                2.387500000000000000e+01 1.817432686449222388e+02
                2.400000000000000000e+01 1.824592489846338026e+02
                2.412500000000000000e+01 1.831577697893135905e+02
                2.425000000000000000e+01 1.838601177271580127e+02
                2.437500000000000000e+01 1.845670958237500940e+02
                2.450000000000000000e+01 1.852564818493560779e+02
                2.462500000000000000e+01 1.859491318919216098e+02
                2.475000000000000000e+01 1.866458795415364307e+02
                2.487500000000000000e+01 1.873257564041352907e+02
                2.500000000000000000e+01 1.880101424016344538e+02
                2.512500000000000000e+01 1.886952389314028835e+02
                2.525000000000000000e+01 1.893655189899914149e+02
                2.537500000000000000e+01 1.900429074170675392e+02
                2.550000000000000000e+01 1.907144209803230979e+02
                2.562500000000000000e+01 1.913752978668271680e+02
                2.575000000000000000e+01 1.920458586133345591e+02
                2.587500000000000000e+01 1.927026799984722629e+02
                2.600000000000000000e+01 1.933551255934942503e+02
                2.612500000000000000e+01 1.940158634036719150e+02
                2.625000000000000000e+01 1.946604427253653569e+02
                2.637500000000000000e+01 1.953078912456911098e+02
                2.650000000000000000e+01 1.959523591091895867e+02
                2.662500000000000000e+01 1.965869693635253554e+02
                2.675000000000000000e+01 1.972299056733654083e+02
                2.687500000000000000e+01 1.978579687008151780e+02
                2.700000000000000000e+01 1.984855202897522588e+02
                2.712500000000000000e+01 1.991131501165557154e+02
                2.725000000000000000e+01 1.997307351897513570e+02
                2.737500000000000000e+01 2.003552126571314034e+02
                2.750000000000000000e+01 2.009656988887930424e+02
                2.762500000000000000e+01 2.015765425463935117e+02
                2.775000000000000000e+01 2.021828806426974836e+02
                2.787500000000000000e+01 2.027827680605967657e+02
                2.800000000000000000e+01 2.033873384183456778e+02
                2.812500000000000000e+01 2.039804756861733495e+02
                2.825000000000000000e+01 2.045770225585392836e+02
                2.837500000000000000e+01 2.051621877122707645e+02
                2.850000000000000000e+01 2.057462968709573659e+02
                2.862500000000000000e+01 2.063247384918420551e+02
                2.875000000000000000e+01 2.068986818622316264e+02
                2.887500000000000000e+01 2.074723847110433894e+02
                2.900000000000000000e+01 2.080392134845529881e+02
                2.912500000000000000e+01 2.086074545949653327e+02
                2.925000000000000000e+01 2.091674565812431013e+02
                2.937500000000000000e+01 2.097279360535156343e+02
                2.950000000000000000e+01 2.102801495295140626e+02
                2.962500000000000000e+01 2.108312698157375280e+02
                2.975000000000000000e+01 2.113750896041066767e+02
                2.987500000000000000e+01 2.119164756495882500e+02
                3.000000000000000000e+01 2.124517536930321455e+02
                3.012500000000000000e+01 2.129836390864734881e+02
                3.025000000000000000e+01 2.135104591766517501e+02
                3.037500000000000000e+01 2.140331875317743027e+02
                3.050000000000000000e+01 2.145517529379158077e+02
                3.062500000000000000e+01 2.150655447706024859e+02
                3.075000000000000000e+01 2.155761828399852504e+02
                3.087500000000000000e+01 2.160811609091838079e+02
                3.100000000000000000e+01 2.165842664369068302e+02
                3.112500000000000000e+01 2.170804111017097284e+02
                3.125000000000000000e+01 2.175760139684307717e+02
                3.137500000000000000e+01 2.180627620438261829e+02
                3.150000000000000000e+01 2.185498538045413000e+02
                3.162500000000000000e+01 2.190258532837816006e+02
                3.175000000000000000e+01 2.195019265648535622e+02
                3.187500000000000000e+01 2.199666209708785232e+02
                3.200000000000000000e+01 2.204288594751822927e+02
                3.212500000000000000e+01 2.208864082968032392e+02
                3.225000000000000000e+01 2.213359679775006725e+02
                3.237500000000000000e+01 2.217903808117205813e+02
                3.250000000000000000e+01 2.222295642517856891e+02
                3.262500000000000000e+01 2.226748479631981468e+02
                3.275000000000000000e+01 2.231023062839273905e+02
                3.287500000000000000e+01 2.235281807270707191e+02
                3.300000000000000000e+01 2.239540992191295459e+02
                3.312500000000000000e+01 2.243642827671711188e+02
                3.325000000000000000e+01 2.247860047984619314e+02
                3.337500000000000000e+01 2.251848516118907924e+02
                3.350000000000000000e+01 2.255820411669665759e+02
                3.362500000000000000e+01 2.259854403428793717e+02
                3.375000000000000000e+01 2.263642681952617863e+02
                3.387500000000000000e+01 2.267545476682831520e+02
                3.400000000000000000e+01 2.271326211648999447e+02
                3.412500000000000000e+01 2.274919799383741292e+02
                3.425000000000000000e+01 2.278704677550660165e+02
                3.437500000000000000e+01 2.282250060651716126e+02
                3.450000000000000000e+01 2.285644740559749835e+02
                3.462500000000000000e+01 2.289267706415191128e+02
                3.475000000000000000e+01 2.292618790364691108e+02
                3.487500000000000000e+01 2.295782771834508651e+02
                3.500000000000000000e+01 2.299204174088553714e+02
                3.512500000000000000e+01 2.302429201261604703e+02
                3.525000000000000000e+01 2.305326288560498540e+02
                3.537500000000000000e+01 2.308441830771159857e+02
                3.550000000000000000e+01 2.311612236659161681e+02
                3.562500000000000000e+01 2.314310949007428349e+02
                3.575000000000000000e+01 2.316944938265114899e+02
                3.587500000000000000e+01 2.319917566796955271e+02
                3.600000000000000000e+01 2.322716799046501990e+02
                3.612500000000000000e+01 2.324991654178816134e+02
                3.625000000000000000e+01 2.327264429835618955e+02
                3.637500000000000000e+01 2.329922454147176722e+02
                3.650000000000000000e+01 2.332505422312196686e+02
                3.662500000000000000e+01 2.334508137923949391e+02
                3.675000000000000000e+01 2.336140919025112908e+02
                3.687500000000000000e+01 2.338037087455246024e+02
                3.700000000000000000e+01 2.340332917718374688e+02
                3.712500000000000000e+01 2.342553444712258681e+02
                3.725000000000000000e+01 2.344192187286637363e+02
                3.737500000000000000e+01 2.345157234332129690e+02
                3.750000000000000000e+01 2.345718285135640429e+02
                3.762500000000000000e+01 2.346193064039225931e+02
                3.775000000000000000e+01 2.346847517194844670e+02
                3.787500000000000000e+01 2.347902375658308358e+02
                3.800000000000000000e+01 2.349408718436272352e+02
                3.812500000000000000e+01 2.351127605519865256e+02
                3.825000000000000000e+01 2.352641561447507002e+02
                3.837500000000000000e+01 2.353589302263357297e+02
                3.850000000000000000e+01 2.353799613639347967e+02
                3.862500000000000000e+01 2.353263480043287927e+02
                3.875000000000000000e+01 2.352094891972861035e+02
                3.887500000000000000e+01 2.350560455514066120e+02
                3.900000000000000000e+01 2.349033686309686857e+02
                3.912500000000000000e+01 2.347843588534428534e+02
                3.925000000000000000e+01 2.347141190664421515e+02
                3.937500000000000000e+01 2.346916550047877195e+02
                3.950000000000000000e+01 2.347133263290219816e+02
                3.962500000000000000e+01 2.347798995703007279e+02
                3.975000000000000000e+01 2.348900442991228772e+02
                3.987500000000000000e+01 2.350294978829130059e+02
                4.000000000000000000e+01 2.351704765707584102e+02
                4.012500000000000000e+01 2.352823159247236333e+02
                4.025000000000000000e+01 2.353428268449977736e+02
                4.037500000000000000e+01 2.353428208684210290e+02
                4.050000000000000000e+01 2.352841316751217278e+02
                4.062500000000000000e+01 2.351787099888200601e+02
                4.075000000000000000e+01 2.350489885703190964e+02
                4.087500000000000000e+01 2.349231502042431430e+02
                4.100000000000000000e+01 2.348260968039394072e+02
                4.112500000000000000e+01 2.347721587492000026e+02
                4.125000000000000000e+01 2.347653259848061680e+02
                4.137500000000000000e+01 2.348048020125960704e+02
                4.150000000000000000e+01 2.348864346835186723e+02
                4.162500000000000000e+01 2.349985392662171648e+02
                4.175000000000000000e+01 2.351204153211746188e+02
                4.187500000000000000e+01 2.352274762838618187e+02
                4.200000000000000000e+01 2.352988035799592694e+02
                4.212500000000000000e+01 2.353222794464426499e+02
                4.225000000000000000e+01 2.352953196407022176e+02
                4.237500000000000000e+01 2.352238561580521150e+02
                4.250000000000000000e+01 2.351221729703783296e+02
                4.262500000000000000e+01 2.350111200388095369e+02
                4.275000000000000000e+01 2.349130502211308169e+02
                4.287500000000000000e+01 2.348457784800518198e+02
                4.300000000000000000e+01 2.348190736134031340e+02
                4.312500000000000000e+01 2.348354147735878144e+02
                4.325000000000000000e+01 2.348918259210159079e+02
                4.337500000000000000e+01 2.349792721109092497e+02
                4.350000000000000000e+01 2.350819637871802854e+02
                4.362500000000000000e+01 2.351800136815760993e+02
                4.375000000000000000e+01 2.352545200662526383e+02
                4.387500000000000000e+01 2.352921746758437109e+02
                4.400000000000000000e+01 2.352873584603000268e+02
                4.412500000000000000e+01 2.352420222153900511e+02
                4.425000000000000000e+01 2.351652432450993331e+02
                4.437500000000000000e+01 2.350722613506444816e+02
                4.450000000000000000e+01 2.349815361855883111e+02
                4.462500000000000000e+01 2.349103440178262758e+02
                4.475000000000000000e+01 2.348709090741118644e+02
                4.487500000000000000e+01 2.348688573920308329e+02
                4.500000000000000000e+01 2.349036917141677634e+02
                4.512500000000000000e+01 2.349691660101670436e+02
                4.525000000000000000e+01 2.350533487771106422e+02
                4.537500000000000000e+01 2.351402215142893226e+02
                4.550000000000000000e+01 2.352131630572764323e+02
                4.562500000000000000e+01 2.352587953465784381e+02
                4.575000000000000000e+01 2.352695589387551252e+02
                4.587500000000000000e+01 2.352444590932203141e+02
                4.600000000000000000e+01 2.351888309564699853e+02
                4.612500000000000000e+01 2.351136454541925502e+02
                4.625000000000000000e+01 2.350336677448592013e+02
                4.637500000000000000e+01 2.349643092829687987e+02
                4.650000000000000000e+01 2.349182259387097531e+02
                4.662500000000000000e+01 2.349030142432154378e+02
                4.675000000000000000e+01 2.349205625797549715e+02
                4.687500000000000000e+01 2.349672574866463037e+02
                4.700000000000000000e+01 2.350343483192320377e+02
                4.712500000000000000e+01 2.351090959705463774e+02
                4.725000000000000000e+01 2.351772349959144890e+02
                4.737500000000000000e+01 2.352260777461531802e+02
                4.750000000000000000e+01 2.352470912483507846e+02
                4.762500000000000000e+01 2.352371885528223459e+02
                4.775000000000000000e+01 2.351988948043157279e+02
                4.787500000000000000e+01 2.351398763336707987e+02
                4.800000000000000000e+01 2.350716917447467438e+02
                4.812500000000000000e+01 2.350075252019098571e+02
                4.825000000000000000e+01 2.349593912256097781e+02
                4.837500000000000000e+01 2.349357567596911167e+02
                4.850000000000000000e+01 2.349402818979416452e+02
                4.862500000000000000e+01 2.349715898442577497e+02
                4.875000000000000000e+01 2.350235728786301195e+02
                4.887500000000000000e+01 2.350862815918548563e+02
                4.900000000000000000e+01 2.351477295230939433e+02
                4.912500000000000000e+01 2.351963631296017638e+02
                4.925000000000000000e+01 2.352234211002818256e+02
                4.937500000000000000e+01 2.352244717587190053e+02
                4.950000000000000000e+01 2.351999468323870133e+02
                4.962500000000000000e+01 2.351549300384137382e+02
                4.975000000000000000e+01 2.350982846542121365e+02
                4.987500000000000000e+01 2.350409929419166701e+02
                5.000000000000000000e+01 2.349939191806073211e+02
                5.012500000000000000e+01 2.349656245998234851e+02
                5.025000000000000000e+01 2.349608689006284692e+02
                5.037500000000000000e+01 2.349800125287347896e+02
                5.050000000000000000e+01 2.350191083825288274e+02
                5.062500000000000000e+01 2.350705635787807637e+02
                5.075000000000000000e+01 2.351244957727467693e+02
                5.087500000000000000e+01 2.351706902553364387e+02
                5.100000000000000000e+01 2.352006635075555891e+02
                5.112500000000000000e+01 2.352092450032009765e+02
                5.125000000000000000e+01 2.351953631559319717e+02
                5.137500000000000000e+01 2.351620898188344029e+02
                5.150000000000000000e+01 2.351160572834576783e+02
                5.162500000000000000e+01 2.350662282610413456e+02
                5.175000000000000000e+01 2.350221242930488188e+02
                5.187500000000000000e+01 2.349919201662392538e+02
                5.200000000000000000e+01 2.349809206687459380e+02
                5.212500000000000000e+01 2.349907343535227540e+02
                5.225000000000000000e+01 2.350191335094866076e+02
                5.237500000000000000e+01 2.350604925129801188e+02
                5.250000000000000000e+01 2.351068099688826010e+02
                5.262500000000000000e+01 2.351492572609336946e+02
                5.275000000000000000e+01 2.351799369603127730e+02
                5.287500000000000000e+01 2.351933927622597196e+02
                5.300000000000000000e+01 2.351875313217252028e+02
                5.312500000000000000e+01 2.351638793366371942e+02
                5.325000000000000000e+01 2.351272427611834814e+02
                5.337500000000000000e+01 2.350848011517853990e+02
                5.350000000000000000e+01 2.350447123660352133e+02
                5.362500000000000000e+01 2.350144964151955094e+02
                5.375000000000000000e+01 2.349995986292869077e+02
                5.387500000000000000e+01 2.350024554844162594e+02
                5.400000000000000000e+01 2.350221661919633220e+02
                5.412500000000000000e+01 2.350547239907143933e+02
                5.425000000000000000e+01 2.350937705989410347e+02
                5.437500000000000000e+01 2.351318167355402693e+02
                5.450000000000000000e+01 2.351617159178917689e+02
                5.462500000000000000e+01 2.351780436405117314e+02
                5.475000000000000000e+01 2.351780652694430955e+02
                5.487500000000000000e+01 2.351621470705932211e+02
                5.500000000000000000e+01 2.351336169299626988e+02
                5.512500000000000000e+01 2.350981155521108974e+02
                5.525000000000000000e+01 2.350625052304569920e+02
                5.537500000000000000e+01 2.350335225567763189e+02
                5.550000000000000000e+01 2.350164792282724591e+02
                5.562500000000000000e+01 2.350143050354178911e+02
                5.575000000000000000e+01 2.350270896590562018e+02
                5.587500000000000000e+01 2.350521373410032027e+02
                5.600000000000000000e+01 2.350844997590273238e+02
                5.612500000000000000e+01 2.351179290213403306e+02
                5.625000000000000000e+01 2.351460977320182053e+02
                5.637500000000000000e+01 2.351638232358866674e+02
                5.650000000000000000e+01 2.351680203758042182e+02
                5.662500000000000000e+01 2.351582097862391265e+02
                5.675000000000000000e+01 2.351365391875190198e+02
                5.687500000000000000e+01 2.351073428496343354e+02
                5.700000000000000000e+01 2.350762985018828033e+02
                5.712500000000000000e+01 2.350493185484828871e+02
                5.725000000000000000e+01 2.350314066111935460e+02
                5.737500000000000000e+01 2.350257319632195845e+02
                5.750000000000000000e+01 2.350330954620215778e+02
                5.762500000000000000e+01 2.350518445387469910e+02
                5.775000000000000000e+01 2.350782224639040692e+02
                5.787500000000000000e+01 2.351071003802451287e+02
                5.800000000000000000e+01 2.351329759247527420e+02
                5.812500000000000000e+01 2.351510380921516230e+02
                5.825000000000000000e+01 2.351580667223938690e+02
                5.837500000000000000e+01 2.351529908924415793e+02
                5.850000000000000000e+01 2.351370312334246364e+02
                5.862500000000000000e+01 2.351134282518221141e+02
                5.875000000000000000e+01 2.350868034968804636e+02
                5.887500000000000000e+01 2.350622579691803082e+02
                5.900000000000000000e+01 2.350443848744797322e+02
                5.912500000000000000e+01 2.350364073625149501e+02
                5.925000000000000000e+01 2.350396115848926968e+02
                5.937500000000000000e+01 2.350531588157253964e+02
                5.950000000000000000e+01 2.350742851129134579e+02
                5.962500000000000000e+01 2.350988499188184164e+02
                5.975000000000000000e+01 2.351221434800254144e+02
                5.987500000000000000e+01 2.351397984463621640e+02
                6.000000000000000000e+01 2.351486145629189934e+02
                6.012500000000000000e+01 2.351471311823667918e+02
                6.025000000000000000e+01 2.351358549647366942e+02
                6.037500000000000000e+01 2.351171229801993263e+02
                6.050000000000000000e+01 2.350946324288649976e+02
                6.062500000000000000e+01 2.350727171590183389e+02
                6.075000000000000000e+01 2.350555082366999216e+02
                6.087500000000000000e+01 2.350461516579487693e+02
                6.100000000000000000e+01 2.350462401557859664e+02
                6.112500000000000000e+01 2.350555553494154708e+02
                6.125000000000000000e+01 2.350721486558818754e+02
                6.137500000000000000e+01 2.350927380392930388e+02
                6.150000000000000000e+01 2.351133514798241038e+02
                6.162500000000000000e+01 2.351300966495059015e+02
                6.175000000000000000e+01 2.351399005660496755e+02
                6.187500000000000000e+01 2.351410704712472466e+02
                6.200000000000000000e+01 2.351335766671934664e+02
                6.212500000000000000e+01 2.351190204986306469e+02
                6.225000000000000000e+01 2.351003025346661843e+02
                6.237500000000000000e+01 2.350810511193332104e+02
                6.250000000000000000e+01 2.350649182912747222e+02
                6.262500000000000000e+01 2.350548842533588640e+02
                6.275000000000000000e+01 2.350527098103032415e+02
                6.287500000000000000e+01 2.350586359848980749e+02
                6.300000000000000000e+01 2.350713736744509674e+02
                6.312500000000000000e+01 2.350883758548888522e+02
                6.325000000000000000e+01 2.351063413907044435e+02
                6.337500000000000000e+01 2.351218563633641452e+02
                6.350000000000000000e+01 2.351320458170506527e+02
                6.362500000000000000e+01 2.351351056392606438e+02
                6.375000000000000000e+01 2.351306160741915505e+02
                6.387500000000000000e+01 2.351195886332392035e+02
                6.400000000000000000e+01 2.351042468240860330e+02
            };
            \addplot[black, dashed, very thick] table {
                0.000000000000000000e+00 0.000000000000000000e+00
                1.250000000000000000e-01 1.082477766056415769e+00
                2.500000000000000000e-01 2.247260698921528910e+00
                3.750000000000000000e-01 3.439031756420256603e+00
                5.000000000000000000e-01 4.619976960462155446e+00
                6.250000000000000000e-01 5.753212816432810683e+00
                7.500000000000000000e-01 6.816553112026482175e+00
                8.750000000000000000e-01 7.943789192983937042e+00
                1.000000000000000000e+00 9.108462271834683932e+00
                1.125000000000000000e+00 1.027686882249844125e+01
                1.250000000000000000e+00 1.142324836120933185e+01
                1.375000000000000000e+00 1.251759201584309444e+01
                1.500000000000000000e+00 1.360288316190822044e+01
                1.625000000000000000e+00 1.473566728403502424e+01
                1.750000000000000000e+00 1.588435562913908328e+01
                1.875000000000000000e+00 1.702791810465798861e+01
                2.000000000000000000e+00 1.814650397756694034e+01
                2.125000000000000000e+00 1.922110581773182503e+01
                2.250000000000000000e+00 2.032423226431386354e+01
                2.375000000000000000e+00 2.145159201773647695e+01
                2.500000000000000000e+00 2.258328952178975157e+01
                2.625000000000000000e+00 2.370524918901017486e+01
                2.750000000000000000e+00 2.480190421871413520e+01
                2.875000000000000000e+00 2.587457292692845101e+01
                3.000000000000000000e+00 2.697569629020766513e+01
                3.125000000000000000e+00 2.808885427187574635e+01
                3.250000000000000000e+00 2.920105291217331001e+01
                3.375000000000000000e+00 3.030214218340087484e+01
                3.500000000000000000e+00 3.137971338186911652e+01
                3.625000000000000000e+00 3.245294860602859188e+01
                3.750000000000000000e+00 3.354494214184690293e+01
                3.875000000000000000e+00 3.464252877096529915e+01
                4.000000000000000000e+00 3.573719118948682194e+01
                4.125000000000000000e+00 3.682121518503193158e+01
                4.250000000000000000e+00 3.788534989901523886e+01
                4.375000000000000000e+00 3.895489857640969689e+01
                4.500000000000000000e+00 4.003540401884210098e+01
                4.625000000000000000e+00 4.111798813577983225e+01
                4.750000000000000000e+00 4.219683448232736822e+01
                4.875000000000000000e+00 4.326610021564572861e+01
                5.000000000000000000e+00 4.431978033007377604e+01
                5.125000000000000000e+00 4.538045306979001481e+01
                5.250000000000000000e+00 4.644754285244578540e+01
                5.375000000000000000e+00 4.751491410782877267e+01
                5.500000000000000000e+00 4.857847539649767299e+01
                5.625000000000000000e+00 4.963388700031524792e+01
                5.750000000000000000e+00 5.067729163898206934e+01
                5.875000000000000000e+00 5.172631367492269305e+01
                6.000000000000000000e+00 5.277914170899811808e+01
                6.125000000000000000e+00 5.383138467685927964e+01
                6.250000000000000000e+00 5.488010815270028786e+01
                6.375000000000000000e+00 5.592214006031773010e+01
                6.500000000000000000e+00 5.695463336996615311e+01
                6.625000000000000000e+00 5.799069600941218994e+01
                6.750000000000000000e+00 5.902900298020825431e+01
                6.875000000000000000e+00 6.006631985144704799e+01
                7.000000000000000000e+00 6.110051804984649948e+01
                7.125000000000000000e+00 6.212933252022963870e+01
                7.250000000000000000e+00 6.315036300862055896e+01
                7.375000000000000000e+00 6.417284835928455777e+01
                7.500000000000000000e+00 6.519664929995281000e+01
                7.625000000000000000e+00 6.621931995280485239e+01
                7.750000000000000000e+00 6.723930215478054606e+01
                7.875000000000000000e+00 6.825504188390570448e+01
                8.000000000000000000e+00 6.926458901361135645e+01
                8.125000000000000000e+00 7.027340060213471418e+01
                8.250000000000000000e+00 7.128301468997052837e+01
                8.375000000000000000e+00 7.229149249850783576e+01
                8.500000000000000000e+00 7.329761331779262434e+01
                8.625000000000000000e+00 7.430028968777577347e+01
                8.750000000000000000e+00 7.529808919714253079e+01
                8.875000000000000000e+00 7.629266192956895054e+01
                9.000000000000000000e+00 7.728742567469413416e+01
                9.125000000000000000e+00 7.828079532518387396e+01
                9.250000000000000000e+00 7.927175026976799188e+01
                9.375000000000000000e+00 8.025955353428776107e+01
                9.500000000000000000e+00 8.124331273932564557e+01
                9.625000000000000000e+00 8.222264453307590770e+01
                9.750000000000000000e+00 8.320156386356690348e+01
                9.875000000000000000e+00 8.417932088527116719e+01
                1.000000000000000000e+01 8.515516597278910638e+01
                1.012500000000000000e+01 8.612867626263323473e+01
                1.025000000000000000e+01 8.709939465331568442e+01
                1.037500000000000000e+01 8.806664669036518944e+01
                1.050000000000000000e+01 8.903229342742913843e+01
                1.062500000000000000e+01 8.999686210497664263e+01
                1.075000000000000000e+01 9.095926478784404878e+01
                1.087500000000000000e+01 9.191876176501173745e+01
                1.100000000000000000e+01 9.287488148169889257e+01
                1.112500000000000000e+01 9.382721590007177781e+01
                1.125000000000000000e+01 9.477573280205272965e+01
                1.137500000000000000e+01 9.572280627838848943e+01
                1.150000000000000000e+01 9.666832157875855103e+01
                1.162500000000000000e+01 9.761217548067270400e+01
                1.175000000000000000e+01 9.855433060531208866e+01
                1.187500000000000000e+01 9.949440953592568349e+01
                1.200000000000000000e+01 1.004314364577111576e+02
                1.212500000000000000e+01 1.013650567953285986e+02
                1.225000000000000000e+01 1.022958679678134217e+02
                1.237500000000000000e+01 1.032236074464662892e+02
                1.250000000000000000e+01 1.041484692048314429e+02
                1.262500000000000000e+01 1.050708970429784443e+02
                1.275000000000000000e+01 1.059913558493812786e+02
                1.287500000000000000e+01 1.069100363955038659e+02
                1.300000000000000000e+01 1.078273092805266486e+02
                1.312500000000000000e+01 1.087421557179212641e+02
                1.325000000000000000e+01 1.096532358466194950e+02
                1.337500000000000000e+01 1.105603819301491626e+02
                1.350000000000000000e+01 1.114642162717105691e+02
                1.362500000000000000e+01 1.123656365227463283e+02
                1.375000000000000000e+01 1.132655047680443232e+02
                1.387500000000000000e+01 1.141647445649433195e+02
                1.400000000000000000e+01 1.150620389276882918e+02
                1.412500000000000000e+01 1.159552486617334779e+02
                1.425000000000000000e+01 1.168439305037111922e+02
                1.437500000000000000e+01 1.177290730770361762e+02
                1.450000000000000000e+01 1.186121469243570345e+02
                1.462500000000000000e+01 1.194944222354165646e+02
                1.475000000000000000e+01 1.203759889707893933e+02
                1.487500000000000000e+01 1.212542426552213470e+02
                1.500000000000000000e+01 1.221273841229353820e+02
                1.512500000000000000e+01 1.229962973210763693e+02
                1.525000000000000000e+01 1.238630245594773100e+02
                1.537500000000000000e+01 1.247294979333790650e+02
                1.550000000000000000e+01 1.255953134776777915e+02
                1.562500000000000000e+01 1.264569693071291425e+02
                1.575000000000000000e+01 1.273130254655820295e+02
                1.587500000000000000e+01 1.281651990980448943e+02
                1.600000000000000000e+01 1.290163282470979027e+02
                1.612500000000000000e+01 1.298681182395747555e+02
                1.625000000000000000e+01 1.307176007122110661e+02
                1.637500000000000000e+01 1.315607505888669380e+02
                1.650000000000000000e+01 1.323986004556740284e+02
                1.662500000000000000e+01 1.332350102683609805e+02
                1.675000000000000000e+01 1.340726699540008156e+02
                1.687500000000000000e+01 1.349085871367936988e+02
                1.700000000000000000e+01 1.357377070868450346e+02
                1.712500000000000000e+01 1.365614044469191981e+02
                1.725000000000000000e+01 1.373841647207334233e+02
                1.737500000000000000e+01 1.382085504729818410e+02
                1.750000000000000000e+01 1.390294489249654362e+02
                1.762500000000000000e+01 1.398427457482718808e+02
                1.775000000000000000e+01 1.406520919072979154e+02
                1.787500000000000000e+01 1.414628192191010214e+02
                1.800000000000000000e+01 1.422739296984827888e+02
                1.812500000000000000e+01 1.430775871701044650e+02
                1.825000000000000000e+01 1.438747180725600856e+02
                1.837500000000000000e+01 1.446718486908438877e+02
                1.850000000000000000e+01 1.454713688333624191e+02
                1.862500000000000000e+01 1.462645694262723453e+02
                1.875000000000000000e+01 1.470498310616497974e+02
                1.887500000000000000e+01 1.478345146102404328e+02
                1.900000000000000000e+01 1.486223832787878223e+02
                1.912500000000000000e+01 1.494038530184829483e+02
                1.925000000000000000e+01 1.501767712949202576e+02
                1.937500000000000000e+01 1.509497791320351041e+02
                1.950000000000000000e+01 1.517260768901804795e+02
                1.962500000000000000e+01 1.524941646312005048e+02
                1.975000000000000000e+01 1.532545239482703039e+02
                1.987500000000000000e+01 1.540174374465840401e+02
                2.000000000000000000e+01 1.547815059005225180e+02
                2.012500000000000000e+01 1.555346200196488553e+02
                2.025000000000000000e+01 1.562833622477055258e+02
                2.037500000000000000e+01 1.570374076840201667e+02
                2.050000000000000000e+01 1.577860168038773168e+02
                2.062500000000000000e+01 1.585240848992586109e+02
                2.075000000000000000e+01 1.592644866969285431e+02
                2.087500000000000000e+01 1.600072019827187830e+02
                2.100000000000000000e+01 1.607374080499219247e+02
                2.112500000000000000e+01 1.614646088872750624e+02
                2.125000000000000000e+01 1.621982002939732297e+02
                2.137500000000000000e+01 1.629215314328222917e+02
                2.150000000000000000e+01 1.636370308232922923e+02
                2.162500000000000000e+01 1.643596905397245393e+02
                2.175000000000000000e+01 1.650757124846751651e+02
                2.187500000000000000e+01 1.657806102489000750e+02
                2.200000000000000000e+01 1.664922219956621632e+02
                2.212500000000000000e+01 1.671997996382692122e+02
                2.225000000000000000e+01 1.678943678227708745e+02
                2.237500000000000000e+01 1.685956079429106182e+02
                2.250000000000000000e+01 1.692934469977010963e+02
                2.262500000000000000e+01 1.699775700294218268e+02
                2.275000000000000000e+01 1.706694670360373607e+02
                2.287500000000000000e+01 1.713561645568820779e+02
                2.300000000000000000e+01 1.720299399641197056e+02
                2.312500000000000000e+01 1.727134582843140151e+02
                2.325000000000000000e+01 1.733872690485618193e+02
                2.337500000000000000e+01 1.740515526836432230e+02
                2.350000000000000000e+01 1.747266441885043378e+02
                2.362500000000000000e+01 1.753859273029959240e+02
                2.375000000000000000e+01 1.760430540801745565e+02
                2.387500000000000000e+01 1.767071440035455510e+02
                2.400000000000000000e+01 1.773520217600983813e+02
                2.412500000000000000e+01 1.780050250875527240e+02
                2.425000000000000000e+01 1.786527626255642360e+02
                2.437500000000000000e+01 1.792872598818472909e+02
                2.450000000000000000e+01 1.799347946197005399e+02
                2.462500000000000000e+01 1.805629185750850070e+02
                2.475000000000000000e+01 1.811947020824744072e+02
                2.487500000000000000e+01 1.818264669504650044e+02
                2.500000000000000000e+01 1.824412633959257448e+02
                2.512500000000000000e+01 1.830708585957608818e+02
                2.525000000000000000e+01 1.836791577737432135e+02
                2.537500000000000000e+01 1.842942849509502992e+02
                2.550000000000000000e+01 1.849043738217504256e+02
                2.562500000000000000e+01 1.855019776068984925e+02
                2.575000000000000000e+01 1.861123738362190068e+02
                2.587500000000000000e+01 1.866983299167221162e+02
                2.600000000000000000e+01 1.873008541720089681e+02
                2.612500000000000000e+01 1.878823395768947364e+02
                2.625000000000000000e+01 1.884704587756544925e+02
                2.637500000000000000e+01 1.890514248645320663e+02
                2.650000000000000000e+01 1.896237195607091905e+02
                2.662500000000000000e+01 1.902037058935183325e+02
                2.675000000000000000e+01 1.907623198962187132e+02
                2.687500000000000000e+01 1.913382456177048425e+02
                2.700000000000000000e+01 1.918861468056841773e+02
                2.712500000000000000e+01 1.924548644142919613e+02
                2.725000000000000000e+01 1.929942619966941493e+02
                2.737500000000000000e+01 1.935538062264984092e+02
                2.750000000000000000e+01 1.940857022113825963e+02
                2.762500000000000000e+01 1.946353918318708622e+02
                2.775000000000000000e+01 1.951597135232243261e+02
                2.787500000000000000e+01 1.956998045208012798e+02
                2.800000000000000000e+01 1.962157473890808319e+02
                2.812500000000000000e+01 1.967470249213947113e+02
                2.825000000000000000e+01 1.972533795348946910e+02
                2.837500000000000000e+01 1.977768122059945881e+02
                2.850000000000000000e+01 1.982723129884878404e+02
                2.862500000000000000e+01 1.987886646001233544e+02
                2.875000000000000000e+01 1.992724670032324070e+02
                2.887500000000000000e+01 1.997817022559261488e+02
                2.900000000000000000e+01 2.002541677977840493e+02
                2.912500000000000000e+01 2.007546158297296870e+02
                2.925000000000000000e+01 2.012183375473458682e+02
                2.937500000000000000e+01 2.017059257591325832e+02
                2.950000000000000000e+01 2.021661703975643718e+02
                2.962500000000000000e+01 2.026347217051450116e+02
                2.975000000000000000e+01 2.030972194396869668e+02
                2.987500000000000000e+01 2.035418368354872598e+02
                3.000000000000000000e+01 2.040067879526613126e+02
                3.012500000000000000e+01 2.044312210334028919e+02
                3.025000000000000000e+01 2.048881733400468761e+02
                3.037500000000000000e+01 2.053089379716084864e+02
                3.050000000000000000e+01 2.057397866574901570e+02
                3.062500000000000000e+01 2.061720728113581060e+02
                3.075000000000000000e+01 2.065697088435382796e+02
                3.087500000000000000e+01 2.070022627428124906e+02
                3.100000000000000000e+01 2.073934979059575312e+02
                3.112500000000000000e+01 2.077935010135084326e+02
                3.125000000000000000e+01 2.082040698463039234e+02
                3.137500000000000000e+01 2.085676546503495956e+02
                3.150000000000000000e+01 2.089664400139770066e+02
                3.162500000000000000e+01 2.093463259401924290e+02
                3.175000000000000000e+01 2.096937367313146297e+02
                3.187500000000000000e+01 2.100811169245259009e+02
                3.200000000000000000e+01 2.104338271283848485e+02
                3.212500000000000000e+01 2.107639479689882194e+02
                3.225000000000000000e+01 2.111344353960413969e+02
                3.237500000000000000e+01 2.114677856510786569e+02
                3.250000000000000000e+01 2.117728416798498188e+02
                3.262500000000000000e+01 2.121217218463665404e+02
                3.275000000000000000e+01 2.124461432691453808e+02
                3.287500000000000000e+01 2.127212021420669430e+02
                3.300000000000000000e+01 2.130345379344253445e+02
                3.312500000000000000e+01 2.133575560968566549e+02
                3.325000000000000000e+01 2.136198658517887168e+02
                3.337500000000000000e+01 2.138726975680712883e+02
                3.350000000000000000e+01 2.141729270892311092e+02
                3.362500000000000000e+01 2.144580226150893338e+02
                3.375000000000000000e+01 2.146771203065835891e+02
                3.387500000000000000e+01 2.148906329335929399e+02
                3.400000000000000000e+01 2.151542914804372515e+02
                3.412500000000000000e+01 2.154196713768731399e+02
                3.425000000000000000e+01 2.156221404952350156e+02
                3.437500000000000000e+01 2.157723290492131980e+02
                3.450000000000000000e+01 2.159400966861695963e+02
                3.462500000000000000e+01 2.161595162467242801e+02
                3.475000000000000000e+01 2.163903249816835626e+02
                3.487500000000000000e+01 2.165705808182750616e+02
                3.500000000000000000e+01 2.166756497612068983e+02
                3.512500000000000000e+01 2.167251048303744483e+02
                3.525000000000000000e+01 2.167420803193652716e+02
                3.537500000000000000e+01 2.167365428619867771e+02
                3.550000000000000000e+01 2.167066518421858632e+02
                3.562500000000000000e+01 2.166401231100480231e+02
                3.575000000000000000e+01 2.165194319508924821e+02
                3.587500000000000000e+01 2.163441460683112894e+02
                3.600000000000000000e+01 2.161483910008961118e+02
                3.612500000000000000e+01 2.159801968242036878e+02
                3.625000000000000000e+01 2.158702419985278596e+02
                3.637500000000000000e+01 2.158180454274598787e+02
                3.650000000000000000e+01 2.158119226839874898e+02
                3.662500000000000000e+01 2.158486327107759166e+02
                3.675000000000000000e+01 2.159346049847216307e+02
                3.687500000000000000e+01 2.160725545121401865e+02
                3.700000000000000000e+01 2.162430960170616743e+02
                3.712500000000000000e+01 2.164083990210416744e+02
                3.725000000000000000e+01 2.165323503973276900e+02
                3.737500000000000000e+01 2.165973272845980944e+02
                3.750000000000000000e+01 2.166029466444224170e+02
                3.762500000000000000e+01 2.165512699939547758e+02
                3.775000000000000000e+01 2.164447758334723630e+02
                3.787500000000000000e+01 2.162982771046885375e+02
                3.800000000000000000e+01 2.161422090131373466e+02
                3.812500000000000000e+01 2.160106142462185801e+02
                3.825000000000000000e+01 2.159267906294872432e+02
                3.837500000000000000e+01 2.158974181504620731e+02
                3.850000000000000000e+01 2.159212698916640250e+02
                3.862500000000000000e+01 2.159966076539964206e+02
                3.875000000000000000e+01 2.161156854538916150e+02
                3.887500000000000000e+01 2.162574330527515656e+02
                3.900000000000000000e+01 2.163920371996088647e+02
                3.912500000000000000e+01 2.164921537760679939e+02
                3.925000000000000000e+01 2.165420281993947356e+02
                3.937500000000000000e+01 2.165376960205290402e+02
                3.950000000000000000e+01 2.164810457087509690e+02
                3.962500000000000000e+01 2.163800506635058980e+02
                3.975000000000000000e+01 2.162530774105300395e+02
                3.987500000000000000e+01 2.161263754071040921e+02
                4.000000000000000000e+01 2.160256531412336471e+02
                4.012500000000000000e+01 2.159679939765640029e+02
                4.025000000000000000e+01 2.159596273032450711e+02
                4.037500000000000000e+01 2.160000426595753709e+02
                4.050000000000000000e+01 2.160834525144331337e+02
                4.062500000000000000e+01 2.161956452467196357e+02
                4.075000000000000000e+01 2.163143893673296247e+02
                4.087500000000000000e+01 2.164155558810288085e+02
                4.100000000000000000e+01 2.164803074548629525e+02
                4.112500000000000000e+01 2.164991618802556275e+02
                4.125000000000000000e+01 2.164708032569245688e+02
                4.137500000000000000e+01 2.164003690834592817e+02
                4.150000000000000000e+01 2.163006209668118913e+02
                4.162500000000000000e+01 2.161913818612150067e+02
                4.175000000000000000e+01 2.160947368350161923e+02
                4.187500000000000000e+01 2.160289174432549544e+02
                4.200000000000000000e+01 2.160042282186687430e+02
                4.212500000000000000e+01 2.160231826787143063e+02
                4.225000000000000000e+01 2.160820178232481510e+02
                4.237500000000000000e+01 2.161701898748676740e+02
                4.250000000000000000e+01 2.162705640787526704e+02
                4.262500000000000000e+01 2.163630293095570210e+02
                4.275000000000000000e+01 2.164297554957855425e+02
                4.287500000000000000e+01 2.164593566764616526e+02
                4.300000000000000000e+01 2.164479732214321643e+02
                4.312500000000000000e+01 2.163984289666034329e+02
                4.325000000000000000e+01 2.163201161572729347e+02
                4.337500000000000000e+01 2.162284393776298828e+02
                4.350000000000000000e+01 2.161417581952878493e+02
                4.362500000000000000e+01 2.160768532313325352e+02
                4.375000000000000000e+01 2.160450817889902737e+02
                4.387500000000000000e+01 2.160509587083428471e+02
                4.400000000000000000e+01 2.160926287121461939e+02
                4.412500000000000000e+01 2.161621269891626298e+02
                4.425000000000000000e+01 2.162458982066118267e+02
                4.437500000000000000e+01 2.163272788830113029e+02
                4.450000000000000000e+01 2.163904214728461852e+02
                4.462500000000000000e+01 2.164239098831675108e+02
                4.475000000000000000e+01 2.164225670613884915e+02
                4.487500000000000000e+01 2.163874753382228846e+02
                4.500000000000000000e+01 2.163256439617087494e+02
                4.512500000000000000e+01 2.162493016093768006e+02
                4.525000000000000000e+01 2.161736703619723983e+02
                4.537500000000000000e+01 2.161135141399092845e+02
                4.550000000000000000e+01 2.160798442135020707e+02
                4.562500000000000000e+01 2.160780699429198819e+02
                4.575000000000000000e+01 2.161077467365580844e+02
                4.587500000000000000e+01 2.161628672597867649e+02
                4.600000000000000000e+01 2.162325454331353001e+02
                4.612500000000000000e+01 2.163029395236684422e+02
                4.625000000000000000e+01 2.163602863359403443e+02
                4.637500000000000000e+01 2.163939355644948250e+02
                4.650000000000000000e+01 2.163982706059075269e+02
                4.662500000000000000e+01 2.163732182961370540e+02
                4.675000000000000000e+01 2.163240266553045217e+02
                4.687500000000000000e+01 2.162605333196068500e+02
                4.700000000000000000e+01 2.161953956275578719e+02
                4.712500000000000000e+01 2.161413767054197024e+02
                4.725000000000000000e+01 2.161085819267117358e+02
                4.737500000000000000e+01 2.161026028523972684e+02
                4.750000000000000000e+01 2.161238989468143359e+02
                4.762500000000000000e+01 2.161679460047009798e+02
                4.775000000000000000e+01 2.162259214973262260e+02
                4.787500000000000000e+01 2.162862869470334886e+02
                4.800000000000000000e+01 2.163372098362645204e+02
                4.812500000000000000e+01 2.163690955460478733e+02
                4.825000000000000000e+01 2.163763988681990043e+02
                4.837500000000000000e+01 2.163583536887043977e+02
                4.850000000000000000e+01 2.163189019944285008e+02
                4.862500000000000000e+01 2.162660280778583513e+02
                4.875000000000000000e+01 2.162102931804487014e+02
                4.887500000000000000e+01 2.161626440986505031e+02
                4.900000000000000000e+01 2.161321018796698183e+02
                4.912500000000000000e+01 2.161240483888894630e+02
                4.925000000000000000e+01 2.161394622905125686e+02
                4.937500000000000000e+01 2.161749299824307400e+02
                4.950000000000000000e+01 2.162232553439869491e+02
                4.962500000000000000e+01 2.162747900636247778e+02
                4.975000000000000000e+01 2.163194114173096807e+02
                4.987500000000000000e+01 2.163486391043402648e+02
                5.000000000000000000e+01 2.163572650100078647e+02
                5.012500000000000000e+01 2.163441501537017189e+02
                5.025000000000000000e+01 2.163122696028844985e+02
                5.037500000000000000e+01 2.162681454041809275e+02
                5.050000000000000000e+01 2.162206160767849781e+02
                5.062500000000000000e+01 2.161790344105095301e+02
                5.075000000000000000e+01 2.161513301104473896e+02
                5.087500000000000000e+01 2.161424832483290288e+02
                5.100000000000000000e+01 2.161537327629796721e+02
                5.112500000000000000e+01 2.161824922989964648e+02
                5.125000000000000000e+01 2.162228628420414225e+02
                5.137500000000000000e+01 2.162667566246919080e+02
                5.150000000000000000e+01 2.163055358009508780e+02
                5.162500000000000000e+01 2.163317887900702488e+02
                5.175000000000000000e+01 2.163407644665706755e+02
                5.187500000000000000e+01 2.163311570424314425e+02
                5.200000000000000000e+01 2.163052241434661482e+02
                5.212500000000000000e+01 2.162683200232706895e+02
                5.225000000000000000e+01 2.162278588654957900e+02
                5.237500000000000000e+01 2.161918155322426287e+02
                5.250000000000000000e+01 2.161670963225980131e+02
                5.262500000000000000e+01 2.161582023268932744e+02
                5.275000000000000000e+01 2.161664696584928720e+02
                5.287500000000000000e+01 2.161899292106190558e+02
                5.300000000000000000e+01 2.162237256773952367e+02
                5.312500000000000000e+01 2.162610664374954865e+02
                5.325000000000000000e+01 2.162945910492634596e+02
                5.337500000000000000e+01 2.163178671399130906e+02
                5.350000000000000000e+01 2.163266381133756511e+02
                5.362500000000000000e+01 2.163195576500656614e+02
                5.375000000000000000e+01 2.162983477285102083e+02
                5.387500000000000000e+01 2.162674211163798645e+02
                5.400000000000000000e+01 2.162330083193723453e+02
                5.412500000000000000e+01 2.162019017893387343e+02
                5.425000000000000000e+01 2.161800816691823570e+02
                5.437500000000000000e+01 2.161715561796548570e+02
                5.450000000000000000e+01 2.161776607473622960e+02
                5.462500000000000000e+01 2.161968896999485139e+02
                5.475000000000000000e+01 2.162252338620497198e+02
                5.487500000000000000e+01 2.162569800802814655e+02
                5.500000000000000000e+01 2.162858614795112828e+02
                5.512500000000000000e+01 2.163063207596195525e+02
                5.525000000000000000e+01 2.163145887986576668e+02
                5.537500000000000000e+01 2.163093526184311770e+02
                5.550000000000000000e+01 2.162919308680157542e+02
                5.562500000000000000e+01 2.162659713639624215e+02
                5.575000000000000000e+01 2.162367168658485070e+02
                5.587500000000000000e+01 2.162099490245297773e+02
                5.600000000000000000e+01 2.161908264350753655e+02
                5.612500000000000000e+01 2.161828838315422274e+02
                5.625000000000000000e+01 2.161874002305304998e+02
                5.637500000000000000e+01 2.162032208009212297e+02
                5.650000000000000000e+01 2.162270267565099289e+02
                5.662500000000000000e+01 2.162540077044886857e+02
                5.675000000000000000e+01 2.162788304982546777e+02
                5.687500000000000000e+01 2.162967083745548109e+02
                5.700000000000000000e+01 2.163043299293537700e+02
                5.712500000000000000e+01 2.163004561623579320e+02
                5.725000000000000000e+01 2.162860992453152846e+02
                5.737500000000000000e+01 2.162642814840969834e+02
                5.750000000000000000e+01 2.162394187298792190e+02
                5.762500000000000000e+01 2.162164302855353526e+02
                5.775000000000000000e+01 2.161997547229426573e+02
                5.787500000000000000e+01 2.161924887853592168e+02
                5.800000000000000000e+01 2.161958257628390641e+02
                5.812500000000000000e+01 2.162088787120187021e+02
                5.825000000000000000e+01 2.162288952194961382e+02
                5.837500000000000000e+01 2.162518218758880835e+02
                5.850000000000000000e+01 2.162731216235486897e+02
                5.862500000000000000e+01 2.162886799549052057e+02
                5.875000000000000000e+01 2.162956032232248731e+02
                5.887500000000000000e+01 2.162927464550563172e+02
                5.900000000000000000e+01 2.162808869430217555e+02
                5.912500000000000000e+01 2.162625328485651437e+02
                5.925000000000000000e+01 2.162414060496303136e+02
                5.937500000000000000e+01 2.162216909777515355e+02
                5.950000000000000000e+01 2.162071999473081689e+02
                5.962500000000000000e+01 2.162006336582991253e+02
                5.975000000000000000e+01 2.162030865397769901e+02
                5.987500000000000000e+01 2.162138777877667621e+02
                6.000000000000000000e+01 2.162307216722875864e+02
                6.012500000000000000e+01 2.162502008226607870e+02
                6.025000000000000000e+01 2.162684563509496343e+02
                6.037500000000000000e+01 2.162819567605951363e+02
                6.050000000000000000e+01 2.162881829987192077e+02
                6.062500000000000000e+01 2.162860916827382027e+02
                6.075000000000000000e+01 2.162762787896016050e+02
                6.087500000000000000e+01 2.162608281475329761e+02
                6.100000000000000000e+01 2.162428781416242884e+02
                6.112500000000000000e+01 2.162259873700592721e+02
                6.125000000000000000e+01 2.162134261511067166e+02
                6.137500000000000000e+01 2.162075422184155684e+02
                6.150000000000000000e+01 2.162093276989839694e+02
                6.162500000000000000e+01 2.162182614201642537e+02
                6.175000000000000000e+01 2.162324435253187289e+02
                6.187500000000000000e+01 2.162489918796730706e+02
                6.200000000000000000e+01 2.162646250223414484e+02
                6.212500000000000000e+01 2.162763150554777383e+02
                6.225000000000000000e+01 2.162818749582373243e+02
                6.237500000000000000e+01 2.162803631223964373e+02
                6.250000000000000000e+01 2.162722347737535529e+02
                6.262500000000000000e+01 2.162592224346266505e+02
                6.275000000000000000e+01 2.162439732156453260e+02
                6.287500000000000000e+01 2.162295129511144580e+02
                6.300000000000000000e+01 2.162186444557985965e+02
                6.312500000000000000e+01 2.162134038856639791e+02
                6.325000000000000000e+01 2.162146832568219565e+02
                6.337500000000000000e+01 2.162220855876689143e+02
                6.350000000000000000e+01 2.162340309186946854e+02
                6.362500000000000000e+01 2.162480880311074145e+02
                6.375000000000000000e+01 2.162614669564325425e+02
                6.387500000000000000e+01 2.162715736139475098e+02
                6.400000000000000000e+01 2.162765130074488411e+02
            };
        \end{axis}
        \end{tikzpicture}
\begin{tikzpicture}
        \begin{axis}[
            xmin = 0,     xmax = 64,  xtick distance = 16,  xlabel = {$t$},
            ymin = 1e-7,  ymax = 1e2,  ytick = {1e-6, 1e-3, 1e0},  ymode = log,
            width = 0.99\textwidth,  height = 1.6\textwidth,
            axis on top
        ]
            \addplot[seabornred, thick, mark=o, mark repeat=64] table {
                0.000000000000000000e+00 0.000000000000000000e+00
                1.250000000000000000e-01 7.087420841469054267e-01
                2.500000000000000000e-01 1.082298301096713544e+00
                3.750000000000000000e-01 4.571822565447007491e+00
                5.000000000000000000e-01 8.860501102020641895e+00
                6.250000000000000000e-01 1.332555892167890477e+01
                7.500000000000000000e-01 1.563550304102069077e+01
                8.750000000000000000e-01 1.276995419619538552e+01
                1.000000000000000000e+00 8.200972234140927242e+00
                1.125000000000000000e+00 3.656913435364913312e+00
                1.250000000000000000e+00 6.282899456759025725e-01
                1.375000000000000000e+00 3.373843342174851045e+00
                1.500000000000000000e+00 2.805785429212690474e+00
                1.625000000000000000e+00 1.358204844617077356e+00
                1.750000000000000000e+00 1.730851651938181135e+00
                1.875000000000000000e+00 5.523320500425427326e+00
                2.000000000000000000e+00 9.255899997381071387e+00
                2.125000000000000000e+00 1.210274969836547143e+01
                2.250000000000000000e+00 1.293191473843191375e+01
                2.375000000000000000e+00 1.009883843059284203e+01
                2.500000000000000000e+00 6.024146504467090324e+00
                2.625000000000000000e+00 1.603624317709332558e+00
                2.750000000000000000e+00 2.430168608754243564e+00
                2.875000000000000000e+00 4.676227140707240437e+00
                3.000000000000000000e+00 3.605635043716063137e+00
                3.125000000000000000e+00 1.213846456256590045e+00
                3.250000000000000000e+00 2.124131433364837562e+00
                3.375000000000000000e+00 5.595281159186853870e+00
                3.500000000000000000e+00 8.476578887700128462e+00
                3.625000000000000000e+00 1.007148670497602438e+01
                3.750000000000000000e+00 9.928683794403646345e+00
                3.875000000000000000e+00 7.029166502055971932e+00
                4.000000000000000000e+00 3.218563446031112107e+00
                4.125000000000000000e+00 8.664581484438826919e-01
                4.250000000000000000e+00 4.220964772978135215e+00
                4.375000000000000000e+00 5.492531024198996192e+00
                4.500000000000000000e+00 3.748925863314610751e+00
                4.625000000000000000e+00 8.919907946005594113e-01
                4.750000000000000000e+00 2.362312465427052643e+00
                4.875000000000000000e+00 5.292901738769266728e+00
                5.000000000000000000e+00 7.270967840663630000e+00
                5.125000000000000000e+00 7.890692772287565049e+00
                5.250000000000000000e+00 6.951310748811444284e+00
                5.375000000000000000e+00 3.896035405304452581e+00
                5.500000000000000000e+00 2.205015438897248714e-01
                5.625000000000000000e+00 3.419630526272385396e+00
                5.750000000000000000e+00 5.890232480802382042e+00
                5.875000000000000000e+00 6.087163333210014571e+00
                6.000000000000000000e+00 3.756412601700318987e+00
                6.125000000000000000e+00 6.769863591494242883e-01
                6.250000000000000000e+00 2.362070573966690290e+00
                6.375000000000000000e+00 4.706531874433039775e+00
                6.500000000000000000e+00 5.883850598660146147e+00
                6.625000000000000000e+00 5.713867272200097602e+00
                6.750000000000000000e+00 4.086767931507061746e+00
                6.875000000000000000e+00 8.546387473189867023e-01
                7.000000000000000000e+00 2.717211505001102978e+00
                7.125000000000000000e+00 5.844159031470113064e+00
                7.250000000000000000e+00 7.373367552785026646e+00
                7.375000000000000000e+00 6.589689481653635994e+00
                7.500000000000000000e+00 3.822202775316497991e+00
                7.625000000000000000e+00 6.692625383093826485e-01
                7.750000000000000000e+00 2.090508891029415395e+00
                7.875000000000000000e+00 3.875721393282766769e+00
                8.000000000000000000e+00 4.382758125654802939e+00
                8.125000000000000000e+00 3.541842980062995139e+00
                8.250000000000000000e+00 1.335112787097813225e+00
                8.375000000000000000e+00 2.053431707620902102e+00
                8.500000000000000000e+00 5.492811266807379411e+00
                8.625000000000000000e+00 8.050803990737293248e+00
                8.750000000000000000e+00 8.661681805674717793e+00
                8.875000000000000000e+00 7.061864403893977737e+00
                9.000000000000000000e+00 3.998456381709488028e+00
                9.125000000000000000e+00 8.753242905152944786e-01
                9.250000000000000000e+00 1.566779633768675239e+00
                9.375000000000000000e+00 2.838726083207419038e+00
                9.500000000000000000e+00 2.775414368228112494e+00
                9.625000000000000000e+00 1.348386966080397542e+00
                9.750000000000000000e+00 1.330634539753560830e+00
                9.875000000000000000e+00 4.832916284512421612e+00
                1.000000000000000000e+01 8.078831818818997590e+00
                1.012500000000000000e+01 1.001846471530663507e+01
                1.025000000000000000e+01 9.774590735851433010e+00
                1.037500000000000000e+01 7.529964552685413537e+00
                1.050000000000000000e+01 4.287138499580578355e+00
                1.062500000000000000e+01 1.271609031938282897e+00
                1.075000000000000000e+01 8.271817295675703008e-01
                1.087500000000000000e+01 1.629390807431676080e+00
                1.100000000000000000e+01 1.058946127639458723e+00
                1.112500000000000000e+01 8.841547407972569772e-01
                1.125000000000000000e+01 3.937351099622432571e+00
                1.137500000000000000e+01 7.497708600242688703e+00
                1.150000000000000000e+01 1.047373168462559079e+01
                1.162500000000000000e+01 1.175539131081919209e+01
                1.175000000000000000e+01 1.074129807133159886e+01
                1.187500000000000000e+01 8.006673535485930415e+00
                1.200000000000000000e+01 4.678985880633987904e+00
                1.212500000000000000e+01 1.832402245196732338e+00
                1.225000000000000000e+01 9.283820460107961026e-02
                1.237500000000000000e+01 2.742097178205682440e-01
                1.250000000000000000e+01 7.652578572554915581e-01
                1.262500000000000000e+01 3.160946524986684381e+00
                1.275000000000000000e+01 6.502343462250848916e+00
                1.287500000000000000e+01 1.005684776334133801e+01
                1.300000000000000000e+01 1.268201755481550208e+01
                1.312500000000000000e+01 1.328213704130617145e+01
                1.325000000000000000e+01 1.159359922690781275e+01
                1.337500000000000000e+01 8.501801305063523273e+00
                1.350000000000000000e+01 5.166244962287947828e+00
                1.362500000000000000e+01 2.537413801320369089e+00
                1.375000000000000000e+01 1.163722850001150277e+00
                1.387500000000000000e+01 1.207142044089380306e+00
                1.400000000000000000e+01 2.689571632643477983e+00
                1.412500000000000000e+01 5.477899532306622632e+00
                1.425000000000000000e+01 9.032449816423920197e+00
                1.437500000000000000e+01 1.251207633631671001e+01
                1.450000000000000000e+01 1.470933078130261151e+01
                1.462500000000000000e+01 1.462557701660037424e+01
                1.475000000000000000e+01 1.236331598227782536e+01
                1.487500000000000000e+01 9.025611393032846763e+00
                1.500000000000000000e+01 5.745010992022130836e+00
                1.512500000000000000e+01 3.371456860808621059e+00
                1.525000000000000000e+01 2.361867306727177152e+00
                1.537500000000000000e+01 2.799546724189795555e+00
                1.550000000000000000e+01 4.701284948102170347e+00
                1.562500000000000000e+01 7.825217007105706557e+00
                1.575000000000000000e+01 1.152625296354139550e+01
                1.587500000000000000e+01 1.485995316926735654e+01
                1.600000000000000000e+01 1.656335105684323139e+01
                1.612500000000000000e+01 1.581658377792527403e+01
                1.625000000000000000e+01 1.308094238586291169e+01
                1.637500000000000000e+01 9.588863026466682982e+00
                1.650000000000000000e+01 6.414165616611754217e+00
                1.662500000000000000e+01 4.322165795567983082e+00
                1.675000000000000000e+01 3.668478552621962763e+00
                1.687500000000000000e+01 4.489790336179993346e+00
                1.700000000000000000e+01 6.784167497758971876e+00
                1.712500000000000000e+01 1.019002555621497663e+01
                1.725000000000000000e+01 1.397697059288724120e+01
                1.737500000000000000e+01 1.709523428130182765e+01
                1.750000000000000000e+01 1.825591763844971638e+01
                1.762500000000000000e+01 1.688832378131776579e+01
                1.775000000000000000e+01 1.377456459780731279e+01
                1.787500000000000000e+01 1.020192414004500847e+01
                1.800000000000000000e+01 7.173575098131522054e+00
                1.812500000000000000e+01 5.378034684966664258e+00
                1.825000000000000000e+01 5.068285597557803612e+00
                1.837500000000000000e+01 6.264386271682667484e+00
                1.850000000000000000e+01 8.919949573612740323e+00
                1.862500000000000000e+01 1.255813847080713686e+01
                1.875000000000000000e+01 1.637519209982404789e+01
                1.887500000000000000e+01 1.921410787799766240e+01
                1.900000000000000000e+01 1.980434884794509287e+01
                1.912500000000000000e+01 1.787449674039379488e+01
                1.925000000000000000e+01 1.446902663180982529e+01
                1.937500000000000000e+01 1.087391618501013113e+01
                1.950000000000000000e+01 8.022496110623563936e+00
                1.962500000000000000e+01 6.527386438367443589e+00
                1.975000000000000000e+01 6.548190125302483011e+00
                1.987500000000000000e+01 8.108319131270121716e+00
                2.000000000000000000e+01 1.108959826926454184e+01
                2.012500000000000000e+01 1.491520305237636990e+01
                2.025000000000000000e+01 1.871123523974942771e+01
                2.037500000000000000e+01 2.121668402018849520e+01
                2.050000000000000000e+01 2.123136468954872669e+01
                2.062500000000000000e+01 1.880768425287570267e+01
                2.075000000000000000e+01 1.518546741608685124e+01
                2.087500000000000000e+01 1.161214336297170746e+01
                2.100000000000000000e+01 8.958509732060065289e+00
                2.112500000000000000e+01 7.758143001997410693e+00
                2.125000000000000000e+01 8.095891106775653157e+00
                2.137500000000000000e+01 1.000473284342008640e+01
                2.150000000000000000e+01 1.327428845725793849e+01
                2.162500000000000000e+01 1.724746694076753784e+01
                2.175000000000000000e+01 2.097704723489518130e+01
                2.187500000000000000e+01 2.310849339618835074e+01
                2.200000000000000000e+01 2.256384213304895070e+01
                2.212500000000000000e+01 1.971807478593372309e+01
                2.225000000000000000e+01 1.594126944712795080e+01
                2.237500000000000000e+01 1.242180058004986165e+01
                2.250000000000000000e+01 9.977055569550373093e+00
                2.262500000000000000e+01 9.057998692341172386e+00
                2.275000000000000000e+01 9.698687323738695909e+00
                2.287500000000000000e+01 1.193529247635164836e+01
                2.300000000000000000e+01 1.545601529726246781e+01
                2.312500000000000000e+01 1.954232234633239784e+01
                2.325000000000000000e+01 2.316758924124081886e+01
                2.337500000000000000e+01 2.490094278680365392e+01
                2.350000000000000000e+01 2.383100479620176770e+01
                2.362500000000000000e+01 2.063270160037737355e+01
                2.375000000000000000e+01 1.675035455648796301e+01
                2.387500000000000000e+01 1.330591183534482980e+01
                2.400000000000000000e+01 1.107150357191380863e+01
                2.412500000000000000e+01 1.041462531027491423e+01
                2.425000000000000000e+01 1.134269705819130536e+01
                2.437500000000000000e+01 1.388085027848339337e+01
                2.450000000000000000e+01 1.761787120969113118e+01
                2.462500000000000000e+01 2.178869226819314520e+01
                2.475000000000000000e+01 2.528164843332335465e+01
                2.487500000000000000e+01 2.661083464255221998e+01
                2.500000000000000000e+01 2.506264310216585045e+01
                2.512500000000000000e+01 2.157519741738303765e+01
                2.525000000000000000e+01 1.762371379511996849e+01
                2.537500000000000000e+01 1.426547635073151810e+01
                2.550000000000000000e+01 1.223361548975634605e+01
                2.562500000000000000e+01 1.181572854709311571e+01
                2.575000000000000000e+01 1.301259814122157366e+01
                2.587500000000000000e+01 1.582210727128889971e+01
                2.600000000000000000e+01 1.974406017931742952e+01
                2.612500000000000000e+01 2.397723912146696534e+01
                2.625000000000000000e+01 2.732204699603140341e+01
                2.637500000000000000e+01 2.825920083315919840e+01
                2.650000000000000000e+01 2.628774251097749470e+01
                2.662500000000000000e+01 2.256598883114286025e+01
                2.675000000000000000e+01 1.857007024937189499e+01
                2.687500000000000000e+01 1.529982154150880547e+01
                2.700000000000000000e+01 1.345421526901972697e+01
                2.712500000000000000e+01 1.324898416357203246e+01
                2.725000000000000000e+01 1.469181721965472320e+01
                2.737500000000000000e+01 1.774009397133306720e+01
                2.750000000000000000e+01 2.181972666494988289e+01
                2.762500000000000000e+01 2.610032591537199664e+01
                2.775000000000000000e+01 2.929525421296283128e+01
                2.787500000000000000e+01 2.986977959488504553e+01
                2.800000000000000000e+01 2.753365209828199056e+01
                2.812500000000000000e+01 2.362281853796272912e+01
                2.825000000000000000e+01 1.959661733159569508e+01
                2.837500000000000000e+01 1.640716139347620128e+01
                2.850000000000000000e+01 1.472391515133608664e+01
                2.862500000000000000e+01 1.470199943295932599e+01
                2.875000000000000000e+01 1.636299944983935006e+01
                2.887500000000000000e+01 1.961642192039317933e+01
                2.900000000000000000e+01 2.383065168622619012e+01
                2.912500000000000000e+01 2.815164951016794248e+01
                2.925000000000000000e+01 3.121044286176615401e+01
                2.937500000000000000e+01 3.146744018766131035e+01
                2.950000000000000000e+01 2.882575680915947203e+01
                2.962500000000000000e+01 2.476148078515655016e+01
                2.975000000000000000e+01 2.070981910471081733e+01
                2.987500000000000000e+01 1.758534646871018481e+01
                3.000000000000000000e+01 1.603381618919860330e+01
                3.012500000000000000e+01 1.616244833890698374e+01
                3.025000000000000000e+01 1.800859243818750599e+01
                3.037500000000000000e+01 2.143334521757330435e+01
                3.050000000000000000e+01 2.576284328663177803e+01
                3.062500000000000000e+01 3.012548702176711402e+01
                3.075000000000000000e+01 3.307805098060566706e+01
                3.087500000000000000e+01 3.307674330845775046e+01
                3.100000000000000000e+01 3.018753420674828192e+01
                3.112500000000000000e+01 2.599667211677390810e+01
                3.125000000000000000e+01 2.191628452559470475e+01
                3.137500000000000000e+01 1.883278521124202598e+01
                3.150000000000000000e+01 1.737618419090418342e+01
                3.162500000000000000e+01 1.761846871917613555e+01
                3.175000000000000000e+01 1.961144430524070970e+01
                3.187500000000000000e+01 2.317371596145710555e+01
                3.200000000000000000e+01 2.760204496399856566e+01
                3.212500000000000000e+01 3.201553872666951861e+01
                3.225000000000000000e+01 3.490790263550825046e+01
                3.237500000000000000e+01 3.472066576612908761e+01
                3.250000000000000000e+01 3.164084721698014846e+01
                3.262500000000000000e+01 2.734288190213393932e+01
                3.275000000000000000e+01 2.322372917295999173e+01
                3.287500000000000000e+01 2.014952590449365744e+01
                3.300000000000000000e+01 1.874516272158672336e+01
                3.312500000000000000e+01 1.905935019171715794e+01
                3.325000000000000000e+01 2.115540026865343748e+01
                3.337500000000000000e+01 2.482093411459771914e+01
                3.350000000000000000e+01 2.933321406458335900e+01
                3.362500000000000000e+01 3.381340874398715357e+01
                3.375000000000000000e+01 3.670690253603373776e+01
                3.387500000000000000e+01 3.641935820958431691e+01
                3.400000000000000000e+01 3.320631228789264355e+01
                3.412500000000000000e+01 2.881526347198598614e+01
                3.425000000000000000e+01 2.464201811562436717e+01
                3.437500000000000000e+01 2.153851283493909818e+01
                3.450000000000000000e+01 2.013761132126886366e+01
                3.462500000000000000e+01 2.047651650262027090e+01
                3.475000000000000000e+01 2.262595936442025391e+01
                3.487500000000000000e+01 2.635899630693404561e+01
                3.500000000000000000e+01 3.094008146919117053e+01
                3.512500000000000000e+01 3.550684548582725597e+01
                3.525000000000000000e+01 3.847626435914725107e+01
                3.537500000000000000e+01 3.818865559821699662e+01
                3.550000000000000000e+01 3.490355896123196544e+01
                3.562500000000000000e+01 3.043043078439561100e+01
                3.575000000000000000e+01 2.618424364885802902e+01
                3.587500000000000000e+01 2.300705556845953481e+01
                3.600000000000000000e+01 2.155416139990254010e+01
                3.612500000000000000e+01 2.186480964162092278e+01
                3.625000000000000000e+01 2.401111960667888923e+01
                3.637500000000000000e+01 2.777274716170481383e+01
                3.650000000000000000e+01 3.240498214444940572e+01
                3.662500000000000000e+01 3.707798720325359909e+01
                3.675000000000000000e+01 4.020820623256909698e+01
                3.687500000000000000e+01 4.003790488058299957e+01
                3.700000000000000000e+01 3.675113253415638326e+01
                3.712500000000000000e+01 3.220711756932630010e+01
                3.725000000000000000e+01 2.786773112262238783e+01
                3.737500000000000000e+01 2.456855022198425331e+01
                3.750000000000000000e+01 2.300059578803137583e+01
                3.762500000000000000e+01 2.322408434308530900e+01
                3.775000000000000000e+01 2.530260816626116593e+01
                3.787500000000000000e+01 2.904843193057378414e+01
                3.800000000000000000e+01 3.370921458427497441e+01
                3.812500000000000000e+01 3.850204917214554712e+01
                3.825000000000000000e+01 4.188213448332905386e+01
                3.837500000000000000e+01 4.196649386079278088e+01
                3.850000000000000000e+01 3.876564115473556171e+01
                3.862500000000000000e+01 3.416661612291271410e+01
                3.875000000000000000e+01 2.971479182807378550e+01
                3.887500000000000000e+01 2.624441707609403807e+01
                3.900000000000000000e+01 2.448972606879502223e+01
                3.912500000000000000e+01 2.456107614487346780e+01
                3.925000000000000000e+01 2.649777787815415309e+01
                3.937500000000000000e+01 3.017464978765370631e+01
                3.950000000000000000e+01 3.483418783240442451e+01
                3.962500000000000000e+01 3.974715656653286544e+01
                3.975000000000000000e+01 4.346067325424350258e+01
                3.987500000000000000e+01 4.395828538453663725e+01
                4.000000000000000000e+01 4.095943704708358268e+01
                4.012500000000000000e+01 3.633285948689828615e+01
                4.025000000000000000e+01 3.175299254183019571e+01
                4.037500000000000000e+01 2.806598807311470978e+01
                4.050000000000000000e+01 2.604410208792428705e+01
                4.062500000000000000e+01 2.589138232343867685e+01
                4.075000000000000000e+01 2.760253869386117742e+01
                4.087500000000000000e+01 3.114386461064859191e+01
                4.100000000000000000e+01 3.576345453736681179e+01
                4.112500000000000000e+01 4.077631028791104484e+01
                4.125000000000000000e+01 4.488663683043949959e+01
                4.137500000000000000e+01 4.597316193693819741e+01
                4.150000000000000000e+01 4.333554321570275647e+01
                4.162500000000000000e+01 3.873182159590842843e+01
                4.175000000000000000e+01 3.401478619486411503e+01
                4.187500000000000000e+01 3.007561143941714477e+01
                4.200000000000000000e+01 2.770005781990160187e+01
                4.212500000000000000e+01 2.724127984699057947e+01
                4.225000000000000000e+01 2.863565409982123811e+01
                4.237500000000000000e+01 3.195488737311410432e+01
                4.250000000000000000e+01 3.648532892063927591e+01
                4.262500000000000000e+01 4.155253673138882675e+01
                4.275000000000000000e+01 4.608320657011987009e+01
                4.287500000000000000e+01 4.793564867477823555e+01
                4.300000000000000000e+01 4.587761991981290066e+01
                4.312500000000000000e+01 4.138928882734865056e+01
                4.325000000000000000e+01 3.653667555728182492e+01
                4.337500000000000000e+01 3.232564793433974160e+01
                4.350000000000000000e+01 2.951326725462214995e+01
                4.362500000000000000e+01 2.864950251438686735e+01
                4.375000000000000000e+01 2.963415969619944690e+01
                4.387500000000000000e+01 3.261743237743831969e+01
                4.400000000000000000e+01 3.699529122660561598e+01
                4.412500000000000000e+01 4.204754502581607767e+01
                4.425000000000000000e+01 4.696077671593735658e+01
                4.437500000000000000e+01 4.972340969935868316e+01
                4.450000000000000000e+01 4.853171470877313709e+01
                4.462500000000000000e+01 4.432439308373687936e+01
                4.475000000000000000e+01 3.935854902919611220e+01
                4.487500000000000000e+01 3.487402161935000322e+01
                4.500000000000000000e+01 3.156394726258636751e+01
                4.512500000000000000e+01 3.017118444438334279e+01
                4.525000000000000000e+01 3.065784143595840305e+01
                4.537500000000000000e+01 3.316097492739967834e+01
                4.550000000000000000e+01 3.729757804892471995e+01
                4.562500000000000000e+01 4.225181960665418046e+01
                4.575000000000000000e+01 4.743421906480527639e+01
                4.587500000000000000e+01 5.116464121612608551e+01
                4.600000000000000000e+01 5.117659794272179852e+01
                4.612500000000000000e+01 4.753286925778932925e+01
                4.625000000000000000e+01 4.252332809210139430e+01
                4.637500000000000000e+01 3.777708571839076512e+01
                4.650000000000000000e+01 3.395534370705395588e+01
                4.662500000000000000e+01 3.188987718741735478e+01
                4.675000000000000000e+01 3.178800386219037932e+01
                4.687500000000000000e+01 3.365026038589743962e+01
                4.700000000000000000e+01 3.740804745917746743e+01
                4.712500000000000000e+01 4.218007611388495093e+01
                4.725000000000000000e+01 4.745192222462952714e+01
                4.737500000000000000e+01 5.205995391750025192e+01
                4.750000000000000000e+01 5.358549616120328096e+01
                4.762500000000000000e+01 5.094933804982444769e+01
                4.775000000000000000e+01 4.607243081537001217e+01
                4.787500000000000000e+01 4.108551472830239959e+01
                4.800000000000000000e+01 3.679615435845241223e+01
                4.812500000000000000e+01 3.393998819479460849e+01
                4.825000000000000000e+01 3.311923413532956317e+01
                4.837500000000000000e+01 3.420369368698894164e+01
                4.850000000000000000e+01 3.736727845030561923e+01
                4.862500000000000000e+01 4.186486389179360401e+01
                4.875000000000000000e+01 4.702834722076437401e+01
                4.887500000000000000e+01 5.223990127211015988e+01
                4.900000000000000000e+01 5.540713228527755518e+01
                4.912500000000000000e+01 5.437672835852518460e+01
                4.925000000000000000e+01 5.001909599418289076e+01
                4.937500000000000000e+01 4.485136128736344574e+01
                4.950000000000000000e+01 4.016824038425822607e+01
                4.962500000000000000e+01 3.651425867002458858e+01
                4.975000000000000000e+01 3.476933394255607368e+01
                4.987500000000000000e+01 3.499197566971396611e+01
                5.000000000000000000e+01 3.727936592804852012e+01
                5.012500000000000000e+01 4.134350214923296107e+01
                5.025000000000000000e+01 4.625134043229482472e+01
                5.037500000000000000e+01 5.165054961689430968e+01
                5.050000000000000000e+01 5.623767507990670822e+01
                5.062500000000000000e+01 5.738707674750799015e+01
                5.075000000000000000e+01 5.426155127438441639e+01
                5.087500000000000000e+01 4.913714613263522324e+01
                5.100000000000000000e+01 4.411178875435581404e+01
                5.112500000000000000e+01 3.980345080295336402e+01
                5.125000000000000000e+01 3.695061787989823188e+01
                5.137500000000000000e+01 3.618894766452206113e+01
                5.150000000000000000e+01 3.737117615927408565e+01
                5.162500000000000000e+01 4.067664105198571178e+01
                5.175000000000000000e+01 4.523160702586643822e+01
                5.187500000000000000e+01 5.042819028966488304e+01
                5.200000000000000000e+01 5.582085083488011890e+01
                5.212500000000000000e+01 5.928380297363705154e+01
                5.225000000000000000e+01 5.840191124293272651e+01
                5.237500000000000000e+01 5.396043098818508099e+01
                5.250000000000000000e+01 4.867028000588422287e+01
                5.262500000000000000e+01 4.388480298595787588e+01
                5.275000000000000000e+01 4.000259621586224057e+01
                5.287500000000000000e+01 3.796838705235589373e+01
                5.300000000000000000e+01 3.797658860423985061e+01
                5.312500000000000000e+01 4.006114230307554180e+01
                5.325000000000000000e+01 4.403655468326709865e+01
                5.337500000000000000e+01 4.885203839404191228e+01
                5.350000000000000000e+01 5.426683508576113013e+01
                5.362500000000000000e+01 5.939092162459550650e+01
                5.375000000000000000e+01 6.152715791937720269e+01
                5.387500000000000000e+01 5.904090840698341935e+01
                5.400000000000000000e+01 5.393431666121304602e+01
                5.412500000000000000e+01 4.873052535395191853e+01
                5.425000000000000000e+01 4.416162629829436526e+01
                5.437500000000000000e+01 4.071988696403423091e+01
                5.450000000000000000e+01 3.935632492438627139e+01
                5.462500000000000000e+01 3.997382950273519953e+01
                5.475000000000000000e+01 4.278373268724493528e+01
                5.487500000000000000e+01 4.711958094755533466e+01
                5.500000000000000000e+01 5.209098825588928605e+01
                5.512500000000000000e+01 5.764329383905943871e+01
                5.525000000000000000e+01 6.237094318698493112e+01
                5.537500000000000000e+01 6.333097439621329272e+01
                5.550000000000000000e+01 5.978980466737287713e+01
                5.562500000000000000e+01 5.441099046806120043e+01
                5.575000000000000000e+01 4.934003642718600702e+01
                5.587500000000000000e+01 4.493266609641423770e+01
                5.600000000000000000e+01 4.185143474195857038e+01
                5.612500000000000000e+01 4.093649933675436614e+01
                5.625000000000000000e+01 4.200761164548389104e+01
                5.637500000000000000e+01 4.529023043901364076e+01
                5.650000000000000000e+01 4.978461478268386031e+01
                5.662500000000000000e+01 5.484027627321233922e+01
                5.675000000000000000e+01 6.046838876170201615e+01
                5.687500000000000000e+01 6.488928598193695052e+01
                5.700000000000000000e+01 6.508800336780117846e+01
                5.712500000000000000e+01 6.096824024197175618e+01
                5.725000000000000000e+01 5.549372775242322575e+01
                5.737500000000000000e+01 5.051797814404045539e+01
                5.750000000000000000e+01 4.619314076633257571e+01
                5.762500000000000000e+01 4.329225662679630204e+01
                5.775000000000000000e+01 4.258834088178774380e+01
                5.787500000000000000e+01 4.390092287210057975e+01
                5.800000000000000000e+01 4.740805820455383923e+01
                5.812500000000000000e+01 5.193669999691945804e+01
                5.825000000000000000e+01 5.699043224382782569e+01
                5.837500000000000000e+01 6.267009282857449648e+01
                5.850000000000000000e+01 6.707412806866989285e+01
                5.862500000000000000e+01 6.709004507462586275e+01
                5.875000000000000000e+01 6.277987436364182372e+01
                5.887500000000000000e+01 5.725384876449942340e+01
                5.900000000000000000e+01 5.230893607614906671e+01
                5.912500000000000000e+01 4.797054777160906269e+01
                5.925000000000000000e+01 4.499770320974971582e+01
                5.937500000000000000e+01 4.424794526807097839e+01
                5.950000000000000000e+01 4.552624830770915310e+01
                5.962500000000000000e+01 4.902618320622167403e+01
                5.975000000000000000e+01 5.350599882388112860e+01
                5.987500000000000000e+01 5.844405469346300208e+01
                6.000000000000000000e+01 6.413530754861560013e+01
                6.012500000000000000e+01 6.890837402983771653e+01
                6.025000000000000000e+01 6.945935948205280397e+01
                6.037500000000000000e+01 6.537140453584382271e+01
                6.050000000000000000e+01 5.978668457073538889e+01
                6.062500000000000000e+01 5.479033829519401877e+01
                6.075000000000000000e+01 5.036319249840559564e+01
                6.087500000000000000e+01 4.703923566086372432e+01
                6.100000000000000000e+01 4.593378216466388153e+01
                6.112500000000000000e+01 4.685715122659888721e+01
                6.125000000000000000e+01 5.007522039771572508e+01
                6.137500000000000000e+01 5.444577488199547588e+01
                6.150000000000000000e+01 5.914956080868526556e+01
                6.162500000000000000e+01 6.468596237737907018e+01
                6.175000000000000000e+01 7.009502617055656515e+01
                6.187500000000000000e+01 7.202711658001513229e+01
                6.200000000000000000e+01 6.883111412459152234e+01
                6.212500000000000000e+01 6.325490896179653078e+01
                6.225000000000000000e+01 5.807661488726266441e+01
                6.237500000000000000e+01 5.354293875172788830e+01
                6.250000000000000000e+01 4.967815448365986697e+01
                6.262500000000000000e+01 4.779675749934163775e+01
                6.275000000000000000e+01 4.804092629149131710e+01
                6.287500000000000000e+01 5.055139186352262470e+01
                6.300000000000000000e+01 5.471236146884332641e+01
                6.312500000000000000e+01 5.914733448046098374e+01
                6.325000000000000000e+01 6.420545518499946525e+01
                6.337500000000000000e+01 7.004123784968183486e+01
                6.350000000000000000e+01 7.404461521267793955e+01
                6.362500000000000000e+01 7.298003531748562978e+01
                6.375000000000000000e+01 6.791101594561482102e+01
                6.387500000000000000e+01 6.237038795027379479e+01
                6.400000000000000000e+01 5.767535960612991630e+01
            };
            \addplot[seaborngreen, thick, mark=*, mark repeat=64] table {
                0.000000000000000000e+00 0.000000000000000000e+00
                1.250000000000000000e-01 8.862585332281014416e-09
                2.500000000000000000e-01 6.277539910115592647e-08
                3.750000000000000000e-01 2.083501414062993717e-06
                5.000000000000000000e-01 1.254073302447977767e-05
                6.250000000000000000e-01 8.644797787837887881e-06
                7.500000000000000000e-01 1.252356963732381701e-05
                8.750000000000000000e-01 9.984390857198377489e-06
                1.000000000000000000e+00 2.755981029167742236e-06
                1.125000000000000000e+00 4.723764533309804392e-06
                1.250000000000000000e+00 5.130996839852741687e-06
                1.375000000000000000e+00 5.081194686340495537e-06
                1.500000000000000000e+00 5.007448393712365942e-06
                1.625000000000000000e+00 5.074780844438464555e-06
                1.750000000000000000e+00 4.594044511918582430e-06
                1.875000000000000000e+00 5.448971876376162982e-06
                2.000000000000000000e+00 5.123058770095667569e-06
                2.125000000000000000e+00 1.012332901950685482e-05
                2.250000000000000000e+00 2.552083998352827621e-06
                2.375000000000000000e+00 1.216846277429795009e-05
                2.500000000000000000e+00 8.574911802838869335e-06
                2.625000000000000000e+00 7.127683431917830603e-06
                2.750000000000000000e+00 7.211080955471516063e-06
                2.875000000000000000e+00 9.690215080127018155e-06
                3.000000000000000000e+00 8.696947020325751510e-06
                3.125000000000000000e+00 8.801745082109846408e-06
                3.250000000000000000e+00 8.854055124629667262e-06
                3.375000000000000000e+00 8.814058332973218057e-06
                3.500000000000000000e+00 8.836664761702195392e-06
                3.625000000000000000e+00 8.875467884195131774e-06
                3.750000000000000000e+00 8.891410047340286837e-06
                3.875000000000000000e+00 8.635027867853750649e-06
                4.000000000000000000e+00 9.028867737015389139e-06
                4.125000000000000000e+00 9.633688506482940284e-06
                4.250000000000000000e+00 8.291171056384882831e-06
                4.375000000000000000e+00 6.680662465896602953e-06
                4.500000000000000000e+00 8.902042822001021705e-06
                4.625000000000000000e+00 1.022601939837386453e-05
                4.750000000000000000e+00 4.671125978461532213e-06
                4.875000000000000000e+00 7.470496072414789523e-06
                5.000000000000000000e+00 1.416321859437630337e-05
                5.125000000000000000e+00 1.250247274242610729e-05
                5.250000000000000000e+00 6.751261281578990747e-06
                5.375000000000000000e+00 8.847366814279666869e-06
                5.500000000000000000e+00 1.294836812348876265e-05
                5.625000000000000000e+00 1.269409035842272715e-05
                5.750000000000000000e+00 9.899668313551046595e-06
                5.875000000000000000e+00 7.395137672006057983e-06
                6.000000000000000000e+00 6.476363608953761286e-06
                6.125000000000000000e+00 7.235960239881933376e-06
                6.250000000000000000e+00 8.498211997221005731e-06
                6.375000000000000000e+00 9.576182080195394519e-06
                6.500000000000000000e+00 1.063922755406565557e-05
                6.625000000000000000e+00 1.153588596025656443e-05
                6.750000000000000000e+00 1.226588553038254759e-05
                6.875000000000000000e+00 1.280948478665777657e-05
                7.000000000000000000e+00 1.324663688251348503e-05
                7.125000000000000000e+00 1.372482064709856786e-05
                7.250000000000000000e+00 1.445821652623635600e-05
                7.375000000000000000e+00 1.532579061347405514e-05
                7.500000000000000000e+00 1.625790207526733866e-05
                7.625000000000000000e+00 1.716798220741111436e-05
                7.750000000000000000e+00 1.792528320265773800e-05
                7.875000000000000000e+00 1.826836964369249472e-05
                8.000000000000000000e+00 1.781489494590005052e-05
                8.125000000000000000e+00 1.657463262461078557e-05
                8.250000000000000000e+00 1.501171146855995175e-05
                8.375000000000000000e+00 1.382550254902525921e-05
                8.500000000000000000e+00 1.376912108241867827e-05
                8.625000000000000000e+00 1.521926341752077860e-05
                8.750000000000000000e+00 1.741032990310031892e-05
                8.875000000000000000e+00 1.810607106733641558e-05
                9.000000000000000000e+00 1.647804917581652262e-05
                9.125000000000000000e+00 1.407259523489301500e-05
                9.250000000000000000e+00 1.365009968878894142e-05
                9.375000000000000000e+00 1.572614952749518125e-05
                9.500000000000000000e+00 1.686846627535487642e-05
                9.625000000000000000e+00 1.533869514958041691e-05
                9.750000000000000000e+00 1.476299377145551261e-05
                9.875000000000000000e+00 1.578363605858612573e-05
                1.000000000000000000e+01 1.559346772239678103e-05
                1.012500000000000000e+01 1.541769940160975239e-05
                1.025000000000000000e+01 1.553298085354981595e-05
                1.037500000000000000e+01 1.549989721638667106e-05
                1.050000000000000000e+01 1.550613762901775772e-05
                1.062500000000000000e+01 1.550582634024522122e-05
                1.075000000000000000e+01 1.550044581222209672e-05
                1.087500000000000000e+01 1.553013666466540599e-05
                1.100000000000000000e+01 1.542927662967485958e-05
                1.112500000000000000e+01 1.568468205448425579e-05
                1.125000000000000000e+01 1.517035968845448224e-05
                1.137500000000000000e+01 1.603270598593553586e-05
                1.150000000000000000e+01 1.491917382168139738e-05
                1.162500000000000000e+01 1.599010403197098640e-05
                1.175000000000000000e+01 1.527486053021220869e-05
                1.187500000000000000e+01 1.551758182927187590e-05
                1.200000000000000000e+01 1.554002732007120358e-05
                1.212500000000000000e+01 1.551678525402166997e-05
                1.225000000000000000e+01 1.551877141992008546e-05
                1.237500000000000000e+01 1.551714012748561800e-05
                1.250000000000000000e+01 1.553783229724103876e-05
                1.262500000000000000e+01 1.556984072692557675e-05
                1.275000000000000000e+01 1.513529142016523110e-05
                1.287500000000000000e+01 1.547218053588039766e-05
                1.300000000000000000e+01 1.602751700602311757e-05
                1.312500000000000000e+01 1.547414750291409291e-05
                1.325000000000000000e+01 1.537585382038741955e-05
                1.337500000000000000e+01 1.540438378810904396e-05
                1.350000000000000000e+01 1.540662783838797623e-05
                1.362500000000000000e+01 1.540605475724987627e-05
                1.375000000000000000e+01 1.541497572077332734e-05
                1.387500000000000000e+01 1.556242384026518266e-05
                1.400000000000000000e+01 1.596145828841599723e-05
                1.412500000000000000e+01 1.604047676551090262e-05
                1.425000000000000000e+01 1.579513698857226700e-05
                1.437500000000000000e+01 1.570210281442996347e-05
                1.450000000000000000e+01 1.569500940945545153e-05
                1.462500000000000000e+01 1.569500854259331390e-05
                1.475000000000000000e+01 1.570156958052848495e-05
                1.487500000000000000e+01 1.579581099520055432e-05
                1.500000000000000000e+01 1.613922660226307926e-05
                1.512500000000000000e+01 1.656324995735758421e-05
                1.525000000000000000e+01 1.674198145451555320e-05
                1.537500000000000000e+01 1.675466293704630516e-05
                1.550000000000000000e+01 1.675477986395890184e-05
                1.562500000000000000e+01 1.675442968007700983e-05
                1.575000000000000000e+01 1.679055857550793007e-05
                1.587500000000000000e+01 1.704718306427821517e-05
                1.600000000000000000e+01 1.719353623741426418e-05
                1.612500000000000000e+01 1.714242451100744802e-05
                1.625000000000000000e+01 1.713979042961000232e-05
                1.637500000000000000e+01 1.713983236584226688e-05
                1.650000000000000000e+01 1.713209938714044256e-05
                1.662500000000000000e+01 1.705039633748128836e-05
                1.675000000000000000e+01 1.726649576028194133e-05
                1.687500000000000000e+01 1.727079755653448956e-05
                1.700000000000000000e+01 1.726891221665027842e-05
                1.712500000000000000e+01 1.726892381270772603e-05
                1.725000000000000000e+01 1.725513298822534125e-05
                1.737500000000000000e+01 1.738462079003966210e-05
                1.750000000000000000e+01 1.729550488960285293e-05
                1.762500000000000000e+01 1.730180187564656080e-05
                1.775000000000000000e+01 1.730183289794240409e-05
                1.787500000000000000e+01 1.730298107815997355e-05
                1.800000000000000000e+01 1.725523230788894580e-05
                1.812500000000000000e+01 1.738195913958406891e-05
                1.825000000000000000e+01 1.735550881676317658e-05
                1.837500000000000000e+01 1.735570950245346467e-05
                1.850000000000000000e+01 1.735567295213513717e-05
                1.862500000000000000e+01 1.733283323801515508e-05
                1.875000000000000000e+01 1.743834388889808906e-05
                1.887500000000000000e+01 1.743225934092151874e-05
                1.900000000000000000e+01 1.743225536188219849e-05
                1.912500000000000000e+01 1.743359530337329488e-05
                1.925000000000000000e+01 1.745009149090037681e-05
                1.937500000000000000e+01 1.739668644518133078e-05
                1.950000000000000000e+01 1.739569408698571351e-05
                1.962500000000000000e+01 1.739570215875119175e-05
                1.975000000000000000e+01 1.740468610478274059e-05
                1.987500000000000000e+01 1.741795716725391685e-05
                2.000000000000000000e+01 1.741495441365259467e-05
                2.012500000000000000e+01 1.741494540397070523e-05
                2.025000000000000000e+01 1.741370996910518443e-05
                2.037500000000000000e+01 1.739234318165472359e-05
                2.050000000000000000e+01 1.738638229653588496e-05
                2.062500000000000000e+01 1.738638691506366740e-05
                2.075000000000000000e+01 1.738688098384955083e-05
                2.087500000000000000e+01 1.739497891151131626e-05
                2.100000000000000000e+01 1.739057680083533342e-05
                2.112500000000000000e+01 1.739057401550780924e-05
                2.125000000000000000e+01 1.739040864379148843e-05
                2.137500000000000000e+01 1.736170042931917123e-05
                2.150000000000000000e+01 1.736029194887578342e-05
                2.162500000000000000e+01 1.736029169308039855e-05
                2.175000000000000000e+01 1.736065067348135926e-05
                2.187500000000000000e+01 1.738032801767985802e-05
                2.200000000000000000e+01 1.738006467633113061e-05
                2.212500000000000000e+01 1.738004799278769497e-05
                2.225000000000000000e+01 1.737489782271950389e-05
                2.237500000000000000e+01 1.738015556895788905e-05
                2.250000000000000000e+01 1.738015386365532322e-05
                2.262500000000000000e+01 1.737945740387658589e-05
                2.275000000000000000e+01 1.739323160165895388e-05
                2.287500000000000000e+01 1.739308734727273986e-05
                2.300000000000000000e+01 1.739306824788400263e-05
                2.312500000000000000e+01 1.740141543393747270e-05
                2.325000000000000000e+01 1.740101255620629672e-05
                2.337500000000000000e+01 1.740101345149014378e-05
                2.350000000000000000e+01 1.739946932843849936e-05
                2.362500000000000000e+01 1.740198348443300347e-05
                2.375000000000000000e+01 1.740198294442052429e-05
                2.387500000000000000e+01 1.740255021331904572e-05
                2.400000000000000000e+01 1.740148235285232658e-05
                2.412500000000000000e+01 1.740148205442437757e-05
                2.425000000000000000e+01 1.740121624038692971e-05
                2.437500000000000000e+01 1.739793827937319293e-05
                2.450000000000000000e+01 1.739793832200575707e-05
                2.462500000000000000e+01 1.739773205144956592e-05
                2.475000000000000000e+01 1.739635189323962550e-05
                2.487500000000000000e+01 1.739635150954654819e-05
                2.500000000000000000e+01 1.739655317578581162e-05
                2.512500000000000000e+01 1.739772936559802474e-05
                2.525000000000000000e+01 1.739772935138717003e-05
                2.537500000000000000e+01 1.739739042250221246e-05
                2.550000000000000000e+01 1.739716108772881853e-05
                2.562500000000000000e+01 1.739716140036762226e-05
                2.575000000000000000e+01 1.739835349212626170e-05
                2.587500000000000000e+01 1.739833771807752782e-05
                2.600000000000000000e+01 1.739834073077872745e-05
                2.612500000000000000e+01 1.739898425512365066e-05
                2.625000000000000000e+01 1.739898424091279594e-05
                2.637500000000000000e+01 1.739910672426958627e-05
                2.650000000000000000e+01 1.739895631658328057e-05
                2.662500000000000000e+01 1.739895640184840886e-05
                2.675000000000000000e+01 1.739829539815218595e-05
                2.687500000000000000e+01 1.739829626501432358e-05
                2.700000000000000000e+01 1.739826927860121941e-05
                2.712500000000000000e+01 1.739824824653624091e-05
                2.725000000000000000e+01 1.739824833180136920e-05
                2.737500000000000000e+01 1.739782697995906346e-05
                2.750000000000000000e+01 1.739782723575444834e-05
                2.762500000000000000e+01 1.739784715937275905e-05
                2.775000000000000000e+01 1.739785621168721264e-05
                2.787500000000000000e+01 1.739785598431353719e-05
                2.800000000000000000e+01 1.739770280551056203e-05
                2.812500000000000000e+01 1.739770289077569032e-05
                2.825000000000000000e+01 1.739783076004641771e-05
                2.837500000000000000e+01 1.739783090215496486e-05
                2.850000000000000000e+01 1.739784025289736746e-05
                2.862500000000000000e+01 1.739784219978446345e-05
                2.875000000000000000e+01 1.739784275400779734e-05
                2.887500000000000000e+01 1.739784266874266905e-05
                2.900000000000000000e+01 1.739784272558608791e-05
                2.912500000000000000e+01 1.739780091725151578e-05
                2.925000000000000000e+01 1.739780094567322521e-05
                2.937500000000000000e+01 1.739777721354585083e-05
                2.950000000000000000e+01 1.739777736986525269e-05
                2.962500000000000000e+01 1.739780023513048945e-05
                2.975000000000000000e+01 1.739780033460647246e-05
                2.987500000000000000e+01 1.739779399656526948e-05
                3.000000000000000000e+01 1.739779412446296192e-05
                3.012500000000000000e+01 1.739778920750723046e-05
                3.025000000000000000e+01 1.739778926435064932e-05
                3.037500000000000000e+01 1.739778724640927976e-05
                3.050000000000000000e+01 1.739778733167440805e-05
                3.062500000000000000e+01 1.739778485898568761e-05
                3.075000000000000000e+01 1.739778488740739704e-05
                3.087500000000000000e+01 1.739778380738243868e-05
                3.100000000000000000e+01 1.739778397791269526e-05
                3.112500000000000000e+01 1.739778602427577425e-05
                3.125000000000000000e+01 1.739778605269748368e-05
                3.137500000000000000e+01 1.739778556952842337e-05
                3.150000000000000000e+01 1.739778569742611580e-05
                3.162500000000000000e+01 1.739778460319030273e-05
                3.175000000000000000e+01 1.739778463161201216e-05
                3.187500000000000000e+01 1.739778446108175558e-05
                3.200000000000000000e+01 1.739778446108175558e-05
                3.212500000000000000e+01 1.739778448950346501e-05
                3.225000000000000000e+01 1.739778454634688387e-05
                3.237500000000000000e+01 1.739778454634688387e-05
                3.250000000000000000e+01 1.739778451792517444e-05
                3.262500000000000000e+01 1.739778466003372159e-05
                3.275000000000000000e+01 1.739778456055773859e-05
                3.287500000000000000e+01 1.739778457476859330e-05
                3.300000000000000000e+01 1.739778458897944802e-05
                3.312500000000000000e+01 1.739778448950346501e-05
                3.325000000000000000e+01 1.739778454634688387e-05
                3.337500000000000000e+01 1.739778450371431973e-05
                3.350000000000000000e+01 1.739778451792517444e-05
                3.362500000000000000e+01 1.739778460319030273e-05
                3.375000000000000000e+01 1.739778451792517444e-05
                3.387500000000000000e+01 1.739778457476859330e-05
                3.400000000000000000e+01 1.739778454634688387e-05
                3.412500000000000000e+01 1.739778446108175558e-05
                3.425000000000000000e+01 1.739778453213602916e-05
                3.437500000000000000e+01 1.739778451792517444e-05
                3.450000000000000000e+01 1.739778450371431973e-05
                3.462500000000000000e+01 1.739778454634688387e-05
                3.475000000000000000e+01 1.739778458897944802e-05
                3.487500000000000000e+01 1.739778451792517444e-05
                3.500000000000000000e+01 1.739778460319030273e-05
                3.512500000000000000e+01 1.739778466003372159e-05
                3.525000000000000000e+01 1.739778457476859330e-05
                3.537500000000000000e+01 1.739778460319030273e-05
                3.550000000000000000e+01 1.739778470266628574e-05
                3.562500000000000000e+01 1.739778466003372159e-05
                3.575000000000000000e+01 1.739778463161201216e-05
                3.587500000000000000e+01 1.739778468845543102e-05
                3.600000000000000000e+01 1.739778471687714045e-05
                3.612500000000000000e+01 1.739778464582286688e-05
                3.625000000000000000e+01 1.739778457476859330e-05
                3.637500000000000000e+01 1.739778460319030273e-05
                3.650000000000000000e+01 1.739778468845543102e-05
                3.662500000000000000e+01 1.739778470266628574e-05
                3.675000000000000000e+01 1.739778463161201216e-05
                3.687500000000000000e+01 1.739778466003372159e-05
                3.700000000000000000e+01 1.739778471687714045e-05
                3.712500000000000000e+01 1.739778468845543102e-05
                3.725000000000000000e+01 1.739778468845543102e-05
                3.737500000000000000e+01 1.739778461740115745e-05
                3.750000000000000000e+01 1.739778460319030273e-05
                3.762500000000000000e+01 1.739778458897944802e-05
                3.775000000000000000e+01 1.739778458897944802e-05
                3.787500000000000000e+01 1.739778461740115745e-05
                3.800000000000000000e+01 1.739778460319030273e-05
                3.812500000000000000e+01 1.739778464582286688e-05
                3.825000000000000000e+01 1.739778464582286688e-05
                3.837500000000000000e+01 1.739778470266628574e-05
                3.850000000000000000e+01 1.739778474529884988e-05
                3.862500000000000000e+01 1.739778468845543102e-05
                3.875000000000000000e+01 1.739778480214226875e-05
                3.887500000000000000e+01 1.739778475950970460e-05
                3.900000000000000000e+01 1.739778474529884988e-05
                3.912500000000000000e+01 1.739778470266628574e-05
                3.925000000000000000e+01 1.739778477372055931e-05
                3.937500000000000000e+01 1.739778478793141403e-05
                3.950000000000000000e+01 1.739778475950970460e-05
                3.962500000000000000e+01 1.739778474529884988e-05
                3.975000000000000000e+01 1.739778477372055931e-05
                3.987500000000000000e+01 1.739778480214226875e-05
                4.000000000000000000e+01 1.739778483056397818e-05
                4.012500000000000000e+01 1.739778488740739704e-05
                4.025000000000000000e+01 1.739778488740739704e-05
                4.037500000000000000e+01 1.739778490161825175e-05
                4.050000000000000000e+01 1.739778485898568761e-05
                4.062500000000000000e+01 1.739778487319654232e-05
                4.075000000000000000e+01 1.739778485898568761e-05
                4.087500000000000000e+01 1.739778485898568761e-05
                4.100000000000000000e+01 1.739778484477483289e-05
                4.112500000000000000e+01 1.739778485898568761e-05
                4.125000000000000000e+01 1.739778483056397818e-05
                4.137500000000000000e+01 1.739778485898568761e-05
                4.150000000000000000e+01 1.739778490161825175e-05
                4.162500000000000000e+01 1.739778495846167061e-05
                4.175000000000000000e+01 1.739778497267252533e-05
                4.187500000000000000e+01 1.739778502951594419e-05
                4.200000000000000000e+01 1.739778505793765362e-05
                4.212500000000000000e+01 1.739778502951594419e-05
                4.225000000000000000e+01 1.739778504372679890e-05
                4.237500000000000000e+01 1.739778504372679890e-05
                4.250000000000000000e+01 1.739778504372679890e-05
                4.262500000000000000e+01 1.739778507214850833e-05
                4.275000000000000000e+01 1.739778508635936305e-05
                4.287500000000000000e+01 1.739778511478107248e-05
                4.300000000000000000e+01 1.739778511478107248e-05
                4.312500000000000000e+01 1.739778514320278191e-05
                4.325000000000000000e+01 1.739778514320278191e-05
                4.337500000000000000e+01 1.739778517162449134e-05
                4.350000000000000000e+01 1.739778522846791020e-05
                4.362500000000000000e+01 1.739778525688961963e-05
                4.375000000000000000e+01 1.739778529952218378e-05
                4.387500000000000000e+01 1.739778527110047435e-05
                4.400000000000000000e+01 1.739778529952218378e-05
                4.412500000000000000e+01 1.739778529952218378e-05
                4.425000000000000000e+01 1.739778528531132906e-05
                4.437500000000000000e+01 1.739778528531132906e-05
                4.450000000000000000e+01 1.739778528531132906e-05
                4.462500000000000000e+01 1.739778525688961963e-05
                4.475000000000000000e+01 1.739778527110047435e-05
                4.487500000000000000e+01 1.739778527110047435e-05
                4.500000000000000000e+01 1.739778527110047435e-05
                4.512500000000000000e+01 1.739778527110047435e-05
                4.525000000000000000e+01 1.739778528531132906e-05
                4.537500000000000000e+01 1.739778529952218378e-05
                4.550000000000000000e+01 1.739778532794389321e-05
                4.562500000000000000e+01 1.739778534215474792e-05
                4.575000000000000000e+01 1.739778534215474792e-05
                4.587500000000000000e+01 1.739778535636560264e-05
                4.600000000000000000e+01 1.739778535636560264e-05
                4.612500000000000000e+01 1.739778534215474792e-05
                4.625000000000000000e+01 1.739778534215474792e-05
                4.637500000000000000e+01 1.739778532794389321e-05
                4.650000000000000000e+01 1.739778534215474792e-05
                4.662500000000000000e+01 1.739778534215474792e-05
                4.675000000000000000e+01 1.739778534215474792e-05
                4.687500000000000000e+01 1.739778532794389321e-05
                4.700000000000000000e+01 1.739778534215474792e-05
                4.712500000000000000e+01 1.739778534215474792e-05
                4.725000000000000000e+01 1.739778535636560264e-05
                4.737500000000000000e+01 1.739778537057645735e-05
                4.750000000000000000e+01 1.739778538478731207e-05
                4.762500000000000000e+01 1.739778541320902150e-05
                4.775000000000000000e+01 1.739778541320902150e-05
                4.787500000000000000e+01 1.739778539899816678e-05
                4.800000000000000000e+01 1.739778538478731207e-05
                4.812500000000000000e+01 1.739778537057645735e-05
                4.825000000000000000e+01 1.739778535636560264e-05
                4.837500000000000000e+01 1.739778535636560264e-05
                4.850000000000000000e+01 1.739778534215474792e-05
                4.862500000000000000e+01 1.739778535636560264e-05
                4.875000000000000000e+01 1.739778535636560264e-05
                4.887500000000000000e+01 1.739778537057645735e-05
                4.900000000000000000e+01 1.739778537057645735e-05
                4.912500000000000000e+01 1.739778535636560264e-05
                4.925000000000000000e+01 1.739778539899816678e-05
                4.937500000000000000e+01 1.739778539899816678e-05
                4.950000000000000000e+01 1.739778538478731207e-05
                4.962500000000000000e+01 1.739778538478731207e-05
                4.975000000000000000e+01 1.739778537057645735e-05
                4.987500000000000000e+01 1.739778535636560264e-05
                5.000000000000000000e+01 1.739778534215474792e-05
                5.012500000000000000e+01 1.739778532794389321e-05
                5.025000000000000000e+01 1.739778534215474792e-05
                5.037500000000000000e+01 1.739778535636560264e-05
                5.050000000000000000e+01 1.739778537057645735e-05
                5.062500000000000000e+01 1.739778537057645735e-05
                5.075000000000000000e+01 1.739778538478731207e-05
                5.087500000000000000e+01 1.739778538478731207e-05
                5.100000000000000000e+01 1.739778538478731207e-05
                5.112500000000000000e+01 1.739778539899816678e-05
                5.125000000000000000e+01 1.739778541320902150e-05
                5.137500000000000000e+01 1.739778541320902150e-05
                5.150000000000000000e+01 1.739778541320902150e-05
                5.162500000000000000e+01 1.739778541320902150e-05
                5.175000000000000000e+01 1.739778539899816678e-05
                5.187500000000000000e+01 1.739778541320902150e-05
                5.200000000000000000e+01 1.739778541320902150e-05
                5.212500000000000000e+01 1.739778542741987621e-05
                5.225000000000000000e+01 1.739778542741987621e-05
                5.237500000000000000e+01 1.739778542741987621e-05
                5.250000000000000000e+01 1.739778542741987621e-05
                5.262500000000000000e+01 1.739778544163073093e-05
                5.275000000000000000e+01 1.739778542741987621e-05
                5.287500000000000000e+01 1.739778542741987621e-05
                5.300000000000000000e+01 1.739778541320902150e-05
                5.312500000000000000e+01 1.739778539899816678e-05
                5.325000000000000000e+01 1.739778539899816678e-05
                5.337500000000000000e+01 1.739778538478731207e-05
                5.350000000000000000e+01 1.739778539899816678e-05
                5.362500000000000000e+01 1.739778539899816678e-05
                5.375000000000000000e+01 1.739778538478731207e-05
                5.387500000000000000e+01 1.739778539899816678e-05
                5.400000000000000000e+01 1.739778539899816678e-05
                5.412500000000000000e+01 1.739778539899816678e-05
                5.425000000000000000e+01 1.739778539899816678e-05
                5.437500000000000000e+01 1.739778541320902150e-05
                5.450000000000000000e+01 1.739778542741987621e-05
                5.462500000000000000e+01 1.739778544163073093e-05
                5.475000000000000000e+01 1.739778544163073093e-05
                5.487500000000000000e+01 1.739778544163073093e-05
                5.500000000000000000e+01 1.739778542741987621e-05
                5.512500000000000000e+01 1.739778542741987621e-05
                5.525000000000000000e+01 1.739778541320902150e-05
                5.537500000000000000e+01 1.739778541320902150e-05
                5.550000000000000000e+01 1.739778539899816678e-05
                5.562500000000000000e+01 1.739778541320902150e-05
                5.575000000000000000e+01 1.739778539899816678e-05
                5.587500000000000000e+01 1.739778539899816678e-05
                5.600000000000000000e+01 1.739778539899816678e-05
                5.612500000000000000e+01 1.739778541320902150e-05
                5.625000000000000000e+01 1.739778539899816678e-05
                5.637500000000000000e+01 1.739778539899816678e-05
                5.650000000000000000e+01 1.739778539899816678e-05
                5.662500000000000000e+01 1.739778539899816678e-05
                5.675000000000000000e+01 1.739778539899816678e-05
                5.687500000000000000e+01 1.739778539899816678e-05
                5.700000000000000000e+01 1.739778538478731207e-05
                5.712500000000000000e+01 1.739778538478731207e-05
                5.725000000000000000e+01 1.739778539899816678e-05
                5.737500000000000000e+01 1.739778541320902150e-05
                5.750000000000000000e+01 1.739778541320902150e-05
                5.762500000000000000e+01 1.739778539899816678e-05
                5.775000000000000000e+01 1.739778541320902150e-05
                5.787500000000000000e+01 1.739778541320902150e-05
                5.800000000000000000e+01 1.739778542741987621e-05
                5.812500000000000000e+01 1.739778542741987621e-05
                5.825000000000000000e+01 1.739778541320902150e-05
                5.837500000000000000e+01 1.739778542741987621e-05
                5.850000000000000000e+01 1.739778541320902150e-05
                5.862500000000000000e+01 1.739778541320902150e-05
                5.875000000000000000e+01 1.739778541320902150e-05
                5.887500000000000000e+01 1.739778541320902150e-05
                5.900000000000000000e+01 1.739778542741987621e-05
                5.912500000000000000e+01 1.739778542741987621e-05
                5.925000000000000000e+01 1.739778541320902150e-05
                5.937500000000000000e+01 1.739778541320902150e-05
                5.950000000000000000e+01 1.739778542741987621e-05
                5.962500000000000000e+01 1.739778541320902150e-05
                5.975000000000000000e+01 1.739778541320902150e-05
                5.987500000000000000e+01 1.739778542741987621e-05
                6.000000000000000000e+01 1.739778542741987621e-05
                6.012500000000000000e+01 1.739778542741987621e-05
                6.025000000000000000e+01 1.739778542741987621e-05
                6.037500000000000000e+01 1.739778542741987621e-05
                6.050000000000000000e+01 1.739778542741987621e-05
                6.062500000000000000e+01 1.739778541320902150e-05
                6.075000000000000000e+01 1.739778542741987621e-05
                6.087500000000000000e+01 1.739778541320902150e-05
                6.100000000000000000e+01 1.739778575426953466e-05
                6.112500000000000000e+01 1.739778575426953466e-05
                6.125000000000000000e+01 1.739778575426953466e-05
                6.137500000000000000e+01 1.739778575426953466e-05
                6.150000000000000000e+01 1.739778575426953466e-05
                6.162500000000000000e+01 1.739778575426953466e-05
                6.175000000000000000e+01 1.739778575426953466e-05
                6.187500000000000000e+01 1.739778588216722710e-05
                6.200000000000000000e+01 1.739778586795637239e-05
                6.212500000000000000e+01 1.739778585374551767e-05
                6.225000000000000000e+01 1.739778585374551767e-05
                6.237500000000000000e+01 1.739778585374551767e-05
                6.250000000000000000e+01 1.739778585374551767e-05
                6.262500000000000000e+01 1.739778585374551767e-05
                6.275000000000000000e+01 1.739778585374551767e-05
                6.287500000000000000e+01 1.739778585374551767e-05
                6.300000000000000000e+01 1.739778585374551767e-05
                6.312500000000000000e+01 1.739778585374551767e-05
                6.325000000000000000e+01 1.739778585374551767e-05
                6.337500000000000000e+01 1.739778585374551767e-05
                6.350000000000000000e+01 1.739778585374551767e-05
                6.362500000000000000e+01 1.739778586795637239e-05
                6.375000000000000000e+01 1.739778586795637239e-05
                6.387500000000000000e+01 1.739778585374551767e-05
                6.400000000000000000e+01 1.739778585374551767e-05
            };
        \end{axis}
        \end{tikzpicture}
\begin{tikzpicture}
        \begin{axis}[
            xmin = 32,    xmax = 64,    xtick distance = 8,  xlabel = {$t$},
            ymin = 49.7,  ymax = 51.4,  ytick = {50.0, 50.5, 51.0},  yticklabels = {$50.0$, $50.5$, $51.0$},
            width = 0.99\textwidth,  height = 1.6\textwidth,
            axis on top
        ]
            \addplot[seabornred, thick, mark=o, mark repeat=64] table {
                0.000000000000000000e+00 2.306823967563366828e+00
                1.250000000000000000e-01 2.955583756166284992e+00
                2.500000000000000000e-01 3.235437811148997422e+00
                3.750000000000000000e-01 3.364734678190112405e+00
                5.000000000000000000e-01 3.548441365294188188e+00
                6.250000000000000000e-01 3.915748332686967981e+00
                7.500000000000000000e-01 4.490487543938597170e+00
                8.750000000000000000e-01 5.044766066060496712e+00
                1.000000000000000000e+00 5.359228162704326337e+00
                1.125000000000000000e+00 5.509878559646132601e+00
                1.250000000000000000e+00 5.626482293600827411e+00
                1.375000000000000000e+00 5.836810441298911911e+00
                1.500000000000000000e+00 6.246873920914927325e+00
                1.625000000000000000e+00 6.621319557585103155e+00
                1.750000000000000000e+00 6.795163733887305213e+00
                1.875000000000000000e+00 6.896409925236901550e+00
                2.000000000000000000e+00 7.026311554018785266e+00
                2.125000000000000000e+00 7.246415446999446175e+00
                2.250000000000000000e+00 7.583678451597459791e+00
                2.375000000000000000e+00 7.931519088978652654e+00
                2.500000000000000000e+00 8.139676223472429584e+00
                2.625000000000000000e+00 8.259815984514638387e+00
                2.750000000000000000e+00 8.361941389748002607e+00
                2.875000000000000000e+00 8.516083689192878836e+00
                3.000000000000000000e+00 8.787045392150613310e+00
                3.125000000000000000e+00 9.032759084281032358e+00
                3.250000000000000000e+00 9.169989398339367881e+00
                3.375000000000000000e+00 9.268686316732487995e+00
                3.500000000000000000e+00 9.379200693693530155e+00
                3.625000000000000000e+00 9.534363490322272483e+00
                3.750000000000000000e+00 9.758893371571137010e+00
                3.875000000000000000e+00 1.000243017770294429e+01
                4.000000000000000000e+00 1.016475583145657779e+01
                4.125000000000000000e+00 1.027756912204157658e+01
                4.250000000000000000e+00 1.037944523847766476e+01
                4.375000000000000000e+00 1.051085433226904264e+01
                4.500000000000000000e+00 1.071175906488493190e+01
                4.625000000000000000e+00 1.089667508045510935e+01
                4.750000000000000000e+00 1.102318953827859005e+01
                4.875000000000000000e+00 1.112711261231769200e+01
                5.000000000000000000e+00 1.123368028056038348e+01
                5.125000000000000000e+00 1.136300098137550663e+01
                5.250000000000000000e+00 1.153511009879705362e+01
                5.375000000000000000e+00 1.172576088231258673e+01
                5.500000000000000000e+00 1.186918537452858757e+01
                5.625000000000000000e+00 1.198282332164841080e+01
                5.750000000000000000e+00 1.208850231089320104e+01
                5.875000000000000000e+00 1.221147203048187357e+01
                6.000000000000000000e+00 1.237686997315804049e+01
                6.125000000000000000e+00 1.253338386684650096e+01
                6.250000000000000000e+00 1.265793076751339541e+01
                6.375000000000000000e+00 1.276747983102418793e+01
                6.500000000000000000e+00 1.287558849183916010e+01
                6.625000000000000000e+00 1.299652442837222566e+01
                6.750000000000000000e+00 1.314520828371660599e+01
                6.875000000000000000e+00 1.330868494128213975e+01
                7.000000000000000000e+00 1.344404839789974559e+01
                7.125000000000000000e+00 1.355983400161716190e+01
                7.250000000000000000e+00 1.366938780132963593e+01
                7.375000000000000000e+00 1.379000601724289155e+01
                7.500000000000000000e+00 1.393757144200979958e+01
                7.625000000000000000e+00 1.408075817887603343e+01
                7.750000000000000000e+00 1.420529709267516694e+01
                7.875000000000000000e+00 1.431861987875599418e+01
                8.000000000000000000e+00 1.442950559608404859e+01
                8.125000000000000000e+00 1.454926817097758374e+01
                8.250000000000000000e+00 1.468810602470689730e+01
                8.375000000000000000e+00 1.483732693288986582e+01
                8.500000000000000000e+00 1.496859826157520601e+01
                8.625000000000000000e+00 1.508573498130238555e+01
                8.750000000000000000e+00 1.519829502399849908e+01
                8.875000000000000000e+00 1.531918385806554461e+01
                9.000000000000000000e+00 1.545804928647018706e+01
                9.125000000000000000e+00 1.559471564561644996e+01
                9.250000000000000000e+00 1.571903862393154938e+01
                9.375000000000000000e+00 1.583434109263587253e+01
                9.500000000000000000e+00 1.594795500751303052e+01
                9.625000000000000000e+00 1.606931201948592758e+01
                9.750000000000000000e+00 1.620447529828071964e+01
                9.875000000000000000e+00 1.634591633521234044e+01
                1.000000000000000000e+01 1.647442960076929808e+01
                1.012500000000000000e+01 1.659200516284766280e+01
                1.025000000000000000e+01 1.670689898250737926e+01
                1.037500000000000000e+01 1.682922449746934390e+01
                1.050000000000000000e+01 1.696406051073440580e+01
                1.062500000000000000e+01 1.709717048380143467e+01
                1.075000000000000000e+01 1.722069577905592652e+01
                1.087500000000000000e+01 1.733689070211588401e+01
                1.100000000000000000e+01 1.745304166959004988e+01
                1.112500000000000000e+01 1.757694125224262294e+01
                1.125000000000000000e+01 1.771108438400802143e+01
                1.137500000000000000e+01 1.784792419134661756e+01
                1.150000000000000000e+01 1.797411654136504922e+01
                1.162500000000000000e+01 1.809164930373129820e+01
                1.175000000000000000e+01 1.820859205344353171e+01
                1.187500000000000000e+01 1.833285345107346131e+01
                1.200000000000000000e+01 1.846593938756506148e+01
                1.212500000000000000e+01 1.859670209114993966e+01
                1.225000000000000000e+01 1.871902004439901646e+01
                1.237500000000000000e+01 1.883568289051629918e+01
                1.250000000000000000e+01 1.895430925258622068e+01
                1.262500000000000000e+01 1.908095050791008518e+01
                1.275000000000000000e+01 1.921505366853688201e+01
                1.287500000000000000e+01 1.934878087106720557e+01
                1.300000000000000000e+01 1.947285607920699135e+01
                1.312500000000000000e+01 1.959029054508628676e+01
                1.325000000000000000e+01 1.970926554710606737e+01
                1.337500000000000000e+01 1.983560086189827132e+01
                1.350000000000000000e+01 1.996792277912931368e+01
                1.362500000000000000e+01 2.009677132387426113e+01
                1.375000000000000000e+01 2.021774105566627355e+01
                1.387500000000000000e+01 2.033489536568519540e+01
                1.400000000000000000e+01 2.045603972671903747e+01
                1.412500000000000000e+01 2.058528835879765850e+01
                1.425000000000000000e+01 2.071953613133512917e+01
                1.437500000000000000e+01 2.085079924488657355e+01
                1.450000000000000000e+01 2.097296752784627927e+01
                1.462500000000000000e+01 2.109053404459323033e+01
                1.475000000000000000e+01 2.121163697302568707e+01
                1.487500000000000000e+01 2.133995770241057244e+01
                1.500000000000000000e+01 2.147181446641770464e+01
                1.512500000000000000e+01 2.159887292693403893e+01
                1.525000000000000000e+01 2.171858797590471823e+01
                1.537500000000000000e+01 2.183650503113722152e+01
                1.550000000000000000e+01 2.196023165077843586e+01
                1.562500000000000000e+01 2.209178668997194706e+01
                1.575000000000000000e+01 2.222600095114676222e+01
                1.587500000000000000e+01 2.235506744316175798e+01
                1.600000000000000000e+01 2.247561874390926207e+01
                1.612500000000000000e+01 2.259369406472376340e+01
                1.625000000000000000e+01 2.271701969122914733e+01
                1.637500000000000000e+01 2.284708883196231710e+01
                1.650000000000000000e+01 2.297843711794534016e+01
                1.662500000000000000e+01 2.310374651626365150e+01
                1.675000000000000000e+01 2.322247185268789593e+01
                1.687500000000000000e+01 2.334152298263364855e+01
                1.700000000000000000e+01 2.346785297550513505e+01
                1.712500000000000000e+01 2.360132580879932007e+01
                1.725000000000000000e+01 2.373518931994321690e+01
                1.737500000000000000e+01 2.386219225044094827e+01
                1.750000000000000000e+01 2.398149983978952804e+01
                1.762500000000000000e+01 2.410049979093312444e+01
                1.775000000000000000e+01 2.422607933832279059e+01
                1.787500000000000000e+01 2.435757008717775918e+01
                1.800000000000000000e+01 2.448822449770813137e+01
                1.812500000000000000e+01 2.461184859043090967e+01
                1.825000000000000000e+01 2.472995640523088312e+01
                1.837500000000000000e+01 2.485051383871441999e+01
                1.850000000000000000e+01 2.497939262909278568e+01
                1.862500000000000000e+01 2.511435642549410829e+01
                1.875000000000000000e+01 2.524753373887124752e+01
                1.887500000000000000e+01 2.537259722510914983e+01
                1.900000000000000000e+01 2.549109077637372067e+01
                1.912500000000000000e+01 2.561139654541495858e+01
                1.925000000000000000e+01 2.573917530300179379e+01
                1.937500000000000000e+01 2.587172057101767564e+01
                1.950000000000000000e+01 2.600146964640130420e+01
                1.962500000000000000e+01 2.612353607907967401e+01
                1.975000000000000000e+01 2.624144717827983797e+01
                1.987500000000000000e+01 2.636382299668975548e+01
                2.000000000000000000e+01 2.649511577842459431e+01
                2.012500000000000000e+01 2.663114378573503771e+01
                2.025000000000000000e+01 2.676334773552111912e+01
                2.037500000000000000e+01 2.688664076362858069e+01
                2.050000000000000000e+01 2.700476791885732553e+01
                2.062500000000000000e+01 2.712668152626108053e+01
                2.075000000000000000e+01 2.725652395161852226e+01
                2.087500000000000000e+01 2.738975817466375418e+01
                2.100000000000000000e+01 2.751842897213978034e+01
                2.112500000000000000e+01 2.763913371205103431e+01
                2.125000000000000000e+01 2.775726721060508595e+01
                2.137500000000000000e+01 2.788168159275866387e+01
                2.150000000000000000e+01 2.801518797877832512e+01
                2.162500000000000000e+01 2.815188518897296177e+01
                2.175000000000000000e+01 2.828291124330661788e+01
                2.187500000000000000e+01 2.840465889489361118e+01
                2.200000000000000000e+01 2.852284633954679904e+01
                2.212500000000000000e+01 2.864657013066919689e+01
                2.225000000000000000e+01 2.877828107436220861e+01
                2.237500000000000000e+01 2.891187369647018812e+01
                2.250000000000000000e+01 2.903936322465834508e+01
                2.262500000000000000e+01 2.915895439786202203e+01
                2.275000000000000000e+01 2.927768765232816861e+01
                2.287500000000000000e+01 2.940425927473241074e+01
                2.300000000000000000e+01 2.953973834374147955e+01
                2.312500000000000000e+01 2.967676683303822571e+01
                2.325000000000000000e+01 2.980650632640237419e+01
                2.337500000000000000e+01 2.992697702263091131e+01
                2.350000000000000000e+01 3.004559765981584007e+01
                2.362500000000000000e+01 3.017123240493888758e+01
                2.375000000000000000e+01 3.030458538751253172e+01
                2.387500000000000000e+01 3.043826551204815445e+01
                2.400000000000000000e+01 3.056455014930973846e+01
                2.412500000000000000e+01 3.068330192800339873e+01
                2.425000000000000000e+01 3.080294183508207340e+01
                2.437500000000000000e+01 3.093169400435832017e+01
                2.450000000000000000e+01 3.106889260315379531e+01
                2.462500000000000000e+01 3.120599015369223395e+01
                2.475000000000000000e+01 3.133442894062218897e+01
                2.487500000000000000e+01 3.145391034039178280e+01
                2.500000000000000000e+01 3.157325986328666900e+01
                2.512500000000000000e+01 3.170081577519771798e+01
                2.525000000000000000e+01 3.183558175982643945e+01
                2.537500000000000000e+01 3.196915419190402119e+01
                2.550000000000000000e+01 3.209428482620914025e+01
                2.562500000000000000e+01 3.221246881225924596e+01
                2.575000000000000000e+01 3.233323435099016052e+01
                2.587500000000000000e+01 3.246411079384210296e+01
                2.600000000000000000e+01 3.260279009407238959e+01
                2.612500000000000000e+01 3.273978210610844997e+01
                2.625000000000000000e+01 3.286698967637044433e+01
                2.637500000000000000e+01 3.298576185226322366e+01
                2.650000000000000000e+01 3.310604537333008324e+01
                2.662500000000000000e+01 3.323546037348893378e+01
                2.675000000000000000e+01 3.337143286247606966e+01
                2.687500000000000000e+01 3.350478653459920508e+01
                2.700000000000000000e+01 3.362887554907397458e+01
                2.712500000000000000e+01 3.374673469396980607e+01
                2.725000000000000000e+01 3.386874925708909956e+01
                2.737500000000000000e+01 3.400163401596449120e+01
                2.750000000000000000e+01 3.414159132011425157e+01
                2.762500000000000000e+01 3.427839668358523539e+01
                2.775000000000000000e+01 3.440451034891123072e+01
                2.787500000000000000e+01 3.452282180931182154e+01
                2.800000000000000000e+01 3.464414924163500586e+01
                2.812500000000000000e+01 3.477530931044367435e+01
                2.825000000000000000e+01 3.491232354438896124e+01
                2.837500000000000000e+01 3.504543394589445882e+01
                2.850000000000000000e+01 3.516863923314213025e+01
                2.862500000000000000e+01 3.528636735063588503e+01
                2.875000000000000000e+01 3.540965836404122058e+01
                2.887500000000000000e+01 3.554439509045057122e+01
                2.900000000000000000e+01 3.568547938234107164e+01
                2.912500000000000000e+01 3.582211159087482599e+01
                2.925000000000000000e+01 3.594732008821942060e+01
                2.937500000000000000e+01 3.606536985988510935e+01
                2.950000000000000000e+01 3.618775752814514846e+01
                2.962500000000000000e+01 3.632051486267241103e+01
                2.975000000000000000e+01 3.645846023879750675e+01
                2.987500000000000000e+01 3.659138787536123516e+01
                3.000000000000000000e+01 3.671389828325015259e+01
                3.012500000000000000e+01 3.683162668750886581e+01
                3.025000000000000000e+01 3.695612947296230999e+01
                3.037500000000000000e+01 3.709253643122923449e+01
                3.050000000000000000e+01 3.723465705151450322e+01
                3.062500000000000000e+01 3.737122223824799505e+01
                3.075000000000000000e+01 3.749575267774674359e+01
                3.087500000000000000e+01 3.761368003134641214e+01
                3.100000000000000000e+01 3.773705551920323842e+01
                3.112500000000000000e+01 3.787124123641415707e+01
                3.125000000000000000e+01 3.801006674888571268e+01
                3.137500000000000000e+01 3.814295374884369494e+01
                3.150000000000000000e+01 3.826497960240244112e+01
                3.162500000000000000e+01 3.838277147917591492e+01
                3.175000000000000000e+01 3.850833434797396393e+01
                3.187500000000000000e+01 3.864621240534923885e+01
                3.200000000000000000e+01 3.878934052054964354e+01
                3.212500000000000000e+01 3.892603410808754916e+01
                3.225000000000000000e+01 3.905014562357614238e+01
                3.237500000000000000e+01 3.916802819873455377e+01
                3.250000000000000000e+01 3.929223566193997641e+01
                3.262500000000000000e+01 3.942766467851492251e+01
                3.275000000000000000e+01 3.956737725854783605e+01
                3.287500000000000000e+01 3.970044389933028128e+01
                3.300000000000000000e+01 3.982221553697412730e+01
                3.312500000000000000e+01 3.994006845316838650e+01
                3.325000000000000000e+01 4.006645662644619676e+01
                3.337500000000000000e+01 4.020558824580258772e+01
                3.350000000000000000e+01 4.034975053201459616e+01
                3.362500000000000000e+01 4.048685364074731297e+01
                3.375000000000000000e+01 4.061084045964395983e+01
                3.387500000000000000e+01 4.072870159470987517e+01
                3.400000000000000000e+01 4.085350563944136582e+01
                3.412500000000000000e+01 4.098997200453239742e+01
                3.425000000000000000e+01 4.113062716180474609e+01
                3.437500000000000000e+01 4.126416916481210251e+01
                3.450000000000000000e+01 4.138594578415705172e+01
                3.462500000000000000e+01 4.150380334609491229e+01
                3.475000000000000000e+01 4.163070050188696314e+01
                3.487500000000000000e+01 4.177083825712508514e+01
                3.500000000000000000e+01 4.191610150724982731e+01
                3.512500000000000000e+01 4.205397696075029756e+01
                3.525000000000000000e+01 4.217818286725156440e+01
                3.537500000000000000e+01 4.229600988746924628e+01
                3.550000000000000000e+01 4.242109768609704901e+01
                3.562500000000000000e+01 4.255835909324503774e+01
                3.575000000000000000e+01 4.270004231213730606e+01
                3.587500000000000000e+01 4.283442805779807827e+01
                3.600000000000000000e+01 4.295651841588967557e+01
                3.612500000000000000e+01 4.307429351437184550e+01
                3.625000000000000000e+01 4.320130171612483139e+01
                3.637500000000000000e+01 4.334214528912497855e+01
                3.650000000000000000e+01 4.348858959838349136e+01
                3.662500000000000000e+01 4.362767508576418152e+01
                3.675000000000000000e+01 4.375252007855694103e+01
                3.687500000000000000e+01 4.387029706528660711e+01
                3.700000000000000000e+01 4.399528091441823818e+01
                3.712500000000000000e+01 4.413303164431020775e+01
                3.725000000000000000e+01 4.427582773261796234e+01
                3.737500000000000000e+01 4.441149185716718506e+01
                3.750000000000000000e+01 4.453428699026179771e+01
                3.762500000000000000e+01 4.465190117227701450e+01
                3.775000000000000000e+01 4.477854302401019737e+01
                3.787500000000000000e+01 4.491970441345250720e+01
                3.800000000000000000e+01 4.506738147984490439e+01
                3.812500000000000000e+01 4.520817402500694726e+01
                3.825000000000000000e+01 4.533419155189431393e+01
                3.837500000000000000e+01 4.545195233829928583e+01
                3.850000000000000000e+01 4.557637888644558899e+01
                3.862500000000000000e+01 4.571421161248584042e+01
                3.875000000000000000e+01 4.585815799514285374e+01
                3.887500000000000000e+01 4.599558402879046781e+01
                3.900000000000000000e+01 4.611959909410451530e+01
                3.912500000000000000e+01 4.623704479654097099e+01
                3.925000000000000000e+01 4.636277654211150434e+01
                3.937500000000000000e+01 4.650373506900049136e+01
                3.950000000000000000e+01 4.665260750086796548e+01
                3.962500000000000000e+01 4.679562904824545910e+01
                3.975000000000000000e+01 4.692350706871200572e+01
                3.987500000000000000e+01 4.704141579583050969e+01
                4.000000000000000000e+01 4.716479440225640474e+01
                4.012500000000000000e+01 4.730215424259682067e+01
                4.025000000000000000e+01 4.744717369098898274e+01
                4.037500000000000000e+01 4.758685388172049358e+01
                4.050000000000000000e+01 4.771276979413457298e+01
                4.062500000000000000e+01 4.783020288703951195e+01
                4.075000000000000000e+01 4.795445449939420257e+01
                4.087500000000000000e+01 4.809450755314922787e+01
                4.100000000000000000e+01 4.824436571082166125e+01
                4.112500000000000000e+01 4.839009558708040259e+01
                4.125000000000000000e+01 4.852070488235920465e+01
                4.137500000000000000e+01 4.863916976525472080e+01
                4.150000000000000000e+01 4.876104125216160412e+01
                4.162500000000000000e+01 4.889718231401138837e+01
                4.175000000000000000e+01 4.904299176592514442e+01
                4.187500000000000000e+01 4.918534868261701831e+01
                4.200000000000000000e+01 4.931403250183642939e+01
                4.212500000000000000e+01 4.943189829297715931e+01
                4.225000000000000000e+01 4.955416611666706928e+01
                4.237500000000000000e+01 4.969239117363092362e+01
                4.250000000000000000e+01 4.984274692870008749e+01
                4.262500000000000000e+01 4.999150624739861826e+01
                4.275000000000000000e+01 5.012588360529350950e+01
                4.287500000000000000e+01 5.024569920194761607e+01
                4.300000000000000000e+01 5.036577588386636961e+01
                4.312500000000000000e+01 5.049974517503277127e+01
                4.325000000000000000e+01 5.064574150402864916e+01
                4.337500000000000000e+01 5.079099703335962346e+01
                4.350000000000000000e+01 5.092346285511742110e+01
                4.362500000000000000e+01 5.104264285218668817e+01
                4.375000000000000000e+01 5.116266830418436484e+01
                4.387500000000000000e+01 5.129793122207670564e+01
                4.400000000000000000e+01 5.144789446052400450e+01
                4.412500000000000000e+01 5.159967479594320849e+01
                4.425000000000000000e+01 5.173891049577242285e+01
                4.437500000000000000e+01 5.186139573823108151e+01
                4.450000000000000000e+01 5.197980641247997369e+01
                4.462500000000000000e+01 5.211050765512293736e+01
                4.475000000000000000e+01 5.225564166983861014e+01
                4.487500000000000000e+01 5.240362884383715425e+01
                4.500000000000000000e+01 5.254088510722260708e+01
                4.512500000000000000e+01 5.266281503250363727e+01
                4.525000000000000000e+01 5.278087728262092782e+01
                4.537500000000000000e+01 5.291195594750134035e+01
                4.550000000000000000e+01 5.306011442177439363e+01
                4.562500000000000000e+01 5.321436014765718880e+01
                4.575000000000000000e+01 5.335933493718069087e+01
                4.587500000000000000e+01 5.348637856555932046e+01
                4.600000000000000000e+01 5.360402890004442611e+01
                4.612500000000000000e+01 5.373045990604689592e+01
                4.625000000000000000e+01 5.387313718392688600e+01
                4.637500000000000000e+01 5.402306809003005839e+01
                4.650000000000000000e+01 5.416580450189361073e+01
                4.662500000000000000e+01 5.429245016138383306e+01
                4.675000000000000000e+01 5.440975661391997420e+01
                4.687500000000000000e+01 5.453569049140100589e+01
                4.700000000000000000e+01 5.468005388836883185e+01
                4.712500000000000000e+01 5.483542573579766355e+01
                4.725000000000000000e+01 5.498638484936113002e+01
                4.737500000000000000e+01 5.512023196955219362e+01
                4.750000000000000000e+01 5.523920693227380241e+01
                4.762500000000000000e+01 5.536099295695628797e+01
                4.775000000000000000e+01 5.549911254469717647e+01
                4.787500000000000000e+01 5.564933157806575537e+01
                4.800000000000000000e+01 5.579746078654432040e+01
                4.812500000000000000e+01 5.593096877669367473e+01
                4.825000000000000000e+01 5.605000872269243928e+01
                4.837500000000000000e+01 5.617078452676859257e+01
                4.850000000000000000e+01 5.630895660384553736e+01
                4.862500000000000000e+01 5.646311174422636014e+01
                4.875000000000000000e+01 5.661916774420100040e+01
                4.887500000000000000e+01 5.676175038661116190e+01
                4.900000000000000000e+01 5.688550163935079240e+01
                4.912500000000000000e+01 5.700377875297680674e+01
                4.925000000000000000e+01 5.713517093516517775e+01
                4.937500000000000000e+01 5.728294885965770789e+01
                4.950000000000000000e+01 5.743512170367339564e+01
                4.962500000000000000e+01 5.757699199111050348e+01
                4.975000000000000000e+01 5.770150504769062394e+01
                4.987500000000000000e+01 5.781903203384127465e+01
                5.000000000000000000e+01 5.794894870958239608e+01
                5.012500000000000000e+01 5.809842281398783825e+01
                5.025000000000000000e+01 5.825715632392670784e+01
                5.037500000000000000e+01 5.840897335579291649e+01
                5.050000000000000000e+01 5.854177008061039800e+01
                5.062500000000000000e+01 5.866017017608363204e+01
                5.075000000000000000e+01 5.878383336540420601e+01
                5.087500000000000000e+01 5.892542398420203398e+01
                5.100000000000000000e+01 5.907865489537991266e+01
                5.112500000000000000e+01 5.922859785317962178e+01
                5.125000000000000000e+01 5.936259431176784318e+01
                5.137500000000000000e+01 5.948149043042153750e+01
                5.150000000000000000e+01 5.960308040649557881e+01
                5.162500000000000000e+01 5.974366050541637208e+01
                5.175000000000000000e+01 5.990088025324260457e+01
                5.187500000000000000e+01 6.005994177041973359e+01
                5.200000000000000000e+01 6.020502796953544333e+01
                5.212500000000000000e+01 6.032989468325259708e+01
                5.225000000000000000e+01 6.044812004298621844e+01
                5.237500000000000000e+01 6.057982727514004040e+01
                5.250000000000000000e+01 6.072926763979020137e+01
                5.262500000000000000e+01 6.088436095937593961e+01
                5.275000000000000000e+01 6.102990216288759484e+01
                5.287500000000000000e+01 6.115694921556945474e+01
                5.300000000000000000e+01 6.127435339075090326e+01
                5.312500000000000000e+01 6.140297203276634974e+01
                5.325000000000000000e+01 6.155268777136053870e+01
                5.337500000000000000e+01 6.171416584771225899e+01
                5.350000000000000000e+01 6.187111654038632480e+01
                5.362500000000000000e+01 6.200940331577100295e+01
                5.375000000000000000e+01 6.212959323965755232e+01
                5.387500000000000000e+01 6.225097573897364356e+01
                5.400000000000000000e+01 6.239040382251931049e+01
                5.412500000000000000e+01 6.254486817192066184e+01
                5.425000000000000000e+01 6.269977837586606739e+01
                5.437500000000000000e+01 6.284064593336754001e+01
                5.450000000000000000e+01 6.296299011279576519e+01
                5.462500000000000000e+01 6.308183204245614206e+01
                5.475000000000000000e+01 6.321772144097005253e+01
                5.487500000000000000e+01 6.337401453101004734e+01
                5.500000000000000000e+01 6.353751900420542853e+01
                5.512500000000000000e+01 6.369177052945258311e+01
                5.525000000000000000e+01 6.382486141930868229e+01
                5.537500000000000000e+01 6.394318639802313697e+01
                5.550000000000000000e+01 6.406868665325515622e+01
                5.562500000000000000e+01 6.421403968807589990e+01
                5.575000000000000000e+01 6.437151046927101561e+01
                5.587500000000000000e+01 6.452572433375250682e+01
                5.600000000000000000e+01 6.466308004035505519e+01
                5.612500000000000000e+01 6.478297290146966247e+01
                5.625000000000000000e+01 6.490426341283529155e+01
                5.637500000000000000e+01 6.504589401779067259e+01
                5.650000000000000000e+01 6.520649468321833808e+01
                5.662500000000000000e+01 6.537118456031328151e+01
                5.675000000000000000e+01 6.552370867532719956e+01
                5.687500000000000000e+01 6.565392233086896567e+01
                5.700000000000000000e+01 6.577191538719407049e+01
                5.712500000000000000e+01 6.590063888702786699e+01
                5.725000000000000000e+01 6.604980312376460461e+01
                5.737500000000000000e+01 6.620926668627909351e+01
                5.750000000000000000e+01 6.636351059689503984e+01
                5.762500000000000000e+01 6.649940433160284670e+01
                5.775000000000000000e+01 6.661844895662531485e+01
                5.787500000000000000e+01 6.674147451743466775e+01
                5.800000000000000000e+01 6.688645676654131478e+01
                5.812500000000000000e+01 6.704970143561814666e+01
                5.825000000000000000e+01 6.721580324157554287e+01
                5.837500000000000000e+01 6.736870995419353392e+01
                5.850000000000000000e+01 6.749860643515128800e+01
                5.862500000000000000e+01 6.761666133075355845e+01
                5.875000000000000000e+01 6.774653476427158694e+01
                5.887500000000000000e+01 6.789739946367373591e+01
                5.900000000000000000e+01 6.805848680340490375e+01
                5.912500000000000000e+01 6.821431446116014286e+01
                5.925000000000000000e+01 6.835141872455517387e+01
                5.937500000000000000e+01 6.847077763613013701e+01
                5.950000000000000000e+01 6.859369278647342583e+01
                5.962500000000000000e+01 6.873909202149249609e+01
                5.975000000000000000e+01 6.890356199060585141e+01
                5.987500000000000000e+01 6.907178148324774725e+01
                6.000000000000000000e+01 6.922787667815175894e+01
                6.012500000000000000e+01 6.936052104814169184e+01
                6.025000000000000000e+01 6.947875415734982596e+01
                6.037500000000000000e+01 6.960699337170994738e+01
                6.050000000000000000e+01 6.975707249507424024e+01
                6.062500000000000000e+01 6.991938455953776099e+01
                6.075000000000000000e+01 7.007857343328205957e+01
                6.087500000000000000e+01 7.022023761137413089e+01
                6.100000000000000000e+01 7.034164951338875937e+01
                6.112500000000000000e+01 7.046236191708547381e+01
                6.125000000000000000e+01 7.060446985055914126e+01
                6.137500000000000000e+01 7.076818069961908009e+01
                6.150000000000000000e+01 7.093883842802566164e+01
                6.162500000000000000e+01 7.110092954436669288e+01
                6.175000000000000000e+01 7.124057386949495196e+01
                6.187500000000000000e+01 7.136048246953252772e+01
                6.200000000000000000e+01 7.148426650978572638e+01
                6.212500000000000000e+01 7.162988645152685763e+01
                6.225000000000000000e+01 7.179197942735426352e+01
                6.237500000000000000e+01 7.195551279876212902e+01
                6.250000000000000000e+01 7.210549204049176808e+01
                6.262500000000000000e+01 7.223289485277864230e+01
                6.275000000000000000e+01 7.235088746851189967e+01
                6.287500000000000000e+01 7.248511101801886980e+01
                6.300000000000000000e+01 7.264425177800087852e+01
                6.312500000000000000e+01 7.281611992812518963e+01
                6.325000000000000000e+01 7.298556168813189515e+01
                6.337500000000000000e+01 7.313742840210512952e+01
                6.350000000000000000e+01 7.326441458754955249e+01
                6.362500000000000000e+01 7.338323920780877074e+01
                6.375000000000000000e+01 7.351906432158268956e+01
                6.387500000000000000e+01 7.367686957967300998e+01
                6.400000000000000000e+01 7.384342917893226854e+01
            };
            \addplot[seaborngreen, thick, mark=*, mark repeat=64] table {
                0.000000000000000000e+00 2.306823967563366828e+00
                1.250000000000000000e-01 3.014634621601283815e+00
                2.500000000000000000e-01 3.323531806552606049e+00
                3.750000000000000000e-01 3.458538598552777898e+00
                5.000000000000000000e-01 3.646136260005803820e+00
                6.250000000000000000e-01 4.061144203545131504e+00
                7.500000000000000000e-01 4.726682480917532736e+00
                8.750000000000000000e-01 5.092984653111273907e+00
                1.000000000000000000e+00 5.242116629749375534e+00
                1.125000000000000000e+00 5.358826514372053929e+00
                1.250000000000000000e+00 5.594495864712976996e+00
                1.375000000000000000e+00 6.051421071626847059e+00
                1.500000000000000000e+00 6.506042750142661646e+00
                1.625000000000000000e+00 6.717636009330020030e+00
                1.750000000000000000e+00 6.821881150227474322e+00
                1.875000000000000000e+00 6.949567970886518786e+00
                2.000000000000000000e+00 7.203695551947181031e+00
                2.125000000000000000e+00 7.627626962663617505e+00
                2.250000000000000000e+00 7.905157375245478235e+00
                2.375000000000000000e+00 8.037223923964727845e+00
                2.500000000000000000e+00 8.133104005917664026e+00
                2.625000000000000000e+00 8.283939348014378368e+00
                2.750000000000000000e+00 8.557131124640015685e+00
                2.875000000000000000e+00 8.893151493163342636e+00
                3.000000000000000000e+00 9.077966675625251725e+00
                3.125000000000000000e+00 9.183125473644283332e+00
                3.250000000000000000e+00 9.287388590624338747e+00
                3.375000000000000000e+00 9.452110292848509232e+00
                3.500000000000000000e+00 9.720083090041308438e+00
                3.625000000000000000e+00 9.971427162508877728e+00
                3.750000000000000000e+00 1.011662565821851523e+01
                3.875000000000000000e+00 1.021762697399206132e+01
                4.000000000000000000e+00 1.033027895812234576e+01
                4.125000000000000000e+00 1.049812022893033969e+01
                4.250000000000000000e+00 1.074556833635124597e+01
                4.375000000000000000e+00 1.094294364618199467e+01
                4.500000000000000000e+00 1.107007147321104590e+01
                4.625000000000000000e+00 1.117489878932757819e+01
                4.750000000000000000e+00 1.129737846558086822e+01
                4.875000000000000000e+00 1.146817623695417687e+01
                5.000000000000000000e+00 1.169067335050311485e+01
                5.125000000000000000e+00 1.185584396535593221e+01
                5.250000000000000000e+00 1.197623420312634579e+01
                5.375000000000000000e+00 1.208745010327984382e+01
                5.500000000000000000e+00 1.221743455234132547e+01
                5.625000000000000000e+00 1.238726420138197604e+01
                5.750000000000000000e+00 1.258498375909170619e+01
                5.875000000000000000e+00 1.273390638791424756e+01
                6.000000000000000000e+00 1.285374802116345094e+01
                6.125000000000000000e+00 1.297022687981833755e+01
                6.250000000000000000e+00 1.310292571748613177e+01
                6.375000000000000000e+00 1.326656944753931633e+01
                6.500000000000000000e+00 1.344568104210787496e+01
                6.625000000000000000e+00 1.358779850852475235e+01
                6.750000000000000000e+00 1.370982213832835583e+01
                6.875000000000000000e+00 1.383036156747976619e+01
                7.000000000000000000e+00 1.396345048414669776e+01
                7.125000000000000000e+00 1.411971494051959652e+01
                7.250000000000000000e+00 1.428730227101183026e+01
                7.375000000000000000e+00 1.442761253795226040e+01
                7.500000000000000000e+00 1.455313004048234760e+01
                7.625000000000000000e+00 1.467750893203687390e+01
                7.750000000000000000e+00 1.481101015994958381e+01
                7.875000000000000000e+00 1.496148481130289021e+01
                8.000000000000000000e+00 1.512232687898944761e+01
                8.125000000000000000e+00 1.526334839370546703e+01
                8.250000000000000000e+00 1.539296365975546443e+01
                8.375000000000000000e+00 1.552128854425991555e+01
                8.500000000000000000e+00 1.565591689028256184e+01
                8.625000000000000000e+00 1.580270422134025132e+01
                8.750000000000000000e+00 1.595937679934792897e+01
                8.875000000000000000e+00 1.610210231137276438e+01
                9.000000000000000000e+00 1.623566231786021063e+01
                9.125000000000000000e+00 1.636753812643997463e+01
                9.250000000000000000e+00 1.650335485573397065e+01
                9.375000000000000000e+00 1.664744075752130215e+01
                9.500000000000000000e+00 1.680034209532569278e+01
                9.625000000000000000e+00 1.694404089306923566e+01
                9.750000000000000000e+00 1.707969483257458876e+01
                9.875000000000000000e+00 1.721265505125176531e+01
                1.000000000000000000e+01 1.734692573367560087e+01
                1.012500000000000000e+01 1.748544172388609397e+01
                1.025000000000000000e+01 1.762986508384825157e+01
                1.037500000000000000e+01 1.776927754822439454e+01
                1.050000000000000000e+01 1.790066261850886420e+01
                1.062500000000000000e+01 1.802881700524307362e+01
                1.075000000000000000e+01 1.815820693385986573e+01
                1.087500000000000000e+01 1.829215896945321163e+01
                1.100000000000000000e+01 1.843283994246655055e+01
                1.112500000000000000e+01 1.857788211767764253e+01
                1.125000000000000000e+01 1.871863064279096989e+01
                1.137500000000000000e+01 1.885697893562657512e+01
                1.150000000000000000e+01 1.899520913469774896e+01
                1.162500000000000000e+01 1.913485246973361598e+01
                1.175000000000000000e+01 1.927687478432939372e+01
                1.187500000000000000e+01 1.942120577953149407e+01
                1.200000000000000000e+01 1.956062178055029577e+01
                1.212500000000000000e+01 1.969390471003471887e+01
                1.225000000000000000e+01 1.982352087590220791e+01
                1.237500000000000000e+01 1.995342695665203792e+01
                1.250000000000000000e+01 2.008747600603269490e+01
                1.262500000000000000e+01 2.022744394480032426e+01
                1.275000000000000000e+01 2.037174913101670981e+01
                1.287500000000000000e+01 2.051473008226086137e+01
                1.300000000000000000e+01 2.065619720303438100e+01
                1.312500000000000000e+01 2.079631611194089302e+01
                1.325000000000000000e+01 2.093478173315328306e+01
                1.337500000000000000e+01 2.107093703654531325e+01
                1.350000000000000000e+01 2.120505057319243036e+01
                1.362500000000000000e+01 2.133829022544366083e+01
                1.375000000000000000e+01 2.147342159198862888e+01
                1.387500000000000000e+01 2.161230255188729288e+01
                1.400000000000000000e+01 2.175422899428719958e+01
                1.412500000000000000e+01 2.189767969012346782e+01
                1.425000000000000000e+01 2.204088047272448136e+01
                1.437500000000000000e+01 2.218168287944024897e+01
                1.450000000000000000e+01 2.231616904243636057e+01
                1.462500000000000000e+01 2.244627680365005062e+01
                1.475000000000000000e+01 2.257940870460529226e+01
                1.487500000000000000e+01 2.271891977579252853e+01
                1.500000000000000000e+01 2.286306972135110271e+01
                1.512500000000000000e+01 2.300872736339352542e+01
                1.525000000000000000e+01 2.315237725078820574e+01
                1.537500000000000000e+01 2.328902484658190630e+01
                1.550000000000000000e+01 2.341883404000629909e+01
                1.562500000000000000e+01 2.355042918048433265e+01
                1.575000000000000000e+01 2.368995697501524234e+01
                1.587500000000000000e+01 2.383543451749484277e+01
                1.600000000000000000e+01 2.398220130347338142e+01
                1.612500000000000000e+01 2.412500583672445487e+01
                1.625000000000000000e+01 2.425865598264307366e+01
                1.637500000000000000e+01 2.438757368255476266e+01
                1.650000000000000000e+01 2.452331313420420855e+01
                1.662500000000000000e+01 2.466756762342878773e+01
                1.675000000000000000e+01 2.481521135367395203e+01
                1.687500000000000000e+01 2.495942566486985115e+01
                1.700000000000000000e+01 2.509414913662416780e+01
                1.712500000000000000e+01 2.522377730931032147e+01
                1.725000000000000000e+01 2.536094835175045858e+01
                1.737500000000000000e+01 2.550624718673851987e+01
                1.750000000000000000e+01 2.565344200487150772e+01
                1.762500000000000000e+01 2.579438620378904901e+01
                1.775000000000000000e+01 2.592529350454726611e+01
                1.787500000000000000e+01 2.605927037096935095e+01
                1.800000000000000000e+01 2.620356896229049681e+01
                1.812500000000000000e+01 2.635128989188545745e+01
                1.825000000000000000e+01 2.649362928409133389e+01
                1.837500000000000000e+01 2.662465867213483861e+01
                1.850000000000000000e+01 2.675746411514161593e+01
                1.862500000000000000e+01 2.690257268245198929e+01
                1.875000000000000000e+01 2.705196519840267655e+01
                1.887500000000000000e+01 2.719414211104160728e+01
                1.900000000000000000e+01 2.732358473974897706e+01
                1.912500000000000000e+01 2.745838284809251917e+01
                1.925000000000000000e+01 2.760571203894097891e+01
                1.937500000000000000e+01 2.775436349774704681e+01
                1.950000000000000000e+01 2.789122220101628358e+01
                1.962500000000000000e+01 2.802064341401962011e+01
                1.975000000000000000e+01 2.816359648258449511e+01
                1.987500000000000000e+01 2.831419839776221181e+01
                2.000000000000000000e+01 2.845671174804692427e+01
                2.012500000000000000e+01 2.858509479010230692e+01
                2.025000000000000000e+01 2.872327400776227790e+01
                2.037500000000000000e+01 2.887407731349188822e+01
                2.050000000000000000e+01 2.902012060774434943e+01
                2.062500000000000000e+01 2.914975260848451555e+01
                2.075000000000000000e+01 2.928643385222649087e+01
                2.087500000000000000e+01 2.943760170703819057e+01
                2.100000000000000000e+01 2.958382207340039827e+01
                2.112500000000000000e+01 2.971253166177013227e+01
                2.125000000000000000e+01 2.985048104382116918e+01
                2.137500000000000000e+01 3.000290958788414741e+01
                2.150000000000000000e+01 3.014703529940545579e+01
                2.162500000000000000e+01 3.027469192814922394e+01
                2.175000000000000000e+01 3.041791416842843887e+01
                2.187500000000000000e+01 3.057110564543892295e+01
                2.200000000000000000e+01 3.070831000075824946e+01
                2.212500000000000000e+01 3.083797409175116755e+01
                2.225000000000000000e+01 3.098833172711056250e+01
                2.237500000000000000e+01 3.113796570438036326e+01
                2.250000000000000000e+01 3.126642852679112750e+01
                2.262500000000000000e+01 3.140716973092708386e+01
                2.275000000000000000e+01 3.156158253888852272e+01
                2.287500000000000000e+01 3.169843818461899332e+01
                2.300000000000000000e+01 3.182963961820577481e+01
                2.312500000000000000e+01 3.198299729876219644e+01
                2.325000000000000000e+01 3.212834061222000059e+01
                2.337500000000000000e+01 3.225528692358987826e+01
                2.350000000000000000e+01 3.240520182097220925e+01
                2.362500000000000000e+01 3.255623924230729926e+01
                2.375000000000000000e+01 3.268319759605091690e+01
                2.387500000000000000e+01 3.282912972509492988e+01
                2.400000000000000000e+01 3.298309980212105330e+01
                2.412500000000000000e+01 3.311117681062076912e+01
                2.425000000000000000e+01 3.325472269673217340e+01
                2.437500000000000000e+01 3.340982548502070415e+01
                2.450000000000000000e+01 3.353822937615391453e+01
                2.462500000000000000e+01 3.368215132608352036e+01
                2.475000000000000000e+01 3.383740782854633267e+01
                2.487500000000000000e+01 3.396463651029219477e+01
                2.500000000000000000e+01 3.411140437512953127e+01
                2.512500000000000000e+01 3.426505467194701282e+01
                2.525000000000000000e+01 3.439073747671893244e+01
                2.537500000000000000e+01 3.454260812980125905e+01
                2.550000000000000000e+01 3.469123633755288694e+01
                2.562500000000000000e+01 3.481799744026434240e+01
                2.575000000000000000e+01 3.497558538786103810e+01
                2.587500000000000000e+01 3.511453997103805591e+01
                2.600000000000000000e+01 3.524907979571832328e+01
                2.612500000000000000e+01 3.540832188024216975e+01
                2.625000000000000000e+01 3.553595145001057176e+01
                2.637500000000000000e+01 3.568497449429379031e+01
                2.650000000000000000e+01 3.583581720886972732e+01
                2.662500000000000000e+01 3.596248472201678226e+01
                2.675000000000000000e+01 3.612277908024537254e+01
                2.687500000000000000e+01 3.625499131154820986e+01
                2.700000000000000000e+01 3.639948408207543906e+01
                2.712500000000000000e+01 3.655340336297346227e+01
                2.725000000000000000e+01 3.667920850388448173e+01
                2.737500000000000000e+01 3.684074599340222989e+01
                2.750000000000000000e+01 3.697052506875353828e+01
                2.762500000000000000e+01 3.711995774261537662e+01
                2.775000000000000000e+01 3.726823959295773392e+01
                2.787500000000000000e+01 3.739931659570537192e+01
                2.800000000000000000e+01 3.756086031559138405e+01
                2.812500000000000000e+01 3.768470008559233975e+01
                2.825000000000000000e+01 3.784605667412088081e+01
                2.837500000000000000e+01 3.797724971219414414e+01
                2.850000000000000000e+01 3.812783572368894625e+01
                2.862500000000000000e+01 3.827262628869342365e+01
                2.875000000000000000e+01 3.840980308060824200e+01
                2.887500000000000000e+01 3.856640470782368624e+01
                2.900000000000000000e+01 3.869371570859389919e+01
                2.912500000000000000e+01 3.885725275360485398e+01
                2.925000000000000000e+01 3.898050763577347055e+01
                2.937500000000000000e+01 3.914603501596707957e+01
                2.950000000000000000e+01 3.926978176521038932e+01
                2.962500000000000000e+01 3.943374055174457737e+01
                2.975000000000000000e+01 3.955994799737100465e+01
                2.987500000000000000e+01 3.972112001808810788e+01
                3.000000000000000000e+01 3.984984358239726987e+01
                3.012500000000000000e+01 4.000898358134018196e+01
                3.025000000000000000e+01 4.013911402379103777e+01
                3.037500000000000000e+01 4.029785822934443473e+01
                3.050000000000000000e+01 4.042777231482399003e+01
                3.062500000000000000e+01 4.058802351290515986e+01
                3.075000000000000000e+01 4.071608752495865247e+01
                3.087500000000000000e+01 4.087940281385014174e+01
                3.100000000000000000e+01 4.100443559993273368e+01
                3.112500000000000000e+01 4.117131465769671905e+01
                3.125000000000000000e+01 4.129339784392358581e+01
                3.137500000000000000e+01 4.146261967260888781e+01
                3.150000000000000000e+01 4.158401858177048638e+01
                3.162500000000000000e+01 4.175147417934264382e+01
                3.175000000000000000e+01 4.187759548254129527e+01
                3.187500000000000000e+01 4.203517471399262462e+01
                3.200000000000000000e+01 4.217476277215514813e+01
                3.212500000000000000e+01 4.231415895031435781e+01
                3.225000000000000000e+01 4.247349876283330872e+01
                3.237500000000000000e+01 4.259680977089458764e+01
                3.250000000000000000e+01 4.276821325875951629e+01
                3.262500000000000000e+01 4.289029320820417013e+01
                3.275000000000000000e+01 4.305069769449163886e+01
                3.287500000000000000e+01 4.319380821917022928e+01
                3.300000000000000000e+01 4.332499617095653832e+01
                3.312500000000000000e+01 4.349525493823372813e+01
                3.325000000000000000e+01 4.361515845742064101e+01
                3.337500000000000000e+01 4.377615863540830787e+01
                3.350000000000000000e+01 4.392286664415572517e+01
                3.362500000000000000e+01 4.404744485749567673e+01
                3.375000000000000000e+01 4.422082586618682143e+01
                3.387500000000000000e+01 4.434804265590308603e+01
                3.400000000000000000e+01 4.448705570885573479e+01
                3.412500000000000000e+01 4.465752021960648932e+01
                3.425000000000000000e+01 4.477751698144395220e+01
                3.437500000000000000e+01 4.492591556416500964e+01
                3.450000000000000000e+01 4.509281966627839466e+01
                3.462500000000000000e+01 4.521119837107720230e+01
                3.475000000000000000e+01 4.535923471264870699e+01
                3.487500000000000000e+01 4.552878113704993979e+01
                3.500000000000000000e+01 4.564902178822809731e+01
                3.512500000000000000e+01 4.578629591859692738e+01
                3.525000000000000000e+01 4.596140863294039747e+01
                3.537500000000000000e+01 4.609350373840738513e+01
                3.550000000000000000e+01 4.621345652400515291e+01
                3.562500000000000000e+01 4.637880408736279492e+01
                3.575000000000000000e+01 4.654026492500619128e+01
                3.587500000000000000e+01 4.665751144741766154e+01
                3.600000000000000000e+01 4.678573274277918870e+01
                3.612500000000000000e+01 4.695568949277327420e+01
                3.625000000000000000e+01 4.711452113384396512e+01
                3.637500000000000000e+01 4.723177488919966294e+01
                3.650000000000000000e+01 4.735042569795093215e+01
                3.662500000000000000e+01 4.750653293491765794e+01
                3.675000000000000000e+01 4.767734120177043877e+01
                3.687500000000000000e+01 4.782127700218235589e+01
                3.700000000000000000e+01 4.793174811705676319e+01
                3.712500000000000000e+01 4.804335204987546604e+01
                3.725000000000000000e+01 4.818383849506852812e+01
                3.737500000000000000e+01 4.834338951174075305e+01
                3.750000000000000000e+01 4.850206130441131336e+01
                3.762500000000000000e+01 4.865137347242392707e+01
                3.775000000000000000e+01 4.878766879138684232e+01
                3.787500000000000000e+01 4.890530513152462078e+01
                3.800000000000000000e+01 4.900016121221455023e+01
                3.812500000000000000e+01 4.908271755497187172e+01
                3.825000000000000000e+01 4.917326054076951181e+01
                3.837500000000000000e+01 4.928021927279390013e+01
                3.850000000000000000e+01 4.939268781910841000e+01
                3.862500000000000000e+01 4.949262577998131718e+01
                3.875000000000000000e+01 4.956747727643995916e+01
                3.887500000000000000e+01 4.961957869876277272e+01
                3.900000000000000000e+01 4.966482262316063157e+01
                3.912500000000000000e+01 4.971721268427150164e+01
                3.925000000000000000e+01 4.977769341371634226e+01
                3.937500000000000000e+01 4.983957368058121062e+01
                3.950000000000000000e+01 4.989680595139833486e+01
                3.962500000000000000e+01 4.994442975769449333e+01
                3.975000000000000000e+01 4.997890168811802880e+01
                3.987500000000000000e+01 5.000358251476786364e+01
                4.000000000000000000e+01 5.003008052749359535e+01
                4.012500000000000000e+01 5.006877414934196224e+01
                4.025000000000000000e+01 5.011944202869609910e+01
                4.037500000000000000e+01 5.017210418257544546e+01
                4.050000000000000000e+01 5.021499489521669801e+01
                4.062500000000000000e+01 5.024193557779387476e+01
                4.075000000000000000e+01 5.025662294742362945e+01
                4.087500000000000000e+01 5.026950553435997193e+01
                4.100000000000000000e+01 5.028890272563494079e+01
                4.112500000000000000e+01 5.031523354883255195e+01
                4.125000000000000000e+01 5.034329417727584399e+01
                4.137500000000000000e+01 5.036709649200727767e+01
                4.150000000000000000e+01 5.038261370197702149e+01
                4.162500000000000000e+01 5.039068512902056085e+01
                4.175000000000000000e+01 5.039809647802032089e+01
                4.187500000000000000e+01 5.041288922193928101e+01
                4.200000000000000000e+01 5.043780659578075642e+01
                4.212500000000000000e+01 5.046820832843815197e+01
                4.225000000000000000e+01 5.049577164080346137e+01
                4.237500000000000000e+01 5.051395202052427891e+01
                4.250000000000000000e+01 5.052202161115852874e+01
                4.262500000000000000e+01 5.052537629570374378e+01
                4.275000000000000000e+01 5.053116264535184143e+01
                4.287500000000000000e+01 5.054288380188000218e+01
                4.300000000000000000e+01 5.055863863955936210e+01
                4.312500000000000000e+01 5.057364366535768596e+01
                4.325000000000000000e+01 5.058367786663659871e+01
                4.337500000000000000e+01 5.058781200866047101e+01
                4.350000000000000000e+01 5.058961639468493843e+01
                4.362500000000000000e+01 5.059492893734623919e+01
                4.375000000000000000e+01 5.060741700619057326e+01
                4.387500000000000000e+01 5.062577569305569369e+01
                4.400000000000000000e+01 5.064477722672636872e+01
                4.412500000000000000e+01 5.065886781037968944e+01
                4.425000000000000000e+01 5.066564168925184219e+01
                4.437500000000000000e+01 5.066726906936408881e+01
                4.450000000000000000e+01 5.066870534903829792e+01
                4.462500000000000000e+01 5.067393646213839276e+01
                4.475000000000000000e+01 5.068331185916660075e+01
                4.487500000000000000e+01 5.069390452833196292e+01
                4.500000000000000000e+01 5.070199597880630904e+01
                4.512500000000000000e+01 5.070568250199939087e+01
                4.525000000000000000e+01 5.070635258099794385e+01
                4.537500000000000000e+01 5.070789455264343815e+01
                4.550000000000000000e+01 5.071385877743938408e+01
                4.562500000000000000e+01 5.072480576869850921e+01
                4.575000000000000000e+01 5.073792758233108202e+01
                4.587500000000000000e+01 5.074904601279412475e+01
                4.600000000000000000e+01 5.075534507542628404e+01
                4.612500000000000000e+01 5.075711495524948447e+01
                4.625000000000000000e+01 5.075737184336748697e+01
                4.637500000000000000e+01 5.075955599422809428e+01
                4.650000000000000000e+01 5.076509002230424272e+01
                4.662500000000000000e+01 5.077263947076673389e+01
                4.675000000000000000e+01 5.077939805705941723e+01
                4.687500000000000000e+01 5.078319607296896976e+01
                4.700000000000000000e+01 5.078407606382679518e+01
                4.712500000000000000e+01 5.078434472615521855e+01
                4.725000000000000000e+01 5.078692097861572563e+01
                4.737500000000000000e+01 5.079318716230353914e+01
                4.750000000000000000e+01 5.080199790402528492e+01
                4.762500000000000000e+01 5.081052393073237994e+01
                4.775000000000000000e+01 5.081618036285682649e+01
                4.787500000000000000e+01 5.081829427729080351e+01
                4.800000000000000000e+01 5.081844379635550268e+01
                4.812500000000000000e+01 5.081922133656037488e+01
                4.825000000000000000e+01 5.082234729548739693e+01
                4.837500000000000000e+01 5.082755632932968837e+01
                4.850000000000000000e+01 5.083299840480574971e+01
                4.862500000000000000e+01 5.083669680271882640e+01
                4.875000000000000000e+01 5.083799235547893147e+01
                4.887500000000000000e+01 5.083803922676562337e+01
                4.900000000000000000e+01 5.083897912079246595e+01
                4.912500000000000000e+01 5.084237394478559224e+01
                4.925000000000000000e+01 5.084807995804728620e+01
                4.937500000000000000e+01 5.085437737701887073e+01
                4.950000000000000000e+01 5.085918296989130027e+01
                4.962500000000000000e+01 5.086144452554736972e+01
                4.975000000000000000e+01 5.086178739955313688e+01
                4.987500000000000000e+01 5.086198256785438332e+01
                5.000000000000000000e+01 5.086363491902438483e+01
                5.012500000000000000e+01 5.086707582905666669e+01
                5.025000000000000000e+01 5.087124740175126192e+01
                5.037500000000000000e+01 5.087457367294004484e+01
                5.050000000000000000e+01 5.087613202202148699e+01
                5.062500000000000000e+01 5.087632104903683938e+01
                5.075000000000000000e+01 5.087656822441591231e+01
                5.087500000000000000e+01 5.087828385501163808e+01
                5.100000000000000000e+01 5.088184112632781364e+01
                5.112500000000000000e+01 5.088632904454515682e+01
                5.125000000000000000e+01 5.089021622310435333e+01
                5.137500000000000000e+01 5.089240797979376651e+01
                5.150000000000000000e+01 5.089296096054547291e+01
                5.162500000000000000e+01 5.089297777391197997e+01
                5.175000000000000000e+01 5.089377432906275089e+01
                5.187500000000000000e+01 5.089594387887255778e+01
                5.200000000000000000e+01 5.089899729882116475e+01
                5.212500000000000000e+01 5.090179573586830486e+01
                5.225000000000000000e+01 5.090341208630760406e+01
                5.237500000000000000e+01 5.090380238979398086e+01
                5.250000000000000000e+01 5.090382727225454573e+01
                5.262500000000000000e+01 5.090461583637695497e+01
                5.275000000000000000e+01 5.090674543976975741e+01
                5.287500000000000000e+01 5.090984039560727581e+01
                5.300000000000000000e+01 5.091285994108564239e+01
                5.312500000000000000e+01 5.091483549549858623e+01
                5.325000000000000000e+01 5.091552587701303167e+01
                5.337500000000000000e+01 5.091554332578930087e+01
                5.350000000000000000e+01 5.091587770931990775e+01
                5.362500000000000000e+01 5.091717877397124425e+01
                5.375000000000000000e+01 5.091932266059351520e+01
                5.387500000000000000e+01 5.092155546505716757e+01
                5.400000000000000000e+01 5.092307399053861872e+01
                5.412500000000000000e+01 5.092361195831366416e+01
                5.425000000000000000e+01 5.092362217862739016e+01
                5.437500000000000000e+01 5.092393530437838933e+01
                5.450000000000000000e+01 5.092515267717402594e+01
                5.462500000000000000e+01 5.092722105276257594e+01
                5.475000000000000000e+01 5.092948798080906414e+01
                5.487500000000000000e+01 5.093117517312164466e+01
                5.500000000000000000e+01 5.093191867122236260e+01
                5.512500000000000000e+01 5.093199858998806207e+01
                5.525000000000000000e+01 5.093210861962609215e+01
                5.537500000000000000e+01 5.093284506002333245e+01
                5.550000000000000000e+01 5.093429278483016276e+01
                5.562500000000000000e+01 5.093599885644638903e+01
                5.575000000000000000e+01 5.093732954042219063e+01
                5.587500000000000000e+01 5.093793728947204613e+01
                5.600000000000000000e+01 5.093800463466266137e+01
                5.612500000000000000e+01 5.093809960242374046e+01
                5.625000000000000000e+01 5.093875698141472697e+01
                5.637500000000000000e+01 5.094009587530332794e+01
                5.650000000000000000e+01 5.094174716834115202e+01
                5.662500000000000000e+01 5.094312857639079084e+01
                5.675000000000000000e+01 5.094385713032902174e+01
                5.687500000000000000e+01 5.094400495503258242e+01
                5.700000000000000000e+01 5.094402522656819343e+01
                5.712500000000000000e+01 5.094441292802931542e+01
                5.725000000000000000e+01 5.094535324505974927e+01
                5.737500000000000000e+01 5.094660926582130855e+01
                5.750000000000000000e+01 5.094771596118893342e+01
                5.762500000000000000e+01 5.094832645736043020e+01
                5.775000000000000000e+01 5.094845896202782853e+01
                5.787500000000000000e+01 5.094847324781829911e+01
                5.800000000000000000e+01 5.094880222402045433e+01
                5.812500000000000000e+01 5.094963947526672854e+01
                5.825000000000000000e+01 5.095080879990719325e+01
                5.837500000000000000e+01 5.095190105375952072e+01
                5.850000000000000000e+01 5.095256920413928725e+01
                5.862500000000000000e+01 5.095276723281790510e+01
                5.875000000000000000e+01 5.095276736570843212e+01
                5.887500000000000000e+01 5.095295206171311264e+01
                5.900000000000000000e+01 5.095353796289388981e+01
                5.912500000000000000e+01 5.095443184950673299e+01
                5.925000000000000000e+01 5.095531456803389858e+01
                5.937500000000000000e+01 5.095588153637461915e+01
                5.950000000000000000e+01 5.095606200013121168e+01
                5.962500000000000000e+01 5.095606247945796952e+01
                5.975000000000000000e+01 5.095620977302547772e+01
                5.987500000000000000e+01 5.095671297743678707e+01
                6.000000000000000000e+01 5.095751819957602891e+01
                6.012500000000000000e+01 5.095835590179120089e+01
                6.025000000000000000e+01 5.095893869650601715e+01
                6.037500000000000000e+01 5.095916330308742914e+01
                6.050000000000000000e+01 5.095917420304197520e+01
                6.062500000000000000e+01 5.095924956109961101e+01
                6.075000000000000000e+01 5.095959774923100127e+01
                6.087500000000000000e+01 5.096021343807147730e+01
                6.100000000000000000e+01 5.096089296630491816e+01
                6.112500000000000000e+01 5.096139016066148741e+01
                6.125000000000000000e+01 5.096159531775509066e+01
                6.137500000000000000e+01 5.096160931862755206e+01
                6.150000000000000000e+01 5.096166416738089566e+01
                6.162500000000000000e+01 5.096195241786807628e+01
                6.175000000000000000e+01 5.096249108015812368e+01
                6.187500000000000000e+01 5.096311584510087300e+01
                6.200000000000000000e+01 5.096360407447158281e+01
                6.212500000000000000e+01 5.096383379501668287e+01
                6.225000000000000000e+01 5.096386483355140484e+01
                6.237500000000000000e+01 5.096388790420938619e+01
                6.250000000000000000e+01 5.096408325041845444e+01
                6.262500000000000000e+01 5.096449341704671809e+01
                6.275000000000000000e+01 5.096500016789981657e+01
                6.287500000000000000e+01 5.096541700213848713e+01
                6.300000000000000000e+01 5.096562607021844826e+01
                6.312500000000000000e+01 5.096566025983275949e+01
                6.325000000000000000e+01 5.096567425630401260e+01
                6.337500000000000000e+01 5.096582951504108649e+01
                6.350000000000000000e+01 5.096617873317899239e+01
                6.362500000000000000e+01 5.096663237884238384e+01
                6.375000000000000000e+01 5.096702761456386810e+01
                6.387500000000000000e+01 5.096724623193755122e+01
                6.400000000000000000e+01 5.096729598395097582e+01
            };
            \addplot[black, dashed, very thick] table {
                0.000000000000000000e+00 2.306823967563454314e+00
                1.250000000000000000e-01 3.027261803573949361e+00
                2.500000000000000000e-01 3.346777782952246483e+00
                3.750000000000000000e-01 3.498744383163477689e+00
                5.000000000000000000e-01 3.706815822943069882e+00
                6.250000000000000000e-01 4.142437517726051510e+00
                7.500000000000000000e-01 4.826747374887677466e+00
                8.750000000000000000e-01 5.211067031690248541e+00
                1.000000000000000000e+00 5.379599649870596245e+00
                1.125000000000000000e+00 5.513059247832497789e+00
                1.250000000000000000e+00 5.760602462364706966e+00
                1.375000000000000000e+00 6.228317238024621005e+00
                1.500000000000000000e+00 6.698008014030240709e+00
                1.625000000000000000e+00 6.926747387311396054e+00
                1.750000000000000000e+00 7.051220832325868493e+00
                1.875000000000000000e+00 7.198596269378448653e+00
                2.000000000000000000e+00 7.469300794723478631e+00
                2.125000000000000000e+00 7.907949773359161938e+00
                2.250000000000000000e+00 8.200982671228867815e+00
                2.375000000000000000e+00 8.351227712141588100e+00
                2.500000000000000000e+00 8.463526578245613052e+00
                2.625000000000000000e+00 8.624910956742859014e+00
                2.750000000000000000e+00 8.901952812188794084e+00
                2.875000000000000000e+00 9.257514846288220411e+00
                3.000000000000000000e+00 9.466245789940963107e+00
                3.125000000000000000e+00 9.593221407868091077e+00
                3.250000000000000000e+00 9.715035675529644976e+00
                3.375000000000000000e+00 9.891697505286872527e+00
                3.500000000000000000e+00 1.016753061615992593e+01
                3.625000000000000000e+00 1.044165489693900284e+01
                3.750000000000000000e+00 1.060968824539933131e+01
                3.875000000000000000e+00 1.073195030534487060e+01
                4.000000000000000000e+00 1.086227465605691656e+01
                4.125000000000000000e+00 1.104283827733439338e+01
                4.250000000000000000e+00 1.130127238761769171e+01
                4.375000000000000000e+00 1.151976667556450806e+01
                4.500000000000000000e+00 1.166763026759880617e+01
                4.625000000000000000e+00 1.179025216035273083e+01
                4.750000000000000000e+00 1.192550833110946051e+01
                4.875000000000000000e+00 1.210316319972440979e+01
                5.000000000000000000e+00 1.233759926426283826e+01
                5.125000000000000000e+00 1.252677227472871202e+01
                5.250000000000000000e+00 1.266798196150917732e+01
                5.375000000000000000e+00 1.279464504213391507e+01
                5.500000000000000000e+00 1.293365161397911578e+01
                5.625000000000000000e+00 1.310611386853390314e+01
                5.750000000000000000e+00 1.331925517284520311e+01
                5.875000000000000000e+00 1.349418585619981670e+01
                6.000000000000000000e+00 1.363511454463041517e+01
                6.125000000000000000e+00 1.376657739831437866e+01
                6.250000000000000000e+00 1.390791394228288524e+01
                6.375000000000000000e+00 1.407431415133750008e+01
                6.500000000000000000e+00 1.427095224302987120e+01
                6.625000000000000000e+00 1.443932031047565800e+01
                6.750000000000000000e+00 1.458239464578391598e+01
                6.875000000000000000e+00 1.471817426417847585e+01
                7.000000000000000000e+00 1.486075408429166522e+01
                7.125000000000000000e+00 1.502119661840469078e+01
                7.250000000000000000e+00 1.520491105048091462e+01
                7.375000000000000000e+00 1.537043259735750311e+01
                7.500000000000000000e+00 1.551612967232156848e+01
                7.625000000000000000e+00 1.565517114282611821e+01
                7.750000000000000000e+00 1.579795902021810861e+01
                7.875000000000000000e+00 1.595255782836976444e+01
                8.000000000000000000e+00 1.612440668663055376e+01
                8.125000000000000000e+00 1.628808028090235993e+01
                8.250000000000000000e+00 1.643539816792454644e+01
                8.375000000000000000e+00 1.657601498304970278e+01
                8.500000000000000000e+00 1.671787850104122342e+01
                8.625000000000000000e+00 1.686704730387828022e+01
                8.750000000000000000e+00 1.702826260634668287e+01
                8.875000000000000000e+00 1.719166017330806540e+01
                9.000000000000000000e+00 1.734215566569604761e+01
                9.125000000000000000e+00 1.748661521210134495e+01
                9.250000000000000000e+00 1.763125302627869218e+01
                9.375000000000000000e+00 1.778059263097998866e+01
                9.500000000000000000e+00 1.793818721222852375e+01
                9.625000000000000000e+00 1.810336059536725983e+01
                9.750000000000000000e+00 1.825926412408713162e+01
                9.875000000000000000e+00 1.840852315963856967e+01
                1.000000000000000000e+01 1.855557301198399145e+01
                1.012500000000000000e+01 1.870359929982755531e+01
                1.025000000000000000e+01 1.885503135271431674e+01
                1.037500000000000000e+01 1.901164184641816135e+01
                1.050000000000000000e+01 1.916477647683585772e+01
                1.062500000000000000e+01 1.931132983056431840e+01
                1.075000000000000000e+01 1.945573459908805347e+01
                1.087500000000000000e+01 1.960165279413299189e+01
                1.100000000000000000e+01 1.975149953661916769e+01
                1.112500000000000000e+01 1.990681921562572398e+01
                1.125000000000000000e+01 2.006675996832996844e+01
                1.137500000000000000e+01 2.022201134918825360e+01
                1.150000000000000000e+01 2.037311599444139176e+01
                1.162500000000000000e+01 2.052147494467511635e+01
                1.175000000000000000e+01 2.066816438880865547e+01
                1.187500000000000000e+01 2.081480717926244850e+01
                1.200000000000000000e+01 2.096413386713911819e+01
                1.212500000000000000e+01 2.111580516421852138e+01
                1.225000000000000000e+01 2.126683697010224350e+01
                1.237500000000000000e+01 2.141846942724074054e+01
                1.250000000000000000e+01 2.157095661416691001e+01
                1.262500000000000000e+01 2.172368835231365480e+01
                1.275000000000000000e+01 2.187571155603955120e+01
                1.287500000000000000e+01 2.202640700530020013e+01
                1.300000000000000000e+01 2.217358327814243779e+01
                1.312500000000000000e+01 2.231938618600064572e+01
                1.325000000000000000e+01 2.246784185910286880e+01
                1.337500000000000000e+01 2.261992670233346914e+01
                1.350000000000000000e+01 2.277435726061337462e+01
                1.362500000000000000e+01 2.292892480116681142e+01
                1.375000000000000000e+01 2.308122154751623256e+01
                1.387500000000000000e+01 2.322791384980131113e+01
                1.400000000000000000e+01 2.337214256867975948e+01
                1.412500000000000000e+01 2.351982369800685646e+01
                1.425000000000000000e+01 2.367248234137261420e+01
                1.437500000000000000e+01 2.382779089318379206e+01
                1.450000000000000000e+01 2.398203369698430976e+01
                1.462500000000000000e+01 2.413182313479171981e+01
                1.475000000000000000e+01 2.427631782015625816e+01
                1.487500000000000000e+01 2.442194225973648258e+01
                1.500000000000000000e+01 2.457353645197921566e+01
                1.512500000000000000e+01 2.472909703454545038e+01
                1.525000000000000000e+01 2.488357386529881410e+01
                1.537500000000000000e+01 2.503209910886992873e+01
                1.550000000000000000e+01 2.517563364096026746e+01
                1.562500000000000000e+01 2.532268660302016272e+01
                1.575000000000000000e+01 2.547663431550074264e+01
                1.587500000000000000e+01 2.563329731442324544e+01
                1.600000000000000000e+01 2.578570155181183310e+01
                1.612500000000000000e+01 2.592965239042126413e+01
                1.625000000000000000e+01 2.607254720428635864e+01
                1.637500000000000000e+01 2.622439743759704101e+01
                1.650000000000000000e+01 2.638260750114027786e+01
                1.662500000000000000e+01 2.653736212640518843e+01
                1.675000000000000000e+01 2.668198875295886907e+01
                1.687500000000000000e+01 2.682382868519953689e+01
                1.700000000000000000e+01 2.697532255467332973e+01
                1.712500000000000000e+01 2.713327700078306393e+01
                1.725000000000000000e+01 2.728682498302419646e+01
                1.737500000000000000e+01 2.742966642366992147e+01
                1.750000000000000000e+01 2.757385780710485079e+01
                1.762500000000000000e+01 2.772922434571670181e+01
                1.775000000000000000e+01 2.788716299514843655e+01
                1.787500000000000000e+01 2.803496403528360403e+01
                1.800000000000000000e+01 2.817491990692716541e+01
                1.812500000000000000e+01 2.832556132082296330e+01
                1.825000000000000000e+01 2.848486800529195406e+01
                1.837500000000000000e+01 2.863746121214487417e+01
                1.850000000000000000e+01 2.877748679533831222e+01
                1.862500000000000000e+01 2.892509423389971701e+01
                1.875000000000000000e+01 2.908426256253026310e+01
                1.887500000000000000e+01 2.923800982803079762e+01
                1.900000000000000000e+01 2.937753030224411788e+01
                1.912500000000000000e+01 2.952470933820527677e+01
                1.925000000000000000e+01 2.968468970491306536e+01
                1.937500000000000000e+01 2.983776787597456348e+01
                1.950000000000000000e+01 2.997640515815437823e+01
                1.962500000000000000e+01 3.012645698723265753e+01
                1.975000000000000000e+01 3.028712653721367687e+01
                1.987500000000000000e+01 3.043530389194231489e+01
                2.000000000000000000e+01 3.057388358950757734e+01
                2.012500000000000000e+01 3.072985140572930263e+01
                2.025000000000000000e+01 3.088886210049779635e+01
                2.037500000000000000e+01 3.102936123889746511e+01
                2.050000000000000000e+01 3.117465035483586178e+01
                2.062500000000000000e+01 3.133617391122974283e+01
                2.075000000000000000e+01 3.148588310920835909e+01
                2.087500000000000000e+01 3.162351365461949371e+01
                2.100000000000000000e+01 3.178115614983727610e+01
                2.112500000000000000e+01 3.193864691494365715e+01
                2.125000000000000000e+01 3.207556723480810490e+01
                2.137500000000000000e+01 3.222721266141586938e+01
                2.150000000000000000e+01 3.238885452297432010e+01
                2.162500000000000000e+01 3.252855364642901037e+01
                2.175000000000000000e+01 3.267497022443661336e+01
                2.187500000000000000e+01 3.283797286923685732e+01
                2.200000000000000000e+01 3.298025927825472792e+01
                2.212500000000000000e+01 3.312368785774400948e+01
                2.225000000000000000e+01 3.328725328242359183e+01
                2.237500000000000000e+01 3.343044018923085758e+01
                2.250000000000000000e+01 3.357334452370910327e+01
                2.262500000000000000e+01 3.373744611765201284e+01
                2.275000000000000000e+01 3.387911219683173414e+01
                2.287500000000000000e+01 3.402395151561786690e+01
                2.300000000000000000e+01 3.418804902488721353e+01
                2.312500000000000000e+01 3.432597400143691146e+01
                2.325000000000000000e+01 3.447584851954540142e+01
                2.337500000000000000e+01 3.463801672599414161e+01
                2.350000000000000000e+01 3.477208014384775936e+01
                2.362500000000000000e+01 3.492980198390495161e+01
                2.375000000000000000e+01 3.508527456340481621e+01
                2.387500000000000000e+01 3.522013786805968749e+01
                2.400000000000000000e+01 3.538500076678560902e+01
                2.412500000000000000e+01 3.552779122291799041e+01
                2.425000000000000000e+01 3.567319363304937951e+01
                2.437500000000000000e+01 3.583712575444587145e+01
                2.450000000000000000e+01 3.596965652949789671e+01
                2.462500000000000000e+01 3.613125762666008711e+01
                2.475000000000000000e+01 3.627968282970235236e+01
                2.487500000000000000e+01 3.642074688776254732e+01
                2.500000000000000000e+01 3.658643071502832100e+01
                2.512500000000000000e+01 3.671823584022029507e+01
                2.525000000000000000e+01 3.688144515293708992e+01
                2.537500000000000000e+01 3.702599739192518058e+01
                2.550000000000000000e+01 3.717206132342362679e+01
                2.562500000000000000e+01 3.733400575440031588e+01
                2.575000000000000000e+01 3.746616145825721844e+01
                2.587500000000000000e+01 3.763442387082085361e+01
                2.600000000000000000e+01 3.776715023032734564e+01
                2.612500000000000000e+01 3.792895510413932669e+01
                2.625000000000000000e+01 3.807311958930482376e+01
                2.637500000000000000e+01 3.822190041754394940e+01
                2.650000000000000000e+01 3.837922688427003237e+01
                2.662500000000000000e+01 3.851611883198739861e+01
                2.675000000000000000e+01 3.868237563270317025e+01
                2.687500000000000000e+01 3.881271019396122313e+01
                2.700000000000000000e+01 3.898251876255521609e+01
                2.712500000000000000e+01 3.911143775701692249e+01
                2.725000000000000000e+01 3.928090365243689774e+01
                2.737500000000000000e+01 3.941138306541432712e+01
                2.750000000000000000e+01 3.957873168727532942e+01
                2.762500000000000000e+01 3.971156016530774480e+01
                2.775000000000000000e+01 3.987678614409229993e+01
                2.787500000000000000e+01 4.001124533201726052e+01
                2.800000000000000000e+01 4.017545815422172950e+01
                2.812500000000000000e+01 4.031005023969615308e+01
                2.825000000000000000e+01 4.047491006879349129e+01
                2.837500000000000000e+01 4.060792220964115273e+01
                2.850000000000000000e+01 4.077508176461890343e+01
                2.862500000000000000e+01 4.090516136367234168e+01
                2.875000000000000000e+01 4.107557148465212293e+01
                2.887500000000000000e+01 4.120255996965210699e+01
                2.900000000000000000e+01 4.137539137844333226e+01
                2.912500000000000000e+01 4.150145063436078630e+01
                2.925000000000000000e+01 4.167277202682551973e+01
                2.937500000000000000e+01 4.180332214135086843e+01
                2.950000000000000000e+01 4.196571276347673773e+01
                2.962500000000000000e+01 4.210877794814012276e+01
                2.975000000000000000e+01 4.225448781930703035e+01
                2.987500000000000000e+01 4.241595182592413948e+01
                3.000000000000000000e+01 4.254465709954289565e+01
                3.012500000000000000e+01 4.271889213210103264e+01
                3.025000000000000000e+01 4.284414303741866803e+01
                3.037500000000000000e+01 4.300959525433564323e+01
                3.050000000000000000e+01 4.315422764773990849e+01
                3.062500000000000000e+01 4.329172379983448593e+01
                3.075000000000000000e+01 4.346362875740896214e+01
                3.087500000000000000e+01 4.358661038623687034e+01
                3.100000000000000000e+01 4.375300780333277828e+01
                3.112500000000000000e+01 4.390080034929203379e+01
                3.125000000000000000e+01 4.403096228286741365e+01
                3.137500000000000000e+01 4.420708564494227488e+01
                3.150000000000000000e+01 4.433621947843649735e+01
                3.162500000000000000e+01 4.448140098895228789e+01
                3.175000000000000000e+01 4.465318655418752058e+01
                3.187500000000000000e+01 4.477541133953454988e+01
                3.200000000000000000e+01 4.492923866117312315e+01
                3.212500000000000000e+01 4.509730842800885853e+01
                3.225000000000000000e+01 4.521785495484712669e+01
                3.237500000000000000e+01 4.537069650847863045e+01
                3.250000000000000000e+01 4.554168698417961991e+01
                3.262500000000000000e+01 4.566403996563194312e+01
                3.275000000000000000e+01 4.580514559465515845e+01
                3.287500000000000000e+01 4.598183270104087228e+01
                3.300000000000000000e+01 4.611709328724400336e+01
                3.312500000000000000e+01 4.623897687904116793e+01
                3.325000000000000000e+01 4.640594288834164161e+01
                3.337500000000000000e+01 4.657093698679218363e+01
                3.350000000000000000e+01 4.669122563664845416e+01
                3.362500000000000000e+01 4.681985266765971687e+01
                3.375000000000000000e+01 4.698983546075942286e+01
                3.387500000000000000e+01 4.715386412760918233e+01
                3.400000000000000000e+01 4.727605545049618030e+01
                3.412500000000000000e+01 4.739304649207304720e+01
                3.425000000000000000e+01 4.754645772063201292e+01
                3.437500000000000000e+01 4.771815877520661786e+01
                3.450000000000000000e+01 4.787165327031016915e+01
                3.462500000000000000e+01 4.798947511193589577e+01
                3.475000000000000000e+01 4.809659663507677152e+01
                3.487500000000000000e+01 4.822874135578052801e+01
                3.500000000000000000e+01 4.838421018921565064e+01
                3.512500000000000000e+01 4.854220424881172846e+01
                3.525000000000000000e+01 4.869237233812559396e+01
                3.537500000000000000e+01 4.883195199274142340e+01
                3.550000000000000000e+01 4.895963809277280632e+01
                3.562500000000000000e+01 4.907198584657391649e+01
                3.575000000000000000e+01 4.916055922604406447e+01
                3.587500000000000000e+01 4.921976682349691146e+01
                3.600000000000000000e+01 4.926489367874841463e+01
                3.612500000000000000e+01 4.932140096379341543e+01
                3.625000000000000000e+01 4.939726889344005656e+01
                3.637500000000000000e+01 4.948174760842439923e+01
                3.650000000000000000e+01 4.956424287311980237e+01
                3.662500000000000000e+01 4.963850773908072966e+01
                3.675000000000000000e+01 4.969812649644241276e+01
                3.687500000000000000e+01 4.973721722677872492e+01
                3.700000000000000000e+01 4.976124252065846321e+01
                3.712500000000000000e+01 4.978826097341914902e+01
                3.725000000000000000e+01 4.983176544485283443e+01
                3.737500000000000000e+01 4.988896683040879054e+01
                3.750000000000000000e+01 4.994825757529049781e+01
                3.762500000000000000e+01 4.999880023675112284e+01
                3.775000000000000000e+01 5.003253881759824395e+01
                3.787500000000000000e+01 5.004961308665381381e+01
                3.800000000000000000e+01 5.006201573331473753e+01
                3.812500000000000000e+01 5.008384376067670729e+01
                3.825000000000000000e+01 5.011893401114806323e+01
                3.837500000000000000e+01 5.016042535870393948e+01
                3.850000000000000000e+01 5.019903223003782244e+01
                3.862500000000000000e+01 5.022712980326208765e+01
                3.875000000000000000e+01 5.024159500130291178e+01
                3.887500000000000000e+01 5.024829191453732591e+01
                3.900000000000000000e+01 5.025906281446046364e+01
                3.912500000000000000e+01 5.028168484391445503e+01
                3.925000000000000000e+01 5.031395231755289643e+01
                3.937500000000000000e+01 5.034729928393102227e+01
                3.950000000000000000e+01 5.037307019924325857e+01
                3.962500000000000000e+01 5.038670425166891675e+01
                3.975000000000000000e+01 5.039136208312883980e+01
                3.987500000000000000e+01 5.039638830205765885e+01
                4.000000000000000000e+01 5.040973417438600990e+01
                4.012500000000000000e+01 5.043188408297740466e+01
                4.025000000000000000e+01 5.045690984736689444e+01
                4.037500000000000000e+01 5.047753476201946654e+01
                4.050000000000000000e+01 5.048910163627257930e+01
                4.062500000000000000e+01 5.049274338454649325e+01
                4.075000000000000000e+01 5.049537060471849514e+01
                4.087500000000000000e+01 5.050439965512847351e+01
                4.100000000000000000e+01 5.052192268160489164e+01
                4.112500000000000000e+01 5.054368817160775507e+01
                4.125000000000000000e+01 5.056286772567983689e+01
                4.137500000000000000e+01 5.057439839826948003e+01
                4.150000000000000000e+01 5.057817704351408850e+01
                4.162500000000000000e+01 5.057940803911755268e+01
                4.175000000000000000e+01 5.058464069246332429e+01
                4.187500000000000000e+01 5.059672036697192254e+01
                4.200000000000000000e+01 5.061309786159021940e+01
                4.212500000000000000e+01 5.062836532543748547e+01
                4.225000000000000000e+01 5.063799735787469558e+01
                4.237500000000000000e+01 5.064126827143499554e+01
                4.250000000000000000e+01 5.064199173505519269e+01
                4.262500000000000000e+01 5.064573459659831656e+01
                4.275000000000000000e+01 5.065553387263618390e+01
                4.287500000000000000e+01 5.066979451280245428e+01
                4.300000000000000000e+01 5.068385060962322797e+01
                4.312500000000000000e+01 5.069330817673869660e+01
                4.325000000000000000e+01 5.069690737126592239e+01
                4.337500000000000000e+01 5.069742114346794182e+01
                4.350000000000000000e+01 5.069956755830806117e+01
                4.362500000000000000e+01 5.070640964647495963e+01
                4.375000000000000000e+01 5.071723248900061520e+01
                4.387500000000000000e+01 5.072843951789835160e+01
                4.400000000000000000e+01 5.073627481563532626e+01
                4.412500000000000000e+01 5.073937779175673057e+01
                4.425000000000000000e+01 5.073977200961471112e+01
                4.437500000000000000e+01 5.074137821556158912e+01
                4.450000000000000000e+01 5.074703407543457701e+01
                4.462500000000000000e+01 5.075644484311318649e+01
                4.475000000000000000e+01 5.076661010644034633e+01
                4.487500000000000000e+01 5.077408673964872321e+01
                4.500000000000000000e+01 5.077734571649626361e+01
                4.512500000000000000e+01 5.077780293920777410e+01
                4.525000000000000000e+01 5.077872393275359997e+01
                4.537500000000000000e+01 5.078274169389289483e+01
                4.550000000000000000e+01 5.078996749093105478e+01
                4.562500000000000000e+01 5.079811270196901063e+01
                4.575000000000000000e+01 5.080429056217910500e+01
                4.587500000000000000e+01 5.080706675544433182e+01
                4.600000000000000000e+01 5.080746246316888914e+01
                4.612500000000000000e+01 5.080817600775125698e+01
                4.625000000000000000e+01 5.081153740487815185e+01
                4.637500000000000000e+01 5.081780500730737771e+01
                4.650000000000000000e+01 5.082509464381252684e+01
                4.662500000000000000e+01 5.083084012165148380e+01
                4.675000000000000000e+01 5.083361264616441133e+01
                4.687500000000000000e+01 5.083409134033423982e+01
                4.700000000000000000e+01 5.083450636439135906e+01
                4.712500000000000000e+01 5.083694085132560758e+01
                4.725000000000000000e+01 5.084181539337726008e+01
                4.737500000000000000e+01 5.084769582895670226e+01
                4.750000000000000000e+01 5.085244744149822083e+01
                4.762500000000000000e+01 5.085479322376917111e+01
                4.775000000000000000e+01 5.085520989278728621e+01
                4.787500000000000000e+01 5.085553998116696306e+01
                4.800000000000000000e+01 5.085759133138176935e+01
                4.812500000000000000e+01 5.086180770021097430e+01
                4.825000000000000000e+01 5.086701408301828309e+01
                4.837500000000000000e+01 5.087134508983654513e+01
                4.850000000000000000e+01 5.087359843358471778e+01
                4.862500000000000000e+01 5.087406483576400973e+01
                4.875000000000000000e+01 5.087426306351293448e+01
                4.887500000000000000e+01 5.087577807477356373e+01
                4.900000000000000000e+01 5.087909890831600990e+01
                4.912500000000000000e+01 5.088332935127844081e+01
                4.925000000000000000e+01 5.088692097926280411e+01
                4.937500000000000000e+01 5.088882267467573683e+01
                4.950000000000000000e+01 5.088922536055546431e+01
                4.962500000000000000e+01 5.088938607873183173e+01
                4.975000000000000000e+01 5.089066748836893339e+01
                4.987500000000000000e+01 5.089353180566662616e+01
                5.000000000000000000e+01 5.089724589200710625e+01
                5.012500000000000000e+01 5.090047017261134243e+01
                5.025000000000000000e+01 5.090224582166406009e+01
                5.037500000000000000e+01 5.090266637878771405e+01
                5.050000000000000000e+01 5.090276793837861646e+01
                5.062500000000000000e+01 5.090373187626491358e+01
                5.075000000000000000e+01 5.090601399566011054e+01
                5.087500000000000000e+01 5.090905295826269139e+01
                5.100000000000000000e+01 5.091173614143173864e+01
                5.112500000000000000e+01 5.091323462270341338e+01
                5.125000000000000000e+01 5.091359583992846893e+01
                5.137500000000000000e+01 5.091367930093166194e+01
                5.150000000000000000e+01 5.091449580440347944e+01
                5.162500000000000000e+01 5.091645874175945607e+01
                5.175000000000000000e+01 5.091910917281547455e+01
                5.187500000000000000e+01 5.092149048276274925e+01
                5.200000000000000000e+01 5.092286107144740726e+01
                5.212500000000000000e+01 5.092321992519635643e+01
                5.225000000000000000e+01 5.092327631417278866e+01
                5.237500000000000000e+01 5.092390070467791219e+01
                5.250000000000000000e+01 5.092548046398047035e+01
                5.262500000000000000e+01 5.092766273105984709e+01
                5.275000000000000000e+01 5.092965155468845495e+01
                5.287500000000000000e+01 5.093080961316209709e+01
                5.300000000000000000e+01 5.093111721246762613e+01
                5.312500000000000000e+01 5.093116399529165506e+01
                5.325000000000000000e+01 5.093169282258067199e+01
                5.337500000000000000e+01 5.093304801137784921e+01
                5.350000000000000000e+01 5.093494128624578821e+01
                5.362500000000000000e+01 5.093669108116976929e+01
                5.375000000000000000e+01 5.093773438490569561e+01
                5.387500000000000000e+01 5.093802938157915605e+01
                5.400000000000000000e+01 5.093806343262705383e+01
                5.412500000000000000e+01 5.093847359615942594e+01
                5.425000000000000000e+01 5.093957353746367289e+01
                5.437500000000000000e+01 5.094114082232661644e+01
                5.450000000000000000e+01 5.094260715229473391e+01
                5.462500000000000000e+01 5.094349022876492228e+01
                5.475000000000000000e+01 5.094374307114414080e+01
                5.487500000000000000e+01 5.094377153775535305e+01
                5.500000000000000000e+01 5.094411851717745776e+01
                5.512500000000000000e+01 5.094505971753859086e+01
                5.525000000000000000e+01 5.094641370327408936e+01
                5.537500000000000000e+01 5.094769523636136910e+01
                5.550000000000000000e+01 5.094848191004090410e+01
                5.562500000000000000e+01 5.094871836871540438e+01
                5.575000000000000000e+01 5.094874060619939371e+01
                5.587500000000000000e+01 5.094901293361429850e+01
                5.600000000000000000e+01 5.094978222502753340e+01
                5.612500000000000000e+01 5.095090815847565580e+01
                5.625000000000000000e+01 5.095198530391977698e+01
                5.637500000000000000e+01 5.095265242796352823e+01
                5.650000000000000000e+01 5.095285528189764079e+01
                5.662500000000000000e+01 5.095287401263872340e+01
                5.675000000000000000e+01 5.095310396424926580e+01
                5.687500000000000000e+01 5.095376068774929479e+01
                5.700000000000000000e+01 5.095473004194126787e+01
                5.712500000000000000e+01 5.095566659555371558e+01
                5.725000000000000000e+01 5.095625588951583751e+01
                5.737500000000000000e+01 5.095644216944119620e+01
                5.750000000000000000e+01 5.095645767362778855e+01
                5.762500000000000000e+01 5.095663991156666128e+01
                5.775000000000000000e+01 5.095717974073745182e+01
                5.787500000000000000e+01 5.095798883101305421e+01
                5.800000000000000000e+01 5.095877804178301318e+01
                5.812500000000000000e+01 5.095927869392238563e+01
                5.825000000000000000e+01 5.095943871289457405e+01
                5.837500000000000000e+01 5.095945187919100761e+01
                5.850000000000000000e+01 5.095960541651776055e+01
                5.862500000000000000e+01 5.096006526048986984e+01
                5.875000000000000000e+01 5.096075986826783577e+01
                5.887500000000000000e+01 5.096144330837499581e+01
                5.900000000000000000e+01 5.096188272037062461e+01
                5.912500000000000000e+01 5.096202770344012123e+01
                5.925000000000000000e+01 5.096203906443317067e+01
                5.937500000000000000e+01 5.096216169788849726e+01
                5.950000000000000000e+01 5.096254141370645385e+01
                5.962500000000000000e+01 5.096312293416871597e+01
                5.975000000000000000e+01 5.096370009479112895e+01
                5.987500000000000000e+01 5.096407402530203257e+01
                6.000000000000000000e+01 5.096419874665689065e+01
                6.012500000000000000e+01 5.096420847798121656e+01
                6.025000000000000000e+01 5.096431154779639172e+01
                6.037500000000000000e+01 5.096463436879557918e+01
                6.050000000000000000e+01 5.096513244403197262e+01
                6.062500000000000000e+01 5.096563066690578125e+01
                6.075000000000000000e+01 5.096595724383370651e+01
                6.087500000000000000e+01 5.096606911658099648e+01
                6.100000000000000000e+01 5.096607774030162830e+01
                6.112500000000000000e+01 5.096616057553757884e+01
                6.125000000000000000e+01 5.096642810729832007e+01
                6.137500000000000000e+01 5.096684610348535927e+01
                6.150000000000000000e+01 5.096726759749054025e+01
                6.162500000000000000e+01 5.096754590465628354e+01
                6.175000000000000000e+01 5.096764227233141753e+01
                6.187500000000000000e+01 5.096764972162864638e+01
                6.200000000000000000e+01 5.096771916956878101e+01
                6.212500000000000000e+01 5.096794621492146860e+01
                6.225000000000000000e+01 5.096830353880628905e+01
                6.237500000000000000e+01 5.096866646738258311e+01
                6.250000000000000000e+01 5.096890860368536380e+01
                6.262500000000000000e+01 5.096899438875351507e+01
                6.275000000000000000e+01 5.096900109202557161e+01
                6.287500000000000000e+01 5.096905717627343080e+01
                6.300000000000000000e+01 5.096924586932021839e+01
                6.312500000000000000e+01 5.096954632188258216e+01
                6.325000000000000000e+01 5.096985380128856491e+01
                6.337500000000000000e+01 5.097006039678696965e+01
                6.350000000000000000e+01 5.097013437963394011e+01
                6.362500000000000000e+01 5.097014021462186406e+01
                6.375000000000000000e+01 5.097018711940000912e+01
                6.387500000000000000e+01 5.097034700455218825e+01
                6.400000000000000000e+01 5.097060343234824131e+01
            };
        \end{axis}
        \end{tikzpicture}

==> (inline-5) <==
\begin{tikzpicture}
    \begin{axis}[
        xmin = 0,    xmax = 20000,  xtick distance = 5000,  xlabel = {$t$},
        ylabel = {$H(u(t))$},
        ymin = 5.5,  ymax = 11.5,   ytick distance = 1,
        width = \textwidth, height = 0.4\textwidth,
        axis on top,
        legend pos = south west,
    ]
    \addplot[very thick, seabornred] table {
    0.000000000000000000e+00 1.108327371587534316e+01
    2.000000000000000000e+01 1.108321136856407207e+01
    4.000000000000000000e+01 1.108316723114232794e+01
    6.000000000000000000e+01 1.108309901452246748e+01
    8.000000000000000000e+01 1.108304219115001210e+01
    1.000000000000000000e+02 1.108297762930213715e+01
    1.200000000000000000e+02 1.108286425760120686e+01
    1.400000000000000000e+02 1.108274410241019403e+01
    1.600000000000000000e+02 1.108256692712939540e+01
    1.800000000000000000e+02 1.108238402080527862e+01
    2.000000000000000000e+02 1.108219372938303948e+01
    2.200000000000000000e+02 1.108202005195031781e+01
    2.400000000000000000e+02 1.108179640803027155e+01
    2.600000000000000000e+02 1.108153344521451267e+01
    2.800000000000000000e+02 1.108124354121769528e+01
    3.000000000000000000e+02 1.108095110420414109e+01
    3.200000000000000000e+02 1.108064712700880072e+01
    3.400000000000000000e+02 1.108033488905935648e+01
    3.600000000000000000e+02 1.107999143397642428e+01
    3.800000000000000000e+02 1.107961969081491560e+01
    4.000000000000000000e+02 1.107920486292016626e+01
    4.200000000000000000e+02 1.107877843453990252e+01
    4.400000000000000000e+02 1.107837284354367213e+01
    4.600000000000000000e+02 1.107793499996812514e+01
    4.800000000000000000e+02 1.107748006667677387e+01
    5.000000000000000000e+02 1.107696196070797257e+01
    5.200000000000000000e+02 1.107644361031109170e+01
    5.400000000000000000e+02 1.107589824353032171e+01
    5.600000000000000000e+02 1.107536157847705915e+01
    5.800000000000000000e+02 1.107481764558729331e+01
    6.000000000000000000e+02 1.107424082208932248e+01
    6.200000000000000000e+02 1.107362907441454247e+01
    6.400000000000000000e+02 1.107296801473300540e+01
    6.600000000000000000e+02 1.107231210265697641e+01
    6.800000000000000000e+02 1.107164692404214001e+01
    7.000000000000000000e+02 1.107098210392420690e+01
    7.200000000000000000e+02 1.107027730132592147e+01
    7.400000000000000000e+02 1.106955231269889417e+01
    7.600000000000000000e+02 1.106877502092025978e+01
    7.800000000000000000e+02 1.106800223438125208e+01
    8.000000000000000000e+02 1.106721444515456731e+01
    8.200000000000000000e+02 1.106642024373600819e+01
    8.400000000000000000e+02 1.106560972720170710e+01
    8.600000000000000000e+02 1.106474507803483931e+01
    8.800000000000000000e+02 1.106388465358923590e+01
    9.000000000000000000e+02 1.106296828217272576e+01
    9.200000000000000000e+02 1.106207707531829421e+01
    9.400000000000000000e+02 1.106115765015970531e+01
    9.600000000000000000e+02 1.106023132819446708e+01
    9.800000000000000000e+02 1.105926514670972161e+01
    1.000000000000000000e+03 1.105824504675112152e+01
    1.020000000000000000e+03 1.105724158145745761e+01
    1.040000000000000000e+03 1.105621367276622991e+01
    1.060000000000000000e+03 1.105519161911787052e+01
    1.080000000000000000e+03 1.105413250634640221e+01
    1.100000000000000000e+03 1.105305236227279053e+01
    1.120000000000000000e+03 1.105193245975314298e+01
    1.140000000000000000e+03 1.105078580358579288e+01
    1.160000000000000000e+03 1.104963381587065818e+01
    1.180000000000000000e+03 1.104849292438553654e+01
    1.200000000000000000e+03 1.104733519752539195e+01
    1.220000000000000000e+03 1.104613428748505299e+01
    1.240000000000000000e+03 1.104489846527388153e+01
    1.260000000000000000e+03 1.104364958993462231e+01
    1.280000000000000000e+03 1.104237017932487497e+01
    1.300000000000000000e+03 1.104109426557287321e+01
    1.320000000000000000e+03 1.103982081727379949e+01
    1.340000000000000000e+03 1.103851320932216140e+01
    1.360000000000000000e+03 1.103719177776881466e+01
    1.380000000000000000e+03 1.103578070813959933e+01
    1.400000000000000000e+03 1.103440551491707389e+01
    1.420000000000000000e+03 1.103299973767787634e+01
    1.440000000000000000e+03 1.103159197785616108e+01
    1.460000000000000000e+03 1.103017749632334166e+01
    1.480000000000000000e+03 1.102872566077504146e+01
    1.500000000000000000e+03 1.102726157263450446e+01
    1.520000000000000000e+03 1.102573063012781240e+01
    1.540000000000000000e+03 1.102421174315761121e+01
    1.560000000000000000e+03 1.102268046031490201e+01
    1.580000000000000000e+03 1.102116283665263197e+01
    1.600000000000000000e+03 1.101958207750155871e+01
    1.620000000000000000e+03 1.101799696803841222e+01
    1.640000000000000000e+03 1.101637842982116311e+01
    1.660000000000000000e+03 1.101473973253398420e+01
    1.680000000000000000e+03 1.101308403247320555e+01
    1.700000000000000000e+03 1.101141873557395812e+01
    1.720000000000000000e+03 1.100976494566683073e+01
    1.740000000000000000e+03 1.100805766940846375e+01
    1.760000000000000000e+03 1.100632812368987778e+01
    1.780000000000000000e+03 1.100455415478915633e+01
    1.800000000000000000e+03 1.100279867047807159e+01
    1.820000000000000000e+03 1.100100139965293700e+01
    1.840000000000000000e+03 1.099921894647977538e+01
    1.860000000000000000e+03 1.099741282135493847e+01
    1.880000000000000000e+03 1.099558625813385149e+01
    1.900000000000000000e+03 1.099372235494713124e+01
    1.920000000000000000e+03 1.099181629071526878e+01
    1.940000000000000000e+03 1.098993049745829609e+01
    1.960000000000000000e+03 1.098801051404680962e+01
    1.980000000000000000e+03 1.098609048877553818e+01
    2.000000000000000000e+03 1.098414347651857526e+01
    2.020000000000000000e+03 1.098218465770184693e+01
    2.040000000000000000e+03 1.098018919702663077e+01
    2.060000000000000000e+03 1.097815764128123917e+01
    2.080000000000000000e+03 1.097610909355447362e+01
    2.100000000000000000e+03 1.097407916054732624e+01
    2.120000000000000000e+03 1.097201476968290379e+01
    2.140000000000000000e+03 1.096995440412196032e+01
    2.160000000000000000e+03 1.096785559540428778e+01
    2.180000000000000000e+03 1.096573580108212198e+01
    2.200000000000000000e+03 1.096358965412259856e+01
    2.220000000000000000e+03 1.096139371326264467e+01
    2.240000000000000000e+03 1.095923385877514278e+01
    2.260000000000000000e+03 1.095702939640650619e+01
    2.280000000000000000e+03 1.095484858610580936e+01
    2.300000000000000000e+03 1.095261039448720908e+01
    2.320000000000000000e+03 1.095037786536773261e+01
    2.340000000000000000e+03 1.094809917622166395e+01
    2.360000000000000000e+03 1.094578725553938447e+01
    2.380000000000000000e+03 1.094347652110381297e+01
    2.400000000000000000e+03 1.094113558448032464e+01
    2.420000000000000000e+03 1.093882276943086929e+01
    2.440000000000000000e+03 1.093645565484651172e+01
    2.460000000000000000e+03 1.093409952128405749e+01
    2.480000000000000000e+03 1.093169753049112281e+01
    2.500000000000000000e+03 1.092927688352024873e+01
    2.520000000000000000e+03 1.092682254865608904e+01
    2.540000000000000000e+03 1.092436571788994293e+01
    2.560000000000000000e+03 1.092189565464484780e+01
    2.580000000000000000e+03 1.091941569529370426e+01
    2.600000000000000000e+03 1.091692512822803707e+01
    2.620000000000000000e+03 1.091440826156536659e+01
    2.640000000000000000e+03 1.091188388708627066e+01
    2.660000000000000000e+03 1.090929490580791850e+01
    2.680000000000000000e+03 1.090671190515648981e+01
    2.700000000000000000e+03 1.090408817723384338e+01
    2.720000000000000000e+03 1.090148149227393937e+01
    2.740000000000000000e+03 1.089884904407471033e+01
    2.760000000000000000e+03 1.089621185544003623e+01
    2.780000000000000000e+03 1.089356263904553579e+01
    2.800000000000000000e+03 1.089087662440968174e+01
    2.820000000000000000e+03 1.088818284350177201e+01
    2.840000000000000000e+03 1.088544496262874084e+01
    2.860000000000000000e+03 1.088269843314171936e+01
    2.880000000000000000e+03 1.087992741069662017e+01
    2.900000000000000000e+03 1.087715455049122681e+01
    2.920000000000000000e+03 1.087436886443733464e+01
    2.940000000000000000e+03 1.087156984671652005e+01
    2.960000000000000000e+03 1.086874044994553934e+01
    2.980000000000000000e+03 1.086591293276529946e+01
    3.000000000000000000e+03 1.086305186300823777e+01
    3.020000000000000000e+03 1.086017679268905134e+01
    3.040000000000000000e+03 1.085726147752507842e+01
    3.060000000000000000e+03 1.085433889018545806e+01
    3.080000000000000000e+03 1.085140206888259229e+01
    3.100000000000000000e+03 1.084843784629478769e+01
    3.120000000000000000e+03 1.084548966337402121e+01
    3.140000000000000000e+03 1.084249579739490699e+01
    3.160000000000000000e+03 1.083953935510842825e+01
    3.180000000000000000e+03 1.083651325314082747e+01
    3.200000000000000000e+03 1.083349393495032587e+01
    3.220000000000000000e+03 1.083044004063040155e+01
    3.240000000000000000e+03 1.082734558669864811e+01
    3.260000000000000000e+03 1.082425269825744785e+01
    3.280000000000000000e+03 1.082112566016153643e+01
    3.300000000000000000e+03 1.081801698826722102e+01
    3.320000000000000000e+03 1.081487877554241095e+01
    3.340000000000000000e+03 1.081174628994415521e+01
    3.360000000000000000e+03 1.080857807531379144e+01
    3.380000000000000000e+03 1.080541838521632592e+01
    3.400000000000000000e+03 1.080219862628757710e+01
    3.420000000000000000e+03 1.079898002818818270e+01
    3.440000000000000000e+03 1.079573230047722809e+01
    3.460000000000000000e+03 1.079246999220926462e+01
    3.480000000000000000e+03 1.078920162110767045e+01
    3.500000000000000000e+03 1.078589561595596003e+01
    3.520000000000000000e+03 1.078260832481798204e+01
    3.540000000000000000e+03 1.077926673123214130e+01
    3.560000000000000000e+03 1.077594641897326788e+01
    3.580000000000000000e+03 1.077257769768637985e+01
    3.600000000000000000e+03 1.076923597603449423e+01
    3.620000000000000000e+03 1.076585814148140763e+01
    3.640000000000000000e+03 1.076245904700914480e+01
    3.660000000000000000e+03 1.075905297313481590e+01
    3.680000000000000000e+03 1.075560168170371078e+01
    3.700000000000000000e+03 1.075215389569654612e+01
    3.720000000000000000e+03 1.074865200158072298e+01
    3.740000000000000000e+03 1.074516937049018672e+01
    3.760000000000000000e+03 1.074165795722770156e+01
    3.780000000000000000e+03 1.073815069146649570e+01
    3.800000000000000000e+03 1.073462345683960351e+01
    3.820000000000000000e+03 1.073108293067361352e+01
    3.840000000000000000e+03 1.072752754825848420e+01
    3.860000000000000000e+03 1.072395277836200478e+01
    3.880000000000000000e+03 1.072035239468156576e+01
    3.900000000000000000e+03 1.071675256356138028e+01
    3.920000000000000000e+03 1.071312680035689446e+01
    3.940000000000000000e+03 1.070947370680235444e+01
    3.960000000000000000e+03 1.070583113097976202e+01
    3.980000000000000000e+03 1.070213603549755454e+01
    4.000000000000000000e+03 1.069845919725860028e+01
    4.020000000000000000e+03 1.069473061421959592e+01
    4.040000000000000000e+03 1.069100127942884981e+01
    4.060000000000000000e+03 1.068726544280153234e+01
    4.080000000000000000e+03 1.068351253897600373e+01
    4.100000000000000000e+03 1.067974436765283563e+01
    4.120000000000000000e+03 1.067596053956279256e+01
    4.140000000000000000e+03 1.067217094444944969e+01
    4.160000000000000000e+03 1.066835470755074766e+01
    4.180000000000000000e+03 1.066453345225537497e+01
    4.200000000000000000e+03 1.066067964492554943e+01
    4.220000000000000000e+03 1.065683012663498630e+01
    4.240000000000000000e+03 1.065295997123830851e+01
    4.260000000000000000e+03 1.064909076936977783e+01
    4.280000000000000000e+03 1.064517824549062475e+01
    4.300000000000000000e+03 1.064128074469622831e+01
    4.320000000000000000e+03 1.063732430352231084e+01
    4.340000000000000000e+03 1.063337013184993651e+01
    4.360000000000000000e+03 1.062940813326159706e+01
    4.380000000000000000e+03 1.062539852736942869e+01
    4.400000000000000000e+03 1.062142593509871169e+01
    4.420000000000000000e+03 1.061738941742186526e+01
    4.440000000000000000e+03 1.061338586598689915e+01
    4.460000000000000000e+03 1.060934439121736794e+01
    4.480000000000000000e+03 1.060528989048943593e+01
    4.500000000000000000e+03 1.060120270852359248e+01
    4.520000000000000000e+03 1.059712445544366410e+01
    4.540000000000000000e+03 1.059302914219991898e+01
    4.560000000000000000e+03 1.058891104918708592e+01
    4.580000000000000000e+03 1.058479191277411502e+01
    4.600000000000000000e+03 1.058063783304159422e+01
    4.620000000000000000e+03 1.057650905255023233e+01
    4.640000000000000000e+03 1.057232173045148294e+01
    4.660000000000000000e+03 1.056814510703898868e+01
    4.680000000000000000e+03 1.056392901617678071e+01
    4.700000000000000000e+03 1.055974360635774367e+01
    4.720000000000000000e+03 1.055550459230503613e+01
    4.740000000000000000e+03 1.055127770706751988e+01
    4.760000000000000000e+03 1.054703788837672462e+01
    4.780000000000000000e+03 1.054275045674169320e+01
    4.800000000000000000e+03 1.053848982075606067e+01
    4.820000000000000000e+03 1.053416066832634534e+01
    4.840000000000000000e+03 1.052988249644376850e+01
    4.860000000000000000e+03 1.052554056309461572e+01
    4.880000000000000000e+03 1.052121251568013349e+01
    4.900000000000000000e+03 1.051686399386970372e+01
    4.920000000000000000e+03 1.051251969136313136e+01
    4.940000000000000000e+03 1.050813684477529186e+01
    4.960000000000000000e+03 1.050371864369951425e+01
    4.980000000000000000e+03 1.049932456512865286e+01
    5.000000000000000000e+03 1.049489843617461027e+01
    5.020000000000000000e+03 1.049048005210117829e+01
    5.040000000000000000e+03 1.048601025276248322e+01
    5.060000000000000000e+03 1.048157974134792347e+01
    5.080000000000000000e+03 1.047709968159288785e+01
    5.100000000000000000e+03 1.047262995020441956e+01
    5.120000000000000000e+03 1.046810367862505764e+01
    5.140000000000000000e+03 1.046359509070584437e+01
    5.160000000000000000e+03 1.045907527514355984e+01
    5.180000000000000000e+03 1.045450581884300512e+01
    5.200000000000000000e+03 1.044998010241995168e+01
    5.220000000000000000e+03 1.044540178032374733e+01
    5.240000000000000000e+03 1.044084435160862157e+01
    5.260000000000000000e+03 1.043622764791559376e+01
    5.280000000000000000e+03 1.043164000171130290e+01
    5.300000000000000000e+03 1.042702014465605664e+01
    5.320000000000000000e+03 1.042238767321213899e+01
    5.340000000000000000e+03 1.041773265075248212e+01
    5.360000000000000000e+03 1.041307714381623839e+01
    5.380000000000000000e+03 1.040843347371449035e+01
    5.400000000000000000e+03 1.040373367927564274e+01
    5.420000000000000000e+03 1.039903718856487203e+01
    5.440000000000000000e+03 1.039432124569722049e+01
    5.460000000000000000e+03 1.038962371336469026e+01
    5.480000000000000000e+03 1.038487149147310618e+01
    5.500000000000000000e+03 1.038015133984441540e+01
    5.520000000000000000e+03 1.037538732947669118e+01
    5.540000000000000000e+03 1.037064061728294462e+01
    5.560000000000000000e+03 1.036586752580160287e+01
    5.580000000000000000e+03 1.036105708522180713e+01
    5.600000000000000000e+03 1.035627489313019289e+01
    5.620000000000000000e+03 1.035143234219343356e+01
    5.640000000000000000e+03 1.034662190263420278e+01
    5.660000000000000000e+03 1.034177685768622013e+01
    5.680000000000000000e+03 1.033694749372687482e+01
    5.700000000000000000e+03 1.033208834638976548e+01
    5.720000000000000000e+03 1.032722034988737470e+01
    5.740000000000000000e+03 1.032233068412745247e+01
    5.760000000000000000e+03 1.031742872795743970e+01
    5.780000000000000000e+03 1.031250938804904926e+01
    5.800000000000000000e+03 1.030757124236091649e+01
    5.820000000000000000e+03 1.030263393469385136e+01
    5.840000000000000000e+03 1.029768241165060871e+01
    5.860000000000000000e+03 1.029274694676547952e+01
    5.880000000000000000e+03 1.028774834068523525e+01
    5.900000000000000000e+03 1.028278336106052571e+01
    5.920000000000000000e+03 1.027777790160310012e+01
    5.940000000000000000e+03 1.027278877415336744e+01
    5.960000000000000000e+03 1.026777482320477120e+01
    5.980000000000000000e+03 1.026274107867333640e+01
    6.000000000000000000e+03 1.025773426411015876e+01
    6.020000000000000000e+03 1.025268692242587143e+01
    6.040000000000000000e+03 1.024763697291394671e+01
    6.060000000000000000e+03 1.024254976695226560e+01
    6.080000000000000000e+03 1.023748864515689760e+01
    6.100000000000000000e+03 1.023238119972658389e+01
    6.120000000000000000e+03 1.022727176098179136e+01
    6.140000000000000000e+03 1.022214994327825721e+01
    6.160000000000000000e+03 1.021703789206744517e+01
    6.180000000000000000e+03 1.021189755063590354e+01
    6.200000000000000000e+03 1.020674113032218600e+01
    6.220000000000000000e+03 1.020158629501102787e+01
    6.240000000000000000e+03 1.019641652026188439e+01
    6.260000000000000000e+03 1.019125865518296870e+01
    6.280000000000000000e+03 1.018604622701034401e+01
    6.300000000000000000e+03 1.018088967557070035e+01
    6.320000000000000000e+03 1.017567571657929193e+01
    6.340000000000000000e+03 1.017046107395783672e+01
    6.360000000000000000e+03 1.016522380070468046e+01
    6.380000000000000000e+03 1.015996915812279866e+01
    6.400000000000000000e+03 1.015471273219416304e+01
    6.420000000000000000e+03 1.014942371471715532e+01
    6.440000000000000000e+03 1.014416627160818152e+01
    6.460000000000000000e+03 1.013888990404064216e+01
    6.480000000000000000e+03 1.013363653983960688e+01
    6.500000000000000000e+03 1.012833163009618076e+01
    6.520000000000000000e+03 1.012303577332255067e+01
    6.540000000000000000e+03 1.011770058528317229e+01
    6.560000000000000000e+03 1.011237001303037886e+01
    6.580000000000000000e+03 1.010700002839899803e+01
    6.600000000000000000e+03 1.010163195476415510e+01
    6.620000000000000000e+03 1.009628950961212901e+01
    6.640000000000000000e+03 1.009092102060727925e+01
    6.660000000000000000e+03 1.008559134374323030e+01
    6.680000000000000000e+03 1.008017490286303541e+01
    6.700000000000000000e+03 1.007479783320565581e+01
    6.720000000000000000e+03 1.006938345616291386e+01
    6.740000000000000000e+03 1.006394477461735271e+01
    6.760000000000000000e+03 1.005849608948440199e+01
    6.780000000000000000e+03 1.005306232872839090e+01
    6.800000000000000000e+03 1.004763627825313677e+01
    6.820000000000000000e+03 1.004219123232614841e+01
    6.840000000000000000e+03 1.003674983570384605e+01
    6.860000000000000000e+03 1.003126893755421278e+01
    6.880000000000000000e+03 1.002579462869228344e+01
    6.900000000000000000e+03 1.002025500297965976e+01
    6.920000000000000000e+03 1.001476585031091915e+01
    6.940000000000000000e+03 1.000924664549838816e+01
    6.960000000000000000e+03 1.000376395451836942e+01
    6.980000000000000000e+03 9.998240163177200657e+00
    7.000000000000000000e+03 9.992704112585629517e+00
    7.020000000000000000e+03 9.987180553704469332e+00
    7.040000000000000000e+03 9.981579638274745037e+00
    7.060000000000000000e+03 9.976025851091925745e+00
    7.080000000000000000e+03 9.970438810862342294e+00
    7.100000000000000000e+03 9.964890509076477443e+00
    7.120000000000000000e+03 9.959306964601042367e+00
    7.140000000000000000e+03 9.953733591012674964e+00
    7.160000000000000000e+03 9.948100238369374182e+00
    7.180000000000000000e+03 9.942490023081683503e+00
    7.200000000000000000e+03 9.936862217566838851e+00
    7.220000000000000000e+03 9.931220639156672192e+00
    7.240000000000000000e+03 9.925608412753074816e+00
    7.260000000000000000e+03 9.919955192990904891e+00
    7.280000000000000000e+03 9.914333212442828724e+00
    7.300000000000000000e+03 9.908618506099939438e+00
    7.320000000000000000e+03 9.902977188561498778e+00
    7.340000000000000000e+03 9.897296908596638687e+00
    7.360000000000000000e+03 9.891637067676715134e+00
    7.380000000000000000e+03 9.885926671633788132e+00
    7.400000000000000000e+03 9.880189899511512053e+00
    7.420000000000000000e+03 9.874493747009225331e+00
    7.440000000000000000e+03 9.868778574135188109e+00
    7.460000000000000000e+03 9.863080759131312547e+00
    7.480000000000000000e+03 9.857345599837143979e+00
    7.500000000000000000e+03 9.851632747689489378e+00
    7.520000000000000000e+03 9.845832243194102773e+00
    7.540000000000000000e+03 9.840092045788054520e+00
    7.560000000000000000e+03 9.834307895322940141e+00
    7.580000000000000000e+03 9.828564849472385845e+00
    7.600000000000000000e+03 9.822793256021942199e+00
    7.620000000000000000e+03 9.816989069590118078e+00
    7.640000000000000000e+03 9.811211439610859841e+00
    7.660000000000000000e+03 9.805402078214648043e+00
    7.680000000000000000e+03 9.799646674187901141e+00
    7.700000000000000000e+03 9.793791664836007271e+00
    7.720000000000000000e+03 9.787958753434400805e+00
    7.740000000000000000e+03 9.782114427970567405e+00
    7.760000000000000000e+03 9.776307857228516696e+00
    7.780000000000000000e+03 9.770475289984293710e+00
    7.800000000000000000e+03 9.764627865629559977e+00
    7.820000000000000000e+03 9.758762048776642217e+00
    7.840000000000000000e+03 9.752897025641189543e+00
    7.860000000000000000e+03 9.747047025452040714e+00
    7.880000000000000000e+03 9.741150917385178687e+00
    7.900000000000000000e+03 9.735288305241207141e+00
    7.920000000000000000e+03 9.729354684505246098e+00
    7.940000000000000000e+03 9.723486223475854118e+00
    7.960000000000000000e+03 9.717604148764539929e+00
    7.980000000000000000e+03 9.711694979042556852e+00
    8.000000000000000000e+03 9.705767204222937039e+00
    8.020000000000000000e+03 9.699823075530433769e+00
    8.040000000000000000e+03 9.693920641424035978e+00
    8.060000000000000000e+03 9.687978672769659738e+00
    8.080000000000000000e+03 9.682043555626432152e+00
    8.100000000000000000e+03 9.676078544280715121e+00
    8.120000000000000000e+03 9.670146887481703146e+00
    8.140000000000000000e+03 9.664202596362379438e+00
    8.160000000000000000e+03 9.658234455081164072e+00
    8.180000000000000000e+03 9.652229199304962037e+00
    8.200000000000000000e+03 9.646252383975403077e+00
    8.220000000000000000e+03 9.640303557221018949e+00
    8.240000000000000000e+03 9.634274414509100382e+00
    8.260000000000000000e+03 9.628299490048103593e+00
    8.280000000000000000e+03 9.622294999217725575e+00
    8.300000000000000000e+03 9.616329599156060226e+00
    8.320000000000000000e+03 9.610297957360295129e+00
    8.340000000000000000e+03 9.604251805036604139e+00
    8.360000000000000000e+03 9.598238988836687469e+00
    8.380000000000000000e+03 9.592206085051399711e+00
    8.400000000000000000e+03 9.586174826505246216e+00
    8.420000000000000000e+03 9.580110711171169413e+00
    8.440000000000000000e+03 9.574110255354071342e+00
    8.460000000000000000e+03 9.568045071858794159e+00
    8.480000000000000000e+03 9.562007144798981173e+00
    8.500000000000000000e+03 9.555919333295452844e+00
    8.520000000000000000e+03 9.549871244164918949e+00
    8.540000000000000000e+03 9.543765869230080412e+00
    8.560000000000000000e+03 9.537683382545425914e+00
    8.580000000000000000e+03 9.531632351374788925e+00
    8.600000000000000000e+03 9.525521704338940410e+00
    8.620000000000000000e+03 9.519459361325536051e+00
    8.640000000000000000e+03 9.513349602786911774e+00
    8.660000000000000000e+03 9.507278851491076210e+00
    8.680000000000000000e+03 9.501122640825307997e+00
    8.700000000000000000e+03 9.495010476734773164e+00
    8.720000000000000000e+03 9.488891884702866264e+00
    8.740000000000000000e+03 9.482788316193561329e+00
    8.760000000000000000e+03 9.476633311898895684e+00
    8.780000000000000000e+03 9.470515476307069136e+00
    8.800000000000000000e+03 9.464431135723291533e+00
    8.820000000000000000e+03 9.458252230575308062e+00
    8.840000000000000000e+03 9.452114124659052763e+00
    8.860000000000000000e+03 9.445943458066363263e+00
    8.880000000000000000e+03 9.439798384976150203e+00
    8.900000000000000000e+03 9.433611682790694175e+00
    8.920000000000000000e+03 9.427464811686293800e+00
    8.940000000000000000e+03 9.421307797714240095e+00
    8.960000000000000000e+03 9.415128992747129999e+00
    8.980000000000000000e+03 9.408990163607844792e+00
    9.000000000000000000e+03 9.402790344645843845e+00
    9.020000000000000000e+03 9.396583473757372573e+00
    9.040000000000000000e+03 9.390396269150203423e+00
    9.060000000000000000e+03 9.384225594716967933e+00
    9.080000000000000000e+03 9.377980291062819163e+00
    9.100000000000000000e+03 9.371804779057001156e+00
    9.120000000000000000e+03 9.365620569161960063e+00
    9.140000000000000000e+03 9.359396203342608800e+00
    9.160000000000000000e+03 9.353218913729662631e+00
    9.180000000000000000e+03 9.346957872304329840e+00
    9.200000000000000000e+03 9.340746584928936613e+00
    9.220000000000000000e+03 9.334513388946582779e+00
    9.240000000000000000e+03 9.328294320889535030e+00
    9.260000000000000000e+03 9.322029514361108937e+00
    9.280000000000000000e+03 9.315836880814451604e+00
    9.300000000000000000e+03 9.309602578468314960e+00
    9.320000000000000000e+03 9.303345102932459199e+00
    9.340000000000000000e+03 9.297121136308156508e+00
    9.360000000000000000e+03 9.290833167946484394e+00
    9.380000000000000000e+03 9.284606681966453223e+00
    9.400000000000000000e+03 9.278329435248229728e+00
    9.420000000000000000e+03 9.272072337364987149e+00
    9.440000000000000000e+03 9.265790879640064759e+00
    9.460000000000000000e+03 9.259567697734864211e+00
    9.480000000000000000e+03 9.253283696433332040e+00
    9.500000000000000000e+03 9.247010492628938039e+00
    9.520000000000000000e+03 9.240734342021877268e+00
    9.540000000000000000e+03 9.234442097296394536e+00
    9.560000000000000000e+03 9.228182867834298975e+00
    9.580000000000000000e+03 9.221852969942537115e+00
    9.600000000000000000e+03 9.215593861184677493e+00
    9.620000000000000000e+03 9.209302683057513761e+00
    9.640000000000000000e+03 9.203013777852660837e+00
    9.660000000000000000e+03 9.196723264635483730e+00
    9.680000000000000000e+03 9.190403399813899199e+00
    9.700000000000000000e+03 9.184113652058725208e+00
    9.720000000000000000e+03 9.177805782848727389e+00
    9.740000000000000000e+03 9.171491695328217730e+00
    9.760000000000000000e+03 9.165154982167031505e+00
    9.780000000000000000e+03 9.158872834164965226e+00
    9.800000000000000000e+03 9.152546614736811748e+00
    9.820000000000000000e+03 9.146248298986554559e+00
    9.840000000000000000e+03 9.139902898007731480e+00
    9.860000000000000000e+03 9.133598843432666925e+00
    9.880000000000000000e+03 9.127268718507840717e+00
    9.900000000000000000e+03 9.120916282580850520e+00
    9.920000000000000000e+03 9.114612966506831171e+00
    9.940000000000000000e+03 9.108222920722042204e+00
    9.960000000000000000e+03 9.101967034657867828e+00
    9.980000000000000000e+03 9.095586348938239141e+00
    1.000000000000000000e+04 9.089258090796391798e+00
    1.002000000000000000e+04 9.082915456153294542e+00
    1.004000000000000000e+04 9.076564308883710908e+00
    1.006000000000000000e+04 9.070234513848813407e+00
    1.008000000000000000e+04 9.063837463760133772e+00
    1.010000000000000000e+04 9.057522030821358427e+00
    1.012000000000000000e+04 9.051149664075603951e+00
    1.014000000000000000e+04 9.044823843583005285e+00
    1.016000000000000000e+04 9.038456369442707583e+00
    1.018000000000000000e+04 9.032097146426565359e+00
    1.020000000000000000e+04 9.025744654879586548e+00
    1.022000000000000000e+04 9.019367753134316601e+00
    1.024000000000000000e+04 9.013018985421689777e+00
    1.026000000000000000e+04 9.006600189143529889e+00
    1.028000000000000000e+04 9.000296442895608706e+00
    1.030000000000000000e+04 8.993896019948804721e+00
    1.032000000000000000e+04 8.987549323822836556e+00
    1.034000000000000000e+04 8.981164836645525895e+00
    1.036000000000000000e+04 8.974789485823670532e+00
    1.038000000000000000e+04 8.968419004143498796e+00
    1.040000000000000000e+04 8.962028166657255213e+00
    1.042000000000000000e+04 8.955662068049511149e+00
    1.044000000000000000e+04 8.949243735545936218e+00
    1.046000000000000000e+04 8.942924132747126720e+00
    1.048000000000000000e+04 8.936491608232968176e+00
    1.050000000000000000e+04 8.930153593726787520e+00
    1.052000000000000000e+04 8.923725575906368945e+00
    1.054000000000000000e+04 8.917382052429406514e+00
    1.056000000000000000e+04 8.910969333905024214e+00
    1.058000000000000000e+04 8.904577863511590863e+00
    1.060000000000000000e+04 8.898188191779951239e+00
    1.062000000000000000e+04 8.891786409340813435e+00
    1.064000000000000000e+04 8.885418543491182319e+00
    1.066000000000000000e+04 8.879016790363181144e+00
    1.068000000000000000e+04 8.872635642471939477e+00
    1.070000000000000000e+04 8.866222696035901407e+00
    1.072000000000000000e+04 8.859852940445211544e+00
    1.074000000000000000e+04 8.853434047445695398e+00
    1.076000000000000000e+04 8.847020389284594444e+00
    1.078000000000000000e+04 8.840643779890680065e+00
    1.080000000000000000e+04 8.834217658002030404e+00
    1.082000000000000000e+04 8.827858795313686002e+00
    1.084000000000000000e+04 8.821432521588224773e+00
    1.086000000000000000e+04 8.815048690020310218e+00
    1.088000000000000000e+04 8.808633782250325339e+00
    1.090000000000000000e+04 8.802249507920894445e+00
    1.092000000000000000e+04 8.795823557185237007e+00
    1.094000000000000000e+04 8.789413560256614133e+00
    1.096000000000000000e+04 8.783014933725246109e+00
    1.098000000000000000e+04 8.776612652425962224e+00
    1.100000000000000000e+04 8.770226291562432053e+00
    1.102000000000000000e+04 8.763799043040004122e+00
    1.104000000000000000e+04 8.757408449995928379e+00
    1.106000000000000000e+04 8.751011951193252258e+00
    1.108000000000000000e+04 8.744583481496515986e+00
    1.110000000000000000e+04 8.738192088198911023e+00
    1.112000000000000000e+04 8.731742298801172808e+00
    1.114000000000000000e+04 8.725382427366017879e+00
    1.116000000000000000e+04 8.718943301130074985e+00
    1.118000000000000000e+04 8.712569587730957466e+00
    1.120000000000000000e+04 8.706121730427454963e+00
    1.122000000000000000e+04 8.699763107293183140e+00
    1.124000000000000000e+04 8.693334043660442489e+00
    1.126000000000000000e+04 8.686921196929457523e+00
    1.128000000000000000e+04 8.680509747371690565e+00
    1.130000000000000000e+04 8.674076910119236317e+00
    1.132000000000000000e+04 8.667713727020753822e+00
    1.134000000000000000e+04 8.661260925835888358e+00
    1.136000000000000000e+04 8.654897310846086711e+00
    1.138000000000000000e+04 8.648466261697905111e+00
    1.140000000000000000e+04 8.642085875494894154e+00
    1.142000000000000000e+04 8.635670019896258154e+00
    1.144000000000000000e+04 8.629246440259228379e+00
    1.146000000000000000e+04 8.622842010989087314e+00
    1.148000000000000000e+04 8.616415517027229853e+00
    1.150000000000000000e+04 8.610055312038005226e+00
    1.152000000000000000e+04 8.603595946914051495e+00
    1.154000000000000000e+04 8.597243855305583438e+00
    1.156000000000000000e+04 8.590819591032714087e+00
    1.158000000000000000e+04 8.584423397482270346e+00
    1.160000000000000000e+04 8.578033756068920823e+00
    1.162000000000000000e+04 8.571595148425473099e+00
    1.164000000000000000e+04 8.565200019716673552e+00
    1.166000000000000000e+04 8.558787017054894974e+00
    1.168000000000000000e+04 8.552405185892064665e+00
    1.170000000000000000e+04 8.545984124422789208e+00
    1.172000000000000000e+04 8.539607034548236442e+00
    1.174000000000000000e+04 8.533210634023319585e+00
    1.176000000000000000e+04 8.526823623064270663e+00
    1.178000000000000000e+04 8.520411499321125959e+00
    1.180000000000000000e+04 8.513998423142519201e+00
    1.182000000000000000e+04 8.507599937213576879e+00
    1.184000000000000000e+04 8.501199730765600648e+00
    1.186000000000000000e+04 8.494825639230811021e+00
    1.188000000000000000e+04 8.488402726187528557e+00
    1.190000000000000000e+04 8.482054255166367795e+00
    1.192000000000000000e+04 8.475645542701689905e+00
    1.194000000000000000e+04 8.469278868008014882e+00
    1.196000000000000000e+04 8.462868807604909449e+00
    1.198000000000000000e+04 8.456445917682181346e+00
    1.200000000000000000e+04 8.450096607573275520e+00
    1.202000000000000000e+04 8.443668272078710402e+00
    1.204000000000000000e+04 8.437310182061398933e+00
    1.206000000000000000e+04 8.430923611309141918e+00
    1.208000000000000000e+04 8.424555399493474539e+00
    1.210000000000000000e+04 8.418181454788729923e+00
    1.212000000000000000e+04 8.411807166442429207e+00
    1.214000000000000000e+04 8.405400716164910691e+00
    1.216000000000000000e+04 8.399004393785510558e+00
    1.218000000000000000e+04 8.392654091666184257e+00
    1.220000000000000000e+04 8.386241560342623913e+00
    1.222000000000000000e+04 8.379912505535125788e+00
    1.224000000000000000e+04 8.373511387994385657e+00
    1.226000000000000000e+04 8.367168559787618420e+00
    1.228000000000000000e+04 8.360812224727714792e+00
    1.230000000000000000e+04 8.354426747688057375e+00
    1.232000000000000000e+04 8.348051900431377348e+00
    1.234000000000000000e+04 8.341667682150291085e+00
    1.236000000000000000e+04 8.335318325454975863e+00
    1.238000000000000000e+04 8.328934656315416518e+00
    1.240000000000000000e+04 8.322602153248377377e+00
    1.242000000000000000e+04 8.316226659216470196e+00
    1.244000000000000000e+04 8.309898907139595892e+00
    1.246000000000000000e+04 8.303561082891295797e+00
    1.248000000000000000e+04 8.297166698300086907e+00
    1.250000000000000000e+04 8.290819583477366805e+00
    1.252000000000000000e+04 8.284443312992125996e+00
    1.254000000000000000e+04 8.278126357230640053e+00
    1.256000000000000000e+04 8.271743301635698487e+00
    1.258000000000000000e+04 8.265433969241696488e+00
    1.260000000000000000e+04 8.259084851074495859e+00
    1.262000000000000000e+04 8.252750569978296369e+00
    1.264000000000000000e+04 8.246423104250148128e+00
    1.266000000000000000e+04 8.240071147489363312e+00
    1.268000000000000000e+04 8.233727308853222127e+00
    1.270000000000000000e+04 8.227366836279562889e+00
    1.272000000000000000e+04 8.221078395283914375e+00
    1.274000000000000000e+04 8.214719093778365178e+00
    1.276000000000000000e+04 8.208391206843211663e+00
    1.278000000000000000e+04 8.202092024304434403e+00
    1.280000000000000000e+04 8.195765159082991858e+00
    1.282000000000000000e+04 8.189457159835727751e+00
    1.284000000000000000e+04 8.183102789239899977e+00
    1.286000000000000000e+04 8.176813164429376002e+00
    1.288000000000000000e+04 8.170462329737906870e+00
    1.290000000000000000e+04 8.164182488166217055e+00
    1.292000000000000000e+04 8.157844830263691449e+00
    1.294000000000000000e+04 8.151546738312967832e+00
    1.296000000000000000e+04 8.145246594307554489e+00
    1.298000000000000000e+04 8.138939032536228524e+00
    1.300000000000000000e+04 8.132670730595275899e+00
    1.302000000000000000e+04 8.126341268682685026e+00
    1.304000000000000000e+04 8.120052664973977485e+00
    1.306000000000000000e+04 8.113735396334197603e+00
    1.308000000000000000e+04 8.107470069243754907e+00
    1.310000000000000000e+04 8.101165836860976910e+00
    1.312000000000000000e+04 8.094859636953016135e+00
    1.314000000000000000e+04 8.088598749048564684e+00
    1.316000000000000000e+04 8.082316994308099467e+00
    1.318000000000000000e+04 8.076072993316516957e+00
    1.320000000000000000e+04 8.069744850551574089e+00
    1.322000000000000000e+04 8.063495028234479278e+00
    1.324000000000000000e+04 8.057220416375542982e+00
    1.326000000000000000e+04 8.050949971487140644e+00
    1.328000000000000000e+04 8.044661592699320352e+00
    1.330000000000000000e+04 8.038382931844916257e+00
    1.332000000000000000e+04 8.032163619852825676e+00
    1.334000000000000000e+04 8.025889816123473963e+00
    1.336000000000000000e+04 8.019674062296495265e+00
    1.338000000000000000e+04 8.013373501329866144e+00
    1.340000000000000000e+04 8.007146880056167149e+00
    1.342000000000000000e+04 8.000898014194673280e+00
    1.344000000000000000e+04 7.994641995682613356e+00
    1.346000000000000000e+04 7.988381886280985889e+00
    1.348000000000000000e+04 7.982128553131539128e+00
    1.350000000000000000e+04 7.975928124845522937e+00
    1.352000000000000000e+04 7.969691194171047322e+00
    1.354000000000000000e+04 7.963493368078735202e+00
    1.356000000000000000e+04 7.957233002238688790e+00
    1.358000000000000000e+04 7.951008995318293415e+00
    1.360000000000000000e+04 7.944798725741221368e+00
    1.362000000000000000e+04 7.938554280678179254e+00
    1.364000000000000000e+04 7.932352273931075892e+00
    1.366000000000000000e+04 7.926094650117575746e+00
    1.368000000000000000e+04 7.919927078931758402e+00
    1.370000000000000000e+04 7.913727745742953346e+00
    1.372000000000000000e+04 7.907549828425628036e+00
    1.374000000000000000e+04 7.901318710859856154e+00
    1.376000000000000000e+04 7.895120899998683051e+00
    1.378000000000000000e+04 7.888927825256632609e+00
    1.380000000000000000e+04 7.882708071126641514e+00
    1.382000000000000000e+04 7.876560477503224966e+00
    1.384000000000000000e+04 7.870330961425713312e+00
    1.386000000000000000e+04 7.864174227481899315e+00
    1.388000000000000000e+04 7.857995094693382754e+00
    1.390000000000000000e+04 7.851835127567280637e+00
    1.392000000000000000e+04 7.845659204343257365e+00
    1.394000000000000000e+04 7.839482465203050587e+00
    1.396000000000000000e+04 7.833331888499403206e+00
    1.398000000000000000e+04 7.827141309861532115e+00
    1.400000000000000000e+04 7.820995362948890417e+00
    1.402000000000000000e+04 7.814806163532479921e+00
    1.404000000000000000e+04 7.808681380793064619e+00
    1.406000000000000000e+04 7.802544278940675149e+00
    1.408000000000000000e+04 7.796390565747520540e+00
    1.410000000000000000e+04 7.790266674514207068e+00
    1.412000000000000000e+04 7.784091602928476128e+00
    1.414000000000000000e+04 7.777988727858267559e+00
    1.416000000000000000e+04 7.771833348492420690e+00
    1.418000000000000000e+04 7.765731728612109919e+00
    1.420000000000000000e+04 7.759566617620532014e+00
    1.422000000000000000e+04 7.753449663455804775e+00
    1.424000000000000000e+04 7.747349747593483826e+00
    1.426000000000000000e+04 7.741217252661903636e+00
    1.428000000000000000e+04 7.735135995307793166e+00
    1.430000000000000000e+04 7.729005216701311909e+00
    1.432000000000000000e+04 7.722932839675922700e+00
    1.434000000000000000e+04 7.716812771133472637e+00
    1.436000000000000000e+04 7.710732902868835836e+00
    1.438000000000000000e+04 7.704601404810073717e+00
    1.440000000000000000e+04 7.698501120547019738e+00
    1.442000000000000000e+04 7.692441226313305513e+00
    1.444000000000000000e+04 7.686342111622097129e+00
    1.446000000000000000e+04 7.680303591253469619e+00
    1.448000000000000000e+04 7.674206941526176884e+00
    1.450000000000000000e+04 7.668151249525083202e+00
    1.452000000000000000e+04 7.662086588522236674e+00
    1.454000000000000000e+04 7.656008721321920341e+00
    1.456000000000000000e+04 7.649945287074933375e+00
    1.458000000000000000e+04 7.643860665222075745e+00
    1.460000000000000000e+04 7.637839103701635324e+00
    1.462000000000000000e+04 7.631770679885172548e+00
    1.464000000000000000e+04 7.625766509568326690e+00
    1.466000000000000000e+04 7.619697614812741548e+00
    1.468000000000000000e+04 7.613665710684694332e+00
    1.470000000000000000e+04 7.607650210703786442e+00
    1.472000000000000000e+04 7.601600293119993523e+00
    1.474000000000000000e+04 7.595591466182989748e+00
    1.476000000000000000e+04 7.589533347539015651e+00
    1.478000000000000000e+04 7.583553933344977516e+00
    1.480000000000000000e+04 7.577508596333478508e+00
    1.482000000000000000e+04 7.571532988720665713e+00
    1.484000000000000000e+04 7.565516589050778506e+00
    1.486000000000000000e+04 7.559499890137189482e+00
    1.488000000000000000e+04 7.553529700931136404e+00
    1.490000000000000000e+04 7.547517702324352484e+00
    1.492000000000000000e+04 7.541540146862182326e+00
    1.494000000000000000e+04 7.535519466582223380e+00
    1.496000000000000000e+04 7.529551632259634530e+00
    1.498000000000000000e+04 7.523561573300369787e+00
    1.500000000000000000e+04 7.517604981856722546e+00
    1.502000000000000000e+04 7.511645145735634799e+00
    1.504000000000000000e+04 7.505668625512091019e+00
    1.506000000000000000e+04 7.499748078549137276e+00
    1.508000000000000000e+04 7.493763775828777618e+00
    1.510000000000000000e+04 7.487829696307862548e+00
    1.512000000000000000e+04 7.481853176794607485e+00
    1.514000000000000000e+04 7.475893254101353413e+00
    1.516000000000000000e+04 7.469961058947423460e+00
    1.518000000000000000e+04 7.464021896455849792e+00
    1.520000000000000000e+04 7.458122923002618698e+00
    1.522000000000000000e+04 7.452157757911819225e+00
    1.524000000000000000e+04 7.446280030775190184e+00
    1.526000000000000000e+04 7.440338707837811150e+00
    1.528000000000000000e+04 7.434424519989255131e+00
    1.530000000000000000e+04 7.428507831840089892e+00
    1.532000000000000000e+04 7.422575525744802505e+00
    1.534000000000000000e+04 7.416686046211387051e+00
    1.536000000000000000e+04 7.410772616159064796e+00
    1.538000000000000000e+04 7.404920653234975170e+00
    1.540000000000000000e+04 7.398991036577063696e+00
    1.542000000000000000e+04 7.393136647710079501e+00
    1.544000000000000000e+04 7.387244474118839221e+00
    1.546000000000000000e+04 7.381375579358693706e+00
    1.548000000000000000e+04 7.375515222298318463e+00
    1.550000000000000000e+04 7.369610578766097930e+00
    1.552000000000000000e+04 7.363768725742025012e+00
    1.554000000000000000e+04 7.357880543848125399e+00
    1.556000000000000000e+04 7.352053793591090347e+00
    1.558000000000000000e+04 7.346182368325394840e+00
    1.560000000000000000e+04 7.340349800135943958e+00
    1.562000000000000000e+04 7.334522398440499913e+00
    1.564000000000000000e+04 7.328676317451625621e+00
    1.566000000000000000e+04 7.322882393947968360e+00
    1.568000000000000000e+04 7.317016882685103418e+00
    1.570000000000000000e+04 7.311189235592983948e+00
    1.572000000000000000e+04 7.305356112289783432e+00
    1.574000000000000000e+04 7.299549881116220718e+00
    1.576000000000000000e+04 7.293742174170614767e+00
    1.578000000000000000e+04 7.287930236721932964e+00
    1.580000000000000000e+04 7.282162235991535226e+00
    1.582000000000000000e+04 7.276342100158974979e+00
    1.584000000000000000e+04 7.270589930180719307e+00
    1.586000000000000000e+04 7.264774540285766413e+00
    1.588000000000000000e+04 7.258980649967493370e+00
    1.590000000000000000e+04 7.253190394708326494e+00
    1.592000000000000000e+04 7.247407132738158175e+00
    1.594000000000000000e+04 7.241666972468515873e+00
    1.596000000000000000e+04 7.235869683450507850e+00
    1.598000000000000000e+04 7.230145959286812918e+00
    1.600000000000000000e+04 7.224353836563997433e+00
    1.602000000000000000e+04 7.218641269347017442e+00
    1.604000000000000000e+04 7.212894704378799204e+00
    1.606000000000000000e+04 7.207131031382947306e+00
    1.608000000000000000e+04 7.201410583260360099e+00
    1.610000000000000000e+04 7.195647899066928588e+00
    1.612000000000000000e+04 7.189952491904413989e+00
    1.614000000000000000e+04 7.184197413165492208e+00
    1.616000000000000000e+04 7.178506180581162077e+00
    1.618000000000000000e+04 7.172771530455468891e+00
    1.620000000000000000e+04 7.167078514295070590e+00
    1.622000000000000000e+04 7.161408825003676704e+00
    1.624000000000000000e+04 7.155683502463059398e+00
    1.626000000000000000e+04 7.149996420041373035e+00
    1.628000000000000000e+04 7.144268699514358723e+00
    1.630000000000000000e+04 7.138600938308690580e+00
    1.632000000000000000e+04 7.132897890776005667e+00
    1.634000000000000000e+04 7.127235683510850350e+00
    1.636000000000000000e+04 7.121568089198334839e+00
    1.638000000000000000e+04 7.115897894513691035e+00
    1.640000000000000000e+04 7.110279258782276735e+00
    1.642000000000000000e+04 7.104599774293586023e+00
    1.644000000000000000e+04 7.098964034987593763e+00
    1.646000000000000000e+04 7.093285153132563359e+00
    1.648000000000000000e+04 7.087637974294787035e+00
    1.650000000000000000e+04 7.082003934406744250e+00
    1.652000000000000000e+04 7.076363525254934395e+00
    1.654000000000000000e+04 7.070756967174611773e+00
    1.656000000000000000e+04 7.065098416320081398e+00
    1.658000000000000000e+04 7.059525670654006824e+00
    1.660000000000000000e+04 7.053902469356828853e+00
    1.662000000000000000e+04 7.048298823935003732e+00
    1.664000000000000000e+04 7.042706628003308822e+00
    1.666000000000000000e+04 7.037078130661771347e+00
    1.668000000000000000e+04 7.031498271616119844e+00
    1.670000000000000000e+04 7.025880471408203043e+00
    1.672000000000000000e+04 7.020331469729909735e+00
    1.674000000000000000e+04 7.014714828092254884e+00
    1.676000000000000000e+04 7.009147913678224207e+00
    1.678000000000000000e+04 7.003604360001649098e+00
    1.680000000000000000e+04 6.998030690267270870e+00
    1.682000000000000000e+04 6.992502689832378771e+00
    1.684000000000000000e+04 6.986912437773630913e+00
    1.686000000000000000e+04 6.981381671638574815e+00
    1.688000000000000000e+04 6.975804614215392441e+00
    1.690000000000000000e+04 6.970286919393831937e+00
    1.692000000000000000e+04 6.964741029487766077e+00
    1.694000000000000000e+04 6.959190703319543481e+00
    1.696000000000000000e+04 6.953694706619105048e+00
    1.698000000000000000e+04 6.948156564082794695e+00
    1.700000000000000000e+04 6.942688590248625502e+00
    1.702000000000000000e+04 6.937152100184709624e+00
    1.704000000000000000e+04 6.931658633553028359e+00
    1.706000000000000000e+04 6.926134943755832829e+00
    1.708000000000000000e+04 6.920644530369668423e+00
    1.710000000000000000e+04 6.915171386585507562e+00
    1.712000000000000000e+04 6.909645477381322287e+00
    1.714000000000000000e+04 6.904198215071171596e+00
    1.716000000000000000e+04 6.898688493670121602e+00
    1.718000000000000000e+04 6.893247085764021342e+00
    1.720000000000000000e+04 6.887783925355489778e+00
    1.722000000000000000e+04 6.882340889950068430e+00
    1.724000000000000000e+04 6.876891680062539258e+00
    1.726000000000000000e+04 6.871406605048510308e+00
    1.728000000000000000e+04 6.865993910075919970e+00
    1.730000000000000000e+04 6.860509546509696577e+00
    1.732000000000000000e+04 6.855091569894497638e+00
    1.734000000000000000e+04 6.849650034966245471e+00
    1.736000000000000000e+04 6.844232186060055234e+00
    1.738000000000000000e+04 6.838837339861185249e+00
    1.740000000000000000e+04 6.833409540570215768e+00
    1.742000000000000000e+04 6.828028856253499868e+00
    1.744000000000000000e+04 6.822587359003734697e+00
    1.746000000000000000e+04 6.817210732279178842e+00
    1.748000000000000000e+04 6.811803920175999671e+00
    1.750000000000000000e+04 6.806406897565509873e+00
    1.752000000000000000e+04 6.801035968674348453e+00
    1.754000000000000000e+04 6.795625568649304782e+00
    1.756000000000000000e+04 6.790275681025304877e+00
    1.758000000000000000e+04 6.784892714308625727e+00
    1.760000000000000000e+04 6.779560548525184416e+00
    1.762000000000000000e+04 6.774196638093018308e+00
    1.764000000000000000e+04 6.768843656701986511e+00
    1.766000000000000000e+04 6.763512584876128386e+00
    1.768000000000000000e+04 6.758133022840780768e+00
    1.770000000000000000e+04 6.752818136893963263e+00
    1.772000000000000000e+04 6.747458684952505337e+00
    1.774000000000000000e+04 6.742131134090075584e+00
    1.776000000000000000e+04 6.736799425289011545e+00
    1.778000000000000000e+04 6.731502507215885167e+00
    1.780000000000000000e+04 6.726225419842119635e+00
    1.782000000000000000e+04 6.720884722400899847e+00
    1.784000000000000000e+04 6.715603080555621496e+00
    1.786000000000000000e+04 6.710282680105662756e+00
    1.788000000000000000e+04 6.705013157401181090e+00
    1.790000000000000000e+04 6.699718280848311558e+00
    1.792000000000000000e+04 6.694419158026423844e+00
    1.794000000000000000e+04 6.689150722231941515e+00
    1.796000000000000000e+04 6.683859264646912379e+00
    1.798000000000000000e+04 6.678630747883629759e+00
    1.800000000000000000e+04 6.673344563676656627e+00
    1.802000000000000000e+04 6.668119075070850776e+00
    1.804000000000000000e+04 6.662868810296250999e+00
    1.806000000000000000e+04 6.657612988153386091e+00
    1.808000000000000000e+04 6.652391234478583826e+00
    1.810000000000000000e+04 6.647134118042040463e+00
    1.812000000000000000e+04 6.641918227203318814e+00
    1.814000000000000000e+04 6.636641414183067411e+00
    1.816000000000000000e+04 6.631454533364983028e+00
    1.818000000000000000e+04 6.626250643580481103e+00
    1.820000000000000000e+04 6.621042616251838986e+00
    1.822000000000000000e+04 6.615860782190695843e+00
    1.824000000000000000e+04 6.610637960162199178e+00
    1.826000000000000000e+04 6.605473242849729587e+00
    1.828000000000000000e+04 6.600252472397436065e+00
    1.830000000000000000e+04 6.595101778869165265e+00
    1.832000000000000000e+04 6.589904782042443898e+00
    1.834000000000000000e+04 6.584711862030572682e+00
    1.836000000000000000e+04 6.579562351655946273e+00
    1.838000000000000000e+04 6.574380195676538641e+00
    1.840000000000000000e+04 6.569262775182807879e+00
    1.842000000000000000e+04 6.564082386885679021e+00
    1.844000000000000000e+04 6.558970105231605174e+00
    1.846000000000000000e+04 6.553821823686190484e+00
    1.848000000000000000e+04 6.548687359103161576e+00
    1.850000000000000000e+04 6.543578861974782335e+00
    1.852000000000000000e+04 6.538408487794654000e+00
    1.854000000000000000e+04 6.533305109427758772e+00
    1.856000000000000000e+04 6.528154311159508616e+00
    1.858000000000000000e+04 6.523081004009525508e+00
    1.860000000000000000e+04 6.517974895635378019e+00
    1.862000000000000000e+04 6.512881422829341460e+00
    1.864000000000000000e+04 6.507807489377748666e+00
    1.866000000000000000e+04 6.502681036101103373e+00
    1.868000000000000000e+04 6.497646938218075263e+00
    1.870000000000000000e+04 6.492542853409881687e+00
    1.872000000000000000e+04 6.487481510957656461e+00
    1.874000000000000000e+04 6.482397090730795952e+00
    1.876000000000000000e+04 6.477327082584143803e+00
    1.878000000000000000e+04 6.472279532602387420e+00
    1.880000000000000000e+04 6.467203083298678656e+00
    1.882000000000000000e+04 6.462211246923930119e+00
    1.884000000000000000e+04 6.457129604035281467e+00
    1.886000000000000000e+04 6.452121754369227524e+00
    1.888000000000000000e+04 6.447104095171710902e+00
    1.890000000000000000e+04 6.442069551881029810e+00
    1.892000000000000000e+04 6.437062376552609599e+00
    1.894000000000000000e+04 6.432004196554299114e+00
    1.896000000000000000e+04 6.427019761611273196e+00
    1.898000000000000000e+04 6.421984011508015122e+00
    1.900000000000000000e+04 6.417017570631526446e+00
    1.902000000000000000e+04 6.412026914244149722e+00
    1.904000000000000000e+04 6.407026642568567354e+00
    1.906000000000000000e+04 6.402064355166739773e+00
    1.908000000000000000e+04 6.397063329970655410e+00
    1.910000000000000000e+04 6.392137179114133261e+00
    1.912000000000000000e+04 6.387138220049032533e+00
    1.914000000000000000e+04 6.382196678863261141e+00
    1.916000000000000000e+04 6.377219376219234626e+00
    1.918000000000000000e+04 6.372239426875873747e+00
    1.920000000000000000e+04 6.367334254690581119e+00
    1.922000000000000000e+04 6.362359709941418195e+00
    1.924000000000000000e+04 6.357458777652766457e+00
    1.926000000000000000e+04 6.352511410619902321e+00
    1.928000000000000000e+04 6.347610307312337774e+00
    1.930000000000000000e+04 6.342698898963211818e+00
    1.932000000000000000e+04 6.337765168517953462e+00
    1.934000000000000000e+04 6.332886237745053215e+00
    1.936000000000000000e+04 6.327932949654525352e+00
    1.938000000000000000e+04 6.323053201029224191e+00
    1.940000000000000000e+04 6.318150566899905840e+00
    1.942000000000000000e+04 6.313276058306175997e+00
    1.944000000000000000e+04 6.308395073799310637e+00
    1.946000000000000000e+04 6.303495791201371823e+00
    1.948000000000000000e+04 6.298659594377779669e+00
    1.950000000000000000e+04 6.293771424731115616e+00
    1.952000000000000000e+04 6.288949720151340017e+00
    1.954000000000000000e+04 6.284082826314532078e+00
    1.956000000000000000e+04 6.279221633854197293e+00
    1.958000000000000000e+04 6.274368756129412361e+00
    1.960000000000000000e+04 6.269503511792943407e+00
    1.962000000000000000e+04 6.264701499953282848e+00
    1.964000000000000000e+04 6.259843684762873117e+00
    1.966000000000000000e+04 6.255048370870370356e+00
    1.968000000000000000e+04 6.250221957815613294e+00
    1.970000000000000000e+04 6.245406368145112630e+00
    1.972000000000000000e+04 6.240624235332637326e+00
    1.974000000000000000e+04 6.235805484310730229e+00
    1.976000000000000000e+04 6.231031008122386972e+00
    1.978000000000000000e+04 6.226196844838274735e+00
    1.980000000000000000e+04 6.221429228130148203e+00
    1.982000000000000000e+04 6.216643776290896817e+00
    1.984000000000000000e+04 6.211845837117630609e+00
    1.986000000000000000e+04 6.207099373484388671e+00
    1.988000000000000000e+04 6.202303240742951473e+00
    1.990000000000000000e+04 6.197578986046270444e+00
    1.992000000000000000e+04 6.192808145000527453e+00
    1.994000000000000000e+04 6.188091883175593999e+00
    1.996000000000000000e+04 6.183348456202294230e+00
    1.998000000000000000e+04 6.178569166002225721e+00
    2.000000000000000000e+04 6.173861830611874879e+00
};
     \addlegendentry{Gau\ss{}}
    \addplot[very thick, seaborncyan, dashdotted] table {
    0.000000000000000000e+00 1.108327371587535382e+01
    2.000000000000000000e+01 1.108326867180294606e+01
    4.000000000000000000e+01 1.108325582699653822e+01
    6.000000000000000000e+01 1.108324793627302185e+01
    8.000000000000000000e+01 1.108325234955966820e+01
    1.000000000000000000e+02 1.108326490770915740e+01
    1.200000000000000000e+02 1.108327279092290674e+01
    1.400000000000000000e+02 1.108327142998890658e+01
    1.600000000000000000e+02 1.108325982380536701e+01
    1.800000000000000000e+02 1.108324918631532086e+01
    2.000000000000000000e+02 1.108324970676527954e+01
    2.200000000000000000e+02 1.108326084675436540e+01
    2.400000000000000000e+02 1.108327175356254379e+01
    2.600000000000000000e+02 1.108327270932485575e+01
    2.800000000000000000e+02 1.108326394983383167e+01
    3.000000000000000000e+02 1.108325157426141416e+01
    3.200000000000000000e+02 1.108324814532957880e+01
    3.400000000000000000e+02 1.108325680293197024e+01
    3.600000000000000000e+02 1.108326935902569588e+01
    3.800000000000000000e+02 1.108327303044552892e+01
    4.000000000000000000e+02 1.108326779274357676e+01
    4.200000000000000000e+02 1.108325487542142618e+01
    4.400000000000000000e+02 1.108324781627001343e+01
    4.600000000000000000e+02 1.108325316797680138e+01
    4.800000000000000000e+02 1.108326589500614823e+01
    5.000000000000000000e+02 1.108327290279545707e+01
    5.200000000000000000e+02 1.108327085608008389e+01
    5.400000000000000000e+02 1.108325877695895834e+01
    5.600000000000000000e+02 1.108324875296539958e+01
    5.800000000000000000e+02 1.108325028619321095e+01
    6.000000000000000000e+02 1.108326189673051942e+01
    6.200000000000000000e+02 1.108327213558222013e+01
    6.400000000000000000e+02 1.108327251105361633e+01
    6.600000000000000000e+02 1.108326290791252688e+01
    6.800000000000000000e+02 1.108325086814411264e+01
    7.000000000000000000e+02 1.108324843039914676e+01
    7.200000000000000000e+02 1.108325780988035092e+01
    7.400000000000000000e+02 1.108327009421981835e+01
    7.600000000000000000e+02 1.108327299814797584e+01
    7.800000000000000000e+02 1.108326686454183729e+01
    8.000000000000000000e+02 1.108325396316028133e+01
    8.200000000000000000e+02 1.108324777914245907e+01
    8.400000000000000000e+02 1.108325403570442624e+01
    8.600000000000000000e+02 1.108326684808786489e+01
    8.800000000000000000e+02 1.108327297692994762e+01
    9.000000000000000000e+02 1.108327018514284212e+01
    9.200000000000000000e+02 1.108325774515883211e+01
    9.400000000000000000e+02 1.108324839677141860e+01
    9.600000000000000000e+02 1.108325093277343498e+01
    9.800000000000000000e+02 1.108326294113219568e+01
    1.000000000000000000e+03 1.108327242841825289e+01
    1.020000000000000000e+03 1.108327223568772268e+01
    1.040000000000000000e+03 1.108326185485483784e+01
    1.060000000000000000e+03 1.108325022618719835e+01
    1.080000000000000000e+03 1.108324879433425281e+01
    1.100000000000000000e+03 1.108325883734212347e+01
    1.120000000000000000e+03 1.108327074964989301e+01
    1.140000000000000000e+03 1.108327293660073565e+01
    1.160000000000000000e+03 1.108326589607081658e+01
    1.180000000000000000e+03 1.108325309588597740e+01
    1.200000000000000000e+03 1.108324782510169193e+01
    1.220000000000000000e+03 1.108325494739154138e+01
    1.240000000000000000e+03 1.108326775888767557e+01
    1.260000000000000000e+03 1.108327302038498630e+01
    1.280000000000000000e+03 1.108326943060462533e+01
    1.300000000000000000e+03 1.108325673481797047e+01
    1.320000000000000000e+03 1.108324811990310188e+01
    1.340000000000000000e+03 1.108325164247849592e+01
    1.360000000000000000e+03 1.108326397295345167e+01
    1.380000000000000000e+03 1.108327264519799193e+01
    1.400000000000000000e+03 1.108327186547898613e+01
    1.420000000000000000e+03 1.108326079749284787e+01
    1.440000000000000000e+03 1.108324965234537807e+01
    1.460000000000000000e+03 1.108324923481441004e+01
    1.480000000000000000e+03 1.108325987887937458e+01
    1.500000000000000000e+03 1.108327131584412939e+01
    1.520000000000000000e+03 1.108327283940513830e+01
    1.540000000000000000e+03 1.108326489535650339e+01
    1.560000000000000000e+03 1.108325227898473919e+01
    1.580000000000000000e+03 1.108324795383325778e+01
    1.600000000000000000e+03 1.108325589740309525e+01
    1.620000000000000000e+03 1.108326861877650416e+01
    1.640000000000000000e+03 1.108327303721615564e+01
    1.660000000000000000e+03 1.108326860586735130e+01
    1.680000000000000000e+03 1.108325575221696191e+01
    1.700000000000000000e+03 1.108324792406212822e+01
    1.720000000000000000e+03 1.108325241090967239e+01
    1.740000000000000000e+03 1.108326498502291635e+01
    1.760000000000000000e+03 1.108327280112833257e+01
    1.780000000000000000e+03 1.108327138936719969e+01
    1.800000000000000000e+03 1.108325974254592339e+01
    1.820000000000000000e+03 1.108324915014578416e+01
    1.840000000000000000e+03 1.108324974904862970e+01
    1.860000000000000000e+03 1.108326092790873396e+01
    1.880000000000000000e+03 1.108327178645939703e+01
    1.900000000000000000e+03 1.108327269632974854e+01
    1.920000000000000000e+03 1.108326386989803858e+01
    1.940000000000000000e+03 1.108325151752244864e+01
    1.960000000000000000e+03 1.108324816449610495e+01
    1.980000000000000000e+03 1.108325687984556929e+01
    2.000000000000000000e+03 1.108326941842857316e+01
    2.020000000000000000e+03 1.108327302890039867e+01
    2.040000000000000000e+03 1.108326772266896754e+01
    2.060000000000000000e+03 1.108325480347148151e+01
    2.080000000000000000e+03 1.108324781044202112e+01
    2.100000000000000000e+03 1.108325323332008772e+01
    2.120000000000000000e+03 1.108326596995398106e+01
    2.140000000000000000e+03 1.108327290975691248e+01
    2.160000000000000000e+03 1.108327080754695615e+01
    2.180000000000000000e+03 1.108325869663074137e+01
    2.200000000000000000e+03 1.108324872266754824e+01
    2.220000000000000000e+03 1.108325033379886726e+01
    2.240000000000000000e+03 1.108326197770062649e+01
    2.260000000000000000e+03 1.108327216124476777e+01
    2.280000000000000000e+03 1.108327249277134996e+01
    2.300000000000000000e+03 1.108326282686988051e+01
    2.320000000000000000e+03 1.108325081621132213e+01
    2.340000000000000000e+03 1.108324845572982298e+01
    2.360000000000000000e+03 1.108325788860470595e+01
    2.380000000000000000e+03 1.108327014782713071e+01
    2.400000000000000000e+03 1.108327299449705450e+01
    2.420000000000000000e+03 1.108326679105333668e+01
    2.440000000000000000e+03 1.108325389448694231e+01
    2.460000000000000000e+03 1.108324777973230191e+01
    2.480000000000000000e+03 1.108325410463815786e+01
    2.500000000000000000e+03 1.108326692006303027e+01
    2.520000000000000000e+03 1.108327298131137439e+01
    2.540000000000000000e+03 1.108327012965366620e+01
    2.560000000000000000e+03 1.108325766626135866e+01
    2.580000000000000000e+03 1.108324837252760986e+01
    2.600000000000000000e+03 1.108325098540409392e+01
    2.620000000000000000e+03 1.108326302138204156e+01
    2.640000000000000000e+03 1.108327244768226905e+01
    2.660000000000000000e+03 1.108327221066916657e+01
    2.680000000000000000e+03 1.108326177323775497e+01
    2.700000000000000000e+03 1.108325017938077650e+01
    2.720000000000000000e+03 1.108324882566709491e+01
    2.740000000000000000e+03 1.108325891738516056e+01
    2.760000000000000000e+03 1.108327079667820136e+01
    2.780000000000000000e+03 1.108327293046801465e+01
    2.800000000000000000e+03 1.108326581981378745e+01
    2.820000000000000000e+03 1.108325303091600311e+01
    2.840000000000000000e+03 1.108324783210386855e+01
    2.860000000000000000e+03 1.108325501949026837e+01
    2.880000000000000000e+03 1.108326782724563486e+01
    2.900000000000000000e+03 1.108327302260021163e+01
    2.920000000000000000e+03 1.108326936923187844e+01
    2.940000000000000000e+03 1.108325665784150971e+01
    2.960000000000000000e+03 1.108324810186761056e+01
    2.980000000000000000e+03 1.108325169980726876e+01
    3.000000000000000000e+03 1.108326405193541575e+01
    3.020000000000000000e+03 1.108327265922226879e+01
    3.040000000000000000e+03 1.108327183254349535e+01
    3.060000000000000000e+03 1.108326071582415473e+01
    3.080000000000000000e+03 1.108324961095349259e+01
    3.100000000000000000e+03 1.108324927195028486e+01
    3.120000000000000000e+03 1.108325995973772571e+01
    3.140000000000000000e+03 1.108327135565504129e+01
    3.160000000000000000e+03 1.108327283014706488e+01
    3.180000000000000000e+03 1.108326481692577659e+01
    3.200000000000000000e+03 1.108325221812132533e+01
    3.220000000000000000e+03 1.108324796720151362e+01
    3.240000000000000000e+03 1.108325597222033920e+01
    3.260000000000000000e+03 1.108326868282291144e+01
    3.280000000000000000e+03 1.108327303746718862e+01
    3.300000000000000000e+03 1.108326853958381086e+01
    3.320000000000000000e+03 1.108325567764032193e+01
    3.340000000000000000e+03 1.108324791234217521e+01
    3.360000000000000000e+03 1.108325247258197699e+01
    3.380000000000000000e+03 1.108326506217484742e+01
    3.400000000000000000e+03 1.108327281105319173e+01
    3.420000000000000000e+03 1.108327134810968673e+01
    3.440000000000000000e+03 1.108325966134043128e+01
    3.460000000000000000e+03 1.108324911442241323e+01
    3.480000000000000000e+03 1.108324979175301905e+01
    3.500000000000000000e+03 1.108326100906771394e+01
    3.520000000000000000e+03 1.108327181878023815e+01
    3.540000000000000000e+03 1.108327268297561652e+01
    3.560000000000000000e+03 1.108326378985749194e+01
    3.580000000000000000e+03 1.108325146114264470e+01
    3.600000000000000000e+03 1.108324818414373070e+01
    3.620000000000000000e+03 1.108325695691630841e+01
    3.640000000000000000e+03 1.108326947741237412e+01
    3.660000000000000000e+03 1.108327302720085328e+01
    3.680000000000000000e+03 1.108326765230600763e+01
    3.700000000000000000e+03 1.108325473175895937e+01
    3.720000000000000000e+03 1.108324780510910479e+01
    3.740000000000000000e+03 1.108325329895537870e+01
    3.760000000000000000e+03 1.108326604469418442e+01
    3.780000000000000000e+03 1.108327291649885105e+01
    3.800000000000000000e+03 1.108327075843869736e+01
    3.820000000000000000e+03 1.108325861639536036e+01
    3.840000000000000000e+03 1.108324869283147862e+01
    3.860000000000000000e+03 1.108325038180370470e+01
    3.880000000000000000e+03 1.108326205863433245e+01
    3.900000000000000000e+03 1.108327218637689882e+01
    3.920000000000000000e+03 1.108327247402032256e+01
    3.940000000000000000e+03 1.108326274576401893e+01
    3.960000000000000000e+03 1.108325076466356940e+01
    3.980000000000000000e+03 1.108324848153044151e+01
    4.000000000000000000e+03 1.108325796744861336e+01
    4.020000000000000000e+03 1.108327020095333459e+01
    4.040000000000000000e+03 1.108327299067086358e+01
    4.060000000000000000e+03 1.108326671732870317e+01
    4.080000000000000000e+03 1.108325382608477483e+01
    4.100000000000000000e+03 1.108324778081822792e+01
    4.120000000000000000e+03 1.108325417383183087e+01
    4.140000000000000000e+03 1.108326699178229546e+01
    4.160000000000000000e+03 1.108327298551363782e+01
    4.180000000000000000e+03 1.108327007367228489e+01
    4.200000000000000000e+03 1.108325758749486845e+01
    4.220000000000000000e+03 1.108324834876139242e+01
    4.240000000000000000e+03 1.108325103840971160e+01
    4.260000000000000000e+03 1.108326310155362471e+01
    4.280000000000000000e+03 1.108327246649851539e+01
    4.300000000000000000e+03 1.108327218507382739e+01
    4.320000000000000000e+03 1.108326169159814256e+01
    4.340000000000000000e+03 1.108325013298297179e+01
    4.360000000000000000e+03 1.108324885745579991e+01
    4.380000000000000000e+03 1.108325899750928833e+01
    4.400000000000000000e+03 1.108327084316855604e+01
    4.420000000000000000e+03 1.108327292412064580e+01
    4.440000000000000000e+03 1.108326574336811632e+01
    4.460000000000000000e+03 1.108325296624922274e+01
    4.480000000000000000e+03 1.108324783960000914e+01
    4.500000000000000000e+03 1.108325509181516999e+01
    4.520000000000000000e+03 1.108326789529597889e+01
    4.540000000000000000e+03 1.108327302465899855e+01
    4.560000000000000000e+03 1.108326930744696703e+01
    4.580000000000000000e+03 1.108325658103356659e+01
    4.600000000000000000e+03 1.108324808431657438e+01
    4.620000000000000000e+03 1.108325175748458058e+01
    4.640000000000000000e+03 1.108326413079624118e+01
    4.660000000000000000e+03 1.108327267289129026e+01
    4.680000000000000000e+03 1.108327179896740766e+01
    4.700000000000000000e+03 1.108326063417300311e+01
    4.720000000000000000e+03 1.108324956999091704e+01
    4.740000000000000000e+03 1.108324930952514897e+01
    4.760000000000000000e+03 1.108326004063777503e+01
    4.780000000000000000e+03 1.108327139489069957e+01
    4.800000000000000000e+03 1.108327282061167551e+01
    4.820000000000000000e+03 1.108326473835087356e+01
    4.840000000000000000e+03 1.108325215759119331e+01
    4.860000000000000000e+03 1.108324798105847719e+01
    4.880000000000000000e+03 1.108325604722847402e+01
    4.900000000000000000e+03 1.108326874650571092e+01
    4.920000000000000000e+03 1.108327303756939841e+01
    4.940000000000000000e+03 1.108326847295710849e+01
    4.960000000000000000e+03 1.108325560326947645e+01
    4.980000000000000000e+03 1.108324790111359093e+01
    5.000000000000000000e+03 1.108325253457431891e+01
    5.020000000000000000e+03 1.108326513916148670e+01
    5.040000000000000000e+03 1.108327282070300690e+01
    5.060000000000000000e+03 1.108327130621941414e+01
    5.080000000000000000e+03 1.108325958019189983e+01
    5.100000000000000000e+03 1.108324907914649415e+01
    5.120000000000000000e+03 1.108324983487686488e+01
    5.140000000000000000e+03 1.108326109022818251e+01
    5.160000000000000000e+03 1.108327185052689146e+01
    5.180000000000000000e+03 1.108327266925460997e+01
    5.200000000000000000e+03 1.108326370971543007e+01
    5.220000000000000000e+03 1.108325140512408957e+01
    5.240000000000000000e+03 1.108324820427169755e+01
    5.260000000000000000e+03 1.108325703414133478e+01
    5.280000000000000000e+03 1.108326953597232567e+01
    5.300000000000000000e+03 1.108327302534583225e+01
    5.320000000000000000e+03 1.108326758165907577e+01
    5.340000000000000000e+03 1.108325466028651718e+01
    5.360000000000000000e+03 1.108324780027143142e+01
    5.380000000000000000e+03 1.108325336488029222e+01
    5.400000000000000000e+03 1.108326611922316118e+01
    5.420000000000000000e+03 1.108327292302506528e+01
    5.440000000000000000e+03 1.108327070876135068e+01
    5.460000000000000000e+03 1.108325853625575874e+01
    5.480000000000000000e+03 1.108324866345827608e+01
    5.500000000000000000e+03 1.108325043020594336e+01
    5.520000000000000000e+03 1.108326213952844164e+01
    5.540000000000000000e+03 1.108327221098401161e+01
    5.560000000000000000e+03 1.108327245479161149e+01
    5.580000000000000000e+03 1.108326266459810938e+01
    5.600000000000000000e+03 1.108325071350271074e+01
    5.620000000000000000e+03 1.108324850780002002e+01
    5.640000000000000000e+03 1.108325804640914392e+01
    5.660000000000000000e+03 1.108327025359374751e+01
    5.680000000000000000e+03 1.108327298666706717e+01
    5.700000000000000000e+03 1.108326664337193712e+01
    5.720000000000000000e+03 1.108325375795629952e+01
    5.740000000000000000e+03 1.108324778240018915e+01
    5.760000000000000000e+03 1.108325424328290865e+01
    5.780000000000000000e+03 1.108326706324181643e+01
    5.800000000000000000e+03 1.108327298953907736e+01
    5.820000000000000000e+03 1.108327001720539151e+01
    5.840000000000000000e+03 1.108325750886239369e+01
    5.860000000000000000e+03 1.108324832549804029e+01
    5.880000000000000000e+03 1.108325109178833401e+01
    5.900000000000000000e+03 1.108326318164369440e+01
    5.920000000000000000e+03 1.108327248487414707e+01
    5.940000000000000000e+03 1.108327215889462458e+01
    5.960000000000000000e+03 1.108326160993910747e+01
    5.980000000000000000e+03 1.108325008699517511e+01
    6.000000000000000000e+03 1.108324888969916522e+01
    6.020000000000000000e+03 1.108325907771148167e+01
    6.040000000000000000e+03 1.108327088911714675e+01
    6.060000000000000000e+03 1.108327291755466426e+01
    6.080000000000000000e+03 1.108326566673729374e+01
    6.100000000000000000e+03 1.108325290188800771e+01
    6.120000000000000000e+03 1.108324784758982418e+01
    6.140000000000000000e+03 1.108325516436361191e+01
    6.160000000000000000e+03 1.108326796303456874e+01
    6.180000000000000000e+03 1.108327302656245372e+01
    6.200000000000000000e+03 1.108326924525559853e+01
    6.220000000000000000e+03 1.108325650439654808e+01
    6.240000000000000000e+03 1.108324806725063993e+01
    6.260000000000000000e+03 1.108325181550829441e+01
    6.280000000000000000e+03 1.108326420953260971e+01
    6.300000000000000000e+03 1.108327268621188466e+01
    6.320000000000000000e+03 1.108327176474869802e+01
    6.340000000000000000e+03 1.108326055254243769e+01
    6.360000000000000000e+03 1.108324952945910979e+01
    6.380000000000000000e+03 1.108324934753756885e+01
    6.400000000000000000e+03 1.108326012157649387e+01
    6.420000000000000000e+03 1.108327143354960675e+01
    6.440000000000000000e+03 1.108327281079292170e+01
    6.460000000000000000e+03 1.108326465963514096e+01
    6.480000000000000000e+03 1.108325209739656714e+01
    6.500000000000000000e+03 1.108324799540360850e+01
    6.520000000000000000e+03 1.108325612242468594e+01
    6.540000000000000000e+03 1.108326880982039242e+01
    6.560000000000000000e+03 1.108327303752277793e+01
    6.580000000000000000e+03 1.108326840599221619e+01
    6.600000000000000000e+03 1.108325552910547707e+01
    6.620000000000000000e+03 1.108324789037677505e+01
    6.640000000000000000e+03 1.108325259688440667e+01
    6.660000000000000000e+03 1.108326521597936853e+01
    6.680000000000000000e+03 1.108327283008311781e+01
    6.700000000000000000e+03 1.108327126369974813e+01
    6.720000000000000000e+03 1.108325949910338259e+01
    6.740000000000000000e+03 1.108324904431933788e+01
    6.760000000000000000e+03 1.108324987841853471e+01
    6.780000000000000000e+03 1.108326117138698308e+01
    6.800000000000000000e+03 1.108327188170141575e+01
    6.820000000000000000e+03 1.108327265515876370e+01
    6.840000000000000000e+03 1.108326362947511079e+01
    6.860000000000000000e+03 1.108325134946884916e+01
    6.880000000000000000e+03 1.108324822487922745e+01
    6.900000000000000000e+03 1.108325711151775650e+01
    6.920000000000000000e+03 1.108326959410364232e+01
    6.940000000000000000e+03 1.108327302333422182e+01
    6.960000000000000000e+03 1.108326751073209593e+01
    6.980000000000000000e+03 1.108325458905682304e+01
    7.000000000000000000e+03 1.108324779592918397e+01
    7.020000000000000000e+03 1.108325343109239114e+01
    7.040000000000000000e+03 1.108326619353725206e+01
    7.060000000000000000e+03 1.108327292933926422e+01
    7.080000000000000000e+03 1.108327065852109250e+01
    7.100000000000000000e+03 1.108325845621496519e+01
    7.120000000000000000e+03 1.108324863454902598e+01
    7.140000000000000000e+03 1.108325047900376248e+01
    7.160000000000000000e+03 1.108326222037973174e+01
    7.180000000000000000e+03 1.108327223507164838e+01
    7.200000000000000000e+03 1.108327243507635629e+01
    7.220000000000000000e+03 1.108326258337532444e+01
    7.240000000000000000e+03 1.108325066273066284e+01
    7.260000000000000000e+03 1.108324853453753889e+01
    7.280000000000000000e+03 1.108325812548334177e+01
    7.300000000000000000e+03 1.108327030574365324e+01
    7.320000000000000000e+03 1.108327298248321746e+01
    7.340000000000000000e+03 1.108326656918661435e+01
    7.360000000000000000e+03 1.108325369010406369e+01
    7.380000000000000000e+03 1.108324778447811454e+01
    7.400000000000000000e+03 1.108325431298882791e+01
    7.420000000000000000e+03 1.108326713443768874e+01
    7.440000000000000000e+03 1.108327299338994010e+01
    7.460000000000000000e+03 1.108326996025875388e+01
    7.480000000000000000e+03 1.108325743036680855e+01
    7.500000000000000000e+03 1.108324830265614125e+01
    7.520000000000000000e+03 1.108325114553795387e+01
    7.540000000000000000e+03 1.108326326164890929e+01
    7.560000000000000000e+03 1.108327250281635834e+01
    7.580000000000000000e+03 1.108327213212480800e+01
    7.600000000000000000e+03 1.108326152826382227e+01
    7.620000000000000000e+03 1.108325004141923031e+01
    7.640000000000000000e+03 1.108324892239595449e+01
    7.660000000000000000e+03 1.108325915798869943e+01
    7.680000000000000000e+03 1.108327093452026091e+01
    7.700000000000000000e+03 1.108327291076601639e+01
    7.720000000000000000e+03 1.108326558992495059e+01
    7.740000000000000000e+03 1.108325283783477744e+01
    7.760000000000000000e+03 1.108324785607298679e+01
    7.780000000000000000e+03 1.108325523713284433e+01
    7.800000000000000000e+03 1.108326803045713760e+01
    7.820000000000000000e+03 1.108327302831156658e+01
    7.840000000000000000e+03 1.108326918266345196e+01
    7.860000000000000000e+03 1.108325642793453270e+01
    7.880000000000000000e+03 1.108324805067041652e+01
    7.900000000000000000e+03 1.108325187387625022e+01
    7.920000000000000000e+03 1.108326428814109299e+01
    7.940000000000000000e+03 1.108327269919078795e+01
    7.960000000000000000e+03 1.108327172988582987e+01
    7.980000000000000000e+03 1.108326047093556355e+01
    8.000000000000000000e+03 1.108324948935962162e+01
    8.020000000000000000e+03 1.108324938598611631e+01
    8.040000000000000000e+03 1.108326020255074695e+01
    8.060000000000000000e+03 1.108327147163047854e+01
    8.080000000000000000e+03 1.108327280068479759e+01
    8.100000000000000000e+03 1.108326458078196985e+01
    8.120000000000000000e+03 1.108325203753971699e+01
    8.140000000000000000e+03 1.108324801023634976e+01
    8.160000000000000000e+03 1.108325619780619142e+01
    8.180000000000000000e+03 1.108326887276239781e+01
    8.200000000000000000e+03 1.108327303732725255e+01
    8.220000000000000000e+03 1.108326833869387329e+01
    8.240000000000000000e+03 1.108325545515099009e+01
    8.260000000000000000e+03 1.108324788013213968e+01
    8.280000000000000000e+03 1.108325265950994520e+01
    8.300000000000000000e+03 1.108326529262499172e+01
    8.320000000000000000e+03 1.108327283919874340e+01
    8.340000000000000000e+03 1.108327122055441372e+01
    8.360000000000000000e+03 1.108325941807787807e+01
    8.380000000000000000e+03 1.108324900994221629e+01
    8.400000000000000000e+03 1.108324992237639783e+01
    8.420000000000000000e+03 1.108326125254097683e+01
    8.440000000000000000e+03 1.108327191230622688e+01
    8.460000000000000000e+03 1.108327264067995088e+01
    8.480000000000000000e+03 1.108326354913974754e+01
    8.500000000000000000e+03 1.108325129417898403e+01
    8.520000000000000000e+03 1.108324824596552460e+01
    8.540000000000000000e+03 1.108325718904269763e+01
    8.560000000000000000e+03 1.108326965180153501e+01
    8.580000000000000000e+03 1.108327302116480340e+01
    8.600000000000000000e+03 1.108326743952953919e+01
    8.620000000000000000e+03 1.108325451807250239e+01
    8.640000000000000000e+03 1.108324779208251876e+01
    8.660000000000000000e+03 1.108325349758923828e+01
    8.680000000000000000e+03 1.108326626763278711e+01
    8.700000000000000000e+03 1.108327293544503078e+01
    8.720000000000000000e+03 1.108327060772417205e+01
    8.740000000000000000e+03 1.108325837627592136e+01
    8.760000000000000000e+03 1.108324860610477991e+01
    8.780000000000000000e+03 1.108325052819535550e+01
    8.800000000000000000e+03 1.108326230118500888e+01
    8.820000000000000000e+03 1.108327225864564447e+01
    8.840000000000000000e+03 1.108327241486573023e+01
    8.860000000000000000e+03 1.108326250209881714e+01
    8.880000000000000000e+03 1.108325061234928377e+01
    8.900000000000000000e+03 1.108324856174200512e+01
    8.920000000000000000e+03 1.108325820466825817e+01
    8.940000000000000000e+03 1.108327035739841904e+01
    8.960000000000000000e+03 1.108327297811679202e+01
    8.980000000000000000e+03 1.108326649477655756e+01
    9.000000000000000000e+03 1.108325362253059332e+01
    9.020000000000000000e+03 1.108324778705191349e+01
    9.040000000000000000e+03 1.108325438294701648e+01
    9.060000000000000000e+03 1.108326720536602217e+01
    9.080000000000000000e+03 1.108327299706836833e+01
    9.100000000000000000e+03 1.108326990283945968e+01
    9.120000000000000000e+03 1.108325735201104933e+01
    9.140000000000000000e+03 1.108324828031879328e+01
    9.160000000000000000e+03 1.108325119965659944e+01
    9.180000000000000000e+03 1.108326334156603821e+01
    9.200000000000000000e+03 1.108327252033237365e+01
    9.220000000000000000e+03 1.108327210475788860e+01
    9.240000000000000000e+03 1.108326144657534940e+01
    9.260000000000000000e+03 1.108324999625683560e+01
    9.280000000000000000e+03 1.108324895554493850e+01
    9.300000000000000000e+03 1.108325923833795201e+01
    9.320000000000000000e+03 1.108327097937436889e+01
    9.340000000000000000e+03 1.108327290375041585e+01
    9.360000000000000000e+03 1.108326551293442641e+01
    9.380000000000000000e+03 1.108325277409189091e+01
    9.400000000000000000e+03 1.108324786504918080e+01
    9.420000000000000000e+03 1.108325531012021692e+01
    9.440000000000000000e+03 1.108326809755951814e+01
    9.460000000000000000e+03 1.108327302990730168e+01
    9.480000000000000000e+03 1.108326911967612816e+01
    9.500000000000000000e+03 1.108325635164915113e+01
    9.520000000000000000e+03 1.108324803457649743e+01
    9.540000000000000000e+03 1.108325193258632702e+01
    9.560000000000000000e+03 1.108326436661835324e+01
    9.580000000000000000e+03 1.108327271183463125e+01
    9.600000000000000000e+03 1.108327169437765747e+01
    9.620000000000000000e+03 1.108326038935541291e+01
    9.640000000000000000e+03 1.108324944969387715e+01
    9.660000000000000000e+03 1.108324942486935605e+01
    9.680000000000000000e+03 1.108326028355745940e+01
    9.700000000000000000e+03 1.108327150913228465e+01
    9.720000000000000000e+03 1.108327279028100598e+01
    9.740000000000000000e+03 1.108326450179465361e+01
    9.760000000000000000e+03 1.108325197802281536e+01
    9.780000000000000000e+03 1.108324802555611477e+01
    9.800000000000000000e+03 1.108325627337021579e+01
    9.820000000000000000e+03 1.108326893532718316e+01
    9.840000000000000000e+03 1.108327303698265354e+01
    9.860000000000000000e+03 1.108326827106698786e+01
    9.880000000000000000e+03 1.108325538141059319e+01
    9.900000000000000000e+03 1.108324787038004189e+01
    9.920000000000000000e+03 1.108325272244863591e+01
    9.940000000000000000e+03 1.108326536909485860e+01
    9.960000000000000000e+03 1.108327284805499957e+01
    9.980000000000000000e+03 1.108327117678740237e+01
    1.000000000000000000e+04 1.108325933711840783e+01
    1.002000000000000000e+04 1.108324897601638703e+01
    1.004000000000000000e+04 1.108324996674880580e+01
    1.006000000000000000e+04 1.108326133368699828e+01
    1.008000000000000000e+04 1.108327194234399471e+01
    1.010000000000000000e+04 1.108327262580992389e+01
    1.012000000000000000e+04 1.108326346871258750e+01
    1.014000000000000000e+04 1.108325123925653344e+01
    1.016000000000000000e+04 1.108324826752980030e+01
    1.018000000000000000e+04 1.108325726671327160e+01
    1.020000000000000000e+04 1.108326970906116848e+01
    1.022000000000000000e+04 1.108327301883624116e+01
    1.024000000000000000e+04 1.108326736805547696e+01
    1.026000000000000000e+04 1.108325444733621445e+01
    1.028000000000000000e+04 1.108324778873155658e+01
    1.030000000000000000e+04 1.108325356436837339e+01
    1.032000000000000000e+04 1.108326634150608925e+01
    1.034000000000000000e+04 1.108327294134579866e+01
    1.036000000000000000e+04 1.108327055637693803e+01
    1.038000000000000000e+04 1.108325829644225102e+01
    1.040000000000000000e+04 1.108324857812660191e+01
    1.042000000000000000e+04 1.108325057777888567e+01
    1.044000000000000000e+04 1.108326238194102586e+01
    1.046000000000000000e+04 1.108327228171194179e+01
    1.048000000000000000e+04 1.108327239415099008e+01
    1.050000000000000000e+04 1.108326242077177959e+01
    1.052000000000000000e+04 1.108325056236043160e+01
    1.054000000000000000e+04 1.108324858941236357e+01
    1.056000000000000000e+04 1.108325828396091772e+01
    1.058000000000000000e+04 1.108327040855342993e+01
    1.060000000000000000e+04 1.108327297356508723e+01
    1.062000000000000000e+04 1.108326642014544383e+01
    1.064000000000000000e+04 1.108325355523838063e+01
    1.066000000000000000e+04 1.108324779012148475e+01
    1.068000000000000000e+04 1.108325445315488267e+01
    1.070000000000000000e+04 1.108326727602287498e+01
    1.072000000000000000e+04 1.108327300057638709e+01
    1.074000000000000000e+04 1.108326984495364975e+01
    1.076000000000000000e+04 1.108325727379801862e+01
    1.078000000000000000e+04 1.108324825845937589e+01
    1.080000000000000000e+04 1.108325125414227230e+01
    1.082000000000000000e+04 1.108326342139177179e+01
    1.084000000000000000e+04 1.108327253742944585e+01
    1.086000000000000000e+04 1.108327207678775750e+01
    1.088000000000000000e+04 1.108326136487680458e+01
    1.090000000000000000e+04 1.108324995150961811e+01
    1.092000000000000000e+04 1.108324898914485601e+01
    1.094000000000000000e+04 1.108325931875619297e+01
    1.096000000000000000e+04 1.108327102367602279e+01
    1.098000000000000000e+04 1.108327289650352299e+01
    1.100000000000000000e+04 1.108326543576929524e+01
    1.102000000000000000e+04 1.108325271066171247e+01
    1.104000000000000000e+04 1.108324787451805271e+01
    1.106000000000000000e+04 1.108325538332300475e+01
    1.108000000000000000e+04 1.108326816433746309e+01
    1.110000000000000000e+04 1.108327303135049213e+01
    1.112000000000000000e+04 1.108326905629920311e+01
    1.114000000000000000e+04 1.108325627554364523e+01
    1.116000000000000000e+04 1.108324801896950085e+01
    1.118000000000000000e+04 1.108325199163632746e+01
    1.120000000000000000e+04 1.108326444496100116e+01
    1.122000000000000000e+04 1.108327272414997466e+01
    1.124000000000000000e+04 1.108327165822356619e+01
    1.126000000000000000e+04 1.108326030780505356e+01
    1.128000000000000000e+04 1.108324941046332412e+01
    1.130000000000000000e+04 1.108324946418581902e+01
    1.132000000000000000e+04 1.108326036459355102e+01
    1.134000000000000000e+04 1.108327154605428433e+01
    1.136000000000000000e+04 1.108327277957508805e+01
    1.138000000000000000e+04 1.108326442267651935e+01
    1.140000000000000000e+04 1.108325191884808447e+01
    1.142000000000000000e+04 1.108324804136232800e+01
    1.144000000000000000e+04 1.108325634911391866e+01
    1.146000000000000000e+04 1.108326899751013705e+01
    1.148000000000000000e+04 1.108327303648870554e+01
    1.150000000000000000e+04 1.108326820311627614e+01
    1.152000000000000000e+04 1.108325530788614977e+01
    1.154000000000000000e+04 1.108324786112083515e+01
    1.156000000000000000e+04 1.108325278569815708e+01
    1.158000000000000000e+04 1.108326544538547154e+01
    1.160000000000000000e+04 1.108327285665684769e+01
    1.162000000000000000e+04 1.108327113240303241e+01
    1.164000000000000000e+04 1.108325925622798280e+01
    1.166000000000000000e+04 1.108324894254309001e+01
    1.168000000000000000e+04 1.108325001153410660e+01
    1.170000000000000000e+04 1.108326141482189442e+01
    1.172000000000000000e+04 1.108327197181773371e+01
    1.174000000000000000e+04 1.108327261054034985e+01
    1.176000000000000000e+04 1.108326338819684231e+01
    1.178000000000000000e+04 1.108325118470350645e+01
    1.180000000000000000e+04 1.108324828957121433e+01
    1.182000000000000000e+04 1.108325734452659184e+01
    1.184000000000000000e+04 1.108326976587778390e+01
    1.186000000000000000e+04 1.108327301634715312e+01
    1.188000000000000000e+04 1.108326729631396823e+01
    1.190000000000000000e+04 1.108325437685056514e+01
    1.192000000000000000e+04 1.108324778587642712e+01
    1.194000000000000000e+04 1.108325363142736641e+01
    1.196000000000000000e+04 1.108326641515348676e+01
    1.198000000000000000e+04 1.108327294704493937e+01
    1.200000000000000000e+04 1.108327050448577467e+01
    1.202000000000000000e+04 1.108325821671546585e+01
    1.204000000000000000e+04 1.108324855061546543e+01
    1.206000000000000000e+04 1.108325062775251801e+01
    1.208000000000000000e+04 1.108326246264458348e+01
    1.210000000000000000e+04 1.108327230427672738e+01
    1.212000000000000000e+04 1.108327237292340151e+01
    1.214000000000000000e+04 1.108326233939730088e+01
    1.216000000000000000e+04 1.108325051276593598e+01
    1.218000000000000000e+04 1.108324861754756796e+01
    1.220000000000000000e+04 1.108325836335839298e+01
    1.222000000000000000e+04 1.108327045920415799e+01
    1.224000000000000000e+04 1.108327296882534085e+01
    1.226000000000000000e+04 1.108326634529715626e+01
    1.228000000000000000e+04 1.108325348822991607e+01
    1.230000000000000000e+04 1.108324779368668800e+01
    1.232000000000000000e+04 1.108325452360985075e+01
    1.234000000000000000e+04 1.108326734640431255e+01
    1.236000000000000000e+04 1.108327300391595038e+01
    1.238000000000000000e+04 1.108326978660762130e+01
    1.240000000000000000e+04 1.108325719573061896e+01
    1.242000000000000000e+04 1.108324823707870976e+01
    1.244000000000000000e+04 1.108325130899294741e+01
    1.246000000000000000e+04 1.108326350112280601e+01
    1.248000000000000000e+04 1.108327255411482248e+01
    1.250000000000000000e+04 1.108327204820862910e+01
    1.252000000000000000e+04 1.108326128317128934e+01
    1.254000000000000000e+04 1.108324990717918013e+01
    1.256000000000000000e+04 1.108324902319443872e+01
    1.258000000000000000e+04 1.108325939924040959e+01
    1.260000000000000000e+04 1.108327106742197010e+01
    1.262000000000000000e+04 1.108327288902080277e+01
    1.264000000000000000e+04 1.108326535843298188e+01
    1.266000000000000000e+04 1.108325264754659045e+01
    1.268000000000000000e+04 1.108324788447921527e+01
    1.270000000000000000e+04 1.108325545673850776e+01
    1.272000000000000000e+04 1.108326823078669676e+01
    1.274000000000000000e+04 1.108327303264187513e+01
    1.276000000000000000e+04 1.108326899253808939e+01
    1.278000000000000000e+04 1.108325619962027098e+01
    1.280000000000000000e+04 1.108324800384997921e+01
    1.282000000000000000e+04 1.108325205102408972e+01
    1.284000000000000000e+04 1.108326452316564392e+01
    1.286000000000000000e+04 1.108327273614324859e+01
    1.288000000000000000e+04 1.108327162142331801e+01
    1.290000000000000000e+04 1.108326022628753904e+01
    1.292000000000000000e+04 1.108324937166940671e+01
    1.294000000000000000e+04 1.108324950393400599e+01
    1.296000000000000000e+04 1.108326044565592738e+01
    1.298000000000000000e+04 1.108327158239596244e+01
    1.300000000000000000e+04 1.108327276856044286e+01
    1.302000000000000000e+04 1.108326434343087108e+01
    1.304000000000000000e+04 1.108325186001770213e+01
    1.306000000000000000e+04 1.108324805765438192e+01
    1.308000000000000000e+04 1.108325642503451824e+01
    1.310000000000000000e+04 1.108326905930666939e+01
    1.312000000000000000e+04 1.108327303584508705e+01
    1.314000000000000000e+04 1.108326813484615947e+01
    1.316000000000000000e+04 1.108325523458035811e+01
    1.318000000000000000e+04 1.108324785235486765e+01
    1.320000000000000000e+04 1.108325284925617638e+01
    1.322000000000000000e+04 1.108326552149328847e+01
    1.324000000000000000e+04 1.108327286500912301e+01
    1.326000000000000000e+04 1.108327108740586908e+01
    1.328000000000000000e+04 1.108325917540959971e+01
    1.330000000000000000e+04 1.108324890952353670e+01
    1.332000000000000000e+04 1.108325005673063934e+01
    1.334000000000000000e+04 1.108326149594249799e+01
    1.336000000000000000e+04 1.108327200073071239e+01
    1.338000000000000000e+04 1.108327259486275196e+01
    1.340000000000000000e+04 1.108326330759570055e+01
    1.342000000000000000e+04 1.108325113052192457e+01
    1.344000000000000000e+04 1.108324831208892824e+01
    1.346000000000000000e+04 1.108325742247975754e+01
    1.348000000000000000e+04 1.108326982224653889e+01
    1.350000000000000000e+04 1.108327301369601514e+01
    1.352000000000000000e+04 1.108326722430909150e+01
    1.354000000000000000e+04 1.108325430661818167e+01
    1.356000000000000000e+04 1.108324778351722273e+01
    1.358000000000000000e+04 1.108325369876372868e+01
    1.360000000000000000e+04 1.108326648857125463e+01
    1.362000000000000000e+04 1.108327295254564859e+01
    1.364000000000000000e+04 1.108327045205713901e+01
    1.366000000000000000e+04 1.108325813709933705e+01
    1.368000000000000000e+04 1.108324852357240609e+01
    1.370000000000000000e+04 1.108325067811438025e+01
    1.372000000000000000e+04 1.108326254329246119e+01
    1.374000000000000000e+04 1.108327232634633042e+01
    1.376000000000000000e+04 1.108327235117436871e+01
    1.378000000000000000e+04 1.108326225797857312e+01
    1.380000000000000000e+04 1.108325046356774202e+01
    1.382000000000000000e+04 1.108324864614654537e+01
    1.384000000000000000e+04 1.108325844285768724e+01
    1.386000000000000000e+04 1.108327050934608238e+01
    1.388000000000000000e+04 1.108327296389463967e+01
    1.390000000000000000e+04 1.108326627023518185e+01
    1.392000000000000000e+04 1.108325342150768478e+01
    1.394000000000000000e+04 1.108324779774739710e+01
    1.396000000000000000e+04 1.108325459430931481e+01
    1.398000000000000000e+04 1.108326741650637004e+01
    1.400000000000000000e+04 1.108327300708886831e+01
    1.402000000000000000e+04 1.108326972780774078e+01
    1.404000000000000000e+04 1.108325711781173872e+01
    1.406000000000000000e+04 1.108324821617754630e+01
    1.408000000000000000e+04 1.108325136420658197e+01
    1.410000000000000000e+04 1.108326358075585993e+01
    1.412000000000000000e+04 1.108327257039573510e+01
    1.414000000000000000e+04 1.108327201901508730e+01
    1.416000000000000000e+04 1.108326120146189453e+01
    1.418000000000000000e+04 1.108324986326715589e+01
    1.420000000000000000e+04 1.108324905769239699e+01
    1.422000000000000000e+04 1.108325947978756787e+01
    1.424000000000000000e+04 1.108327111060913062e+01
    1.426000000000000000e+04 1.108327288129756028e+01
    1.428000000000000000e+04 1.108326528092895735e+01
    1.430000000000000000e+04 1.108325258474885011e+01
    1.432000000000000000e+04 1.108324789493230078e+01
    1.434000000000000000e+04 1.108325553036401878e+01
    1.436000000000000000e+04 1.108326829690290793e+01
    1.438000000000000000e+04 1.108327303378213458e+01
    1.440000000000000000e+04 1.108326892839825284e+01
    1.442000000000000000e+04 1.108325612388354209e+01
    1.444000000000000000e+04 1.108324798921847432e+01
    1.446000000000000000e+04 1.108325211074743422e+01
    1.448000000000000000e+04 1.108326460122887802e+01
    1.450000000000000000e+04 1.108327274782078220e+01
    1.452000000000000000e+04 1.108327158397719892e+01
    1.454000000000000000e+04 1.108326014480591404e+01
    1.456000000000000000e+04 1.108324933331355133e+01
    1.458000000000000000e+04 1.108324954411246210e+01
    1.460000000000000000e+04 1.108326052674147277e+01
    1.462000000000000000e+04 1.108327161815707917e+01
    1.464000000000000000e+04 1.108327275723030780e+01
    1.466000000000000000e+04 1.108326426406101284e+01
    1.468000000000000000e+04 1.108325180153383371e+01
    1.470000000000000000e+04 1.108324807443162996e+01
    1.472000000000000000e+04 1.108325650112915639e+01
    1.474000000000000000e+04 1.108326912071212611e+01
    1.476000000000000000e+04 1.108327303505136285e+01
    1.478000000000000000e+04 1.108326806626157079e+01
    1.480000000000000000e+04 1.108325516149597512e+01
    1.482000000000000000e+04 1.108324784408244135e+01
    1.484000000000000000e+04 1.108325291312036143e+01
    1.486000000000000000e+04 1.108326559741479045e+01
    1.488000000000000000e+04 1.108327287311653997e+01
    1.490000000000000000e+04 1.108327104180074585e+01
    1.492000000000000000e+04 1.108325909466627479e+01
    1.494000000000000000e+04 1.108324887695894212e+01
    1.496000000000000000e+04 1.108325010233668984e+01
    1.498000000000000000e+04 1.108326157704566128e+01
    1.500000000000000000e+04 1.108327202908649767e+01
    1.502000000000000000e+04 1.108327257876858951e+01
    1.504000000000000000e+04 1.108326322691240406e+01
    1.506000000000000000e+04 1.108325107671377552e+01
    1.508000000000000000e+04 1.108324833508205920e+01
    1.510000000000000000e+04 1.108325750056986436e+01
    1.512000000000000000e+04 1.108326987816261777e+01
    1.514000000000000000e+04 1.108327301088124983e+01
    1.516000000000000000e+04 1.108326715204497503e+01
    1.518000000000000000e+04 1.108325423664167531e+01
    1.520000000000000000e+04 1.108324778165401625e+01
    1.522000000000000000e+04 1.108325376637499105e+01
    1.524000000000000000e+04 1.108326656175566782e+01
    1.526000000000000000e+04 1.108327295785104027e+01
    1.528000000000000000e+04 1.108327039909752187e+01
    1.530000000000000000e+04 1.108325805759680804e+01
    1.532000000000000000e+04 1.108324849699840620e+01
    1.534000000000000000e+04 1.108325072886260898e+01
    1.536000000000000000e+04 1.108326262388139760e+01
    1.538000000000000000e+04 1.108327234792722038e+01
    1.540000000000000000e+04 1.108327232889540070e+01
    1.542000000000000000e+04 1.108326217651872803e+01
    1.544000000000000000e+04 1.108325041476739692e+01
    1.546000000000000000e+04 1.108324867520819268e+01
    1.548000000000000000e+04 1.108325852245583043e+01
    1.550000000000000000e+04 1.108327055897478353e+01
    1.552000000000000000e+04 1.108327295876994079e+01
    1.554000000000000000e+04 1.108326619496324739e+01
    1.556000000000000000e+04 1.108325335507417897e+01
    1.558000000000000000e+04 1.108324780230343265e+01
    1.560000000000000000e+04 1.108325466525068137e+01
    1.562000000000000000e+04 1.108326748632504177e+01
    1.564000000000000000e+04 1.108327301009691723e+01
    1.566000000000000000e+04 1.108326966855996609e+01
    1.568000000000000000e+04 1.108325704004427870e+01
    1.570000000000000000e+04 1.108324819575667064e+01
    1.572000000000000000e+04 1.108325141978115980e+01
    1.574000000000000000e+04 1.108326366028759935e+01
    1.576000000000000000e+04 1.108327258627940104e+01
    1.578000000000000000e+04 1.108327198920211920e+01
    1.580000000000000000e+04 1.108326111975171813e+01
    1.582000000000000000e+04 1.108324981977520274e+01
    1.584000000000000000e+04 1.108324909263743230e+01
    1.586000000000000000e+04 1.108325956039461779e+01
    1.588000000000000000e+04 1.108327115323451828e+01
    1.590000000000000000e+04 1.108327287332898337e+01
    1.592000000000000000e+04 1.108326520326059317e+01
    1.594000000000000000e+04 1.108325252227083091e+01
    1.596000000000000000e+04 1.108324790587690067e+01
    1.598000000000000000e+04 1.108325560419679157e+01
    1.600000000000000000e+04 1.108326836268179250e+01
    1.602000000000000000e+04 1.108327303477185310e+01
    1.604000000000000000e+04 1.108326886388495147e+01
    1.606000000000000000e+04 1.108325604833459721e+01
    1.608000000000000000e+04 1.108324797507556347e+01
    1.610000000000000000e+04 1.108325217080413339e+01
    1.612000000000000000e+04 1.108326467914729108e+01
    1.614000000000000000e+04 1.108327275918879629e+01
    1.616000000000000000e+04 1.108327154588583774e+01
    1.618000000000000000e+04 1.108326006336322855e+01
    1.620000000000000000e+04 1.108324929539715953e+01
    1.622000000000000000e+04 1.108324958471964727e+01
    1.624000000000000000e+04 1.108326060784708389e+01
    1.626000000000000000e+04 1.108327165333768605e+01
    1.628000000000000000e+04 1.108327274557773734e+01
    1.630000000000000000e+04 1.108326418457023976e+01
    1.632000000000000000e+04 1.108325174339865526e+01
    1.634000000000000000e+04 1.108324809169344682e+01
    1.636000000000000000e+04 1.108325657739504067e+01
    1.638000000000000000e+04 1.108326918172184961e+01
    1.640000000000000000e+04 1.108327303410702847e+01
    1.642000000000000000e+04 1.108326799736670232e+01
    1.644000000000000000e+04 1.108325508863569553e+01
    1.646000000000000000e+04 1.108324783630388843e+01
    1.648000000000000000e+04 1.108325297728835857e+01
    1.650000000000000000e+04 1.108326567314641942e+01
    1.652000000000000000e+04 1.108327288098367802e+01
    1.654000000000000000e+04 1.108327099559268980e+01
    1.656000000000000000e+04 1.108325901400100122e+01
    1.658000000000000000e+04 1.108324884485050710e+01
    1.660000000000000000e+04 1.108325014835055633e+01
    1.662000000000000000e+04 1.108326165812818331e+01
    1.664000000000000000e+04 1.108327205688894956e+01
    1.666000000000000000e+04 1.108327256224919388e+01
    1.668000000000000000e+04 1.108326314615014674e+01
    1.670000000000000000e+04 1.108325102328106659e+01
    1.672000000000000000e+04 1.108324835854974744e+01
    1.674000000000000000e+04 1.108325757879399909e+01
    1.676000000000000000e+04 1.108326993362122082e+01
    1.678000000000000000e+04 1.108327300790111813e+01
    1.680000000000000000e+04 1.108326707952532786e+01
    1.682000000000000000e+04 1.108325416692364129e+01
    1.684000000000000000e+04 1.108324778028688584e+01
    1.686000000000000000e+04 1.108325383425864885e+01
    1.688000000000000000e+04 1.108326663470297646e+01
    1.690000000000000000e+04 1.108327296296410580e+01
    1.692000000000000000e+04 1.108327034561343361e+01
    1.694000000000000000e+04 1.108325797821083825e+01
    1.696000000000000000e+04 1.108324847089444098e+01
    1.698000000000000000e+04 1.108325077999531949e+01
    1.700000000000000000e+04 1.108326270440816153e+01
    1.702000000000000000e+04 1.108327236902604795e+01
    1.704000000000000000e+04 1.108327230607815217e+01
    1.706000000000000000e+04 1.108326209502090443e+01
    1.708000000000000000e+04 1.108325036636677652e+01
    1.710000000000000000e+04 1.108324870473143520e+01
    1.712000000000000000e+04 1.108325860214984537e+01
    1.714000000000000000e+04 1.108327060808588094e+01
    1.716000000000000000e+04 1.108327295344811780e+01
    1.718000000000000000e+04 1.108326611948499441e+01
    1.720000000000000000e+04 1.108325328893184825e+01
    1.722000000000000000e+04 1.108324780735460813e+01
    1.724000000000000000e+04 1.108325473643131431e+01
    1.726000000000000000e+04 1.108326755585630963e+01
    1.728000000000000000e+04 1.108327301294174028e+01
    1.730000000000000000e+04 1.108326960887058554e+01
    1.732000000000000000e+04 1.108325696243112191e+01
    1.734000000000000000e+04 1.108324817581681643e+01
    1.736000000000000000e+04 1.108325147571460434e+01
    1.738000000000000000e+04 1.108326373971472023e+01
    1.740000000000000000e+04 1.108327260177303408e+01
    1.742000000000000000e+04 1.108327195876510629e+01
    1.744000000000000000e+04 1.108326103804386165e+01
    1.746000000000000000e+04 1.108324977670489098e+01
    1.748000000000000000e+04 1.108324912802821061e+01
    1.750000000000000000e+04 1.108325964105852002e+01
    1.752000000000000000e+04 1.108327119529539573e+01
    1.754000000000000000e+04 1.108327286511006626e+01
    1.756000000000000000e+04 1.108326512543136211e+01
    1.758000000000000000e+04 1.108325246011483500e+01
    1.760000000000000000e+04 1.108324791731257619e+01
    1.762000000000000000e+04 1.108325567823408875e+01
    1.764000000000000000e+04 1.108326842811898238e+01
    1.766000000000000000e+04 1.108327303561152100e+01
    1.768000000000000000e+04 1.108326879900350903e+01
    1.770000000000000000e+04 1.108325597297608667e+01
    1.772000000000000000e+04 1.108324796142171920e+01
    1.774000000000000000e+04 1.108325223119199521e+01
    1.776000000000000000e+04 1.108326475691746715e+01
    1.778000000000000000e+04 1.108327277025338375e+01
    1.780000000000000000e+04 1.108327150715037490e+01
    1.782000000000000000e+04 1.108325998196253082e+01
    1.784000000000000000e+04 1.108324925792161686e+01
    1.786000000000000000e+04 1.108324962575404271e+01
    1.788000000000000000e+04 1.108326068896963967e+01
    1.790000000000000000e+04 1.108327168793815254e+01
    1.792000000000000000e+04 1.108327273359564202e+01
    1.794000000000000000e+04 1.108326410496183989e+01
    1.796000000000000000e+04 1.108325168561430729e+01
    1.798000000000000000e+04 1.108324810943914684e+01
    1.800000000000000000e+04 1.108325665382930936e+01
    1.802000000000000000e+04 1.108326924233116273e+01
    1.804000000000000000e+04 1.108327303301147282e+01
    1.806000000000000000e+04 1.108326792816641415e+01
    1.808000000000000000e+04 1.108325501600223895e+01
    1.810000000000000000e+04 1.108324782901942740e+01
    1.812000000000000000e+04 1.108325304175780346e+01
    1.814000000000000000e+04 1.108326574868461201e+01
    1.816000000000000000e+04 1.108327288861496207e+01
    1.818000000000000000e+04 1.108327094878700514e+01
    1.820000000000000000e+04 1.108325893341677215e+01
    1.822000000000000000e+04 1.108324881319937560e+01
    1.824000000000000000e+04 1.108325019477053530e+01
    1.826000000000000000e+04 1.108326173918689683e+01
    1.828000000000000000e+04 1.108327208414217679e+01
    1.830000000000000000e+04 1.108327254529586803e+01
    1.832000000000000000e+04 1.108326306531210292e+01
    1.834000000000000000e+04 1.108325097022574113e+01
    1.836000000000000000e+04 1.108324838249109945e+01
    1.838000000000000000e+04 1.108325765714924671e+01
    1.840000000000000000e+04 1.108326998861753410e+01
    1.842000000000000000e+04 1.108327300475386323e+01
    1.844000000000000000e+04 1.108326700675437770e+01
    1.846000000000000000e+04 1.108325409746665535e+01
    1.848000000000000000e+04 1.108324777941585815e+01
    1.850000000000000000e+04 1.108325390241222586e+01
    1.852000000000000000e+04 1.108326670740942355e+01
    1.854000000000000000e+04 1.108327296788772998e+01
    1.856000000000000000e+04 1.108327029161140942e+01
    1.858000000000000000e+04 1.108325789894437641e+01
    1.860000000000000000e+04 1.108324844526145370e+01
    1.862000000000000000e+04 1.108325083151060397e+01
    1.864000000000000000e+04 1.108326278486952354e+01
    1.866000000000000000e+04 1.108327238964952599e+01
    1.868000000000000000e+04 1.108327228271444120e+01
    1.870000000000000000e+04 1.108326201348823759e+01
    1.872000000000000000e+04 1.108325031836782060e+01
    1.874000000000000000e+04 1.108324873471512539e+01
    1.876000000000000000e+04 1.108325868193675490e+01
    1.878000000000000000e+04 1.108327065667507583e+01
    1.880000000000000000e+04 1.108327294792585960e+01
    1.882000000000000000e+04 1.108326604380400049e+01
    1.884000000000000000e+04 1.108325322308313510e+01
    1.886000000000000000e+04 1.108324781290074235e+01
    1.888000000000000000e+04 1.108325480784858286e+01
    1.890000000000000000e+04 1.108326762509614305e+01
    1.892000000000000000e+04 1.108327301562488998e+01
    1.894000000000000000e+04 1.108326954874566717e+01
    1.896000000000000000e+04 1.108325688497516026e+01
    1.898000000000000000e+04 1.108324815635871197e+01
    1.900000000000000000e+04 1.108325153200485857e+01
    1.902000000000000000e+04 1.108326381903389368e+01
    1.904000000000000000e+04 1.108327261688376453e+01
    1.906000000000000000e+04 1.108327192769984038e+01
    1.908000000000000000e+04 1.108326095634139108e+01
    1.910000000000000000e+04 1.108324973405782465e+01
    1.912000000000000000e+04 1.108324916386339787e+01
    1.914000000000000000e+04 1.108325972177621033e+01
    1.916000000000000000e+04 1.108327123678917481e+01
    1.918000000000000000e+04 1.108327285663567885e+01
    1.920000000000000000e+04 1.108326504744466057e+01
    1.922000000000000000e+04 1.108325239828316633e+01
    1.924000000000000000e+04 1.108324792923888857e+01
    1.926000000000000000e+04 1.108325575247317474e+01
    1.928000000000000000e+04 1.108326849321010066e+01
    1.930000000000000000e+04 1.108327303630155747e+01
    1.932000000000000000e+04 1.108326873375914268e+01
    1.934000000000000000e+04 1.108325589781217602e+01
    1.936000000000000000e+04 1.108324794825745663e+01
    1.938000000000000000e+04 1.108325229190877970e+01
    1.940000000000000000e+04 1.108326483453597611e+01
    1.942000000000000000e+04 1.108327278102053803e+01
    1.944000000000000000e+04 1.108327146777234695e+01
    1.946000000000000000e+04 1.108325990060685307e+01
    1.948000000000000000e+04 1.108324922088828934e+01
    1.950000000000000000e+04 1.108324966721410476e+01
    1.952000000000000000e+04 1.108326077010603683e+01
    1.954000000000000000e+04 1.108327172195907018e+01
    1.956000000000000000e+04 1.108327272127677077e+01
    1.958000000000000000e+04 1.108326402523908349e+01
    1.960000000000000000e+04 1.108325162818291965e+01
    1.962000000000000000e+04 1.108324812766806744e+01
    1.964000000000000000e+04 1.108325673042913451e+01
    1.966000000000000000e+04 1.108326930253534925e+01
    1.968000000000000000e+04 1.108327303176401379e+01
    1.970000000000000000e+04 1.108326785866487363e+01
    1.972000000000000000e+04 1.108325494359829833e+01
    1.974000000000000000e+04 1.108324782222938154e+01
    1.976000000000000000e+04 1.108325310652633178e+01
    1.978000000000000000e+04 1.108326582402580129e+01
    1.980000000000000000e+04 1.108327289601474241e+01
    1.982000000000000000e+04 1.108327090138913107e+01
    1.984000000000000000e+04 1.108325885291659674e+01
    1.986000000000000000e+04 1.108324878200673069e+01
    1.988000000000000000e+04 1.108325024159487349e+01
    1.990000000000000000e+04 1.108326182021861683e+01
    1.992000000000000000e+04 1.108327211085059716e+01
    1.994000000000000000e+04 1.108327252789981898e+01
    1.996000000000000000e+04 1.108326298440149138e+01
    1.998000000000000000e+04 1.108325091754976377e+01
    2.000000000000000000e+04 1.108324840690518620e+01
};
     \addlegendentry{$H^1$ projection}
    \addplot[very thick, seaborngreen, dashed] table {
    0.000000000000000000e+00 1.108327371587534316e+01
    2.000000000000000000e+01 1.108327371567787978e+01
    4.000000000000000000e+01 1.108327371547206575e+01
    6.000000000000000000e+01 1.108327371526567262e+01
    8.000000000000000000e+01 1.108327371505930081e+01
    1.000000000000000000e+02 1.108327371485329849e+01
    1.200000000000000000e+02 1.108327371464670819e+01
    1.400000000000000000e+02 1.108327371444012854e+01
    1.600000000000000000e+02 1.108327371423179208e+01
    1.800000000000000000e+02 1.108327371402466888e+01
    2.000000000000000000e+02 1.108327371381817983e+01
    2.200000000000000000e+02 1.108327371361164637e+01
    2.400000000000000000e+02 1.108327371340562628e+01
    2.600000000000000000e+02 1.108327371319926868e+01
    2.800000000000000000e+02 1.108327371299414033e+01
    3.000000000000000000e+02 1.108327371278551610e+01
    3.200000000000000000e+02 1.108327371257749761e+01
    3.400000000000000000e+02 1.108327371237126791e+01
    3.600000000000000000e+02 1.108327371216417490e+01
    3.800000000000000000e+02 1.108327371195865574e+01
    4.000000000000000000e+02 1.108327371175213827e+01
    4.200000000000000000e+02 1.108327371154697261e+01
    4.400000000000000000e+02 1.108327371133955275e+01
    4.600000000000000000e+02 1.108327371113109905e+01
    4.800000000000000000e+02 1.108327371092403091e+01
    5.000000000000000000e+02 1.108327371071720968e+01
    5.200000000000000000e+02 1.108327371051180954e+01
    5.400000000000000000e+02 1.108327371030400066e+01
    5.600000000000000000e+02 1.108327371009882079e+01
    5.800000000000000000e+02 1.108327370989299965e+01
    6.000000000000000000e+02 1.108327370968452641e+01
    6.200000000000000000e+02 1.108327370947773893e+01
    6.400000000000000000e+02 1.108327370927027822e+01
    6.600000000000000000e+02 1.108327370906452281e+01
    6.800000000000000000e+02 1.108327370885699636e+01
    7.000000000000000000e+02 1.108327370865066186e+01
    7.200000000000000000e+02 1.108327370844600424e+01
    7.400000000000000000e+02 1.108327370823903379e+01
    7.600000000000000000e+02 1.108327370803185019e+01
    7.800000000000000000e+02 1.108327370782321353e+01
    8.000000000000000000e+02 1.108327370761705666e+01
    8.200000000000000000e+02 1.108327370741032780e+01
    8.400000000000000000e+02 1.108327370720282623e+01
    8.600000000000000000e+02 1.108327370699827341e+01
    8.800000000000000000e+02 1.108327370679256063e+01
    9.000000000000000000e+02 1.108327370658513722e+01
    9.200000000000000000e+02 1.108327370637650588e+01
    9.400000000000000000e+02 1.108327370616935248e+01
    9.600000000000000000e+02 1.108327370596317429e+01
    9.800000000000000000e+02 1.108327370575649695e+01
    1.000000000000000000e+03 1.108327370555042890e+01
    1.020000000000000000e+03 1.108327370534484579e+01
    1.040000000000000000e+03 1.108327370513888255e+01
    1.060000000000000000e+03 1.108327370493062247e+01
    1.080000000000000000e+03 1.108327370472254003e+01
    1.100000000000000000e+03 1.108327370451667448e+01
    1.120000000000000000e+03 1.108327370430995096e+01
    1.140000000000000000e+03 1.108327370410265900e+01
    1.160000000000000000e+03 1.108327370389697464e+01
    1.180000000000000000e+03 1.108327370369119258e+01
    1.200000000000000000e+03 1.108327370348449215e+01
    1.220000000000000000e+03 1.108327370327661754e+01
    1.240000000000000000e+03 1.108327370306921722e+01
    1.260000000000000000e+03 1.108327370286277436e+01
    1.280000000000000000e+03 1.108327370265534029e+01
    1.300000000000000000e+03 1.108327370244904486e+01
    1.320000000000000000e+03 1.108327370224352748e+01
    1.340000000000000000e+03 1.108327370203818951e+01
    1.360000000000000000e+03 1.108327370183083005e+01
    1.380000000000000000e+03 1.108327370162219694e+01
    1.400000000000000000e+03 1.108327370141615731e+01
    1.420000000000000000e+03 1.108327370120836086e+01
    1.440000000000000000e+03 1.108327370100191622e+01
    1.460000000000000000e+03 1.108327370079633134e+01
    1.480000000000000000e+03 1.108327370059039119e+01
    1.500000000000000000e+03 1.108327370038432136e+01
    1.520000000000000000e+03 1.108327370017557278e+01
    1.540000000000000000e+03 1.108327369996898071e+01
    1.560000000000000000e+03 1.108327369976169940e+01
    1.580000000000000000e+03 1.108327369955495278e+01
    1.600000000000000000e+03 1.108327369934860762e+01
    1.620000000000000000e+03 1.108327369914219851e+01
    1.640000000000000000e+03 1.108327369893747338e+01
    1.660000000000000000e+03 1.108327369872912982e+01
    1.680000000000000000e+03 1.108327369852245070e+01
    1.700000000000000000e+03 1.108327369831577514e+01
    1.720000000000000000e+03 1.108327369810774954e+01
    1.740000000000000000e+03 1.108327369790127115e+01
    1.760000000000000000e+03 1.108327369769462223e+01
    1.780000000000000000e+03 1.108327369749002678e+01
    1.800000000000000000e+03 1.108327369728316469e+01
    1.820000000000000000e+03 1.108327369707612142e+01
    1.840000000000000000e+03 1.108327369686884190e+01
    1.860000000000000000e+03 1.108327369666099571e+01
    1.880000000000000000e+03 1.108327369645409810e+01
    1.900000000000000000e+03 1.108327369624644021e+01
    1.920000000000000000e+03 1.108327369604239543e+01
    1.940000000000000000e+03 1.108327369583654054e+01
    1.960000000000000000e+03 1.108327369562883469e+01
    1.980000000000000000e+03 1.108327369542196905e+01
    2.000000000000000000e+03 1.108327369521437156e+01
    2.020000000000000000e+03 1.108327369500755566e+01
    2.040000000000000000e+03 1.108327369479991908e+01
    2.060000000000000000e+03 1.108327369459441769e+01
    2.080000000000000000e+03 1.108327369438929821e+01
    2.100000000000000000e+03 1.108327369418221231e+01
    2.120000000000000000e+03 1.108327369397513351e+01
    2.140000000000000000e+03 1.108327369376782023e+01
    2.160000000000000000e+03 1.108327369356144487e+01
    2.180000000000000000e+03 1.108327369335379409e+01
    2.200000000000000000e+03 1.108327369314604205e+01
    2.220000000000000000e+03 1.108327369294107889e+01
    2.240000000000000000e+03 1.108327369273522223e+01
    2.260000000000000000e+03 1.108327369252792849e+01
    2.280000000000000000e+03 1.108327369232133819e+01
    2.300000000000000000e+03 1.108327369211468749e+01
    2.320000000000000000e+03 1.108327369190721612e+01
    2.340000000000000000e+03 1.108327369169920118e+01
    2.360000000000000000e+03 1.108327369149270858e+01
    2.380000000000000000e+03 1.108327369128805095e+01
    2.400000000000000000e+03 1.108327369108190830e+01
    2.420000000000000000e+03 1.108327369087485614e+01
    2.440000000000000000e+03 1.108327369066750379e+01
    2.460000000000000000e+03 1.108327369046091171e+01
    2.480000000000000000e+03 1.108327369025286302e+01
    2.500000000000000000e+03 1.108327369004478946e+01
    2.520000000000000000e+03 1.108327368984039296e+01
    2.540000000000000000e+03 1.108327368963443504e+01
    2.560000000000000000e+03 1.108327368942791935e+01
    2.580000000000000000e+03 1.108327368922049239e+01
    2.600000000000000000e+03 1.108327368901357701e+01
    2.620000000000000000e+03 1.108327368880690678e+01
    2.640000000000000000e+03 1.108327368859834117e+01
    2.660000000000000000e+03 1.108327368839235483e+01
    2.680000000000000000e+03 1.108327368818649639e+01
    2.700000000000000000e+03 1.108327368798110335e+01
    2.720000000000000000e+03 1.108327368777392152e+01
    2.740000000000000000e+03 1.108327368756661535e+01
    2.760000000000000000e+03 1.108327368736115126e+01
    2.780000000000000000e+03 1.108327368715208650e+01
    2.800000000000000000e+03 1.108327368694499704e+01
    2.820000000000000000e+03 1.108327368673865720e+01
    2.840000000000000000e+03 1.108327368653313982e+01
    2.860000000000000000e+03 1.108327368632743237e+01
    2.880000000000000000e+03 1.108327368611972830e+01
    2.900000000000000000e+03 1.108327368591391782e+01
    2.920000000000000000e+03 1.108327368570556537e+01
    2.940000000000000000e+03 1.108327368549806380e+01
    2.960000000000000000e+03 1.108327368529100276e+01
    2.980000000000000000e+03 1.108327368508525623e+01
    3.000000000000000000e+03 1.108327368488072473e+01
    3.020000000000000000e+03 1.108327368467271690e+01
    3.040000000000000000e+03 1.108327368446665240e+01
    3.060000000000000000e+03 1.108327368425956827e+01
    3.080000000000000000e+03 1.108327368405152491e+01
    3.100000000000000000e+03 1.108327368384455447e+01
    3.120000000000000000e+03 1.108327368363812049e+01
    3.140000000000000000e+03 1.108327368343278607e+01
    3.160000000000000000e+03 1.108327368322585471e+01
    3.180000000000000000e+03 1.108327368301935500e+01
    3.200000000000000000e+03 1.108327368281265279e+01
    3.220000000000000000e+03 1.108327368260553492e+01
    3.240000000000000000e+03 1.108327368239799071e+01
    3.260000000000000000e+03 1.108327368219021558e+01
    3.280000000000000000e+03 1.108327368198478702e+01
    3.300000000000000000e+03 1.108327368177839034e+01
    3.320000000000000000e+03 1.108327368157184978e+01
    3.340000000000000000e+03 1.108327368136625957e+01
    3.360000000000000000e+03 1.108327368115953959e+01
    3.380000000000000000e+03 1.108327368095154775e+01
    3.400000000000000000e+03 1.108327368074344754e+01
    3.420000000000000000e+03 1.108327368053701001e+01
    3.440000000000000000e+03 1.108327368033132743e+01
    3.460000000000000000e+03 1.108327368012506042e+01
    3.480000000000000000e+03 1.108327367991910783e+01
    3.500000000000000000e+03 1.108327367971281951e+01
    3.520000000000000000e+03 1.108327367950513143e+01
    3.540000000000000000e+03 1.108327367929692819e+01
    3.560000000000000000e+03 1.108327367908910155e+01
    3.580000000000000000e+03 1.108327367888419879e+01
    3.600000000000000000e+03 1.108327367867805613e+01
    3.620000000000000000e+03 1.108327367847088851e+01
    3.640000000000000000e+03 1.108327367826553100e+01
    3.660000000000000000e+03 1.108327367805839181e+01
    3.680000000000000000e+03 1.108327367785093642e+01
    3.700000000000000000e+03 1.108327367764286464e+01
    3.720000000000000000e+03 1.108327367743662428e+01
    3.740000000000000000e+03 1.108327367723106782e+01
    3.760000000000000000e+03 1.108327367702373145e+01
    3.780000000000000000e+03 1.108327367681796183e+01
    3.800000000000000000e+03 1.108327367661150120e+01
    3.820000000000000000e+03 1.108327367640543315e+01
    3.840000000000000000e+03 1.108327367619672543e+01
    3.860000000000000000e+03 1.108327367598854174e+01
    3.880000000000000000e+03 1.108327367578358391e+01
    3.900000000000000000e+03 1.108327367557618359e+01
    3.920000000000000000e+03 1.108327367537037134e+01
    3.940000000000000000e+03 1.108327367516429618e+01
    3.960000000000000000e+03 1.108327367495842353e+01
    3.980000000000000000e+03 1.108327367475080472e+01
    4.000000000000000000e+03 1.108327367454168488e+01
    4.020000000000000000e+03 1.108327367433576960e+01
    4.040000000000000000e+03 1.108327367412936226e+01
    4.060000000000000000e+03 1.108327367392382001e+01
    4.080000000000000000e+03 1.108327367371679451e+01
    4.100000000000000000e+03 1.108327367351093962e+01
    4.120000000000000000e+03 1.108327367330502611e+01
    4.140000000000000000e+03 1.108327367309562206e+01
    4.160000000000000000e+03 1.108327367288884524e+01
    4.180000000000000000e+03 1.108327367268229224e+01
    4.200000000000000000e+03 1.108327367247624373e+01
    4.220000000000000000e+03 1.108327367226939941e+01
    4.240000000000000000e+03 1.108327367206280556e+01
    4.260000000000000000e+03 1.108327367185783885e+01
    4.280000000000000000e+03 1.108327367164998911e+01
    4.300000000000000000e+03 1.108327367144253195e+01
    4.320000000000000000e+03 1.108327367123485274e+01
    4.340000000000000000e+03 1.108327367102842764e+01
    4.360000000000000000e+03 1.108327367082245907e+01
    4.380000000000000000e+03 1.108327367061523461e+01
    4.400000000000000000e+03 1.108327367041055567e+01
    4.420000000000000000e+03 1.108327367020435084e+01
    4.440000000000000000e+03 1.108327366999600017e+01
    4.460000000000000000e+03 1.108327366978810780e+01
    4.480000000000000000e+03 1.108327366958117643e+01
    4.500000000000000000e+03 1.108327366937493252e+01
    4.520000000000000000e+03 1.108327366916875256e+01
    4.540000000000000000e+03 1.108327366896292610e+01
    4.560000000000000000e+03 1.108327366875698061e+01
    4.580000000000000000e+03 1.108327366854959450e+01
    4.600000000000000000e+03 1.108327366834134686e+01
    4.620000000000000000e+03 1.108327366813392878e+01
    4.640000000000000000e+03 1.108327366792786606e+01
    4.660000000000000000e+03 1.108327366772169853e+01
    4.680000000000000000e+03 1.108327366751483467e+01
    4.700000000000000000e+03 1.108327366730958552e+01
    4.720000000000000000e+03 1.108327366710302897e+01
    4.740000000000000000e+03 1.108327366689521476e+01
    4.760000000000000000e+03 1.108327366668813774e+01
    4.780000000000000000e+03 1.108327366648098256e+01
    4.800000000000000000e+03 1.108327366627456101e+01
    4.820000000000000000e+03 1.108327366606734010e+01
    4.840000000000000000e+03 1.108327366586168417e+01
    4.860000000000000000e+03 1.108327366565612238e+01
    4.880000000000000000e+03 1.108327366544902581e+01
    4.900000000000000000e+03 1.108327366524186353e+01
    4.920000000000000000e+03 1.108327366503350397e+01
    4.940000000000000000e+03 1.108327366482748566e+01
    4.960000000000000000e+03 1.108327366461989527e+01
    4.980000000000000000e+03 1.108327366441344708e+01
    5.000000000000000000e+03 1.108327366420923532e+01
    5.020000000000000000e+03 1.108327366400224534e+01
    5.040000000000000000e+03 1.108327366379534418e+01
    5.060000000000000000e+03 1.108327366358696864e+01
    5.080000000000000000e+03 1.108327366338056663e+01
    5.100000000000000000e+03 1.108327366317358553e+01
    5.120000000000000000e+03 1.108327366296629535e+01
    5.140000000000000000e+03 1.108327366276145476e+01
    5.160000000000000000e+03 1.108327366255495683e+01
    5.180000000000000000e+03 1.108327366234899714e+01
    5.200000000000000000e+03 1.108327366214032850e+01
    5.220000000000000000e+03 1.108327366193324615e+01
    5.240000000000000000e+03 1.108327366172748008e+01
    5.260000000000000000e+03 1.108327366151894466e+01
    5.280000000000000000e+03 1.108327366131301162e+01
    5.300000000000000000e+03 1.108327366110730949e+01
    5.320000000000000000e+03 1.108327366090186317e+01
    5.340000000000000000e+03 1.108327366069444864e+01
    5.360000000000000000e+03 1.108327366048668949e+01
    5.380000000000000000e+03 1.108327366028042071e+01
    5.400000000000000000e+03 1.108327366007250703e+01
    5.420000000000000000e+03 1.108327365986573554e+01
    5.440000000000000000e+03 1.108327365965926781e+01
    5.460000000000000000e+03 1.108327365945483045e+01
    5.480000000000000000e+03 1.108327365924873398e+01
    5.500000000000000000e+03 1.108327365904003159e+01
    5.520000000000000000e+03 1.108327365883320681e+01
    5.540000000000000000e+03 1.108327365862599123e+01
    5.560000000000000000e+03 1.108327365841872769e+01
    5.580000000000000000e+03 1.108327365821183896e+01
    5.600000000000000000e+03 1.108327365800677278e+01
    5.620000000000000000e+03 1.108327365780152540e+01
    5.640000000000000000e+03 1.108327365759364191e+01
    5.660000000000000000e+03 1.108327365738611014e+01
    5.680000000000000000e+03 1.108327365717919122e+01
    5.700000000000000000e+03 1.108327365697242151e+01
    5.720000000000000000e+03 1.108327365676545817e+01
    5.740000000000000000e+03 1.108327365655849128e+01
    5.760000000000000000e+03 1.108327365635360273e+01
    5.780000000000000000e+03 1.108327365614759508e+01
    5.800000000000000000e+03 1.108327365593940073e+01
    5.820000000000000000e+03 1.108327365573296319e+01
    5.840000000000000000e+03 1.108327365552618282e+01
    5.860000000000000000e+03 1.108327365531848585e+01
    5.880000000000000000e+03 1.108327365511134843e+01
    5.900000000000000000e+03 1.108327365490503524e+01
    5.920000000000000000e+03 1.108327365470022130e+01
    5.940000000000000000e+03 1.108327365449333080e+01
    5.960000000000000000e+03 1.108327365428620048e+01
    5.980000000000000000e+03 1.108327365407901510e+01
    6.000000000000000000e+03 1.108327365387156682e+01
    6.020000000000000000e+03 1.108327365366441164e+01
    6.040000000000000000e+03 1.108327365345698468e+01
    6.060000000000000000e+03 1.108327365325297365e+01
    6.080000000000000000e+03 1.108327365304681145e+01
    6.100000000000000000e+03 1.108327365283951416e+01
    6.120000000000000000e+03 1.108327365263262188e+01
    6.140000000000000000e+03 1.108327365242472418e+01
    6.160000000000000000e+03 1.108327365221798289e+01
    6.180000000000000000e+03 1.108327365201019532e+01
    6.200000000000000000e+03 1.108327365180508117e+01
    6.220000000000000000e+03 1.108327365159927247e+01
    6.240000000000000000e+03 1.108327365139245479e+01
    6.260000000000000000e+03 1.108327365118575969e+01
    6.280000000000000000e+03 1.108327365097781048e+01
    6.300000000000000000e+03 1.108327365077181703e+01
    6.320000000000000000e+03 1.108327365056330827e+01
    6.340000000000000000e+03 1.108327365035679257e+01
    6.360000000000000000e+03 1.108327365015175303e+01
    6.380000000000000000e+03 1.108327364994504904e+01
    6.400000000000000000e+03 1.108327364973915508e+01
    6.420000000000000000e+03 1.108327364953177963e+01
    6.440000000000000000e+03 1.108327364932551617e+01
    6.460000000000000000e+03 1.108327364911705715e+01
    6.480000000000000000e+03 1.108327364890949696e+01
    6.500000000000000000e+03 1.108327364870407550e+01
    6.520000000000000000e+03 1.108327364849775520e+01
    6.540000000000000000e+03 1.108327364829249184e+01
    6.560000000000000000e+03 1.108327364808471138e+01
    6.580000000000000000e+03 1.108327364787820812e+01
    6.600000000000000000e+03 1.108327364767096768e+01
    6.620000000000000000e+03 1.108327364746216581e+01
    6.640000000000000000e+03 1.108327364725625586e+01
    6.660000000000000000e+03 1.108327364705084150e+01
    6.680000000000000000e+03 1.108327364684487648e+01
    6.700000000000000000e+03 1.108327364663773906e+01
    6.720000000000000000e+03 1.108327364643113633e+01
    6.740000000000000000e+03 1.108327364622457800e+01
    6.760000000000000000e+03 1.108327364601661102e+01
    6.780000000000000000e+03 1.108327364580927465e+01
    6.800000000000000000e+03 1.108327364560301298e+01
    6.820000000000000000e+03 1.108327364539749738e+01
    6.840000000000000000e+03 1.108327364519085734e+01
    6.860000000000000000e+03 1.108327364498379275e+01
    6.880000000000000000e+03 1.108327364477805865e+01
    6.900000000000000000e+03 1.108327364457105979e+01
    6.920000000000000000e+03 1.108327364436229345e+01
    6.940000000000000000e+03 1.108327364415498018e+01
    6.960000000000000000e+03 1.108327364394935799e+01
    6.980000000000000000e+03 1.108327364374359725e+01
    7.000000000000000000e+03 1.108327364353704070e+01
    7.020000000000000000e+03 1.108327364333083942e+01
    7.040000000000000000e+03 1.108327364312454755e+01
    7.060000000000000000e+03 1.108327364291601747e+01
    7.080000000000000000e+03 1.108327364270817483e+01
    7.100000000000000000e+03 1.108327364250139624e+01
    7.120000000000000000e+03 1.108327364229664624e+01
    7.140000000000000000e+03 1.108327364209088728e+01
    7.160000000000000000e+03 1.108327364188301267e+01
    7.180000000000000000e+03 1.108327364167767826e+01
    7.200000000000000000e+03 1.108327364146989957e+01
    7.220000000000000000e+03 1.108327364126171410e+01
    7.240000000000000000e+03 1.108327364105461577e+01
    7.260000000000000000e+03 1.108327364084857791e+01
    7.280000000000000000e+03 1.108327364064349396e+01
    7.300000000000000000e+03 1.108327364043572238e+01
    7.320000000000000000e+03 1.108327364022985684e+01
    7.340000000000000000e+03 1.108327364002322568e+01
    7.360000000000000000e+03 1.108327363981607050e+01
    7.380000000000000000e+03 1.108327363960840195e+01
    7.400000000000000000e+03 1.108327363940049537e+01
    7.420000000000000000e+03 1.108327363919608999e+01
    7.440000000000000000e+03 1.108327363898886553e+01
    7.460000000000000000e+03 1.108327363878266070e+01
    7.480000000000000000e+03 1.108327363857695502e+01
    7.500000000000000000e+03 1.108327363836976431e+01
    7.520000000000000000e+03 1.108327363816222899e+01
    7.540000000000000000e+03 1.108327363795341469e+01
    7.560000000000000000e+03 1.108327363774796659e+01
    7.580000000000000000e+03 1.108327363754164452e+01
    7.600000000000000000e+03 1.108327363733567594e+01
    7.620000000000000000e+03 1.108327363712958302e+01
    7.640000000000000000e+03 1.108327363692249889e+01
    7.660000000000000000e+03 1.108327363671594412e+01
    7.680000000000000000e+03 1.108327363650682962e+01
    7.700000000000000000e+03 1.108327363630041340e+01
    7.720000000000000000e+03 1.108327363609473970e+01
    7.740000000000000000e+03 1.108327363588821690e+01
    7.760000000000000000e+03 1.108327363568214352e+01
    7.780000000000000000e+03 1.108327363547564914e+01
    7.800000000000000000e+03 1.108327363526951359e+01
    7.820000000000000000e+03 1.108327363506118068e+01
    7.840000000000000000e+03 1.108327363485386385e+01
    7.860000000000000000e+03 1.108327363464739079e+01
    7.880000000000000000e+03 1.108327363444046831e+01
    7.900000000000000000e+03 1.108327363423463474e+01
    7.920000000000000000e+03 1.108327363402808707e+01
    7.940000000000000000e+03 1.108327363382250574e+01
    7.960000000000000000e+03 1.108327363361556017e+01
    7.980000000000000000e+03 1.108327363340676186e+01
    8.000000000000000000e+03 1.108327363319981629e+01
    8.020000000000000000e+03 1.108327363299347290e+01
    8.040000000000000000e+03 1.108327363278676181e+01
    8.060000000000000000e+03 1.108327363258115561e+01
    8.080000000000000000e+03 1.108327363237559027e+01
    8.100000000000000000e+03 1.108327363216899464e+01
    8.120000000000000000e+03 1.108327363196071325e+01
    8.140000000000000000e+03 1.108327363175271785e+01
    8.160000000000000000e+03 1.108327363154651835e+01
    8.180000000000000000e+03 1.108327363133994581e+01
    8.200000000000000000e+03 1.108327363113398256e+01
    8.220000000000000000e+03 1.108327363092762674e+01
    8.240000000000000000e+03 1.108327363072188021e+01
    8.260000000000000000e+03 1.108327363051458470e+01
    8.280000000000000000e+03 1.108327363030564960e+01
    8.300000000000000000e+03 1.108327363009958333e+01
    8.320000000000000000e+03 1.108327362989301967e+01
    8.340000000000000000e+03 1.108327362968637075e+01
    8.360000000000000000e+03 1.108327362947966854e+01
    8.380000000000000000e+03 1.108327362927408721e+01
    8.400000000000000000e+03 1.108327362906845259e+01
    8.420000000000000000e+03 1.108327362885996337e+01
    8.440000000000000000e+03 1.108327362865310484e+01
    8.460000000000000000e+03 1.108327362844570629e+01
    8.480000000000000000e+03 1.108327362823944284e+01
    8.500000000000000000e+03 1.108327362803253280e+01
    8.520000000000000000e+03 1.108327362782575243e+01
    8.540000000000000000e+03 1.108327362762200785e+01
    8.560000000000000000e+03 1.108327362741416167e+01
    8.580000000000000000e+03 1.108327362720626930e+01
    8.600000000000000000e+03 1.108327362699860075e+01
    8.620000000000000000e+03 1.108327362679190742e+01
    8.640000000000000000e+03 1.108327362658553561e+01
    8.660000000000000000e+03 1.108327362637817437e+01
    8.680000000000000000e+03 1.108327362617393241e+01
    8.700000000000000000e+03 1.108327362596732080e+01
    8.720000000000000000e+03 1.108327362576005370e+01
    8.740000000000000000e+03 1.108327362555189666e+01
    8.760000000000000000e+03 1.108327362534456206e+01
    8.780000000000000000e+03 1.108327362513941416e+01
    8.800000000000000000e+03 1.108327362493140988e+01
    8.820000000000000000e+03 1.108327362472568822e+01
    8.840000000000000000e+03 1.108327362452040887e+01
    8.860000000000000000e+03 1.108327362431356455e+01
    8.880000000000000000e+03 1.108327362410587114e+01
    8.900000000000000000e+03 1.108327362389795745e+01
    8.920000000000000000e+03 1.108327362369196578e+01
    8.940000000000000000e+03 1.108327362348443046e+01
    8.960000000000000000e+03 1.108327362327776910e+01
    8.980000000000000000e+03 1.108327362307212915e+01
    9.000000000000000000e+03 1.108327362286655493e+01
    9.020000000000000000e+03 1.108327362266003746e+01
    9.040000000000000000e+03 1.108327362245142034e+01
    9.060000000000000000e+03 1.108327362224449786e+01
    9.080000000000000000e+03 1.108327362203774946e+01
    9.100000000000000000e+03 1.108327362183060139e+01
    9.120000000000000000e+03 1.108327362162460439e+01
    9.140000000000000000e+03 1.108327362141963413e+01
    9.160000000000000000e+03 1.108327362121341508e+01
    9.180000000000000000e+03 1.108327362100530600e+01
    9.200000000000000000e+03 1.108327362079768541e+01
    9.220000000000000000e+03 1.108327362059078247e+01
    9.240000000000000000e+03 1.108327362038368591e+01
    9.260000000000000000e+03 1.108327362017743667e+01
    9.280000000000000000e+03 1.108327361997147698e+01
    9.300000000000000000e+03 1.108327361976558301e+01
    9.320000000000000000e+03 1.108327361955898560e+01
    9.340000000000000000e+03 1.108327361935062960e+01
    9.360000000000000000e+03 1.108327361914425602e+01
    9.380000000000000000e+03 1.108327361893752361e+01
    9.400000000000000000e+03 1.108327361872963657e+01
    9.420000000000000000e+03 1.108327361852390425e+01
    9.440000000000000000e+03 1.108327361831784152e+01
    9.460000000000000000e+03 1.108327361811212342e+01
    9.480000000000000000e+03 1.108327361790483323e+01
    9.500000000000000000e+03 1.108327361769776154e+01
    9.520000000000000000e+03 1.108327361749103979e+01
    9.540000000000000000e+03 1.108327361728262161e+01
    9.560000000000000000e+03 1.108327361707632264e+01
    9.580000000000000000e+03 1.108327361686990464e+01
    9.600000000000000000e+03 1.108327361666524347e+01
    9.620000000000000000e+03 1.108327361645860343e+01
    9.640000000000000000e+03 1.108327361625043039e+01
    9.660000000000000000e+03 1.108327361604422556e+01
    9.680000000000000000e+03 1.108327361583581450e+01
    9.700000000000000000e+03 1.108327361562889557e+01
    9.720000000000000000e+03 1.108327361542248113e+01
    9.740000000000000000e+03 1.108327361521776666e+01
    9.760000000000000000e+03 1.108327361501185138e+01
    9.780000000000000000e+03 1.108327361480364459e+01
    9.800000000000000000e+03 1.108327361459743621e+01
    9.820000000000000000e+03 1.108327361438956160e+01
    9.840000000000000000e+03 1.108327361418286650e+01
    9.860000000000000000e+03 1.108327361397545374e+01
    9.880000000000000000e+03 1.108327361376934128e+01
    9.900000000000000000e+03 1.108327361356483465e+01
    9.920000000000000000e+03 1.108327361335685168e+01
    9.940000000000000000e+03 1.108327361315021697e+01
    9.960000000000000000e+03 1.108327361294336910e+01
    9.980000000000000000e+03 1.108327361273641287e+01
    1.000000000000000000e+04 1.108327361252832333e+01
    1.002000000000000000e+04 1.108327361232099406e+01
    1.004000000000000000e+04 1.108327361211669171e+01
    1.006000000000000000e+04 1.108327361191011384e+01
    1.008000000000000000e+04 1.108327361170384329e+01
    1.010000000000000000e+04 1.108327361149660994e+01
    1.012000000000000000e+04 1.108327361128964306e+01
    1.014000000000000000e+04 1.108327361108254294e+01
    1.016000000000000000e+04 1.108327361087386187e+01
    1.018000000000000000e+04 1.108327361066853278e+01
    1.020000000000000000e+04 1.108327361046373305e+01
    1.022000000000000000e+04 1.108327361025692070e+01
    1.024000000000000000e+04 1.108327361004956124e+01
    1.026000000000000000e+04 1.108327360984263166e+01
    1.028000000000000000e+04 1.108327360963576780e+01
    1.030000000000000000e+04 1.108327360942775819e+01
    1.032000000000000000e+04 1.108327360922073979e+01
    1.034000000000000000e+04 1.108327360901553682e+01
    1.036000000000000000e+04 1.108327360880960555e+01
    1.038000000000000000e+04 1.108327360860267419e+01
    1.040000000000000000e+04 1.108327360839560427e+01
    1.042000000000000000e+04 1.108327360818916318e+01
    1.044000000000000000e+04 1.108327360798236683e+01
    1.046000000000000000e+04 1.108327360777374970e+01
    1.048000000000000000e+04 1.108327360756737434e+01
    1.050000000000000000e+04 1.108327360736233658e+01
    1.052000000000000000e+04 1.108327360715587417e+01
    1.054000000000000000e+04 1.108327360694934072e+01
    1.056000000000000000e+04 1.108327360674256212e+01
    1.058000000000000000e+04 1.108327360653583504e+01
    1.060000000000000000e+04 1.108327360632709535e+01
    1.062000000000000000e+04 1.108327360611976786e+01
    1.064000000000000000e+04 1.108327360591405331e+01
    1.066000000000000000e+04 1.108327360570850928e+01
    1.068000000000000000e+04 1.108327360550305229e+01
    1.070000000000000000e+04 1.108327360529498407e+01
    1.072000000000000000e+04 1.108327360508901016e+01
    1.074000000000000000e+04 1.108327360488108226e+01
    1.076000000000000000e+04 1.108327360467271205e+01
    1.078000000000000000e+04 1.108327360446719467e+01
    1.080000000000000000e+04 1.108327360426107688e+01
    1.082000000000000000e+04 1.108327360405577977e+01
    1.084000000000000000e+04 1.108327360384821425e+01
    1.086000000000000000e+04 1.108327360364188152e+01
    1.088000000000000000e+04 1.108327360343495016e+01
    1.090000000000000000e+04 1.108327360322661903e+01
    1.092000000000000000e+04 1.108327360302033604e+01
    1.094000000000000000e+04 1.108327360281310625e+01
    1.096000000000000000e+04 1.108327360260801164e+01
    1.098000000000000000e+04 1.108327360240106074e+01
    1.100000000000000000e+04 1.108327360219430169e+01
    1.102000000000000000e+04 1.108327360198883227e+01
    1.104000000000000000e+04 1.108327360178042831e+01
    1.106000000000000000e+04 1.108327360157306352e+01
    1.108000000000000000e+04 1.108327360136565254e+01
    1.110000000000000000e+04 1.108327360116024707e+01
    1.112000000000000000e+04 1.108327360095396052e+01
    1.114000000000000000e+04 1.108327360074746970e+01
    1.116000000000000000e+04 1.108327360054216726e+01
    1.118000000000000000e+04 1.108327360033428199e+01
    1.120000000000000000e+04 1.108327360012670759e+01
    1.122000000000000000e+04 1.108327359991862338e+01
    1.124000000000000000e+04 1.108327359971254111e+01
    1.126000000000000000e+04 1.108327359950718183e+01
    1.128000000000000000e+04 1.108327359930014389e+01
    1.130000000000000000e+04 1.108327359909421972e+01
    1.132000000000000000e+04 1.108327359888777508e+01
    1.134000000000000000e+04 1.108327359868019535e+01
    1.136000000000000000e+04 1.108327359847178073e+01
    1.138000000000000000e+04 1.108327359826520464e+01
    1.140000000000000000e+04 1.108327359805972456e+01
    1.142000000000000000e+04 1.108327359785275590e+01
    1.144000000000000000e+04 1.108327359764665410e+01
    1.146000000000000000e+04 1.108327359744077434e+01
    1.148000000000000000e+04 1.108327359723420713e+01
    1.150000000000000000e+04 1.108327359702655102e+01
    1.152000000000000000e+04 1.108327359681817192e+01
    1.154000000000000000e+04 1.108327359661197598e+01
    1.156000000000000000e+04 1.108327359640617615e+01
    1.158000000000000000e+04 1.108327359619884156e+01
    1.160000000000000000e+04 1.108327359599329398e+01
    1.162000000000000000e+04 1.108327359578770199e+01
    1.164000000000000000e+04 1.108327359558014180e+01
    1.166000000000000000e+04 1.108327359537162238e+01
    1.168000000000000000e+04 1.108327359516390764e+01
    1.170000000000000000e+04 1.108327359495872244e+01
    1.172000000000000000e+04 1.108327359475200602e+01
    1.174000000000000000e+04 1.108327359454595928e+01
    1.176000000000000000e+04 1.108327359434017190e+01
    1.178000000000000000e+04 1.108327359413347146e+01
    1.180000000000000000e+04 1.108327359392608535e+01
    1.182000000000000000e+04 1.108327359371691401e+01
    1.184000000000000000e+04 1.108327359351145525e+01
    1.186000000000000000e+04 1.108327359330562700e+01
    1.188000000000000000e+04 1.108327359309858018e+01
    1.190000000000000000e+04 1.108327359289246061e+01
    1.192000000000000000e+04 1.108327359268620249e+01
    1.194000000000000000e+04 1.108327359247988575e+01
    1.196000000000000000e+04 1.108327359227093822e+01
    1.198000000000000000e+04 1.108327359206430707e+01
    1.200000000000000000e+04 1.108327359185785355e+01
    1.202000000000000000e+04 1.108327359165105541e+01
    1.204000000000000000e+04 1.108327359144504598e+01
    1.206000000000000000e+04 1.108327359123808264e+01
    1.208000000000000000e+04 1.108327359103368259e+01
    1.210000000000000000e+04 1.108327359082560726e+01
    1.212000000000000000e+04 1.108327359061727968e+01
    1.214000000000000000e+04 1.108327359041074267e+01
    1.216000000000000000e+04 1.108327359020369940e+01
    1.218000000000000000e+04 1.108327358999789070e+01
    1.220000000000000000e+04 1.108327358979106236e+01
    1.222000000000000000e+04 1.108327358958650777e+01
    1.224000000000000000e+04 1.108327358937939522e+01
    1.226000000000000000e+04 1.108327358917096639e+01
    1.228000000000000000e+04 1.108327358896369219e+01
    1.230000000000000000e+04 1.108327358875616042e+01
    1.232000000000000000e+04 1.108327358855087752e+01
    1.234000000000000000e+04 1.108327358834392129e+01
    1.236000000000000000e+04 1.108327358813812502e+01
    1.238000000000000000e+04 1.108327358793256323e+01
    1.240000000000000000e+04 1.108327358772445415e+01
    1.242000000000000000e+04 1.108327358751698455e+01
    1.244000000000000000e+04 1.108327358730983114e+01
    1.246000000000000000e+04 1.108327358710371158e+01
    1.248000000000000000e+04 1.108327358689677489e+01
    1.250000000000000000e+04 1.108327358669052742e+01
    1.252000000000000000e+04 1.108327358648528183e+01
    1.254000000000000000e+04 1.108327358627830250e+01
    1.256000000000000000e+04 1.108327358607101765e+01
    1.258000000000000000e+04 1.108327358586341660e+01
    1.260000000000000000e+04 1.108327358565633958e+01
    1.262000000000000000e+04 1.108327358544958230e+01
    1.264000000000000000e+04 1.108327358524274686e+01
    1.266000000000000000e+04 1.108327358503729698e+01
    1.268000000000000000e+04 1.108327358483203540e+01
    1.270000000000000000e+04 1.108327358462441303e+01
    1.272000000000000000e+04 1.108327358441642829e+01
    1.274000000000000000e+04 1.108327358420938680e+01
    1.276000000000000000e+04 1.108327358400253715e+01
    1.278000000000000000e+04 1.108327358379554717e+01
    1.280000000000000000e+04 1.108327358358982373e+01
    1.282000000000000000e+04 1.108327358338485880e+01
    1.284000000000000000e+04 1.108327358317774447e+01
    1.286000000000000000e+04 1.108327358297038323e+01
    1.288000000000000000e+04 1.108327358276250152e+01
    1.290000000000000000e+04 1.108327358255598405e+01
    1.292000000000000000e+04 1.108327358234953763e+01
    1.294000000000000000e+04 1.108327358214153335e+01
    1.296000000000000000e+04 1.108327358193673184e+01
    1.298000000000000000e+04 1.108327358173061938e+01
    1.300000000000000000e+04 1.108327358152349262e+01
    1.302000000000000000e+04 1.108327358131616514e+01
    1.304000000000000000e+04 1.108327358110902239e+01
    1.306000000000000000e+04 1.108327358090287973e+01
    1.308000000000000000e+04 1.108327358069413826e+01
    1.310000000000000000e+04 1.108327358048846634e+01
    1.312000000000000000e+04 1.108327358028318343e+01
    1.314000000000000000e+04 1.108327358007724506e+01
    1.316000000000000000e+04 1.108327357987053574e+01
    1.318000000000000000e+04 1.108327357966187776e+01
    1.320000000000000000e+04 1.108327357945609037e+01
    1.322000000000000000e+04 1.108327357924788181e+01
    1.324000000000000000e+04 1.108327357904065558e+01
    1.326000000000000000e+04 1.108327357883554853e+01
    1.328000000000000000e+04 1.108327357863037577e+01
    1.330000000000000000e+04 1.108327357842397376e+01
    1.332000000000000000e+04 1.108327357821490722e+01
    1.334000000000000000e+04 1.108327357800864910e+01
    1.336000000000000000e+04 1.108327357780119193e+01
    1.338000000000000000e+04 1.108327357759402787e+01
    1.340000000000000000e+04 1.108327357738794916e+01
    1.342000000000000000e+04 1.108327357718196104e+01
    1.344000000000000000e+04 1.108327357697716131e+01
    1.346000000000000000e+04 1.108327357676878933e+01
    1.348000000000000000e+04 1.108327357656147427e+01
    1.350000000000000000e+04 1.108327357635518773e+01
    1.352000000000000000e+04 1.108327357614783182e+01
    1.354000000000000000e+04 1.108327357594058071e+01
    1.356000000000000000e+04 1.108327357573394067e+01
    1.358000000000000000e+04 1.108327357552943582e+01
    1.360000000000000000e+04 1.108327357532246893e+01
    1.362000000000000000e+04 1.108327357511526756e+01
    1.364000000000000000e+04 1.108327357490846587e+01
    1.366000000000000000e+04 1.108327357470086483e+01
    1.368000000000000000e+04 1.108327357449372030e+01
    1.370000000000000000e+04 1.108327357428620275e+01
    1.372000000000000000e+04 1.108327357408089320e+01
    1.374000000000000000e+04 1.108327357387594070e+01
    1.376000000000000000e+04 1.108327357366866295e+01
    1.378000000000000000e+04 1.108327357346132835e+01
    1.380000000000000000e+04 1.108327357325441653e+01
    1.382000000000000000e+04 1.108327357304696470e+01
    1.384000000000000000e+04 1.108327357283966741e+01
    1.386000000000000000e+04 1.108327357263342883e+01
    1.388000000000000000e+04 1.108327357242849054e+01
    1.390000000000000000e+04 1.108327357222193044e+01
    1.392000000000000000e+04 1.108327357201456032e+01
    1.394000000000000000e+04 1.108327357180782791e+01
    1.396000000000000000e+04 1.108327357160022508e+01
    1.398000000000000000e+04 1.108327357139334346e+01
    1.400000000000000000e+04 1.108327357118588097e+01
    1.402000000000000000e+04 1.108327357097990529e+01
    1.404000000000000000e+04 1.108327357077477515e+01
    1.406000000000000000e+04 1.108327357056735529e+01
    1.408000000000000000e+04 1.108327357036109539e+01
    1.410000000000000000e+04 1.108327357015414627e+01
    1.412000000000000000e+04 1.108327356994666424e+01
    1.414000000000000000e+04 1.108327356973873101e+01
    1.416000000000000000e+04 1.108327356953225795e+01
    1.418000000000000000e+04 1.108327356932741203e+01
    1.420000000000000000e+04 1.108327356912060679e+01
    1.422000000000000000e+04 1.108327356891495441e+01
    1.424000000000000000e+04 1.108327356870737290e+01
    1.426000000000000000e+04 1.108327356850018042e+01
    1.428000000000000000e+04 1.108327356829235022e+01
    1.430000000000000000e+04 1.108327356808415587e+01
    1.432000000000000000e+04 1.108327356787996543e+01
    1.434000000000000000e+04 1.108327356767357053e+01
    1.436000000000000000e+04 1.108327356746729464e+01
    1.438000000000000000e+04 1.108327356726020163e+01
    1.440000000000000000e+04 1.108327356705329869e+01
    1.442000000000000000e+04 1.108327356684620213e+01
    1.444000000000000000e+04 1.108327356663738605e+01
    1.446000000000000000e+04 1.108327356643237493e+01
    1.448000000000000000e+04 1.108327356622622872e+01
    1.450000000000000000e+04 1.108327356602002922e+01
    1.452000000000000000e+04 1.108327356581338741e+01
    1.454000000000000000e+04 1.108327356560621268e+01
    1.456000000000000000e+04 1.108327356540060293e+01
    1.458000000000000000e+04 1.108327356519178508e+01
    1.460000000000000000e+04 1.108327356498448779e+01
    1.462000000000000000e+04 1.108327356477852987e+01
    1.464000000000000000e+04 1.108327356457262169e+01
    1.466000000000000000e+04 1.108327356436605093e+01
    1.468000000000000000e+04 1.108327356415912135e+01
    1.470000000000000000e+04 1.108327356395387575e+01
    1.472000000000000000e+04 1.108327356374560324e+01
    1.474000000000000000e+04 1.108327356353735560e+01
    1.476000000000000000e+04 1.108327356333059122e+01
    1.478000000000000000e+04 1.108327356312488376e+01
    1.480000000000000000e+04 1.108327356291955468e+01
    1.482000000000000000e+04 1.108327356271249897e+01
    1.484000000000000000e+04 1.108327356250629947e+01
    1.486000000000000000e+04 1.108327356229980687e+01
    1.488000000000000000e+04 1.108327356209135850e+01
    1.490000000000000000e+04 1.108327356188328672e+01
    1.492000000000000000e+04 1.108327356167757038e+01
    1.494000000000000000e+04 1.108327356147236209e+01
    1.496000000000000000e+04 1.108327356126544139e+01
    1.498000000000000000e+04 1.108327356105872141e+01
    1.500000000000000000e+04 1.108327356085266047e+01
    1.502000000000000000e+04 1.108327356064517311e+01
    1.504000000000000000e+04 1.108327356043720613e+01
    1.506000000000000000e+04 1.108327356022995502e+01
    1.508000000000000000e+04 1.108327356002394026e+01
    1.510000000000000000e+04 1.108327355981850637e+01
    1.512000000000000000e+04 1.108327355961122329e+01
    1.514000000000000000e+04 1.108327355940532044e+01
    1.516000000000000000e+04 1.108327355919943358e+01
    1.518000000000000000e+04 1.108327355899115219e+01
    1.520000000000000000e+04 1.108327355878338416e+01
    1.522000000000000000e+04 1.108327355857617569e+01
    1.524000000000000000e+04 1.108327355837110595e+01
    1.526000000000000000e+04 1.108327355816448190e+01
    1.528000000000000000e+04 1.108327355795818292e+01
    1.530000000000000000e+04 1.108327355775261580e+01
    1.532000000000000000e+04 1.108327355754436461e+01
    1.534000000000000000e+04 1.108327355733707442e+01
    1.536000000000000000e+04 1.108327355712865803e+01
    1.538000000000000000e+04 1.108327355692310690e+01
    1.540000000000000000e+04 1.108327355671778491e+01
    1.542000000000000000e+04 1.108327355651050361e+01
    1.544000000000000000e+04 1.108327355630499866e+01
    1.546000000000000000e+04 1.108327355609787013e+01
    1.548000000000000000e+04 1.108327355589071672e+01
    1.550000000000000000e+04 1.108327355568252592e+01
    1.552000000000000000e+04 1.108327355547624293e+01
    1.554000000000000000e+04 1.108327355527051061e+01
    1.556000000000000000e+04 1.108327355506314404e+01
    1.558000000000000000e+04 1.108327355485779186e+01
    1.560000000000000000e+04 1.108327355465078412e+01
    1.562000000000000000e+04 1.108327355444464146e+01
    1.564000000000000000e+04 1.108327355423680238e+01
    1.566000000000000000e+04 1.108327355402858849e+01
    1.568000000000000000e+04 1.108327355382288282e+01
    1.570000000000000000e+04 1.108327355361541677e+01
    1.572000000000000000e+04 1.108327355340974485e+01
    1.574000000000000000e+04 1.108327355320384378e+01
    1.576000000000000000e+04 1.108327355299820205e+01
    1.578000000000000000e+04 1.108327355279057791e+01
    1.580000000000000000e+04 1.108327355258174940e+01
    1.582000000000000000e+04 1.108327355237564227e+01
    1.584000000000000000e+04 1.108327355216844090e+01
    1.586000000000000000e+04 1.108327355196257891e+01
    1.588000000000000000e+04 1.108327355175685369e+01
    1.590000000000000000e+04 1.108327355155085137e+01
    1.592000000000000000e+04 1.108327355134438896e+01
    1.594000000000000000e+04 1.108327355113542012e+01
    1.596000000000000000e+04 1.108327355092815125e+01
    1.598000000000000000e+04 1.108327355072201748e+01
    1.600000000000000000e+04 1.108327355051544494e+01
    1.602000000000000000e+04 1.108327355030879779e+01
    1.604000000000000000e+04 1.108327355010291271e+01
    1.606000000000000000e+04 1.108327354989731539e+01
    1.608000000000000000e+04 1.108327354968932532e+01
    1.610000000000000000e+04 1.108327354948145249e+01
    1.612000000000000000e+04 1.108327354927513042e+01
    1.614000000000000000e+04 1.108327354906830919e+01
    1.616000000000000000e+04 1.108327354886146487e+01
    1.618000000000000000e+04 1.108327354865527958e+01
    1.620000000000000000e+04 1.108327354844972845e+01
    1.622000000000000000e+04 1.108327354824405830e+01
    1.624000000000000000e+04 1.108327354803549092e+01
    1.626000000000000000e+04 1.108327354782772289e+01
    1.628000000000000000e+04 1.108327354762148964e+01
    1.630000000000000000e+04 1.108327354741432380e+01
    1.632000000000000000e+04 1.108327354720772639e+01
    1.634000000000000000e+04 1.108327354700204914e+01
    1.636000000000000000e+04 1.108327354679713217e+01
    1.638000000000000000e+04 1.108327354658907282e+01
    1.640000000000000000e+04 1.108327354638092999e+01
    1.642000000000000000e+04 1.108327354617400751e+01
    1.644000000000000000e+04 1.108327354596719694e+01
    1.646000000000000000e+04 1.108327354576132606e+01
    1.648000000000000000e+04 1.108327354555387956e+01
    1.650000000000000000e+04 1.108327354534918108e+01
    1.652000000000000000e+04 1.108327354514305263e+01
    1.654000000000000000e+04 1.108327354493469130e+01
    1.656000000000000000e+04 1.108327354472766402e+01
    1.658000000000000000e+04 1.108327354452048574e+01
    1.660000000000000000e+04 1.108327354431461131e+01
    1.662000000000000000e+04 1.108327354410644183e+01
    1.664000000000000000e+04 1.108327354390075392e+01
    1.666000000000000000e+04 1.108327354369586359e+01
    1.668000000000000000e+04 1.108327354348836025e+01
    1.670000000000000000e+04 1.108327354328171488e+01
    1.672000000000000000e+04 1.108327354307314927e+01
    1.674000000000000000e+04 1.108327354286694444e+01
    1.676000000000000000e+04 1.108327354265975018e+01
    1.678000000000000000e+04 1.108327354245262519e+01
    1.680000000000000000e+04 1.108327354224827488e+01
    1.682000000000000000e+04 1.108327354204216419e+01
    1.684000000000000000e+04 1.108327354183527191e+01
    1.686000000000000000e+04 1.108327354162657308e+01
    1.688000000000000000e+04 1.108327354141999876e+01
    1.690000000000000000e+04 1.108327354121304076e+01
    1.692000000000000000e+04 1.108327354100585005e+01
    1.694000000000000000e+04 1.108327354080089933e+01
    1.696000000000000000e+04 1.108327354059464831e+01
    1.698000000000000000e+04 1.108327354038847723e+01
    1.700000000000000000e+04 1.108327354018027044e+01
    1.702000000000000000e+04 1.108327353997260012e+01
    1.704000000000000000e+04 1.108327353976639529e+01
    1.706000000000000000e+04 1.108327353955900563e+01
    1.708000000000000000e+04 1.108327353935264981e+01
    1.710000000000000000e+04 1.108327353914679314e+01
    1.712000000000000000e+04 1.108327353894119938e+01
    1.714000000000000000e+04 1.108327353873385412e+01
    1.716000000000000000e+04 1.108327353852646446e+01
    1.718000000000000000e+04 1.108327353832006068e+01
    1.720000000000000000e+04 1.108327353811231042e+01
    1.722000000000000000e+04 1.108327353790521741e+01
    1.724000000000000000e+04 1.108327353769915646e+01
    1.726000000000000000e+04 1.108327353749358402e+01
    1.728000000000000000e+04 1.108327353728765274e+01
    1.730000000000000000e+04 1.108327353708022756e+01
    1.732000000000000000e+04 1.108327353687288763e+01
    1.734000000000000000e+04 1.108327353666592785e+01
    1.736000000000000000e+04 1.108327353645781521e+01
    1.738000000000000000e+04 1.108327353625127110e+01
    1.740000000000000000e+04 1.108327353604603616e+01
    1.742000000000000000e+04 1.108327353584052588e+01
    1.744000000000000000e+04 1.108327353563341156e+01
    1.746000000000000000e+04 1.108327353542570926e+01
    1.748000000000000000e+04 1.108327353521951864e+01
    1.750000000000000000e+04 1.108327353501131185e+01
    1.752000000000000000e+04 1.108327353480436805e+01
    1.754000000000000000e+04 1.108327353459860731e+01
    1.756000000000000000e+04 1.108327353439273466e+01
    1.758000000000000000e+04 1.108327353418715511e+01
    1.760000000000000000e+04 1.108327353397883464e+01
    1.762000000000000000e+04 1.108327353377255697e+01
    1.764000000000000000e+04 1.108327353356580325e+01
    1.766000000000000000e+04 1.108327353335754495e+01
    1.768000000000000000e+04 1.108327353315062602e+01
    1.770000000000000000e+04 1.108327353294469653e+01
    1.772000000000000000e+04 1.108327353273991811e+01
    1.774000000000000000e+04 1.108327353253211811e+01
    1.776000000000000000e+04 1.108327353232579426e+01
    1.778000000000000000e+04 1.108327353211904409e+01
    1.780000000000000000e+04 1.108327353191095632e+01
    1.782000000000000000e+04 1.108327353170377805e+01
    1.784000000000000000e+04 1.108327353149630490e+01
    1.786000000000000000e+04 1.108327353129254966e+01
    1.788000000000000000e+04 1.108327353108617963e+01
    1.790000000000000000e+04 1.108327353087887168e+01
    1.792000000000000000e+04 1.108327353067223342e+01
    1.794000000000000000e+04 1.108327353046465547e+01
    1.796000000000000000e+04 1.108327353025750739e+01
    1.798000000000000000e+04 1.108327353004901283e+01
    1.800000000000000000e+04 1.108327352984453107e+01
    1.802000000000000000e+04 1.108327352963903323e+01
    1.804000000000000000e+04 1.108327352943148014e+01
    1.806000000000000000e+04 1.108327352922502307e+01
    1.808000000000000000e+04 1.108327352901745222e+01
    1.810000000000000000e+04 1.108327352881127048e+01
    1.812000000000000000e+04 1.108327352860312942e+01
    1.814000000000000000e+04 1.108327352839610391e+01
    1.816000000000000000e+04 1.108327352819116918e+01
    1.818000000000000000e+04 1.108327352798480270e+01
    1.820000000000000000e+04 1.108327352777804897e+01
    1.822000000000000000e+04 1.108327352757109630e+01
    1.824000000000000000e+04 1.108327352736524674e+01
    1.826000000000000000e+04 1.108327352715716607e+01
    1.828000000000000000e+04 1.108327352694890777e+01
    1.830000000000000000e+04 1.108327352674306354e+01
    1.832000000000000000e+04 1.108327352653726194e+01
    1.834000000000000000e+04 1.108327352633136798e+01
    1.836000000000000000e+04 1.108327352612463024e+01
    1.838000000000000000e+04 1.108327352591772375e+01
    1.840000000000000000e+04 1.108327352571063784e+01
    1.842000000000000000e+04 1.108327352550225875e+01
    1.844000000000000000e+04 1.108327352529494725e+01
    1.846000000000000000e+04 1.108327352508996277e+01
    1.848000000000000000e+04 1.108327352488433171e+01
    1.850000000000000000e+04 1.108327352467768812e+01
    1.852000000000000000e+04 1.108327352447081005e+01
    1.854000000000000000e+04 1.108327352426408119e+01
    1.856000000000000000e+04 1.108327352405617283e+01
    1.858000000000000000e+04 1.108327352384836750e+01
    1.860000000000000000e+04 1.108327352364267426e+01
    1.862000000000000000e+04 1.108327352343647654e+01
    1.864000000000000000e+04 1.108327352323056836e+01
    1.866000000000000000e+04 1.108327352302365298e+01
    1.868000000000000000e+04 1.108327352281694900e+01
    1.870000000000000000e+04 1.108327352261048837e+01
    1.872000000000000000e+04 1.108327352240171138e+01
    1.874000000000000000e+04 1.108327352219500028e+01
    1.876000000000000000e+04 1.108327352198859650e+01
    1.878000000000000000e+04 1.108327352178280201e+01
    1.880000000000000000e+04 1.108327352157654389e+01
    1.882000000000000000e+04 1.108327352136999622e+01
    1.884000000000000000e+04 1.108327352116448772e+01
    1.886000000000000000e+04 1.108327352095521867e+01
    1.888000000000000000e+04 1.108327352074811500e+01
    1.890000000000000000e+04 1.108327352054142345e+01
    1.892000000000000000e+04 1.108327352033525592e+01
    1.894000000000000000e+04 1.108327352013012401e+01
    1.896000000000000000e+04 1.108327351992265797e+01
    1.898000000000000000e+04 1.108327351971726138e+01
    1.900000000000000000e+04 1.108327351950938855e+01
    1.902000000000000000e+04 1.108327351930109828e+01
    1.904000000000000000e+04 1.108327351909418468e+01
    1.906000000000000000e+04 1.108327351888819656e+01
    1.908000000000000000e+04 1.108327351868261701e+01
    1.910000000000000000e+04 1.108327351847485787e+01
    1.912000000000000000e+04 1.108327351826961760e+01
    1.914000000000000000e+04 1.108327351806291183e+01
    1.916000000000000000e+04 1.108327351785508341e+01
    1.918000000000000000e+04 1.108327351764784829e+01
    1.920000000000000000e+04 1.108327351744049238e+01
    1.922000000000000000e+04 1.108327351723528054e+01
    1.924000000000000000e+04 1.108327351702792818e+01
    1.926000000000000000e+04 1.108327351682183881e+01
    1.928000000000000000e+04 1.108327351661648130e+01
    1.930000000000000000e+04 1.108327351640966008e+01
    1.932000000000000000e+04 1.108327351620151546e+01
    1.934000000000000000e+04 1.108327351599288413e+01
    1.936000000000000000e+04 1.108327351578745379e+01
    1.938000000000000000e+04 1.108327351558078178e+01
    1.940000000000000000e+04 1.108327351537422167e+01
    1.942000000000000000e+04 1.108327351516909509e+01
    1.944000000000000000e+04 1.108327351496266822e+01
    1.946000000000000000e+04 1.108327351475516132e+01
    1.948000000000000000e+04 1.108327351454641452e+01
    1.950000000000000000e+04 1.108327351433941743e+01
    1.952000000000000000e+04 1.108327351413414874e+01
    1.954000000000000000e+04 1.108327351392768101e+01
    1.956000000000000000e+04 1.108327351372117064e+01
    1.958000000000000000e+04 1.108327351351544898e+01
    1.960000000000000000e+04 1.108327351330890664e+01
    1.962000000000000000e+04 1.108327351310052933e+01
    1.964000000000000000e+04 1.108327351289257656e+01
    1.966000000000000000e+04 1.108327351268696148e+01
    1.968000000000000000e+04 1.108327351248046178e+01
    1.970000000000000000e+04 1.108327351227333502e+01
    1.972000000000000000e+04 1.108327351206763112e+01
    1.974000000000000000e+04 1.108327351186135701e+01
    1.976000000000000000e+04 1.108327351165488750e+01
    1.978000000000000000e+04 1.108327351144644979e+01
    1.980000000000000000e+04 1.108327351123889670e+01
    1.982000000000000000e+04 1.108327351103336689e+01
    1.984000000000000000e+04 1.108327351082612644e+01
    1.986000000000000000e+04 1.108327351062012234e+01
    1.988000000000000000e+04 1.108327351041441133e+01
    1.990000000000000000e+04 1.108327351020865414e+01
    1.992000000000000000e+04 1.108327351000053085e+01
    1.994000000000000000e+04 1.108327350979207182e+01
    1.996000000000000000e+04 1.108327350958603930e+01
    1.998000000000000000e+04 1.108327350937880063e+01
    2.000000000000000000e+04 1.108327350917324772e+01
};
     \addlegendentry{our proposed scheme}
    \end{axis}
    \end{tikzpicture}

==> (inline-6) <==
\begin{tikzpicture}
        \begin{axis}[
            xmin = -50,    xmax = 50,    xtick distance = 20,
            ymin = -0.25,  ymax = 2.25,
            width = \textwidth, height = 0.3\textwidth,
            axis on top,
        ]
        \addplot[thick, seabornred] table {
    -5.000000000000000000e+01 5.633600604471027826e-13
    -4.979999999999999716e+01 5.676692306839343201e-13
    -4.960000000000000142e+01 5.806626635264138019e-13
    -4.939999999999999858e+01 6.025391338540917743e-13
    -4.920000000000000284e+01 6.336333101727449069e-13
    -4.900000000000000000e+01 6.744208744078038787e-13
    -4.879999999999999716e+01 7.255257989356352808e-13
    -4.860000000000000142e+01 7.877298921775016414e-13
    -4.839999999999999858e+01 8.619847587856594099e-13
    -4.820000000000000284e+01 9.494263573897311315e-13
    -4.800000000000000000e+01 1.051392378609351696e-12
    -4.779999999999999716e+01 1.169442709183586814e-12
    -4.760000000000000142e+01 1.305383295279623682e-12
    -4.739999999999999858e+01 1.461293770044055892e-12
    -4.720000000000000284e+01 1.639559268045795169e-12
    -4.700000000000000000e+01 1.842906913311476000e-12
    -4.679999999999999716e+01 2.074447539150832483e-12
    -4.660000000000000142e+01 2.337723278006424420e-12
    -4.639999999999999858e+01 2.636761749362176262e-12
    -4.620000000000000284e+01 2.976137674682709339e-12
    -4.600000000000000000e+01 3.361042861975617192e-12
    -4.579999999999999716e+01 3.797365630607218572e-12
    -4.560000000000000142e+01 4.291780891421314138e-12
    -4.539999999999999858e+01 4.851852260215752718e-12
    -4.520000000000000284e+01 5.486147766719016059e-12
    -4.500000000000000000e+01 6.204370929195459942e-12
    -4.479999999999999716e+01 7.017509199871086240e-12
    -4.460000000000000142e+01 7.938002052114330872e-12
    -4.439999999999999858e+01 8.979931280786303691e-12
    -4.420000000000000284e+01 1.015923642699476038e-11
    -4.400000000000000000e+01 1.149395862284307530e-11
    -4.379999999999999716e+01 1.300451658653468230e-11
    -4.360000000000000142e+01 1.471401899003623488e-11
    -4.339999999999999858e+01 1.664861797793180581e-11
    -4.320000000000000284e+01 1.883790924563490937e-11
    -4.300000000000000000e+01 2.131538479739889052e-11
    -4.279999999999999716e+01 2.411894531046139688e-11
    -4.260000000000000142e+01 2.729147994352474284e-11
    -4.239999999999999858e+01 3.088152245954260684e-11
    -4.220000000000000284e+01 3.494399370024398530e-11
    -4.200000000000000000e+01 3.954104177085213303e-11
    -4.179999999999999716e+01 4.474299278822441934e-11
    -4.160000000000000142e+01 5.062942673706227889e-11
    -4.139999999999999858e+01 5.729039489274902704e-11
    -4.120000000000000284e+01 6.482779743507181073e-11
    -4.100000000000000000e+01 7.335694232771423563e-11
    -4.079999999999999716e+01 8.300830931140742421e-11
    -4.060000000000000142e+01 9.392954599650039459e-11
    -4.039999999999999858e+01 1.062877265913742009e-10
    -4.020000000000000284e+01 1.202719078209568904e-10
    -4.000000000000000000e+01 1.360960211360600415e-10
    -3.979999999999999716e+01 1.540021454588323315e-10
    -3.960000000000000142e+01 1.742642105311473682e-10
    -3.939999999999999858e+01 1.971921875201288641e-10
    -3.920000000000000284e+01 2.231368309891110500e-10
    -3.900000000000000000e+01 2.524950447772316368e-10
    -3.879999999999999716e+01 2.857159538754002338e-10
    -3.860000000000000142e+01 3.233077751868495613e-10
    -3.839999999999999858e+01 3.658455922818850294e-10
    -3.820000000000000284e+01 4.139801530857899315e-10
    -3.800000000000000000e+01 4.684478250878907318e-10
    -3.779999999999999716e+01 5.300818603675261763e-10
    -3.760000000000000142e+01 5.998251427705095754e-10
    -3.739999999999999858e+01 6.787446122436936382e-10
    -3.720000000000000284e+01 7.680475869925407272e-10
    -3.700000000000000000e+01 8.691002331598667684e-10
    -3.679999999999999716e+01 9.834484645766587204e-10
    -3.660000000000000142e+01 1.112841592311656420e-09
    -3.639999999999999858e+01 1.259259085812859025e-09
    -3.620000000000000284e+01 1.424940855035632487e-09
    -3.600000000000000000e+01 1.612421516816679836e-09
    -3.579999999999999716e+01 1.824569169704163881e-09
    -3.560000000000000142e+01 2.064629270425536023e-09
    -3.539999999999999858e+01 2.336274283219722653e-09
    -3.520000000000000284e+01 2.643659861574087220e-09
    -3.500000000000000000e+01 2.991488421840502887e-09
    -3.479999999999999716e+01 3.385081081285835214e-09
    -3.460000000000000142e+01 3.830459061092739478e-09
    -3.439999999999999858e+01 4.334435799622306107e-09
    -3.420000000000000284e+01 4.904721185096176084e-09
    -3.400000000000000000e+01 5.550039502261098455e-09
    -3.379999999999999716e+01 6.280262897395076809e-09
    -3.359999999999999432e+01 7.106562403417186357e-09
    -3.339999999999999858e+01 8.041578835498034009e-09
    -3.320000000000000284e+01 9.099616171549138221e-09
    -3.300000000000000000e+01 1.029686037594585049e-08
    -3.279999999999999716e+01 1.165162701407034314e-08
    -3.259999999999999432e+01 1.318464144570782859e-08
    -3.239999999999999858e+01 1.491935588372106776e-08
    -3.220000000000000284e+01 1.688230816839980887e-08
    -3.200000000000000000e+01 1.910352774604897946e-08
    -3.180000000000000071e+01 2.161699506251611966e-08
    -3.159999999999999787e+01 2.446116139950614832e-08
    -3.139999999999999858e+01 2.767953710618715552e-08
    -3.119999999999999929e+01 3.132135722491268925e-08
    -3.100000000000000000e+01 3.544233469386341816e-08
    -3.079999999999999716e+01 4.010551264917439393e-08
    -3.059999999999999787e+01 4.538222886514081318e-08
    -3.039999999999999858e+01 5.135320708659976159e-08
    -3.019999999999999929e+01 5.810979194878276525e-08
    -3.000000000000000000e+01 6.575534637655220905e-08
    -2.979999999999999716e+01 7.440683284055191292e-08
    -2.959999999999999787e+01 8.419660266045605532e-08
    -2.939999999999999858e+01 9.527442072822151333e-08
    -2.919999999999999929e+01 1.078097566257082266e-07
    -2.900000000000000000e+01 1.219943771863515280e-07
    -2.879999999999999716e+01 1.380452801620701984e-07
    -2.859999999999999787e+01 1.562080138748278693e-07
    -2.839999999999999858e+01 1.767604336370715436e-07
    -2.819999999999999929e+01 2.000169524069553598e-07
    -2.800000000000000000e+01 2.263333507050664847e-07
    -2.779999999999999716e+01 2.561122193749323423e-07
    -2.759999999999999787e+01 2.898091184508087247e-07
    -2.739999999999999858e+01 3.279395463512302100e-07
    -2.719999999999999929e+01 3.710868260130758564e-07
    -2.700000000000000000e+01 4.199110286081911789e-07
    -2.679999999999999716e+01 4.751590713574081919e-07
    -2.659999999999999787e+01 5.376761439179194595e-07
    -2.639999999999999858e+01 6.084186381443006658e-07
    -2.619999999999999929e+01 6.884687790216323625e-07
    -2.600000000000000000e+01 7.790511805933066864e-07
    -2.579999999999999716e+01 8.815515801539984943e-07
    -2.559999999999999787e+01 9.975380373005486744e-07
    -2.539999999999999858e+01 1.128784922139807487e-06
    -2.519999999999999929e+01 1.277300059619512418e-06
    -2.500000000000000000e+01 1.445355445228765402e-06
    -2.479999999999999716e+01 1.635522001946975770e-06
    -2.459999999999999787e+01 1.850708910139871871e-06
    -2.439999999999999858e+01 2.094208112053976742e-06
    -2.419999999999999929e+01 2.369744671716337345e-06
    -2.400000000000000000e+01 2.681533760615304359e-06
    -2.379999999999999716e+01 3.034345140890103470e-06
    -2.359999999999999787e+01 3.433576132441922781e-06
    -2.339999999999999858e+01 3.885334180151119776e-06
    -2.319999999999999929e+01 4.396530284227578609e-06
    -2.300000000000000000e+01 4.974984722880301086e-06
    -2.279999999999999716e+01 5.629546684507315557e-06
    -2.259999999999999787e+01 6.370229639352790130e-06
    -2.239999999999999858e+01 7.208364521306619823e-06
    -2.219999999999999929e+01 8.156773062911585638e-06
    -2.200000000000000000e+01 9.229963934857836398e-06
    -2.179999999999999716e+01 1.044435468999282571e-05
    -2.159999999999999787e+01 1.181852290648505372e-05
    -2.139999999999999858e+01 1.337349037128015430e-05
    -2.119999999999999929e+01 1.513304465019554917e-05
    -2.100000000000000000e+01 1.712410296263051823e-05
    -2.079999999999999716e+01 1.937712392564611315e-05
    -2.059999999999999787e+01 2.192657346396392035e-05
    -2.039999999999999858e+01 2.481145201040928266e-05
    -2.019999999999999929e+01 2.807589105810535094e-05
    -2.000000000000000000e+01 3.176982818559334019e-05
    -1.979999999999999716e+01 3.594977087515519720e-05
    -1.959999999999999787e+01 4.067966080120654043e-05
    -1.939999999999999858e+01 4.603185180035952923e-05
    -1.919999999999999929e+01 5.208821647095659778e-05
    -1.900000000000000000e+01 5.894139831394028581e-05
    -1.879999999999999716e+01 6.669622854865881205e-05
    -1.859999999999999787e+01 7.547132925031480684e-05
    -1.839999999999999858e+01 8.540092729831220844e-05
    -1.819999999999999929e+01 9.663690683974858529e-05
    -1.800000000000000000e+01 1.093511316083111535e-04
    -1.779999999999999716e+01 1.237380725506952422e-04
    -1.760000000000000142e+01 1.400177808622680596e-04
    -1.739999999999999858e+01 1.584392517909084276e-04
    -1.719999999999999574e+01 1.792842305114917981e-04
    -1.700000000000000000e+01 2.028715180922404174e-04
    -1.679999999999999716e+01 2.295618431681254140e-04
    -1.660000000000000142e+01 2.597633735184323701e-04
    -1.639999999999999858e+01 2.939379514423775489e-04
    -1.619999999999999574e+01 3.326081477808271510e-04
    -1.600000000000000000e+01 3.763652418042182286e-04
    -1.579999999999999716e+01 4.258782481564834578e-04
    -1.560000000000000142e+01 4.819041278140730861e-04
    -1.539999999999999858e+01 5.452993378140399364e-04
    -1.519999999999999574e+01 6.170328945782006845e-04
    -1.500000000000000000e+01 6.982011482939541212e-04
    -1.479999999999999716e+01 7.900444913205235996e-04
    -1.460000000000000142e+01 8.939662523216560268e-04
    -1.439999999999999858e+01 1.011554060169572462e-03
    -1.419999999999999574e+01 1.144603998047776482e-03
    -1.400000000000000000e+01 1.295147909073836789e-03
    -1.379999999999999716e+01 1.465484260683117424e-03
    -1.360000000000000142e+01 1.658213026523718079e-03
    -1.339999999999999858e+01 1.876275102320904518e-03
    -1.319999999999999574e+01 2.122996836729984169e-03
    -1.300000000000000000e+01 2.402140330306624591e-03
    -1.279999999999999716e+01 2.717960236112532905e-03
    -1.260000000000000142e+01 3.075267884896567498e-03
    -1.239999999999999858e+01 3.479503657007524450e-03
    -1.219999999999999574e+01 3.936818632946578744e-03
    -1.200000000000000000e+01 4.454166675446934349e-03
    -1.179999999999999716e+01 5.039408228764956192e-03
    -1.159999999999999432e+01 5.701427265908143825e-03
    -1.139999999999999858e+01 6.450262971988019595e-03
    -1.119999999999999574e+01 7.297257921578965620e-03
    -1.100000000000000000e+01 8.255224689182927983e-03
    -1.079999999999999716e+01 9.338633023227916816e-03
    -1.059999999999999432e+01 1.056381991307342103e-02
    -1.039999999999999858e+01 1.194922508158314904e-02
    -1.019999999999999574e+01 1.351565463754901900e-02
    -1.000000000000000000e+01 1.528657581496662733e-02
    -9.799999999999997158e+00 1.728844589930551845e-02
    -9.599999999999994316e+00 1.955107858014493855e-02
    -9.399999999999998579e+00 2.210805105572246146e-02
    -9.199999999999995737e+00 2.499715522279975094e-02
    -9.000000000000000000e+00 2.826089618184177837e-02
    -8.799999999999997158e+00 3.194704103028208481e-02
    -8.599999999999994316e+00 3.610922045114083045e-02
    -8.399999999999998579e+00 4.080758486147923608e-02
    -8.199999999999995737e+00 4.610951577841609222e-02
    -8.000000000000000000e+00 5.209039148193539415e-02
    -7.799999999999997158e+00 5.883440387091098955e-02
    -7.599999999999994316e+00 6.643542046048626915e-02
    -7.399999999999998579e+00 7.499788156206385614e-02
    -7.199999999999995737e+00 8.463771759392284266e-02
    -7.000000000000000000e+00 9.548326492789291353e-02
    -6.799999999999997158e+00 1.076761503897064459e-01
    -6.599999999999994316e+00 1.213721041762892694e-01
    -6.399999999999998579e+00 1.367416482010447298e-01
    -6.199999999999995737e+00 1.539705914131297149e-01
    -6.000000000000000000e+00 1.732602452029539664e-01
    -5.799999999999997158e+00 1.948272504709497033e-01
    -5.599999999999994316e+00 2.189028833828350618e-01
    -5.399999999999998579e+00 2.457316796883955712e-01
    -5.199999999999995737e+00 2.755691886805936575e-01
    -5.000000000000000000e+00 3.086786390825974058e-01
    -4.799999999999997158e+00 3.453262730199654906e-01
    -4.599999999999994316e+00 3.857750846794195665e-01
    -4.399999999999998579e+00 4.302766927409414910e-01
    -4.199999999999995737e+00 4.790610874347956405e-01
    -4.000000000000000000e+00 5.323240331988881024e-01
    -3.799999999999997158e+00 5.902119870928971279e-01
    -3.599999999999994316e+00 6.528045229898526980e-01
    -3.399999999999998579e+00 7.200944432970786124e-01
    -3.199999999999995737e+00 7.919660220406886664e-01
    -3.000000000000000000e+00 8.681721580956981432e-01
    -2.799999999999997158e+00 9.483116174715765512e-01
    -2.599999999999994316e+00 1.031807986185875325e+00
    -2.399999999999998579e+00 1.117892398204820115e+00
    -2.199999999999995737e+00 1.205592481831032625e+00
    -2.000000000000000000e+00 1.293730197294822082e+00
    -1.799999999999997158e+00 1.380931218664715798e+00
    -1.599999999999994316e+00 1.465648145890338538e+00
    -1.399999999999998579e+00 1.546199042857780315e+00
    -1.199999999999995737e+00 1.620821561781608189e+00
    -1.000000000000000000e+00 1.687741289865529293e+00
    -7.999999999999971578e-01 1.745251095652441631e+00
    -5.999999999999943157e-01 1.791796410679510787e+00
    -3.999999999999985789e-01 1.826059874324122978e+00
    -1.999999999999957367e-01 1.847037921956874662e+00
    0.000000000000000000e+00 1.854101966249684708e+00
    2.000000000000028422e-01 1.847037921956873996e+00
    4.000000000000056843e-01 1.826059874324122312e+00
    6.000000000000014211e-01 1.791796410679509899e+00
    8.000000000000042633e-01 1.745251095652440076e+00
    1.000000000000000000e+00 1.687741289865529293e+00
    1.200000000000002842e+00 1.620821561781606190e+00
    1.400000000000005684e+00 1.546199042857777206e+00
    1.600000000000001421e+00 1.465648145890335430e+00
    1.800000000000004263e+00 1.380931218664713356e+00
    2.000000000000000000e+00 1.293730197294822082e+00
    2.200000000000002842e+00 1.205592481831029295e+00
    2.400000000000005684e+00 1.117892398204816562e+00
    2.600000000000001421e+00 1.031807986185872661e+00
    2.800000000000004263e+00 9.483116174715736646e-01
    3.000000000000000000e+00 8.681721580956981432e-01
    3.200000000000002842e+00 7.919660220406860018e-01
    3.400000000000005684e+00 7.200944432970760589e-01
    3.600000000000001421e+00 6.528045229898503665e-01
    3.800000000000004263e+00 5.902119870928946854e-01
    4.000000000000000000e+00 5.323240331988881024e-01
    4.200000000000002842e+00 4.790610874347939752e-01
    4.400000000000005684e+00 4.302766927409398812e-01
    4.600000000000001421e+00 3.857750846794181232e-01
    4.800000000000004263e+00 3.453262730199641029e-01
    5.000000000000000000e+00 3.086786390825974058e-01
    5.200000000000002842e+00 2.755691886805925472e-01
    5.400000000000005684e+00 2.457316796883945442e-01
    5.600000000000001421e+00 2.189028833828341736e-01
    5.800000000000004263e+00 1.948272504709488984e-01
    6.000000000000000000e+00 1.732602452029539664e-01
    6.200000000000002842e+00 1.539705914131289932e-01
    6.400000000000005684e+00 1.367416482010441747e-01
    6.600000000000001421e+00 1.213721041762887559e-01
    6.800000000000004263e+00 1.076761503897059741e-01
    7.000000000000000000e+00 9.548326492789291353e-02
    7.200000000000002842e+00 8.463771759392248184e-02
    7.400000000000005684e+00 7.499788156206355083e-02
    7.600000000000001421e+00 6.643542046048596383e-02
    7.800000000000004263e+00 5.883440387091073281e-02
    8.000000000000000000e+00 5.209039148193539415e-02
    8.200000000000002842e+00 4.610951577841589794e-02
    8.400000000000005684e+00 4.080758486147904873e-02
    8.600000000000001421e+00 3.610922045114065698e-02
    8.800000000000004263e+00 3.194704103028195297e-02
    9.000000000000000000e+00 2.826089618184177837e-02
    9.200000000000002842e+00 2.499715522279965033e-02
    9.400000000000005684e+00 2.210805105572237125e-02
    9.600000000000001421e+00 1.955107858014485528e-02
    9.800000000000004263e+00 1.728844589930544559e-02
    1.000000000000000000e+01 1.528657581496662733e-02
    1.020000000000000284e+01 1.351565463754895655e-02
    1.040000000000000568e+01 1.194922508158309526e-02
    1.060000000000000142e+01 1.056381991307337072e-02
    1.080000000000000426e+01 9.338633023227875182e-03
    1.100000000000000000e+01 8.255224689182927983e-03
    1.120000000000000284e+01 7.297257921578933527e-03
    1.140000000000000568e+01 6.450262971987990972e-03
    1.160000000000000142e+01 5.701427265908118672e-03
    1.180000000000000426e+01 5.039408228764933641e-03
    1.200000000000000000e+01 4.454166675446934349e-03
    1.220000000000000284e+01 3.936818632946561397e-03
    1.240000000000000568e+01 3.479503657007510138e-03
    1.260000000000000142e+01 3.075267884896567498e-03
    1.280000000000000426e+01 2.717960236112521629e-03
    1.300000000000000000e+01 2.402140330306624591e-03
    1.320000000000000284e+01 2.122996836729976796e-03
    1.340000000000000568e+01 1.876275102320898013e-03
    1.360000000000000142e+01 1.658213026523718079e-03
    1.380000000000000426e+01 1.465484260683112220e-03
    1.400000000000000000e+01 1.295147909073836789e-03
    1.420000000000000284e+01 1.144603998047772579e-03
    1.440000000000000568e+01 1.011554060169568559e-03
    1.460000000000000853e+01 8.939662523216512563e-04
    1.479999999999999716e+01 7.900444913205235996e-04
    1.500000000000000000e+01 6.982011482939541212e-04
    1.520000000000000284e+01 6.170328945781986246e-04
    1.540000000000000568e+01 5.452993378140379849e-04
    1.560000000000000853e+01 4.819041278140703756e-04
    1.579999999999999716e+01 4.258782481564834578e-04
    1.600000000000000000e+01 3.763652418042182286e-04
    1.620000000000000284e+01 3.326081477808260126e-04
    1.640000000000000568e+01 2.939379514423764647e-04
    1.660000000000000853e+01 2.597633735184310148e-04
    1.679999999999999716e+01 2.295618431681254140e-04
    1.700000000000000000e+01 2.028715180922404174e-04
    1.720000000000000284e+01 1.792842305114911747e-04
    1.740000000000000568e+01 1.584392517909079126e-04
    1.760000000000000853e+01 1.400177808622673277e-04
    1.779999999999999716e+01 1.237380725506952422e-04
    1.800000000000000000e+01 1.093511316083111535e-04
    1.820000000000000284e+01 9.663690683974836845e-05
    1.840000000000000568e+01 8.540092729831189674e-05
    1.860000000000000853e+01 7.547132925031426473e-05
    1.879999999999999716e+01 6.669622854865881205e-05
    1.900000000000000000e+01 5.894139831394028581e-05
    1.920000000000000284e+01 5.208821647095651647e-05
    1.940000000000000568e+01 4.603185180035935305e-05
    1.960000000000000853e+01 4.067966080120626260e-05
    1.979999999999999716e+01 3.594977087515519720e-05
    2.000000000000000000e+01 3.176982818559334019e-05
    2.020000000000000284e+01 2.807589105810530012e-05
    2.040000000000000568e+01 2.481145201040920134e-05
    2.060000000000000853e+01 2.192657346396376789e-05
    2.079999999999999716e+01 1.937712392564611315e-05
    2.100000000000000000e+01 1.712410296263051823e-05
    2.120000000000000284e+01 1.513304465019552715e-05
    2.140000000000000568e+01 1.337349037128010517e-05
    2.160000000000000853e+01 1.181852290648496902e-05
    2.179999999999999716e+01 1.044435468999282571e-05
    2.200000000000000000e+01 9.229963934857836398e-06
    2.220000000000000284e+01 8.156773062911570391e-06
    2.240000000000000568e+01 7.208364521306594412e-06
    2.260000000000000853e+01 6.370229639352745237e-06
    2.279999999999999716e+01 5.629546684507315557e-06
    2.300000000000000000e+01 4.974984722880301086e-06
    2.320000000000000284e+01 4.396530284227569291e-06
    2.340000000000000568e+01 3.885334180151105377e-06
    2.360000000000000853e+01 3.433576132441899064e-06
    2.379999999999999716e+01 3.034345140890103470e-06
    2.400000000000000000e+01 2.681533760615304359e-06
    2.420000000000000284e+01 2.369744671716333110e-06
    2.440000000000000568e+01 2.094208112053969118e-06
    2.460000000000000853e+01 1.850708910139858954e-06
    2.479999999999999716e+01 1.635522001946975770e-06
    2.500000000000000000e+01 1.445355445228765402e-06
    2.520000000000000284e+01 1.277300059619510089e-06
    2.540000000000000568e+01 1.128784922139803464e-06
    2.560000000000000853e+01 9.975380373005414747e-07
    2.579999999999999716e+01 8.815515801539984943e-07
    2.600000000000000000e+01 7.790511805933066864e-07
    2.620000000000000284e+01 6.884687790216301390e-07
    2.640000000000000568e+01 6.084186381442983364e-07
    2.660000000000000853e+01 5.376761439179154361e-07
    2.680000000000001137e+01 4.751590713574047508e-07
    2.700000000000000000e+01 4.199110286081911789e-07
    2.720000000000000284e+01 3.710868260130744800e-07
    2.740000000000000568e+01 3.279395463512280395e-07
    2.760000000000000853e+01 2.898091184508066600e-07
    2.780000000000001137e+01 2.561122193749295894e-07
    2.800000000000000000e+01 2.263333507050664847e-07
    2.820000000000000284e+01 2.000169524069546980e-07
    2.840000000000000568e+01 1.767604336370708553e-07
    2.860000000000000853e+01 1.562080138748268370e-07
    2.880000000000001137e+01 1.380452801620691926e-07
    2.900000000000000000e+01 1.219943771863515280e-07
    2.920000000000000284e+01 1.078097566257078295e-07
    2.940000000000000568e+01 9.527442072822085159e-08
    2.960000000000000853e+01 8.419660266045543328e-08
    2.980000000000001137e+01 7.440683284055113206e-08
    3.000000000000000000e+01 6.575534637655220905e-08
    3.020000000000000284e+01 5.810979194878256673e-08
    3.040000000000000568e+01 5.135320708659957631e-08
    3.060000000000000853e+01 4.538222886514049554e-08
    3.080000000000001137e+01 4.010551264917409615e-08
    3.100000000000000000e+01 3.544233469386341816e-08
    3.120000000000000284e+01 3.132135722491258337e-08
    3.140000000000000568e+01 2.767953710618696030e-08
    3.160000000000000853e+01 2.446116139950597627e-08
    3.180000000000001137e+01 2.161699506251597077e-08
    3.200000000000000000e+01 1.910352774604897946e-08
    3.220000000000000284e+01 1.688230816839980887e-08
    3.240000000000000568e+01 1.491935588372101151e-08
    3.260000000000000853e+01 1.318464144570768466e-08
    3.280000000000001137e+01 1.165162701407026373e-08
    3.300000000000000000e+01 1.029686037594585049e-08
    3.320000000000000284e+01 9.099616171549138221e-09
    3.340000000000000568e+01 8.041578835497976106e-09
    3.360000000000000853e+01 7.106562403417136726e-09
    3.380000000000001137e+01 6.280262897395007326e-09
    3.400000000000000000e+01 5.550039502261098455e-09
    3.420000000000000284e+01 4.904721185096176084e-09
    3.440000000000000568e+01 4.334435799622289564e-09
    3.460000000000000853e+01 3.830459061092725416e-09
    3.480000000000001137e+01 3.385081081285810812e-09
    3.500000000000000000e+01 2.991488421840502887e-09
    3.520000000000000284e+01 2.643659861574087220e-09
    3.540000000000000568e+01 2.336274283219705696e-09
    3.560000000000000853e+01 2.064629270425528579e-09
    3.580000000000001137e+01 1.824569169704144235e-09
    3.600000000000000000e+01 1.612421516816679836e-09
    3.620000000000000284e+01 1.424940855035632487e-09
    3.640000000000000568e+01 1.259259085812854889e-09
    3.660000000000000853e+01 1.112841592311652284e-09
    3.680000000000001137e+01 9.834484645766516894e-10
    3.700000000000000000e+01 8.691002331598667684e-10
    3.720000000000000284e+01 7.680475869925407272e-10
    3.740000000000000568e+01 6.787446122436884683e-10
    3.760000000000000853e+01 5.998251427705073007e-10
    3.780000000000001137e+01 5.300818603675204894e-10
    3.800000000000000000e+01 4.684478250878907318e-10
    3.820000000000000284e+01 4.139801530857899315e-10
    3.840000000000000568e+01 3.658455922818838920e-10
    3.860000000000000853e+01 3.233077751868483206e-10
    3.880000000000001137e+01 2.857159538753981141e-10
    3.900000000000000000e+01 2.524950447772316368e-10
    3.920000000000000284e+01 2.231368309891110500e-10
    3.940000000000000568e+01 1.971921875201274424e-10
    3.960000000000000853e+01 1.742642105311467737e-10
    3.980000000000001137e+01 1.540021454588306772e-10
    4.000000000000000000e+01 1.360960211360600415e-10
    4.020000000000000284e+01 1.202719078209568904e-10
    4.040000000000000568e+01 1.062877265913738132e-10
    4.060000000000000853e+01 9.392954599650008440e-11
    4.080000000000001137e+01 8.300830931140685552e-11
    4.100000000000000000e+01 7.335694232771423563e-11
    4.120000000000000284e+01 6.482779743507181073e-11
    4.140000000000000568e+01 5.729039489274861992e-11
    4.160000000000000853e+01 5.062942673706211087e-11
    4.180000000000001137e+01 4.474299278822396051e-11
    4.200000000000000000e+01 3.954104177085213303e-11
    4.220000000000000284e+01 3.494399370024398530e-11
    4.240000000000000568e+01 3.088152245954249052e-11
    4.260000000000000853e+01 2.729147994352464591e-11
    4.280000000000001137e+01 2.411894531046122562e-11
    4.300000000000000000e+01 2.131538479739889052e-11
    4.320000000000000284e+01 1.883790924563490937e-11
    4.340000000000000568e+01 1.664861797793168626e-11
    4.360000000000000853e+01 1.471401899003618318e-11
    4.380000000000001137e+01 1.300451658653454174e-11
    4.400000000000000000e+01 1.149395862284307530e-11
    4.420000000000000284e+01 1.015923642699476038e-11
    4.440000000000000568e+01 8.979931280786268149e-12
    4.460000000000000853e+01 7.938002052114305023e-12
    4.480000000000001137e+01 7.017509199871035349e-12
    4.500000000000000000e+01 6.204370929195459942e-12
    4.520000000000000284e+01 5.486147766719016059e-12
    4.540000000000000568e+01 4.851852260215717983e-12
    4.560000000000000853e+01 4.291780891421300405e-12
    4.580000000000001137e+01 3.797365630607178182e-12
    4.600000000000000000e+01 3.361042861975617192e-12
    4.620000000000000284e+01 2.976137674682709339e-12
    4.640000000000000568e+01 2.636761749362167376e-12
    4.660000000000000853e+01 2.337723278006415534e-12
    4.680000000000001137e+01 2.074447539150819155e-12
    4.700000000000000000e+01 1.842906913311476000e-12
    4.720000000000000284e+01 1.639559268045795169e-12
    4.740000000000000568e+01 1.461293770044045996e-12
    4.760000000000000853e+01 1.305383295279619643e-12
    4.780000000000001137e+01 1.169442709183575706e-12
    4.800000000000000000e+01 1.051392378609351696e-12
    4.820000000000000284e+01 9.494263573897311315e-13
    4.840000000000000568e+01 8.619847587856570875e-13
    4.860000000000000853e+01 7.877298921774996219e-13
    4.880000000000001137e+01 7.255257989356320497e-13
    4.900000000000000000e+01 6.744208744078038787e-13
    4.920000000000000284e+01 6.336333101727449069e-13
    4.940000000000000568e+01 6.025391338540902597e-13
    4.960000000000000853e+01 5.806626635264133980e-13
    4.980000000000001137e+01 5.676692306839336133e-13
    5.000000000000000000e+01 5.633600604471027826e-13
};
        \addlegendentry{Gau\ss{}}
        \addplot[thick, seaborncyan, dashdotted] table {
    -5.000000000000000000e+01 2.949313464192900310e-13
    -4.979999999999999716e+01 3.065107094616063040e-13
    -4.960000000000000142e+01 3.394053937502744290e-13
    -4.939999999999999858e+01 3.908502920278781864e-13
    -4.920000000000000284e+01 4.580802970369953992e-13
    -4.900000000000000000e+01 5.383303015202124225e-13
    -4.879999999999999716e+01 6.288351982201082909e-13
    -4.860000000000000142e+01 7.268298798792608275e-13
    -4.839999999999999858e+01 8.295492392402586593e-13
    -4.820000000000000284e+01 9.342281690456755703e-13
    -4.800000000000000000e+01 1.038101562038100895e-12
    -4.779999999999999716e+01 1.142980443854272110e-12
    -4.760000000000000142e+01 1.257609008300316350e-12
    -4.739999999999999858e+01 1.389621900372905759e-12
    -4.720000000000000284e+01 1.546653765068695725e-12
    -4.700000000000000000e+01 1.736339247384362231e-12
    -4.679999999999999716e+01 1.966312992316565712e-12
    -4.660000000000000142e+01 2.244209644861960341e-12
    -4.639999999999999858e+01 2.577663850017229778e-12
    -4.620000000000000284e+01 2.974310252779016482e-12
    -4.600000000000000000e+01 3.441783498144012595e-12
    -4.579999999999999716e+01 3.925984094424631159e-12
    -4.560000000000000142e+01 4.391833137186747420e-12
    -4.539999999999999858e+01 4.875496152307259340e-12
    -4.520000000000000284e+01 5.413138665662987737e-12
    -4.500000000000000000e+01 6.040926203130837438e-12
    -4.479999999999999716e+01 6.795024290587651071e-12
    -4.460000000000000142e+01 7.711598453910254302e-12
    -4.439999999999999858e+01 8.826814218975579424e-12
    -4.420000000000000284e+01 1.017683711166040363e-11
    -4.400000000000000000e+01 1.179783265784168507e-11
    -4.379999999999999716e+01 1.349147542246043714e-11
    -4.360000000000000142e+01 1.511781736485574090e-11
    -4.339999999999999858e+01 1.680059010250169231e-11
    -4.320000000000000284e+01 1.866352525287214661e-11
    -4.300000000000000000e+01 2.083035443344121106e-11
    -4.279999999999999716e+01 2.342480926168281200e-11
    -4.260000000000000142e+01 2.657062135507080790e-11
    -4.239999999999999858e+01 3.039152233107939972e-11
    -4.220000000000000284e+01 3.501124380718229731e-11
    -4.200000000000000000e+01 4.055351740085379859e-11
    -4.179999999999999716e+01 4.636284947204671298e-11
    -4.160000000000000142e+01 5.197668243993789111e-11
    -4.139999999999999858e+01 5.780815201083777022e-11
    -4.120000000000000284e+01 6.427039389105597975e-11
    -4.100000000000000000e+01 7.177654378690307972e-11
    -4.079999999999999716e+01 8.073973740468891930e-11
    -4.060000000000000142e+01 9.157311045072312793e-11
    -4.039999999999999858e+01 1.046897986313165500e-10
    -4.020000000000000284e+01 1.205029376527782979e-10
    -4.000000000000000000e+01 1.394256632214196167e-10
    -3.979999999999999716e+01 1.593173795521355024e-10
    -3.960000000000000142e+01 1.786781679419604582e-10
    -3.939999999999999858e+01 1.988821797204152348e-10
    -3.920000000000000284e+01 2.213035662170177141e-10
    -3.900000000000000000e+01 2.473164787612888796e-10
    -3.879999999999999716e+01 2.782950686827474661e-10
    -3.860000000000000142e+01 3.156134873109114069e-10
    -3.839999999999999858e+01 3.606458859753027197e-10
    -3.820000000000000284e+01 4.147664160054374768e-10
    -3.800000000000000000e+01 4.793492287308391948e-10
    -3.779999999999999716e+01 5.474400983330075765e-10
    -3.760000000000000142e+01 6.142087475614361987e-10
    -3.739999999999999858e+01 6.842152505976392090e-10
    -3.720000000000000284e+01 7.620196816231216557e-10
    -3.700000000000000000e+01 8.521821148193986169e-10
    -3.679999999999999716e+01 9.592626243679774159e-10
    -3.660000000000000142e+01 1.087821284450363411e-09
    -3.639999999999999858e+01 1.242418169248074886e-09
    -3.620000000000000284e+01 1.427613352942611513e-09
    -3.600000000000000000e+01 1.647966909715495710e-09
    -3.579999999999999716e+01 1.881004285791539446e-09
    -3.560000000000000142e+01 2.111275105004852018e-09
    -3.539999999999999858e+01 2.353875707950908455e-09
    -3.520000000000000284e+01 2.623902435225148841e-09
    -3.500000000000000000e+01 2.936451627423049652e-09
    -3.479999999999999716e+01 3.306619625140062551e-09
    -3.460000000000000142e+01 3.749502768971625551e-09
    -3.439999999999999858e+01 4.280197399513231676e-09
    -3.420000000000000284e+01 4.913799857360301153e-09
    -3.400000000000000000e+01 5.665406483108333621e-09
    -3.379999999999999716e+01 6.462820517430219562e-09
    -3.359999999999999432e+01 7.257011399486506519e-09
    -3.339999999999999858e+01 8.097824767604071368e-09
    -3.320000000000000284e+01 9.035106260109860468e-09
    -3.300000000000000000e+01 1.011870151533081521e-08
    -3.279999999999999716e+01 1.139845617159382406e-08
    -3.259999999999999432e+01 1.292421586722580194e-08
    -3.239999999999999858e+01 1.474582624055358436e-08
    -3.220000000000000284e+01 1.691313292990414581e-08
    -3.200000000000000000e+01 1.947598157360447731e-08
    -3.180000000000000071e+01 2.220408719279313879e-08
    -3.159999999999999787e+01 2.494333416839957085e-08
    -3.139999999999999858e+01 2.785782217843660575e-08
    -3.119999999999999929e+01 3.111165090091720151e-08
    -3.100000000000000000e+01 3.486892001385430951e-08
    -3.079999999999999716e+01 3.929372919526091092e-08
    -3.059999999999999787e+01 4.455017812314979831e-08
    -3.039999999999999858e+01 5.080236647553396278e-08
    -3.019999999999999929e+01 5.821439393042632925e-08
    -3.000000000000000000e+01 6.695036016583980939e-08
    -2.979999999999999716e+01 7.628192427214820187e-08
    -2.959999999999999787e+01 8.573032341320516546e-08
    -2.939999999999999858e+01 9.583402437724439128e-08
    -2.919999999999999929e+01 1.071314939524993984e-07
    -2.900000000000000000e+01 1.201611989272036529e-07
    -2.879999999999999716e+01 1.354616060895910180e-07
    -2.859999999999999787e+01 1.535711822278944437e-07
    -2.839999999999999858e+01 1.750283941303477270e-07
    -2.819999999999999929e+01 2.003717085851843736e-07
    -2.800000000000000000e+01 2.301395923806378630e-07
    -2.779999999999999716e+01 2.620520626436911569e-07
    -2.759999999999999787e+01 2.946437194187956291e-07
    -2.739999999999999858e+01 3.296749038703899448e-07
    -2.719999999999999929e+01 3.689059571629127428e-07
    -2.700000000000000000e+01 4.140972204608020793e-07
    -2.679999999999999716e+01 4.670090349284975990e-07
    -2.659999999999999787e+01 5.294017417304357170e-07
    -2.639999999999999858e+01 6.030356820310553368e-07
    -2.619999999999999929e+01 6.896711969947951499e-07
    -2.600000000000000000e+01 7.910686277860935305e-07
    -2.579999999999999716e+01 9.001814201907973682e-07
    -2.559999999999999787e+01 1.012609859819384658e-06
    -2.539999999999999858e+01 1.134084547573252025e-06
    -2.519999999999999929e+01 1.270336084353793553e-06
    -2.500000000000000000e+01 1.427095071062402904e-06
    -2.479999999999999716e+01 1.610092108600477337e-06
    -2.459999999999999787e+01 1.825057797869405431e-06
    -2.439999999999999858e+01 2.077722739770583600e-06
    -2.419999999999999929e+01 2.373817535205406564e-06
    -2.400000000000000000e+01 2.719072785075267982e-06
    -2.379999999999999716e+01 3.092062128436250190e-06
    -2.359999999999999787e+01 3.479915583723477747e-06
    -2.339999999999999858e+01 3.901198320906944289e-06
    -2.319999999999999929e+01 4.374475509956634982e-06
    -2.300000000000000000e+01 4.918312320842534989e-06
    -2.279999999999999716e+01 5.551273923534643875e-06
    -2.259999999999999787e+01 6.291925488002927324e-06
    -2.239999999999999858e+01 7.158832184217378124e-06
    -2.219999999999999929e+01 8.170559182147986522e-06
    -2.200000000000000000e+01 9.345671651764735988e-06
    -2.179999999999999716e+01 1.062040175647484414e-05
    -2.159999999999999787e+01 1.195847678035180835e-05
    -2.139999999999999858e+01 1.341970457436511556e-05
    -2.119999999999999929e+01 1.506389298948426798e-05
    -2.100000000000000000e+01 1.695084987667873900e-05
    -2.079999999999999716e+01 1.914038308691805963e-05
    -2.059999999999999787e+01 2.169230047117162702e-05
    -2.039999999999999858e+01 2.466640988040897558e-05
    -2.019999999999999929e+01 2.812251916559956852e-05
    -2.000000000000000000e+01 3.212043617771292330e-05
    -1.979999999999999716e+01 3.647590357247067574e-05
    -1.959999999999999787e+01 4.109239495138194813e-05
    -1.939999999999999858e+01 4.616131458409774511e-05
    -1.919999999999999929e+01 5.187406674026907134e-05
    -1.900000000000000000e+01 5.842205568954687725e-05
    -1.879999999999999716e+01 6.599668570158226237e-05
    -1.859999999999999787e+01 7.478936104602595350e-05
    -1.839999999999999858e+01 8.499148599252902986e-05
    -1.819999999999999929e+01 9.679446481074243508e-05
    -1.800000000000000000e+01 1.103897017703171671e-04
    -1.779999999999999716e+01 1.252673213327734647e-04
    -1.760000000000000142e+01 1.411949990221376700e-04
    -1.739999999999999858e+01 1.587804657018224228e-04
    -1.719999999999999574e+01 1.786314522352390076e-04
    -1.700000000000000000e+01 2.013556894857981123e-04
    -1.679999999999999716e+01 2.275609083169130814e-04
    -1.660000000000000142e+01 2.578548395919935459e-04
    -1.639999999999999858e+01 2.928452141744535280e-04
    -1.619999999999999574e+01 3.331397629277034716e-04
    -1.600000000000000000e+01 3.793462167151533332e-04
    -1.579999999999999716e+01 4.301482108902445465e-04
    -1.560000000000000142e+01 4.850980734033769060e-04
    -1.539999999999999858e+01 5.461065740134127353e-04
    -1.519999999999999574e+01 6.150844824792092626e-04
    -1.500000000000000000e+01 6.939425685596224691e-04
    -1.479999999999999716e+01 7.845916020135164674e-04
    -1.460000000000000142e+01 8.889423525997438777e-04
    -1.439999999999999858e+01 1.008905590077170764e-03
    -1.419999999999999574e+01 1.146392084204652783e-03
    -1.400000000000000000e+01 1.303312604741042663e-03
    -1.379999999999999716e+01 1.476681371200498378e-03
    -1.360000000000000142e+01 1.666191581451249154e-03
    -1.339999999999999858e+01 1.877772472783309889e-03
    -1.319999999999999574e+01 2.117353282486674881e-03
    -1.300000000000000000e+01 2.390863247851335392e-03
    -1.279999999999999716e+01 2.704231606167311740e-03
    -1.260000000000000142e+01 3.063387594724582830e-03
    -1.239999999999999858e+01 3.474260450813173966e-03
    -1.219999999999999574e+01 3.942779411723077929e-03
    -1.200000000000000000e+01 4.474873714744271452e-03
    -1.179999999999999716e+01 5.065682909149159772e-03
    -1.159999999999999432e+01 5.718408162751118483e-03
    -1.139999999999999858e+01 6.451071140651668326e-03
    -1.119999999999999574e+01 7.281693507952404637e-03
    -1.100000000000000000e+01 8.228296929754817801e-03
    -1.079999999999999716e+01 9.308903071160515297e-03
    -1.059999999999999432e+01 1.054153359727101613e-02
    -1.039999999999999858e+01 1.194421017318781503e-02
    -1.019999999999999574e+01 1.353495446401255242e-02
    -1.000000000000000000e+01 1.533178813484666753e-02
    -9.799999999999997158e+00 1.733663959147236852e-02
    -9.599999999999994316e+00 1.957439163088053879e-02
    -9.399999999999998579e+00 2.209749750498593568e-02
    -9.199999999999995737e+00 2.495841046570356977e-02
    -9.000000000000000000e+00 2.820958376494808739e-02
    -8.799999999999997158e+00 3.190347065463455811e-02
    -8.599999999999994316e+00 3.609252438667771845e-02
    -8.399999999999998579e+00 4.082919821299221819e-02
    -8.199999999999995737e+00 4.616594538549324833e-02
    -8.000000000000000000e+00 5.215521915609526438e-02
    -7.799999999999997158e+00 5.886351674209601426e-02
    -7.599999999999994316e+00 6.641205814533886198e-02
    -7.399999999999998579e+00 7.493538079455769330e-02
    -7.199999999999995737e+00 8.456802211848735151e-02
    -7.000000000000000000e+00 9.544451954586134768e-02
    -6.799999999999997158e+00 1.076994105054146639e-01
    -6.599999999999994316e+00 1.214672324258811720e-01
    -6.399999999999998579e+00 1.368825227359945218e-01
    -6.199999999999995737e+00 1.540798188644899591e-01
    -6.000000000000000000e+00 1.731936582401005509e-01
    -5.799999999999997158e+00 1.945823343844545195e-01
    -5.599999999999994316e+00 2.186482046479473751e-01
    -5.399999999999998579e+00 2.455919022024662390e-01
    -5.199999999999995737e+00 2.756140602199009804e-01
    -5.000000000000000000e+00 3.089153118721376656e-01
    -4.799999999999997158e+00 3.456962903310665802e-01
    -4.599999999999994316e+00 3.861576287685748454e-01
    -4.399999999999998579e+00 4.304999603565487498e-01
    -4.199999999999995737e+00 4.789239182668797445e-01
    -4.000000000000000000e+00 5.316301356714520088e-01
    -3.799999999999997158e+00 5.893666362913357881e-01
    -3.599999999999994316e+00 6.524387742426814851e-01
    -3.399999999999998579e+00 7.203831782900028680e-01
    -3.199999999999995737e+00 7.927364771978220315e-01
    -3.000000000000000000e+00 8.690352997306506344e-01
    -2.799999999999997158e+00 9.488162746530107716e-01
    -2.599999999999994316e+00 1.031616030729417099e+00
    -2.399999999999998579e+00 1.116971196724382498e+00
    -2.199999999999995737e+00 1.204418401402430616e+00
    -2.000000000000000000e+00 1.293494273528071670e+00
    -1.799999999999997158e+00 1.381923765660110437e+00
    -1.599999999999994316e+00 1.466832021428720045e+00
    -1.399999999999998579e+00 1.546855956205481109e+00
    -1.199999999999995737e+00 1.620632485361983344e+00
    -1.000000000000000000e+00 1.686798524269804700e+00
    -7.999999999999971578e-01 1.743990988300533340e+00
    -5.999999999999943157e-01 1.790846792825750988e+00
    -3.999999999999985789e-01 1.826002853217039812e+00
    -1.999999999999957367e-01 1.848096084845986198e+00
    0.000000000000000000e+00 1.855763403084171648e+00
    2.000000000000028422e-01 1.848096084845985754e+00
    4.000000000000056843e-01 1.826002853217039590e+00
    6.000000000000014211e-01 1.790846792825750322e+00
    8.000000000000042633e-01 1.743990988300531786e+00
    1.000000000000000000e+00 1.686798524269804478e+00
    1.200000000000002842e+00 1.620632485361980013e+00
    1.400000000000005684e+00 1.546855956205477334e+00
    1.600000000000001421e+00 1.466832021428715827e+00
    1.800000000000004263e+00 1.381923765660105996e+00
    2.000000000000000000e+00 1.293494273528070337e+00
    2.200000000000002842e+00 1.204418401402426175e+00
    2.400000000000005684e+00 1.116971196724378723e+00
    2.600000000000001421e+00 1.031616030729413325e+00
    2.800000000000004263e+00 9.488162746530074410e-01
    3.000000000000000000e+00 8.690352997306501903e-01
    3.200000000000002842e+00 7.927364771978189228e-01
    3.400000000000005684e+00 7.203831782899997593e-01
    3.600000000000001421e+00 6.524387742426783765e-01
    3.800000000000004263e+00 5.893666362913329015e-01
    4.000000000000000000e+00 5.316301356714512316e-01
    4.200000000000002842e+00 4.789239182668769690e-01
    4.400000000000005684e+00 4.304999603565462518e-01
    4.600000000000001421e+00 3.861576287685724029e-01
    4.800000000000004263e+00 3.456962903310643043e-01
    5.000000000000000000e+00 3.089153118721366664e-01
    5.200000000000002842e+00 2.756140602198989265e-01
    5.400000000000005684e+00 2.455919022024642406e-01
    5.600000000000001421e+00 2.186482046479455987e-01
    5.800000000000004263e+00 1.945823343844528541e-01
    6.000000000000000000e+00 1.731936582400997737e-01
    6.200000000000002842e+00 1.540798188644886546e-01
    6.400000000000005684e+00 1.368825227359933838e-01
    6.600000000000001421e+00 1.214672324258802283e-01
    6.800000000000004263e+00 1.076994105054139006e-01
    7.000000000000000000e+00 9.544451954586115339e-02
    7.200000000000002842e+00 8.456802211848692130e-02
    7.400000000000005684e+00 7.493538079455738798e-02
    7.600000000000001421e+00 6.641205814533865381e-02
    7.800000000000004263e+00 5.886351674209588242e-02
    8.000000000000000000e+00 5.215521915609539622e-02
    8.200000000000002842e+00 4.616594538549316507e-02
    8.400000000000005684e+00 4.082919821299214186e-02
    8.600000000000001421e+00 3.609252438667764212e-02
    8.800000000000004263e+00 3.190347065463448178e-02
    9.000000000000000000e+00 2.820958376494813943e-02
    9.200000000000002842e+00 2.495841046570349692e-02
    9.400000000000005684e+00 2.209749750498585241e-02
    9.600000000000001421e+00 1.957439163088045553e-02
    9.800000000000004263e+00 1.733663959147228525e-02
    1.000000000000000000e+01 1.533178813484665712e-02
    1.020000000000000284e+01 1.353495446401248130e-02
    1.040000000000000568e+01 1.194421017318775084e-02
    1.060000000000000142e+01 1.054153359727095889e-02
    1.080000000000000426e+01 9.308903071160463255e-03
    1.100000000000000000e+01 8.228296929754805658e-03
    1.120000000000000284e+01 7.281693507952363004e-03
    1.140000000000000568e+01 6.451071140651630162e-03
    1.160000000000000142e+01 5.718408162751084656e-03
    1.180000000000000426e+01 5.065682909149130282e-03
    1.200000000000000000e+01 4.474873714744265381e-03
    1.220000000000000284e+01 3.942779411723054510e-03
    1.240000000000000568e+01 3.474260450813156618e-03
    1.260000000000000142e+01 3.063387594724580661e-03
    1.280000000000000426e+01 2.704231606167298296e-03
    1.300000000000000000e+01 2.390863247851334958e-03
    1.320000000000000284e+01 2.117353282486665773e-03
    1.340000000000000568e+01 1.877772472783302300e-03
    1.360000000000000142e+01 1.666191581451249588e-03
    1.380000000000000426e+01 1.476681371200492306e-03
    1.400000000000000000e+01 1.303312604741043096e-03
    1.420000000000000284e+01 1.146392084204648013e-03
    1.440000000000000568e+01 1.008905590077166211e-03
    1.460000000000000853e+01 8.889423525997397577e-04
    1.479999999999999716e+01 7.845916020135163590e-04
    1.500000000000000000e+01 6.939425685596220354e-04
    1.520000000000000284e+01 6.150844824792062269e-04
    1.540000000000000568e+01 5.461065740134100248e-04
    1.560000000000000853e+01 4.850980734033744123e-04
    1.579999999999999716e+01 4.301482108902443839e-04
    1.600000000000000000e+01 3.793462167151533332e-04
    1.620000000000000284e+01 3.331397629277021164e-04
    1.640000000000000568e+01 2.928452141744524438e-04
    1.660000000000000853e+01 2.578548395919926786e-04
    1.679999999999999716e+01 2.275609083169132982e-04
    1.700000000000000000e+01 2.013556894857982207e-04
    1.720000000000000284e+01 1.786314522352382486e-04
    1.740000000000000568e+01 1.587804657018216368e-04
    1.760000000000000853e+01 1.411949990221368569e-04
    1.779999999999999716e+01 1.252673213327732478e-04
    1.800000000000000000e+01 1.103897017703170586e-04
    1.820000000000000284e+01 9.679446481074220469e-05
    1.840000000000000568e+01 8.499148599252871815e-05
    1.860000000000000853e+01 7.478936104602554693e-05
    1.879999999999999716e+01 6.599668570158235723e-05
    1.900000000000000000e+01 5.842205568954693146e-05
    1.920000000000000284e+01 5.187406674026896969e-05
    1.940000000000000568e+01 4.616131458409750794e-05
    1.960000000000000853e+01 4.109239495138160254e-05
    1.979999999999999716e+01 3.647590357247058765e-05
    2.000000000000000000e+01 3.212043617771285554e-05
    2.020000000000000284e+01 2.812251916559947704e-05
    2.040000000000000568e+01 2.466640988040885360e-05
    2.060000000000000853e+01 2.169230047117148133e-05
    2.079999999999999716e+01 1.914038308691806301e-05
    2.100000000000000000e+01 1.695084987667873900e-05
    2.120000000000000284e+01 1.506389298948422732e-05
    2.140000000000000568e+01 1.341970457436504441e-05
    2.160000000000000853e+01 1.195847678035170162e-05
    2.179999999999999716e+01 1.062040175647481195e-05
    2.200000000000000000e+01 9.345671651764700413e-06
    2.220000000000000284e+01 8.170559182147934006e-06
    2.240000000000000568e+01 7.158832184217317985e-06
    2.260000000000000853e+01 6.291925488002861256e-06
    2.279999999999999716e+01 5.551273923534625241e-06
    2.300000000000000000e+01 4.918312320842520589e-06
    2.320000000000000284e+01 4.374475509956616347e-06
    2.340000000000000568e+01 3.901198320906922266e-06
    2.360000000000000853e+01 3.479915583723453606e-06
    2.379999999999999716e+01 3.092062128436248072e-06
    2.400000000000000000e+01 2.719072785075265441e-06
    2.420000000000000284e+01 2.373817535205397670e-06
    2.440000000000000568e+01 2.077722739770570471e-06
    2.460000000000000853e+01 1.825057797869390185e-06
    2.479999999999999716e+01 1.610092108600474796e-06
    2.500000000000000000e+01 1.427095071062401209e-06
    2.520000000000000284e+01 1.270336084353790377e-06
    2.540000000000000568e+01 1.134084547573248001e-06
    2.560000000000000853e+01 1.012609859819379364e-06
    2.579999999999999716e+01 9.001814201907977917e-07
    2.600000000000000000e+01 7.910686277860931070e-07
    2.620000000000000284e+01 6.896711969947919736e-07
    2.640000000000000568e+01 6.030356820310504663e-07
    2.660000000000000853e+01 5.294017417304299995e-07
    2.680000000000001137e+01 4.670090349284919344e-07
    2.700000000000000000e+01 4.140972204608010205e-07
    2.720000000000000284e+01 3.689059571629115781e-07
    2.740000000000000568e+01 3.296749038703888331e-07
    2.760000000000000853e+01 2.946437194187943585e-07
    2.780000000000001137e+01 2.620520626436895687e-07
    2.800000000000000000e+01 2.301395923806380218e-07
    2.820000000000000284e+01 2.003717085851834736e-07
    2.840000000000000568e+01 1.750283941303462182e-07
    2.860000000000000853e+01 1.535711822278926702e-07
    2.880000000000001137e+01 1.354616060895892181e-07
    2.900000000000000000e+01 1.201611989272032559e-07
    2.920000000000000284e+01 1.071314939524990278e-07
    2.940000000000000568e+01 9.583402437724411334e-08
    2.960000000000000853e+01 8.573032341320488753e-08
    2.980000000000001137e+01 7.628192427214781806e-08
    3.000000000000000000e+01 6.695036016583990203e-08
    3.020000000000000284e+01 5.821439393042602484e-08
    3.040000000000000568e+01 5.080236647553344662e-08
    3.060000000000000853e+01 4.455017812314920274e-08
    3.080000000000001137e+01 3.929372919526031535e-08
    3.100000000000000000e+01 3.486892001385413745e-08
    3.120000000000000284e+01 3.111165090091708901e-08
    3.140000000000000568e+01 2.785782217843653958e-08
    3.160000000000000853e+01 2.494333416839953776e-08
    3.180000000000001137e+01 2.220408719279313218e-08
    3.200000000000000000e+01 1.947598157360455341e-08
    3.220000000000000284e+01 1.691313292990413258e-08
    3.240000000000000568e+01 1.474582624055345698e-08
    3.260000000000000853e+01 1.292421586722560507e-08
    3.280000000000001137e+01 1.139845617159365532e-08
    3.300000000000000000e+01 1.011870151533076889e-08
    3.320000000000000284e+01 9.035106260109843924e-09
    3.340000000000000568e+01 8.097824767604058133e-09
    3.360000000000000853e+01 7.257011399486487494e-09
    3.380000000000001137e+01 6.462820517430210463e-09
    3.400000000000000000e+01 5.665406483108361745e-09
    3.420000000000000284e+01 4.913799857360301153e-09
    3.440000000000000568e+01 4.280197399513199416e-09
    3.460000000000000853e+01 3.749502768971589983e-09
    3.480000000000001137e+01 3.306619625140014574e-09
    3.500000000000000000e+01 2.936451627423036417e-09
    3.520000000000000284e+01 2.623902435225142637e-09
    3.540000000000000568e+01 2.353875707950901011e-09
    3.560000000000000853e+01 2.111275105004851191e-09
    3.580000000000001137e+01 1.881004285791532415e-09
    3.600000000000000000e+01 1.647966909715500053e-09
    3.620000000000000284e+01 1.427613352942609238e-09
    3.640000000000000568e+01 1.242418169248063306e-09
    3.660000000000000853e+01 1.087821284450351003e-09
    3.680000000000001137e+01 9.592626243679625266e-10
    3.700000000000000000e+01 8.521821148193938606e-10
    3.720000000000000284e+01 7.620196816231193810e-10
    3.740000000000000568e+01 6.842152505976370376e-10
    3.760000000000000853e+01 6.142087475614360954e-10
    3.780000000000001137e+01 5.474400983330061289e-10
    3.800000000000000000e+01 4.793492287308413662e-10
    3.820000000000000284e+01 4.147664160054379937e-10
    3.840000000000000568e+01 3.606458859753003933e-10
    3.860000000000000853e+01 3.156134873109088737e-10
    3.880000000000001137e+01 2.782950686827439506e-10
    3.900000000000000000e+01 2.473164787612880524e-10
    3.920000000000000284e+01 2.213035662170173005e-10
    3.940000000000000568e+01 1.988821797204145627e-10
    3.960000000000000853e+01 1.786781679419601738e-10
    3.980000000000001137e+01 1.593173795521347787e-10
    4.000000000000000000e+01 1.394256632214200044e-10
    4.020000000000000284e+01 1.205029376527783496e-10
    4.040000000000000568e+01 1.046897986313158908e-10
    4.060000000000000853e+01 9.157311045072246877e-11
    4.080000000000001137e+01 8.073973740468794995e-11
    4.100000000000000000e+01 7.177654378690291170e-11
    4.120000000000000284e+01 6.427039389105591513e-11
    4.140000000000000568e+01 5.780815201083757635e-11
    4.160000000000000853e+01 5.197668243993778125e-11
    4.180000000000001137e+01 4.636284947204643510e-11
    4.200000000000000000e+01 4.055351740085386321e-11
    4.220000000000000284e+01 3.501124380718228439e-11
    4.240000000000000568e+01 3.039152233107919293e-11
    4.260000000000000853e+01 2.657062135507061402e-11
    4.280000000000001137e+01 2.342480926168254381e-11
    4.300000000000000000e+01 2.083035443344117229e-11
    4.320000000000000284e+01 1.866352525287213691e-11
    4.340000000000000568e+01 1.680059010250165031e-11
    4.360000000000000853e+01 1.511781736485572475e-11
    4.380000000000001137e+01 1.349147542246036767e-11
    4.400000000000000000e+01 1.179783265784171254e-11
    4.420000000000000284e+01 1.017683711166040363e-11
    4.440000000000000568e+01 8.826814218975526109e-12
    4.460000000000000853e+01 7.711598453910204219e-12
    4.480000000000001137e+01 6.795024290587575139e-12
    4.500000000000000000e+01 6.040926203130826936e-12
    4.520000000000000284e+01 5.413138665662986121e-12
    4.540000000000000568e+01 4.875496152307246416e-12
    4.560000000000000853e+01 4.391833137186744189e-12
    4.580000000000001137e+01 3.925984094424613388e-12
    4.600000000000000000e+01 3.441783498144023904e-12
    4.620000000000000284e+01 2.974310252779021329e-12
    4.640000000000000568e+01 2.577663850017218469e-12
    4.660000000000000853e+01 2.244209644861947821e-12
    4.680000000000001137e+01 1.966312992316545517e-12
    4.700000000000000000e+01 1.736339247384360010e-12
    4.720000000000000284e+01 1.546653765068693907e-12
    4.740000000000000568e+01 1.389621900372899903e-12
    4.760000000000000853e+01 1.257609008300312109e-12
    4.780000000000001137e+01 1.142980443854265648e-12
    4.800000000000000000e+01 1.038101562038101500e-12
    4.820000000000000284e+01 9.342281690456753684e-13
    4.840000000000000568e+01 8.295492392402542164e-13
    4.860000000000000853e+01 7.268298798792566875e-13
    4.880000000000001137e+01 6.288351982201005159e-13
    4.900000000000000000e+01 5.383303015202115137e-13
    4.920000000000000284e+01 4.580802970369946924e-13
    4.940000000000000568e+01 3.908502920278754601e-13
    4.960000000000000853e+01 3.394053937502725610e-13
    4.980000000000001137e+01 3.065107094616045874e-13
    5.000000000000000000e+01 2.949313464192900310e-13
};
        \addlegendentry{$H^1$ projection}
        \addplot[thick, seaborngreen, dashed] table {
    -5.000000000000000000e+01 5.633600604471027826e-13
    -4.979999999999999716e+01 5.676692306839343201e-13
    -4.960000000000000142e+01 5.806626635264138019e-13
    -4.939999999999999858e+01 6.025391338540917743e-13
    -4.920000000000000284e+01 6.336333101727449069e-13
    -4.900000000000000000e+01 6.744208744078038787e-13
    -4.879999999999999716e+01 7.255257989356352808e-13
    -4.860000000000000142e+01 7.877298921775016414e-13
    -4.839999999999999858e+01 8.619847587856594099e-13
    -4.820000000000000284e+01 9.494263573897311315e-13
    -4.800000000000000000e+01 1.051392378609351696e-12
    -4.779999999999999716e+01 1.169442709183586814e-12
    -4.760000000000000142e+01 1.305383295279623682e-12
    -4.739999999999999858e+01 1.461293770044055892e-12
    -4.720000000000000284e+01 1.639559268045795169e-12
    -4.700000000000000000e+01 1.842906913311476000e-12
    -4.679999999999999716e+01 2.074447539150832483e-12
    -4.660000000000000142e+01 2.337723278006424420e-12
    -4.639999999999999858e+01 2.636761749362176262e-12
    -4.620000000000000284e+01 2.976137674682709339e-12
    -4.600000000000000000e+01 3.361042861975617192e-12
    -4.579999999999999716e+01 3.797365630607218572e-12
    -4.560000000000000142e+01 4.291780891421314138e-12
    -4.539999999999999858e+01 4.851852260215752718e-12
    -4.520000000000000284e+01 5.486147766719016059e-12
    -4.500000000000000000e+01 6.204370929195459942e-12
    -4.479999999999999716e+01 7.017509199871086240e-12
    -4.460000000000000142e+01 7.938002052114330872e-12
    -4.439999999999999858e+01 8.979931280786303691e-12
    -4.420000000000000284e+01 1.015923642699476038e-11
    -4.400000000000000000e+01 1.149395862284307530e-11
    -4.379999999999999716e+01 1.300451658653468230e-11
    -4.360000000000000142e+01 1.471401899003623488e-11
    -4.339999999999999858e+01 1.664861797793180581e-11
    -4.320000000000000284e+01 1.883790924563490937e-11
    -4.300000000000000000e+01 2.131538479739889052e-11
    -4.279999999999999716e+01 2.411894531046139688e-11
    -4.260000000000000142e+01 2.729147994352474284e-11
    -4.239999999999999858e+01 3.088152245954260684e-11
    -4.220000000000000284e+01 3.494399370024398530e-11
    -4.200000000000000000e+01 3.954104177085213303e-11
    -4.179999999999999716e+01 4.474299278822441934e-11
    -4.160000000000000142e+01 5.062942673706227889e-11
    -4.139999999999999858e+01 5.729039489274902704e-11
    -4.120000000000000284e+01 6.482779743507181073e-11
    -4.100000000000000000e+01 7.335694232771423563e-11
    -4.079999999999999716e+01 8.300830931140742421e-11
    -4.060000000000000142e+01 9.392954599650039459e-11
    -4.039999999999999858e+01 1.062877265913742009e-10
    -4.020000000000000284e+01 1.202719078209568904e-10
    -4.000000000000000000e+01 1.360960211360600415e-10
    -3.979999999999999716e+01 1.540021454588323315e-10
    -3.960000000000000142e+01 1.742642105311473682e-10
    -3.939999999999999858e+01 1.971921875201288641e-10
    -3.920000000000000284e+01 2.231368309891110500e-10
    -3.900000000000000000e+01 2.524950447772316368e-10
    -3.879999999999999716e+01 2.857159538754002338e-10
    -3.860000000000000142e+01 3.233077751868495613e-10
    -3.839999999999999858e+01 3.658455922818850294e-10
    -3.820000000000000284e+01 4.139801530857899315e-10
    -3.800000000000000000e+01 4.684478250878907318e-10
    -3.779999999999999716e+01 5.300818603675261763e-10
    -3.760000000000000142e+01 5.998251427705095754e-10
    -3.739999999999999858e+01 6.787446122436936382e-10
    -3.720000000000000284e+01 7.680475869925407272e-10
    -3.700000000000000000e+01 8.691002331598667684e-10
    -3.679999999999999716e+01 9.834484645766587204e-10
    -3.660000000000000142e+01 1.112841592311656420e-09
    -3.639999999999999858e+01 1.259259085812859025e-09
    -3.620000000000000284e+01 1.424940855035632487e-09
    -3.600000000000000000e+01 1.612421516816679836e-09
    -3.579999999999999716e+01 1.824569169704163881e-09
    -3.560000000000000142e+01 2.064629270425536023e-09
    -3.539999999999999858e+01 2.336274283219722653e-09
    -3.520000000000000284e+01 2.643659861574087220e-09
    -3.500000000000000000e+01 2.991488421840502887e-09
    -3.479999999999999716e+01 3.385081081285835214e-09
    -3.460000000000000142e+01 3.830459061092739478e-09
    -3.439999999999999858e+01 4.334435799622306107e-09
    -3.420000000000000284e+01 4.904721185096176084e-09
    -3.400000000000000000e+01 5.550039502261098455e-09
    -3.379999999999999716e+01 6.280262897395076809e-09
    -3.359999999999999432e+01 7.106562403417186357e-09
    -3.339999999999999858e+01 8.041578835498034009e-09
    -3.320000000000000284e+01 9.099616171549138221e-09
    -3.300000000000000000e+01 1.029686037594585049e-08
    -3.279999999999999716e+01 1.165162701407034314e-08
    -3.259999999999999432e+01 1.318464144570782859e-08
    -3.239999999999999858e+01 1.491935588372106776e-08
    -3.220000000000000284e+01 1.688230816839980887e-08
    -3.200000000000000000e+01 1.910352774604897946e-08
    -3.180000000000000071e+01 2.161699506251611966e-08
    -3.159999999999999787e+01 2.446116139950614832e-08
    -3.139999999999999858e+01 2.767953710618715552e-08
    -3.119999999999999929e+01 3.132135722491268925e-08
    -3.100000000000000000e+01 3.544233469386341816e-08
    -3.079999999999999716e+01 4.010551264917439393e-08
    -3.059999999999999787e+01 4.538222886514081318e-08
    -3.039999999999999858e+01 5.135320708659976159e-08
    -3.019999999999999929e+01 5.810979194878276525e-08
    -3.000000000000000000e+01 6.575534637655220905e-08
    -2.979999999999999716e+01 7.440683284055191292e-08
    -2.959999999999999787e+01 8.419660266045605532e-08
    -2.939999999999999858e+01 9.527442072822151333e-08
    -2.919999999999999929e+01 1.078097566257082266e-07
    -2.900000000000000000e+01 1.219943771863515280e-07
    -2.879999999999999716e+01 1.380452801620701984e-07
    -2.859999999999999787e+01 1.562080138748278693e-07
    -2.839999999999999858e+01 1.767604336370715436e-07
    -2.819999999999999929e+01 2.000169524069553598e-07
    -2.800000000000000000e+01 2.263333507050664847e-07
    -2.779999999999999716e+01 2.561122193749323423e-07
    -2.759999999999999787e+01 2.898091184508087247e-07
    -2.739999999999999858e+01 3.279395463512302100e-07
    -2.719999999999999929e+01 3.710868260130758564e-07
    -2.700000000000000000e+01 4.199110286081911789e-07
    -2.679999999999999716e+01 4.751590713574081919e-07
    -2.659999999999999787e+01 5.376761439179194595e-07
    -2.639999999999999858e+01 6.084186381443006658e-07
    -2.619999999999999929e+01 6.884687790216323625e-07
    -2.600000000000000000e+01 7.790511805933066864e-07
    -2.579999999999999716e+01 8.815515801539984943e-07
    -2.559999999999999787e+01 9.975380373005486744e-07
    -2.539999999999999858e+01 1.128784922139807487e-06
    -2.519999999999999929e+01 1.277300059619512418e-06
    -2.500000000000000000e+01 1.445355445228765402e-06
    -2.479999999999999716e+01 1.635522001946975770e-06
    -2.459999999999999787e+01 1.850708910139871871e-06
    -2.439999999999999858e+01 2.094208112053976742e-06
    -2.419999999999999929e+01 2.369744671716337345e-06
    -2.400000000000000000e+01 2.681533760615304359e-06
    -2.379999999999999716e+01 3.034345140890103470e-06
    -2.359999999999999787e+01 3.433576132441922781e-06
    -2.339999999999999858e+01 3.885334180151119776e-06
    -2.319999999999999929e+01 4.396530284227578609e-06
    -2.300000000000000000e+01 4.974984722880301086e-06
    -2.279999999999999716e+01 5.629546684507315557e-06
    -2.259999999999999787e+01 6.370229639352790130e-06
    -2.239999999999999858e+01 7.208364521306619823e-06
    -2.219999999999999929e+01 8.156773062911585638e-06
    -2.200000000000000000e+01 9.229963934857836398e-06
    -2.179999999999999716e+01 1.044435468999282571e-05
    -2.159999999999999787e+01 1.181852290648505372e-05
    -2.139999999999999858e+01 1.337349037128015430e-05
    -2.119999999999999929e+01 1.513304465019554917e-05
    -2.100000000000000000e+01 1.712410296263051823e-05
    -2.079999999999999716e+01 1.937712392564611315e-05
    -2.059999999999999787e+01 2.192657346396392035e-05
    -2.039999999999999858e+01 2.481145201040928266e-05
    -2.019999999999999929e+01 2.807589105810535094e-05
    -2.000000000000000000e+01 3.176982818559334019e-05
    -1.979999999999999716e+01 3.594977087515519720e-05
    -1.959999999999999787e+01 4.067966080120654043e-05
    -1.939999999999999858e+01 4.603185180035952923e-05
    -1.919999999999999929e+01 5.208821647095659778e-05
    -1.900000000000000000e+01 5.894139831394028581e-05
    -1.879999999999999716e+01 6.669622854865881205e-05
    -1.859999999999999787e+01 7.547132925031480684e-05
    -1.839999999999999858e+01 8.540092729831220844e-05
    -1.819999999999999929e+01 9.663690683974858529e-05
    -1.800000000000000000e+01 1.093511316083111535e-04
    -1.779999999999999716e+01 1.237380725506952422e-04
    -1.760000000000000142e+01 1.400177808622680596e-04
    -1.739999999999999858e+01 1.584392517909084276e-04
    -1.719999999999999574e+01 1.792842305114917981e-04
    -1.700000000000000000e+01 2.028715180922404174e-04
    -1.679999999999999716e+01 2.295618431681254140e-04
    -1.660000000000000142e+01 2.597633735184323701e-04
    -1.639999999999999858e+01 2.939379514423775489e-04
    -1.619999999999999574e+01 3.326081477808271510e-04
    -1.600000000000000000e+01 3.763652418042182286e-04
    -1.579999999999999716e+01 4.258782481564834578e-04
    -1.560000000000000142e+01 4.819041278140730861e-04
    -1.539999999999999858e+01 5.452993378140399364e-04
    -1.519999999999999574e+01 6.170328945782006845e-04
    -1.500000000000000000e+01 6.982011482939541212e-04
    -1.479999999999999716e+01 7.900444913205235996e-04
    -1.460000000000000142e+01 8.939662523216560268e-04
    -1.439999999999999858e+01 1.011554060169572462e-03
    -1.419999999999999574e+01 1.144603998047776482e-03
    -1.400000000000000000e+01 1.295147909073836789e-03
    -1.379999999999999716e+01 1.465484260683117424e-03
    -1.360000000000000142e+01 1.658213026523718079e-03
    -1.339999999999999858e+01 1.876275102320904518e-03
    -1.319999999999999574e+01 2.122996836729984169e-03
    -1.300000000000000000e+01 2.402140330306624591e-03
    -1.279999999999999716e+01 2.717960236112532905e-03
    -1.260000000000000142e+01 3.075267884896567498e-03
    -1.239999999999999858e+01 3.479503657007524450e-03
    -1.219999999999999574e+01 3.936818632946578744e-03
    -1.200000000000000000e+01 4.454166675446934349e-03
    -1.179999999999999716e+01 5.039408228764956192e-03
    -1.159999999999999432e+01 5.701427265908143825e-03
    -1.139999999999999858e+01 6.450262971988019595e-03
    -1.119999999999999574e+01 7.297257921578965620e-03
    -1.100000000000000000e+01 8.255224689182927983e-03
    -1.079999999999999716e+01 9.338633023227916816e-03
    -1.059999999999999432e+01 1.056381991307342103e-02
    -1.039999999999999858e+01 1.194922508158314904e-02
    -1.019999999999999574e+01 1.351565463754901900e-02
    -1.000000000000000000e+01 1.528657581496662733e-02
    -9.799999999999997158e+00 1.728844589930551845e-02
    -9.599999999999994316e+00 1.955107858014493855e-02
    -9.399999999999998579e+00 2.210805105572246146e-02
    -9.199999999999995737e+00 2.499715522279975094e-02
    -9.000000000000000000e+00 2.826089618184177837e-02
    -8.799999999999997158e+00 3.194704103028208481e-02
    -8.599999999999994316e+00 3.610922045114083045e-02
    -8.399999999999998579e+00 4.080758486147923608e-02
    -8.199999999999995737e+00 4.610951577841609222e-02
    -8.000000000000000000e+00 5.209039148193539415e-02
    -7.799999999999997158e+00 5.883440387091098955e-02
    -7.599999999999994316e+00 6.643542046048626915e-02
    -7.399999999999998579e+00 7.499788156206385614e-02
    -7.199999999999995737e+00 8.463771759392284266e-02
    -7.000000000000000000e+00 9.548326492789291353e-02
    -6.799999999999997158e+00 1.076761503897064459e-01
    -6.599999999999994316e+00 1.213721041762892694e-01
    -6.399999999999998579e+00 1.367416482010447298e-01
    -6.199999999999995737e+00 1.539705914131297149e-01
    -6.000000000000000000e+00 1.732602452029539664e-01
    -5.799999999999997158e+00 1.948272504709497033e-01
    -5.599999999999994316e+00 2.189028833828350618e-01
    -5.399999999999998579e+00 2.457316796883955712e-01
    -5.199999999999995737e+00 2.755691886805936575e-01
    -5.000000000000000000e+00 3.086786390825974058e-01
    -4.799999999999997158e+00 3.453262730199654906e-01
    -4.599999999999994316e+00 3.857750846794195665e-01
    -4.399999999999998579e+00 4.302766927409414910e-01
    -4.199999999999995737e+00 4.790610874347956405e-01
    -4.000000000000000000e+00 5.323240331988881024e-01
    -3.799999999999997158e+00 5.902119870928971279e-01
    -3.599999999999994316e+00 6.528045229898526980e-01
    -3.399999999999998579e+00 7.200944432970786124e-01
    -3.199999999999995737e+00 7.919660220406886664e-01
    -3.000000000000000000e+00 8.681721580956981432e-01
    -2.799999999999997158e+00 9.483116174715765512e-01
    -2.599999999999994316e+00 1.031807986185875325e+00
    -2.399999999999998579e+00 1.117892398204820115e+00
    -2.199999999999995737e+00 1.205592481831032625e+00
    -2.000000000000000000e+00 1.293730197294822082e+00
    -1.799999999999997158e+00 1.380931218664715798e+00
    -1.599999999999994316e+00 1.465648145890338538e+00
    -1.399999999999998579e+00 1.546199042857780315e+00
    -1.199999999999995737e+00 1.620821561781608189e+00
    -1.000000000000000000e+00 1.687741289865529293e+00
    -7.999999999999971578e-01 1.745251095652441631e+00
    -5.999999999999943157e-01 1.791796410679510787e+00
    -3.999999999999985789e-01 1.826059874324122978e+00
    -1.999999999999957367e-01 1.847037921956874662e+00
    0.000000000000000000e+00 1.854101966249684708e+00
    2.000000000000028422e-01 1.847037921956873996e+00
    4.000000000000056843e-01 1.826059874324122312e+00
    6.000000000000014211e-01 1.791796410679509899e+00
    8.000000000000042633e-01 1.745251095652440076e+00
    1.000000000000000000e+00 1.687741289865529293e+00
    1.200000000000002842e+00 1.620821561781606190e+00
    1.400000000000005684e+00 1.546199042857777206e+00
    1.600000000000001421e+00 1.465648145890335430e+00
    1.800000000000004263e+00 1.380931218664713356e+00
    2.000000000000000000e+00 1.293730197294822082e+00
    2.200000000000002842e+00 1.205592481831029295e+00
    2.400000000000005684e+00 1.117892398204816562e+00
    2.600000000000001421e+00 1.031807986185872661e+00
    2.800000000000004263e+00 9.483116174715736646e-01
    3.000000000000000000e+00 8.681721580956981432e-01
    3.200000000000002842e+00 7.919660220406860018e-01
    3.400000000000005684e+00 7.200944432970760589e-01
    3.600000000000001421e+00 6.528045229898503665e-01
    3.800000000000004263e+00 5.902119870928946854e-01
    4.000000000000000000e+00 5.323240331988881024e-01
    4.200000000000002842e+00 4.790610874347939752e-01
    4.400000000000005684e+00 4.302766927409398812e-01
    4.600000000000001421e+00 3.857750846794181232e-01
    4.800000000000004263e+00 3.453262730199641029e-01
    5.000000000000000000e+00 3.086786390825974058e-01
    5.200000000000002842e+00 2.755691886805925472e-01
    5.400000000000005684e+00 2.457316796883945442e-01
    5.600000000000001421e+00 2.189028833828341736e-01
    5.800000000000004263e+00 1.948272504709488984e-01
    6.000000000000000000e+00 1.732602452029539664e-01
    6.200000000000002842e+00 1.539705914131289932e-01
    6.400000000000005684e+00 1.367416482010441747e-01
    6.600000000000001421e+00 1.213721041762887559e-01
    6.800000000000004263e+00 1.076761503897059741e-01
    7.000000000000000000e+00 9.548326492789291353e-02
    7.200000000000002842e+00 8.463771759392248184e-02
    7.400000000000005684e+00 7.499788156206355083e-02
    7.600000000000001421e+00 6.643542046048596383e-02
    7.800000000000004263e+00 5.883440387091073281e-02
    8.000000000000000000e+00 5.209039148193539415e-02
    8.200000000000002842e+00 4.610951577841589794e-02
    8.400000000000005684e+00 4.080758486147904873e-02
    8.600000000000001421e+00 3.610922045114065698e-02
    8.800000000000004263e+00 3.194704103028195297e-02
    9.000000000000000000e+00 2.826089618184177837e-02
    9.200000000000002842e+00 2.499715522279965033e-02
    9.400000000000005684e+00 2.210805105572237125e-02
    9.600000000000001421e+00 1.955107858014485528e-02
    9.800000000000004263e+00 1.728844589930544559e-02
    1.000000000000000000e+01 1.528657581496662733e-02
    1.020000000000000284e+01 1.351565463754895655e-02
    1.040000000000000568e+01 1.194922508158309526e-02
    1.060000000000000142e+01 1.056381991307337072e-02
    1.080000000000000426e+01 9.338633023227875182e-03
    1.100000000000000000e+01 8.255224689182927983e-03
    1.120000000000000284e+01 7.297257921578933527e-03
    1.140000000000000568e+01 6.450262971987990972e-03
    1.160000000000000142e+01 5.701427265908118672e-03
    1.180000000000000426e+01 5.039408228764933641e-03
    1.200000000000000000e+01 4.454166675446934349e-03
    1.220000000000000284e+01 3.936818632946561397e-03
    1.240000000000000568e+01 3.479503657007510138e-03
    1.260000000000000142e+01 3.075267884896567498e-03
    1.280000000000000426e+01 2.717960236112521629e-03
    1.300000000000000000e+01 2.402140330306624591e-03
    1.320000000000000284e+01 2.122996836729976796e-03
    1.340000000000000568e+01 1.876275102320898013e-03
    1.360000000000000142e+01 1.658213026523718079e-03
    1.380000000000000426e+01 1.465484260683112220e-03
    1.400000000000000000e+01 1.295147909073836789e-03
    1.420000000000000284e+01 1.144603998047772579e-03
    1.440000000000000568e+01 1.011554060169568559e-03
    1.460000000000000853e+01 8.939662523216512563e-04
    1.479999999999999716e+01 7.900444913205235996e-04
    1.500000000000000000e+01 6.982011482939541212e-04
    1.520000000000000284e+01 6.170328945781986246e-04
    1.540000000000000568e+01 5.452993378140379849e-04
    1.560000000000000853e+01 4.819041278140703756e-04
    1.579999999999999716e+01 4.258782481564834578e-04
    1.600000000000000000e+01 3.763652418042182286e-04
    1.620000000000000284e+01 3.326081477808260126e-04
    1.640000000000000568e+01 2.939379514423764647e-04
    1.660000000000000853e+01 2.597633735184310148e-04
    1.679999999999999716e+01 2.295618431681254140e-04
    1.700000000000000000e+01 2.028715180922404174e-04
    1.720000000000000284e+01 1.792842305114911747e-04
    1.740000000000000568e+01 1.584392517909079126e-04
    1.760000000000000853e+01 1.400177808622673277e-04
    1.779999999999999716e+01 1.237380725506952422e-04
    1.800000000000000000e+01 1.093511316083111535e-04
    1.820000000000000284e+01 9.663690683974836845e-05
    1.840000000000000568e+01 8.540092729831189674e-05
    1.860000000000000853e+01 7.547132925031426473e-05
    1.879999999999999716e+01 6.669622854865881205e-05
    1.900000000000000000e+01 5.894139831394028581e-05
    1.920000000000000284e+01 5.208821647095651647e-05
    1.940000000000000568e+01 4.603185180035935305e-05
    1.960000000000000853e+01 4.067966080120626260e-05
    1.979999999999999716e+01 3.594977087515519720e-05
    2.000000000000000000e+01 3.176982818559334019e-05
    2.020000000000000284e+01 2.807589105810530012e-05
    2.040000000000000568e+01 2.481145201040920134e-05
    2.060000000000000853e+01 2.192657346396376789e-05
    2.079999999999999716e+01 1.937712392564611315e-05
    2.100000000000000000e+01 1.712410296263051823e-05
    2.120000000000000284e+01 1.513304465019552715e-05
    2.140000000000000568e+01 1.337349037128010517e-05
    2.160000000000000853e+01 1.181852290648496902e-05
    2.179999999999999716e+01 1.044435468999282571e-05
    2.200000000000000000e+01 9.229963934857836398e-06
    2.220000000000000284e+01 8.156773062911570391e-06
    2.240000000000000568e+01 7.208364521306594412e-06
    2.260000000000000853e+01 6.370229639352745237e-06
    2.279999999999999716e+01 5.629546684507315557e-06
    2.300000000000000000e+01 4.974984722880301086e-06
    2.320000000000000284e+01 4.396530284227569291e-06
    2.340000000000000568e+01 3.885334180151105377e-06
    2.360000000000000853e+01 3.433576132441899064e-06
    2.379999999999999716e+01 3.034345140890103470e-06
    2.400000000000000000e+01 2.681533760615304359e-06
    2.420000000000000284e+01 2.369744671716333110e-06
    2.440000000000000568e+01 2.094208112053969118e-06
    2.460000000000000853e+01 1.850708910139858954e-06
    2.479999999999999716e+01 1.635522001946975770e-06
    2.500000000000000000e+01 1.445355445228765402e-06
    2.520000000000000284e+01 1.277300059619510089e-06
    2.540000000000000568e+01 1.128784922139803464e-06
    2.560000000000000853e+01 9.975380373005414747e-07
    2.579999999999999716e+01 8.815515801539984943e-07
    2.600000000000000000e+01 7.790511805933066864e-07
    2.620000000000000284e+01 6.884687790216301390e-07
    2.640000000000000568e+01 6.084186381442983364e-07
    2.660000000000000853e+01 5.376761439179154361e-07
    2.680000000000001137e+01 4.751590713574047508e-07
    2.700000000000000000e+01 4.199110286081911789e-07
    2.720000000000000284e+01 3.710868260130744800e-07
    2.740000000000000568e+01 3.279395463512280395e-07
    2.760000000000000853e+01 2.898091184508066600e-07
    2.780000000000001137e+01 2.561122193749295894e-07
    2.800000000000000000e+01 2.263333507050664847e-07
    2.820000000000000284e+01 2.000169524069546980e-07
    2.840000000000000568e+01 1.767604336370708553e-07
    2.860000000000000853e+01 1.562080138748268370e-07
    2.880000000000001137e+01 1.380452801620691926e-07
    2.900000000000000000e+01 1.219943771863515280e-07
    2.920000000000000284e+01 1.078097566257078295e-07
    2.940000000000000568e+01 9.527442072822085159e-08
    2.960000000000000853e+01 8.419660266045543328e-08
    2.980000000000001137e+01 7.440683284055113206e-08
    3.000000000000000000e+01 6.575534637655220905e-08
    3.020000000000000284e+01 5.810979194878256673e-08
    3.040000000000000568e+01 5.135320708659957631e-08
    3.060000000000000853e+01 4.538222886514049554e-08
    3.080000000000001137e+01 4.010551264917409615e-08
    3.100000000000000000e+01 3.544233469386341816e-08
    3.120000000000000284e+01 3.132135722491258337e-08
    3.140000000000000568e+01 2.767953710618696030e-08
    3.160000000000000853e+01 2.446116139950597627e-08
    3.180000000000001137e+01 2.161699506251597077e-08
    3.200000000000000000e+01 1.910352774604897946e-08
    3.220000000000000284e+01 1.688230816839980887e-08
    3.240000000000000568e+01 1.491935588372101151e-08
    3.260000000000000853e+01 1.318464144570768466e-08
    3.280000000000001137e+01 1.165162701407026373e-08
    3.300000000000000000e+01 1.029686037594585049e-08
    3.320000000000000284e+01 9.099616171549138221e-09
    3.340000000000000568e+01 8.041578835497976106e-09
    3.360000000000000853e+01 7.106562403417136726e-09
    3.380000000000001137e+01 6.280262897395007326e-09
    3.400000000000000000e+01 5.550039502261098455e-09
    3.420000000000000284e+01 4.904721185096176084e-09
    3.440000000000000568e+01 4.334435799622289564e-09
    3.460000000000000853e+01 3.830459061092725416e-09
    3.480000000000001137e+01 3.385081081285810812e-09
    3.500000000000000000e+01 2.991488421840502887e-09
    3.520000000000000284e+01 2.643659861574087220e-09
    3.540000000000000568e+01 2.336274283219705696e-09
    3.560000000000000853e+01 2.064629270425528579e-09
    3.580000000000001137e+01 1.824569169704144235e-09
    3.600000000000000000e+01 1.612421516816679836e-09
    3.620000000000000284e+01 1.424940855035632487e-09
    3.640000000000000568e+01 1.259259085812854889e-09
    3.660000000000000853e+01 1.112841592311652284e-09
    3.680000000000001137e+01 9.834484645766516894e-10
    3.700000000000000000e+01 8.691002331598667684e-10
    3.720000000000000284e+01 7.680475869925407272e-10
    3.740000000000000568e+01 6.787446122436884683e-10
    3.760000000000000853e+01 5.998251427705073007e-10
    3.780000000000001137e+01 5.300818603675204894e-10
    3.800000000000000000e+01 4.684478250878907318e-10
    3.820000000000000284e+01 4.139801530857899315e-10
    3.840000000000000568e+01 3.658455922818838920e-10
    3.860000000000000853e+01 3.233077751868483206e-10
    3.880000000000001137e+01 2.857159538753981141e-10
    3.900000000000000000e+01 2.524950447772316368e-10
    3.920000000000000284e+01 2.231368309891110500e-10
    3.940000000000000568e+01 1.971921875201274424e-10
    3.960000000000000853e+01 1.742642105311467737e-10
    3.980000000000001137e+01 1.540021454588306772e-10
    4.000000000000000000e+01 1.360960211360600415e-10
    4.020000000000000284e+01 1.202719078209568904e-10
    4.040000000000000568e+01 1.062877265913738132e-10
    4.060000000000000853e+01 9.392954599650008440e-11
    4.080000000000001137e+01 8.300830931140685552e-11
    4.100000000000000000e+01 7.335694232771423563e-11
    4.120000000000000284e+01 6.482779743507181073e-11
    4.140000000000000568e+01 5.729039489274861992e-11
    4.160000000000000853e+01 5.062942673706211087e-11
    4.180000000000001137e+01 4.474299278822396051e-11
    4.200000000000000000e+01 3.954104177085213303e-11
    4.220000000000000284e+01 3.494399370024398530e-11
    4.240000000000000568e+01 3.088152245954249052e-11
    4.260000000000000853e+01 2.729147994352464591e-11
    4.280000000000001137e+01 2.411894531046122562e-11
    4.300000000000000000e+01 2.131538479739889052e-11
    4.320000000000000284e+01 1.883790924563490937e-11
    4.340000000000000568e+01 1.664861797793168626e-11
    4.360000000000000853e+01 1.471401899003618318e-11
    4.380000000000001137e+01 1.300451658653454174e-11
    4.400000000000000000e+01 1.149395862284307530e-11
    4.420000000000000284e+01 1.015923642699476038e-11
    4.440000000000000568e+01 8.979931280786268149e-12
    4.460000000000000853e+01 7.938002052114305023e-12
    4.480000000000001137e+01 7.017509199871035349e-12
    4.500000000000000000e+01 6.204370929195459942e-12
    4.520000000000000284e+01 5.486147766719016059e-12
    4.540000000000000568e+01 4.851852260215717983e-12
    4.560000000000000853e+01 4.291780891421300405e-12
    4.580000000000001137e+01 3.797365630607178182e-12
    4.600000000000000000e+01 3.361042861975617192e-12
    4.620000000000000284e+01 2.976137674682709339e-12
    4.640000000000000568e+01 2.636761749362167376e-12
    4.660000000000000853e+01 2.337723278006415534e-12
    4.680000000000001137e+01 2.074447539150819155e-12
    4.700000000000000000e+01 1.842906913311476000e-12
    4.720000000000000284e+01 1.639559268045795169e-12
    4.740000000000000568e+01 1.461293770044045996e-12
    4.760000000000000853e+01 1.305383295279619643e-12
    4.780000000000001137e+01 1.169442709183575706e-12
    4.800000000000000000e+01 1.051392378609351696e-12
    4.820000000000000284e+01 9.494263573897311315e-13
    4.840000000000000568e+01 8.619847587856570875e-13
    4.860000000000000853e+01 7.877298921774996219e-13
    4.880000000000001137e+01 7.255257989356320497e-13
    4.900000000000000000e+01 6.744208744078038787e-13
    4.920000000000000284e+01 6.336333101727449069e-13
    4.940000000000000568e+01 6.025391338540902597e-13
    4.960000000000000853e+01 5.806626635264133980e-13
    4.980000000000001137e+01 5.676692306839336133e-13
    5.000000000000000000e+01 5.633600604471027826e-13
};
        \addlegendentry{our proposed scheme}
        \addplot[thick, black, dotted] table {
    -5.000000000000000000e+01 5.633600604471027826e-13
    -4.979999999999999716e+01 5.676692306839343201e-13
    -4.960000000000000142e+01 5.806626635264138019e-13
    -4.939999999999999858e+01 6.025391338540917743e-13
    -4.920000000000000284e+01 6.336333101727449069e-13
    -4.900000000000000000e+01 6.744208744078038787e-13
    -4.879999999999999716e+01 7.255257989356352808e-13
    -4.860000000000000142e+01 7.877298921775016414e-13
    -4.839999999999999858e+01 8.619847587856594099e-13
    -4.820000000000000284e+01 9.494263573897311315e-13
    -4.800000000000000000e+01 1.051392378609351696e-12
    -4.779999999999999716e+01 1.169442709183586814e-12
    -4.760000000000000142e+01 1.305383295279623682e-12
    -4.739999999999999858e+01 1.461293770044055892e-12
    -4.720000000000000284e+01 1.639559268045795169e-12
    -4.700000000000000000e+01 1.842906913311476000e-12
    -4.679999999999999716e+01 2.074447539150832483e-12
    -4.660000000000000142e+01 2.337723278006424420e-12
    -4.639999999999999858e+01 2.636761749362176262e-12
    -4.620000000000000284e+01 2.976137674682709339e-12
    -4.600000000000000000e+01 3.361042861975617192e-12
    -4.579999999999999716e+01 3.797365630607218572e-12
    -4.560000000000000142e+01 4.291780891421314138e-12
    -4.539999999999999858e+01 4.851852260215752718e-12
    -4.520000000000000284e+01 5.486147766719016059e-12
    -4.500000000000000000e+01 6.204370929195459942e-12
    -4.479999999999999716e+01 7.017509199871086240e-12
    -4.460000000000000142e+01 7.938002052114330872e-12
    -4.439999999999999858e+01 8.979931280786303691e-12
    -4.420000000000000284e+01 1.015923642699476038e-11
    -4.400000000000000000e+01 1.149395862284307530e-11
    -4.379999999999999716e+01 1.300451658653468230e-11
    -4.360000000000000142e+01 1.471401899003623488e-11
    -4.339999999999999858e+01 1.664861797793180581e-11
    -4.320000000000000284e+01 1.883790924563490937e-11
    -4.300000000000000000e+01 2.131538479739889052e-11
    -4.279999999999999716e+01 2.411894531046139688e-11
    -4.260000000000000142e+01 2.729147994352474284e-11
    -4.239999999999999858e+01 3.088152245954260684e-11
    -4.220000000000000284e+01 3.494399370024398530e-11
    -4.200000000000000000e+01 3.954104177085213303e-11
    -4.179999999999999716e+01 4.474299278822441934e-11
    -4.160000000000000142e+01 5.062942673706227889e-11
    -4.139999999999999858e+01 5.729039489274902704e-11
    -4.120000000000000284e+01 6.482779743507181073e-11
    -4.100000000000000000e+01 7.335694232771423563e-11
    -4.079999999999999716e+01 8.300830931140742421e-11
    -4.060000000000000142e+01 9.392954599650039459e-11
    -4.039999999999999858e+01 1.062877265913742009e-10
    -4.020000000000000284e+01 1.202719078209568904e-10
    -4.000000000000000000e+01 1.360960211360600415e-10
    -3.979999999999999716e+01 1.540021454588323315e-10
    -3.960000000000000142e+01 1.742642105311473682e-10
    -3.939999999999999858e+01 1.971921875201288641e-10
    -3.920000000000000284e+01 2.231368309891110500e-10
    -3.900000000000000000e+01 2.524950447772316368e-10
    -3.879999999999999716e+01 2.857159538754002338e-10
    -3.860000000000000142e+01 3.233077751868495613e-10
    -3.839999999999999858e+01 3.658455922818850294e-10
    -3.820000000000000284e+01 4.139801530857899315e-10
    -3.800000000000000000e+01 4.684478250878907318e-10
    -3.779999999999999716e+01 5.300818603675261763e-10
    -3.760000000000000142e+01 5.998251427705095754e-10
    -3.739999999999999858e+01 6.787446122436936382e-10
    -3.720000000000000284e+01 7.680475869925407272e-10
    -3.700000000000000000e+01 8.691002331598667684e-10
    -3.679999999999999716e+01 9.834484645766587204e-10
    -3.660000000000000142e+01 1.112841592311656420e-09
    -3.639999999999999858e+01 1.259259085812859025e-09
    -3.620000000000000284e+01 1.424940855035632487e-09
    -3.600000000000000000e+01 1.612421516816679836e-09
    -3.579999999999999716e+01 1.824569169704163881e-09
    -3.560000000000000142e+01 2.064629270425536023e-09
    -3.539999999999999858e+01 2.336274283219722653e-09
    -3.520000000000000284e+01 2.643659861574087220e-09
    -3.500000000000000000e+01 2.991488421840502887e-09
    -3.479999999999999716e+01 3.385081081285835214e-09
    -3.460000000000000142e+01 3.830459061092739478e-09
    -3.439999999999999858e+01 4.334435799622306107e-09
    -3.420000000000000284e+01 4.904721185096176084e-09
    -3.400000000000000000e+01 5.550039502261098455e-09
    -3.379999999999999716e+01 6.280262897395076809e-09
    -3.359999999999999432e+01 7.106562403417186357e-09
    -3.339999999999999858e+01 8.041578835498034009e-09
    -3.320000000000000284e+01 9.099616171549138221e-09
    -3.300000000000000000e+01 1.029686037594585049e-08
    -3.279999999999999716e+01 1.165162701407034314e-08
    -3.259999999999999432e+01 1.318464144570782859e-08
    -3.239999999999999858e+01 1.491935588372106776e-08
    -3.220000000000000284e+01 1.688230816839980887e-08
    -3.200000000000000000e+01 1.910352774604897946e-08
    -3.180000000000000071e+01 2.161699506251611966e-08
    -3.159999999999999787e+01 2.446116139950614832e-08
    -3.139999999999999858e+01 2.767953710618715552e-08
    -3.119999999999999929e+01 3.132135722491268925e-08
    -3.100000000000000000e+01 3.544233469386341816e-08
    -3.079999999999999716e+01 4.010551264917439393e-08
    -3.059999999999999787e+01 4.538222886514081318e-08
    -3.039999999999999858e+01 5.135320708659976159e-08
    -3.019999999999999929e+01 5.810979194878276525e-08
    -3.000000000000000000e+01 6.575534637655220905e-08
    -2.979999999999999716e+01 7.440683284055191292e-08
    -2.959999999999999787e+01 8.419660266045605532e-08
    -2.939999999999999858e+01 9.527442072822151333e-08
    -2.919999999999999929e+01 1.078097566257082266e-07
    -2.900000000000000000e+01 1.219943771863515280e-07
    -2.879999999999999716e+01 1.380452801620701984e-07
    -2.859999999999999787e+01 1.562080138748278693e-07
    -2.839999999999999858e+01 1.767604336370715436e-07
    -2.819999999999999929e+01 2.000169524069553598e-07
    -2.800000000000000000e+01 2.263333507050664847e-07
    -2.779999999999999716e+01 2.561122193749323423e-07
    -2.759999999999999787e+01 2.898091184508087247e-07
    -2.739999999999999858e+01 3.279395463512302100e-07
    -2.719999999999999929e+01 3.710868260130758564e-07
    -2.700000000000000000e+01 4.199110286081911789e-07
    -2.679999999999999716e+01 4.751590713574081919e-07
    -2.659999999999999787e+01 5.376761439179194595e-07
    -2.639999999999999858e+01 6.084186381443006658e-07
    -2.619999999999999929e+01 6.884687790216323625e-07
    -2.600000000000000000e+01 7.790511805933066864e-07
    -2.579999999999999716e+01 8.815515801539984943e-07
    -2.559999999999999787e+01 9.975380373005486744e-07
    -2.539999999999999858e+01 1.128784922139807487e-06
    -2.519999999999999929e+01 1.277300059619512418e-06
    -2.500000000000000000e+01 1.445355445228765402e-06
    -2.479999999999999716e+01 1.635522001946975770e-06
    -2.459999999999999787e+01 1.850708910139871871e-06
    -2.439999999999999858e+01 2.094208112053976742e-06
    -2.419999999999999929e+01 2.369744671716337345e-06
    -2.400000000000000000e+01 2.681533760615304359e-06
    -2.379999999999999716e+01 3.034345140890103470e-06
    -2.359999999999999787e+01 3.433576132441922781e-06
    -2.339999999999999858e+01 3.885334180151119776e-06
    -2.319999999999999929e+01 4.396530284227578609e-06
    -2.300000000000000000e+01 4.974984722880301086e-06
    -2.279999999999999716e+01 5.629546684507315557e-06
    -2.259999999999999787e+01 6.370229639352790130e-06
    -2.239999999999999858e+01 7.208364521306619823e-06
    -2.219999999999999929e+01 8.156773062911585638e-06
    -2.200000000000000000e+01 9.229963934857836398e-06
    -2.179999999999999716e+01 1.044435468999282571e-05
    -2.159999999999999787e+01 1.181852290648505372e-05
    -2.139999999999999858e+01 1.337349037128015430e-05
    -2.119999999999999929e+01 1.513304465019554917e-05
    -2.100000000000000000e+01 1.712410296263051823e-05
    -2.079999999999999716e+01 1.937712392564611315e-05
    -2.059999999999999787e+01 2.192657346396392035e-05
    -2.039999999999999858e+01 2.481145201040928266e-05
    -2.019999999999999929e+01 2.807589105810535094e-05
    -2.000000000000000000e+01 3.176982818559334019e-05
    -1.979999999999999716e+01 3.594977087515519720e-05
    -1.959999999999999787e+01 4.067966080120654043e-05
    -1.939999999999999858e+01 4.603185180035952923e-05
    -1.919999999999999929e+01 5.208821647095659778e-05
    -1.900000000000000000e+01 5.894139831394028581e-05
    -1.879999999999999716e+01 6.669622854865881205e-05
    -1.859999999999999787e+01 7.547132925031480684e-05
    -1.839999999999999858e+01 8.540092729831220844e-05
    -1.819999999999999929e+01 9.663690683974858529e-05
    -1.800000000000000000e+01 1.093511316083111535e-04
    -1.779999999999999716e+01 1.237380725506952422e-04
    -1.760000000000000142e+01 1.400177808622680596e-04
    -1.739999999999999858e+01 1.584392517909084276e-04
    -1.719999999999999574e+01 1.792842305114917981e-04
    -1.700000000000000000e+01 2.028715180922404174e-04
    -1.679999999999999716e+01 2.295618431681254140e-04
    -1.660000000000000142e+01 2.597633735184323701e-04
    -1.639999999999999858e+01 2.939379514423775489e-04
    -1.619999999999999574e+01 3.326081477808271510e-04
    -1.600000000000000000e+01 3.763652418042182286e-04
    -1.579999999999999716e+01 4.258782481564834578e-04
    -1.560000000000000142e+01 4.819041278140730861e-04
    -1.539999999999999858e+01 5.452993378140399364e-04
    -1.519999999999999574e+01 6.170328945782006845e-04
    -1.500000000000000000e+01 6.982011482939541212e-04
    -1.479999999999999716e+01 7.900444913205235996e-04
    -1.460000000000000142e+01 8.939662523216560268e-04
    -1.439999999999999858e+01 1.011554060169572462e-03
    -1.419999999999999574e+01 1.144603998047776482e-03
    -1.400000000000000000e+01 1.295147909073836789e-03
    -1.379999999999999716e+01 1.465484260683117424e-03
    -1.360000000000000142e+01 1.658213026523718079e-03
    -1.339999999999999858e+01 1.876275102320904518e-03
    -1.319999999999999574e+01 2.122996836729984169e-03
    -1.300000000000000000e+01 2.402140330306624591e-03
    -1.279999999999999716e+01 2.717960236112532905e-03
    -1.260000000000000142e+01 3.075267884896567498e-03
    -1.239999999999999858e+01 3.479503657007524450e-03
    -1.219999999999999574e+01 3.936818632946578744e-03
    -1.200000000000000000e+01 4.454166675446934349e-03
    -1.179999999999999716e+01 5.039408228764956192e-03
    -1.159999999999999432e+01 5.701427265908143825e-03
    -1.139999999999999858e+01 6.450262971988019595e-03
    -1.119999999999999574e+01 7.297257921578965620e-03
    -1.100000000000000000e+01 8.255224689182927983e-03
    -1.079999999999999716e+01 9.338633023227916816e-03
    -1.059999999999999432e+01 1.056381991307342103e-02
    -1.039999999999999858e+01 1.194922508158314904e-02
    -1.019999999999999574e+01 1.351565463754901900e-02
    -1.000000000000000000e+01 1.528657581496662733e-02
    -9.799999999999997158e+00 1.728844589930551845e-02
    -9.599999999999994316e+00 1.955107858014493855e-02
    -9.399999999999998579e+00 2.210805105572246146e-02
    -9.199999999999995737e+00 2.499715522279975094e-02
    -9.000000000000000000e+00 2.826089618184177837e-02
    -8.799999999999997158e+00 3.194704103028208481e-02
    -8.599999999999994316e+00 3.610922045114083045e-02
    -8.399999999999998579e+00 4.080758486147923608e-02
    -8.199999999999995737e+00 4.610951577841609222e-02
    -8.000000000000000000e+00 5.209039148193539415e-02
    -7.799999999999997158e+00 5.883440387091098955e-02
    -7.599999999999994316e+00 6.643542046048626915e-02
    -7.399999999999998579e+00 7.499788156206385614e-02
    -7.199999999999995737e+00 8.463771759392284266e-02
    -7.000000000000000000e+00 9.548326492789291353e-02
    -6.799999999999997158e+00 1.076761503897064459e-01
    -6.599999999999994316e+00 1.213721041762892694e-01
    -6.399999999999998579e+00 1.367416482010447298e-01
    -6.199999999999995737e+00 1.539705914131297149e-01
    -6.000000000000000000e+00 1.732602452029539664e-01
    -5.799999999999997158e+00 1.948272504709497033e-01
    -5.599999999999994316e+00 2.189028833828350618e-01
    -5.399999999999998579e+00 2.457316796883955712e-01
    -5.199999999999995737e+00 2.755691886805936575e-01
    -5.000000000000000000e+00 3.086786390825974058e-01
    -4.799999999999997158e+00 3.453262730199654906e-01
    -4.599999999999994316e+00 3.857750846794195665e-01
    -4.399999999999998579e+00 4.302766927409414910e-01
    -4.199999999999995737e+00 4.790610874347956405e-01
    -4.000000000000000000e+00 5.323240331988881024e-01
    -3.799999999999997158e+00 5.902119870928971279e-01
    -3.599999999999994316e+00 6.528045229898526980e-01
    -3.399999999999998579e+00 7.200944432970786124e-01
    -3.199999999999995737e+00 7.919660220406886664e-01
    -3.000000000000000000e+00 8.681721580956981432e-01
    -2.799999999999997158e+00 9.483116174715765512e-01
    -2.599999999999994316e+00 1.031807986185875325e+00
    -2.399999999999998579e+00 1.117892398204820115e+00
    -2.199999999999995737e+00 1.205592481831032625e+00
    -2.000000000000000000e+00 1.293730197294822082e+00
    -1.799999999999997158e+00 1.380931218664715798e+00
    -1.599999999999994316e+00 1.465648145890338538e+00
    -1.399999999999998579e+00 1.546199042857780315e+00
    -1.199999999999995737e+00 1.620821561781608189e+00
    -1.000000000000000000e+00 1.687741289865529293e+00
    -7.999999999999971578e-01 1.745251095652441631e+00
    -5.999999999999943157e-01 1.791796410679510787e+00
    -3.999999999999985789e-01 1.826059874324122978e+00
    -1.999999999999957367e-01 1.847037921956874662e+00
    0.000000000000000000e+00 1.854101966249684708e+00
    2.000000000000028422e-01 1.847037921956873996e+00
    4.000000000000056843e-01 1.826059874324122312e+00
    6.000000000000014211e-01 1.791796410679509899e+00
    8.000000000000042633e-01 1.745251095652440076e+00
    1.000000000000000000e+00 1.687741289865529293e+00
    1.200000000000002842e+00 1.620821561781606190e+00
    1.400000000000005684e+00 1.546199042857777206e+00
    1.600000000000001421e+00 1.465648145890335430e+00
    1.800000000000004263e+00 1.380931218664713356e+00
    2.000000000000000000e+00 1.293730197294822082e+00
    2.200000000000002842e+00 1.205592481831029295e+00
    2.400000000000005684e+00 1.117892398204816562e+00
    2.600000000000001421e+00 1.031807986185872661e+00
    2.800000000000004263e+00 9.483116174715736646e-01
    3.000000000000000000e+00 8.681721580956981432e-01
    3.200000000000002842e+00 7.919660220406860018e-01
    3.400000000000005684e+00 7.200944432970760589e-01
    3.600000000000001421e+00 6.528045229898503665e-01
    3.800000000000004263e+00 5.902119870928946854e-01
    4.000000000000000000e+00 5.323240331988881024e-01
    4.200000000000002842e+00 4.790610874347939752e-01
    4.400000000000005684e+00 4.302766927409398812e-01
    4.600000000000001421e+00 3.857750846794181232e-01
    4.800000000000004263e+00 3.453262730199641029e-01
    5.000000000000000000e+00 3.086786390825974058e-01
    5.200000000000002842e+00 2.755691886805925472e-01
    5.400000000000005684e+00 2.457316796883945442e-01
    5.600000000000001421e+00 2.189028833828341736e-01
    5.800000000000004263e+00 1.948272504709488984e-01
    6.000000000000000000e+00 1.732602452029539664e-01
    6.200000000000002842e+00 1.539705914131289932e-01
    6.400000000000005684e+00 1.367416482010441747e-01
    6.600000000000001421e+00 1.213721041762887559e-01
    6.800000000000004263e+00 1.076761503897059741e-01
    7.000000000000000000e+00 9.548326492789291353e-02
    7.200000000000002842e+00 8.463771759392248184e-02
    7.400000000000005684e+00 7.499788156206355083e-02
    7.600000000000001421e+00 6.643542046048596383e-02
    7.800000000000004263e+00 5.883440387091073281e-02
    8.000000000000000000e+00 5.209039148193539415e-02
    8.200000000000002842e+00 4.610951577841589794e-02
    8.400000000000005684e+00 4.080758486147904873e-02
    8.600000000000001421e+00 3.610922045114065698e-02
    8.800000000000004263e+00 3.194704103028195297e-02
    9.000000000000000000e+00 2.826089618184177837e-02
    9.200000000000002842e+00 2.499715522279965033e-02
    9.400000000000005684e+00 2.210805105572237125e-02
    9.600000000000001421e+00 1.955107858014485528e-02
    9.800000000000004263e+00 1.728844589930544559e-02
    1.000000000000000000e+01 1.528657581496662733e-02
    1.020000000000000284e+01 1.351565463754895655e-02
    1.040000000000000568e+01 1.194922508158309526e-02
    1.060000000000000142e+01 1.056381991307337072e-02
    1.080000000000000426e+01 9.338633023227875182e-03
    1.100000000000000000e+01 8.255224689182927983e-03
    1.120000000000000284e+01 7.297257921578933527e-03
    1.140000000000000568e+01 6.450262971987990972e-03
    1.160000000000000142e+01 5.701427265908118672e-03
    1.180000000000000426e+01 5.039408228764933641e-03
    1.200000000000000000e+01 4.454166675446934349e-03
    1.220000000000000284e+01 3.936818632946561397e-03
    1.240000000000000568e+01 3.479503657007510138e-03
    1.260000000000000142e+01 3.075267884896567498e-03
    1.280000000000000426e+01 2.717960236112521629e-03
    1.300000000000000000e+01 2.402140330306624591e-03
    1.320000000000000284e+01 2.122996836729976796e-03
    1.340000000000000568e+01 1.876275102320898013e-03
    1.360000000000000142e+01 1.658213026523718079e-03
    1.380000000000000426e+01 1.465484260683112220e-03
    1.400000000000000000e+01 1.295147909073836789e-03
    1.420000000000000284e+01 1.144603998047772579e-03
    1.440000000000000568e+01 1.011554060169568559e-03
    1.460000000000000853e+01 8.939662523216512563e-04
    1.479999999999999716e+01 7.900444913205235996e-04
    1.500000000000000000e+01 6.982011482939541212e-04
    1.520000000000000284e+01 6.170328945781986246e-04
    1.540000000000000568e+01 5.452993378140379849e-04
    1.560000000000000853e+01 4.819041278140703756e-04
    1.579999999999999716e+01 4.258782481564834578e-04
    1.600000000000000000e+01 3.763652418042182286e-04
    1.620000000000000284e+01 3.326081477808260126e-04
    1.640000000000000568e+01 2.939379514423764647e-04
    1.660000000000000853e+01 2.597633735184310148e-04
    1.679999999999999716e+01 2.295618431681254140e-04
    1.700000000000000000e+01 2.028715180922404174e-04
    1.720000000000000284e+01 1.792842305114911747e-04
    1.740000000000000568e+01 1.584392517909079126e-04
    1.760000000000000853e+01 1.400177808622673277e-04
    1.779999999999999716e+01 1.237380725506952422e-04
    1.800000000000000000e+01 1.093511316083111535e-04
    1.820000000000000284e+01 9.663690683974836845e-05
    1.840000000000000568e+01 8.540092729831189674e-05
    1.860000000000000853e+01 7.547132925031426473e-05
    1.879999999999999716e+01 6.669622854865881205e-05
    1.900000000000000000e+01 5.894139831394028581e-05
    1.920000000000000284e+01 5.208821647095651647e-05
    1.940000000000000568e+01 4.603185180035935305e-05
    1.960000000000000853e+01 4.067966080120626260e-05
    1.979999999999999716e+01 3.594977087515519720e-05
    2.000000000000000000e+01 3.176982818559334019e-05
    2.020000000000000284e+01 2.807589105810530012e-05
    2.040000000000000568e+01 2.481145201040920134e-05
    2.060000000000000853e+01 2.192657346396376789e-05
    2.079999999999999716e+01 1.937712392564611315e-05
    2.100000000000000000e+01 1.712410296263051823e-05
    2.120000000000000284e+01 1.513304465019552715e-05
    2.140000000000000568e+01 1.337349037128010517e-05
    2.160000000000000853e+01 1.181852290648496902e-05
    2.179999999999999716e+01 1.044435468999282571e-05
    2.200000000000000000e+01 9.229963934857836398e-06
    2.220000000000000284e+01 8.156773062911570391e-06
    2.240000000000000568e+01 7.208364521306594412e-06
    2.260000000000000853e+01 6.370229639352745237e-06
    2.279999999999999716e+01 5.629546684507315557e-06
    2.300000000000000000e+01 4.974984722880301086e-06
    2.320000000000000284e+01 4.396530284227569291e-06
    2.340000000000000568e+01 3.885334180151105377e-06
    2.360000000000000853e+01 3.433576132441899064e-06
    2.379999999999999716e+01 3.034345140890103470e-06
    2.400000000000000000e+01 2.681533760615304359e-06
    2.420000000000000284e+01 2.369744671716333110e-06
    2.440000000000000568e+01 2.094208112053969118e-06
    2.460000000000000853e+01 1.850708910139858954e-06
    2.479999999999999716e+01 1.635522001946975770e-06
    2.500000000000000000e+01 1.445355445228765402e-06
    2.520000000000000284e+01 1.277300059619510089e-06
    2.540000000000000568e+01 1.128784922139803464e-06
    2.560000000000000853e+01 9.975380373005414747e-07
    2.579999999999999716e+01 8.815515801539984943e-07
    2.600000000000000000e+01 7.790511805933066864e-07
    2.620000000000000284e+01 6.884687790216301390e-07
    2.640000000000000568e+01 6.084186381442983364e-07
    2.660000000000000853e+01 5.376761439179154361e-07
    2.680000000000001137e+01 4.751590713574047508e-07
    2.700000000000000000e+01 4.199110286081911789e-07
    2.720000000000000284e+01 3.710868260130744800e-07
    2.740000000000000568e+01 3.279395463512280395e-07
    2.760000000000000853e+01 2.898091184508066600e-07
    2.780000000000001137e+01 2.561122193749295894e-07
    2.800000000000000000e+01 2.263333507050664847e-07
    2.820000000000000284e+01 2.000169524069546980e-07
    2.840000000000000568e+01 1.767604336370708553e-07
    2.860000000000000853e+01 1.562080138748268370e-07
    2.880000000000001137e+01 1.380452801620691926e-07
    2.900000000000000000e+01 1.219943771863515280e-07
    2.920000000000000284e+01 1.078097566257078295e-07
    2.940000000000000568e+01 9.527442072822085159e-08
    2.960000000000000853e+01 8.419660266045543328e-08
    2.980000000000001137e+01 7.440683284055113206e-08
    3.000000000000000000e+01 6.575534637655220905e-08
    3.020000000000000284e+01 5.810979194878256673e-08
    3.040000000000000568e+01 5.135320708659957631e-08
    3.060000000000000853e+01 4.538222886514049554e-08
    3.080000000000001137e+01 4.010551264917409615e-08
    3.100000000000000000e+01 3.544233469386341816e-08
    3.120000000000000284e+01 3.132135722491258337e-08
    3.140000000000000568e+01 2.767953710618696030e-08
    3.160000000000000853e+01 2.446116139950597627e-08
    3.180000000000001137e+01 2.161699506251597077e-08
    3.200000000000000000e+01 1.910352774604897946e-08
    3.220000000000000284e+01 1.688230816839980887e-08
    3.240000000000000568e+01 1.491935588372101151e-08
    3.260000000000000853e+01 1.318464144570768466e-08
    3.280000000000001137e+01 1.165162701407026373e-08
    3.300000000000000000e+01 1.029686037594585049e-08
    3.320000000000000284e+01 9.099616171549138221e-09
    3.340000000000000568e+01 8.041578835497976106e-09
    3.360000000000000853e+01 7.106562403417136726e-09
    3.380000000000001137e+01 6.280262897395007326e-09
    3.400000000000000000e+01 5.550039502261098455e-09
    3.420000000000000284e+01 4.904721185096176084e-09
    3.440000000000000568e+01 4.334435799622289564e-09
    3.460000000000000853e+01 3.830459061092725416e-09
    3.480000000000001137e+01 3.385081081285810812e-09
    3.500000000000000000e+01 2.991488421840502887e-09
    3.520000000000000284e+01 2.643659861574087220e-09
    3.540000000000000568e+01 2.336274283219705696e-09
    3.560000000000000853e+01 2.064629270425528579e-09
    3.580000000000001137e+01 1.824569169704144235e-09
    3.600000000000000000e+01 1.612421516816679836e-09
    3.620000000000000284e+01 1.424940855035632487e-09
    3.640000000000000568e+01 1.259259085812854889e-09
    3.660000000000000853e+01 1.112841592311652284e-09
    3.680000000000001137e+01 9.834484645766516894e-10
    3.700000000000000000e+01 8.691002331598667684e-10
    3.720000000000000284e+01 7.680475869925407272e-10
    3.740000000000000568e+01 6.787446122436884683e-10
    3.760000000000000853e+01 5.998251427705073007e-10
    3.780000000000001137e+01 5.300818603675204894e-10
    3.800000000000000000e+01 4.684478250878907318e-10
    3.820000000000000284e+01 4.139801530857899315e-10
    3.840000000000000568e+01 3.658455922818838920e-10
    3.860000000000000853e+01 3.233077751868483206e-10
    3.880000000000001137e+01 2.857159538753981141e-10
    3.900000000000000000e+01 2.524950447772316368e-10
    3.920000000000000284e+01 2.231368309891110500e-10
    3.940000000000000568e+01 1.971921875201274424e-10
    3.960000000000000853e+01 1.742642105311467737e-10
    3.980000000000001137e+01 1.540021454588306772e-10
    4.000000000000000000e+01 1.360960211360600415e-10
    4.020000000000000284e+01 1.202719078209568904e-10
    4.040000000000000568e+01 1.062877265913738132e-10
    4.060000000000000853e+01 9.392954599650008440e-11
    4.080000000000001137e+01 8.300830931140685552e-11
    4.100000000000000000e+01 7.335694232771423563e-11
    4.120000000000000284e+01 6.482779743507181073e-11
    4.140000000000000568e+01 5.729039489274861992e-11
    4.160000000000000853e+01 5.062942673706211087e-11
    4.180000000000001137e+01 4.474299278822396051e-11
    4.200000000000000000e+01 3.954104177085213303e-11
    4.220000000000000284e+01 3.494399370024398530e-11
    4.240000000000000568e+01 3.088152245954249052e-11
    4.260000000000000853e+01 2.729147994352464591e-11
    4.280000000000001137e+01 2.411894531046122562e-11
    4.300000000000000000e+01 2.131538479739889052e-11
    4.320000000000000284e+01 1.883790924563490937e-11
    4.340000000000000568e+01 1.664861797793168626e-11
    4.360000000000000853e+01 1.471401899003618318e-11
    4.380000000000001137e+01 1.300451658653454174e-11
    4.400000000000000000e+01 1.149395862284307530e-11
    4.420000000000000284e+01 1.015923642699476038e-11
    4.440000000000000568e+01 8.979931280786268149e-12
    4.460000000000000853e+01 7.938002052114305023e-12
    4.480000000000001137e+01 7.017509199871035349e-12
    4.500000000000000000e+01 6.204370929195459942e-12
    4.520000000000000284e+01 5.486147766719016059e-12
    4.540000000000000568e+01 4.851852260215717983e-12
    4.560000000000000853e+01 4.291780891421300405e-12
    4.580000000000001137e+01 3.797365630607178182e-12
    4.600000000000000000e+01 3.361042861975617192e-12
    4.620000000000000284e+01 2.976137674682709339e-12
    4.640000000000000568e+01 2.636761749362167376e-12
    4.660000000000000853e+01 2.337723278006415534e-12
    4.680000000000001137e+01 2.074447539150819155e-12
    4.700000000000000000e+01 1.842906913311476000e-12
    4.720000000000000284e+01 1.639559268045795169e-12
    4.740000000000000568e+01 1.461293770044045996e-12
    4.760000000000000853e+01 1.305383295279619643e-12
    4.780000000000001137e+01 1.169442709183575706e-12
    4.800000000000000000e+01 1.051392378609351696e-12
    4.820000000000000284e+01 9.494263573897311315e-13
    4.840000000000000568e+01 8.619847587856570875e-13
    4.860000000000000853e+01 7.877298921774996219e-13
    4.880000000000001137e+01 7.255257989356320497e-13
    4.900000000000000000e+01 6.744208744078038787e-13
    4.920000000000000284e+01 6.336333101727449069e-13
    4.940000000000000568e+01 6.025391338540902597e-13
    4.960000000000000853e+01 5.806626635264133980e-13
    4.980000000000001137e+01 5.676692306839336133e-13
    5.000000000000000000e+01 5.633600604471027826e-13
};
        \addlegendentry{exact solution}
        \end{axis}
        \end{tikzpicture}
\begin{tikzpicture}
        \begin{axis}[
            xmin = -50,    xmax = 50,    xtick distance = 20,
            ymin = -0.25,  ymax = 2.25,
            width = \textwidth, height = 0.3\textwidth,
            axis on top,
        ]
        \addplot[thick, seabornred] table {
    -5.000000000000000000e+01 4.824793982007635762e-02
    -4.979999999999999716e+01 1.037420877272500069e-01
    -4.960000000000000142e+01 1.262102557577394479e-01
    -4.939999999999999858e+01 1.241278515005363320e-01
    -4.920000000000000284e+01 1.059702825446325464e-01
    -4.900000000000000000e+01 8.021295647901974246e-02
    -4.879999999999999716e+01 5.533128089268964100e-02
    -4.860000000000000142e+01 3.980066337463403214e-02
    -4.839999999999999858e+01 4.209651151384470602e-02
    -4.820000000000000284e+01 7.069423289931325849e-02
    -4.800000000000000000e+01 1.340692351200314936e-01
    -4.779999999999999716e+01 1.992502954890832123e-01
    -4.760000000000000142e+01 2.332004580497779589e-01
    -4.739999999999999858e+01 2.442965304864460341e-01
    -4.720000000000000284e+01 2.409153204834179607e-01
    -4.700000000000000000e+01 2.314336357250241505e-01
    -4.679999999999999716e+01 2.242282838955949598e-01
    -4.660000000000000142e+01 2.276760726794609668e-01
    -4.639999999999999858e+01 2.501538097609524169e-01
    -4.620000000000000284e+01 3.000383028243998607e-01
    -4.600000000000000000e+01 3.857063595541333489e-01
    -4.579999999999999716e+01 4.755846580237323429e-01
    -4.560000000000000142e+01 5.376747585360565074e-01
    -4.539999999999999858e+01 5.797157921193578645e-01
    -4.520000000000000284e+01 6.094468898018883252e-01
    -4.500000000000000000e+01 6.346071826118998560e-01
    -4.479999999999999716e+01 6.629358015776445345e-01
    -4.460000000000000142e+01 7.021718777273742162e-01
    -4.439999999999999858e+01 7.600545420893410897e-01
    -4.420000000000000284e+01 8.443229256917967884e-01
    -4.400000000000000000e+01 9.627161595629929458e-01
    -4.379999999999999716e+01 1.083893324451578044e+00
    -4.360000000000000142e+01 1.175571434867561438e+00
    -4.339999999999999858e+01 1.244076522481239122e+00
    -4.320000000000000284e+01 1.295734618962906870e+00
    -4.300000000000000000e+01 1.336871755982860677e+00
    -4.279999999999999716e+01 1.373813965211395871e+00
    -4.260000000000000142e+01 1.412887278318808892e+00
    -4.239999999999999858e+01 1.460417726975395070e+00
    -4.220000000000000284e+01 1.522731342851450176e+00
    -4.200000000000000000e+01 1.606154157617269984e+00
    -4.179999999999999716e+01 1.678862047715484529e+00
    -4.160000000000000142e+01 1.710048517188655470e+00
    -4.139999999999999858e+01 1.707566039106979350e+00
    -4.120000000000000284e+01 1.679267086540650489e+00
    -4.100000000000000000e+01 1.633004132559864319e+00
    -4.079999999999999716e+01 1.576629650234816493e+00
    -4.060000000000000142e+01 1.517996112635702444e+00
    -4.039999999999999858e+01 1.464955992832716714e+00
    -4.020000000000000284e+01 1.425361763896055400e+00
    -4.000000000000000000e+01 1.407065898895913936e+00
    -3.979999999999999716e+01 1.382810961355815493e+00
    -3.960000000000000142e+01 1.325713402941091079e+00
    -3.939999999999999858e+01 1.244186528934643876e+00
    -3.920000000000000284e+01 1.146643644619379954e+00
    -3.900000000000000000e+01 1.041498055278202717e+00
    -3.879999999999999716e+01 9.371630661940154594e-01
    -3.860000000000000142e+01 8.420519826497244731e-01
    -3.839999999999999858e+01 7.645781099282322746e-01
    -3.820000000000000284e+01 7.131547533124448224e-01
    -3.800000000000000000e+01 6.961952180852655214e-01
    -3.779999999999999716e+01 6.827254196137537701e-01
    -3.760000000000000142e+01 6.414336901987199857e-01
    -3.739999999999999858e+01 5.802269605236942684e-01
    -3.720000000000000284e+01 5.070121612722077176e-01
    -3.700000000000000000e+01 4.296962231277899891e-01
    -3.679999999999999716e+01 3.561860767739707390e-01
    -3.660000000000000142e+01 2.943886528942815661e-01
    -3.639999999999999858e+01 2.522108821722517380e-01
    -3.620000000000000284e+01 2.375596952914121596e-01
    -3.600000000000000000e+01 2.583420229352926811e-01
    -3.579999999999999716e+01 2.814986047147062798e-01
    -3.560000000000000142e+01 2.741096750446683217e-01
    -3.539999999999999858e+01 2.442914068150131846e-01
    -3.520000000000000284e+01 2.001599729155757457e-01
    -3.500000000000000000e+01 1.498315462361901607e-01
    -3.479999999999999716e+01 1.014222996666903215e-01
    -3.460000000000000142e+01 6.304840609691148012e-02
    -3.439999999999999858e+01 4.282603841668743139e-02
    -3.420000000000000284e+01 4.887136951585291378e-02
    -3.400000000000000000e+01 8.930057228424195803e-02
    -3.379999999999999716e+01 1.305484726832101261e-01
    -3.359999999999999432e+01 1.391893308760307479e-01
    -3.339999999999999858e+01 1.235484710554148186e-01
    -3.320000000000000284e+01 9.195121741407397131e-02
    -3.300000000000000000e+01 5.272289414471935387e-02
    -3.279999999999999716e+01 1.418882544006216939e-02
    -3.259999999999999432e+01 -1.532566450718676754e-02
    -3.239999999999999858e+01 -2.749525150431514353e-02
    -3.220000000000000284e+01 -1.399461135861237993e-02
    -3.200000000000000000e+01 3.350158012263268481e-02
    -3.180000000000000071e+01 8.123983878443032103e-02
    -3.159999999999999787e+01 9.552930245092712547e-02
    -3.139999999999999858e+01 8.478922828353832597e-02
    -3.119999999999999929e+01 5.743887344368016346e-02
    -3.100000000000000000e+01 2.189749509276819883e-02
    -3.079999999999999716e+01 -1.341564960778240945e-02
    -3.059999999999999787e+01 -4.008130349655465025e-02
    -3.039999999999999858e+01 -4.968020941213354552e-02
    -3.019999999999999929e+01 -3.379311019310340947e-02
    -3.000000000000000000e+01 1.599925132195139862e-02
    -2.979999999999999716e+01 6.585914386802477205e-02
    -2.959999999999999787e+01 8.197263323772803478e-02
    -2.939999999999999858e+01 7.279467217890750463e-02
    -2.919999999999999929e+01 4.678021343940834409e-02
    -2.900000000000000000e+01 1.238420976707559074e-02
    -2.879999999999999716e+01 -2.193838609024616193e-02
    -2.859999999999999787e+01 -4.773262138471047467e-02
    -2.839999999999999858e+01 -5.654354336847289275e-02
    -2.819999999999999929e+01 -3.991619929368829534e-02
    -2.800000000000000000e+01 1.060436358748841935e-02
    -2.779999999999999716e+01 6.114200761232401610e-02
    -2.759999999999999787e+01 7.782964336518671811e-02
    -2.739999999999999858e+01 6.913579596457830601e-02
    -2.719999999999999929e+01 4.352899052899934784e-02
    -2.700000000000000000e+01 9.477752176950349217e-03
    -2.679999999999999716e+01 -2.454939397306865612e-02
    -2.659999999999999787e+01 -5.008392280255570539e-02
    -2.639999999999999858e+01 -5.865730919301095914e-02
    -2.619999999999999929e+01 -4.180102802593381461e-02
    -2.600000000000000000e+01 8.953445817176266738e-03
    -2.579999999999999716e+01 5.971147570824467815e-02
    -2.559999999999999787e+01 7.658221512387061725e-02
    -2.539999999999999858e+01 6.803987433956998343e-02
    -2.519999999999999929e+01 4.255866363085752946e-02
    -2.500000000000000000e+01 8.612793273247876247e-03
    -2.479999999999999716e+01 -2.532352645774484101e-02
    -2.459999999999999787e+01 -5.077608528660460668e-02
    -2.439999999999999858e+01 -5.927067293781735496e-02
    -2.419999999999999929e+01 -4.233307913586843718e-02
    -2.400000000000000000e+01 8.510906394756840437e-03
    -2.379999999999999716e+01 5.935728450744616469e-02
    -2.359999999999999787e+01 7.630344946757196267e-02
    -2.339999999999999858e+01 6.782570166863055583e-02
    -2.319999999999999929e+01 4.240034150411715885e-02
    -2.300000000000000000e+01 8.503669367526833778e-03
    -2.279999999999999716e+01 -2.538801434764577369e-02
    -2.259999999999999787e+01 -5.079840924790424150e-02
    -2.239999999999999858e+01 -5.925121493975404191e-02
    -2.219999999999999929e+01 -4.227013102970002961e-02
    -2.200000000000000000e+01 8.621142875752923346e-03
    -2.179999999999999716e+01 5.951399443124736482e-02
    -2.159999999999999787e+01 7.650004858124234697e-02
    -2.139999999999999858e+01 6.805596165396238240e-02
    -2.119999999999999929e+01 4.265838997763080065e-02
    -2.100000000000000000e+01 8.783989880470841061e-03
    -2.079999999999999716e+01 -2.509058230929475664e-02
    -2.059999999999999787e+01 -5.048867026344135145e-02
    -2.039999999999999858e+01 -5.893361765374632855e-02
    -2.019999999999999929e+01 -4.194876815198640002e-02
    -2.000000000000000000e+01 8.942534570061715093e-03
    -1.979999999999999716e+01 5.983127372775806641e-02
    -1.959999999999999787e+01 7.680860034233279177e-02
    -1.939999999999999858e+01 6.835142245081882173e-02
    -1.919999999999999929e+01 4.293664809024806683e-02
    -1.900000000000000000e+01 9.041185297652215569e-03
    -1.879999999999999716e+01 -2.485805788993745991e-02
    -1.859999999999999787e+01 -5.028417343548785556e-02
    -1.839999999999999858e+01 -5.876025330196783109e-02
    -1.819999999999999929e+01 -4.180938945234558696e-02
    -1.800000000000000000e+01 9.045326150410631233e-03
    -1.779999999999999716e+01 5.989597452049388177e-02
    -1.760000000000000142e+01 7.683496992587590668e-02
    -1.739999999999999858e+01 6.833972028426128775e-02
    -1.719999999999999574e+01 4.288763351335256324e-02
    -1.700000000000000000e+01 8.956117530854651454e-03
    -1.679999999999999716e+01 -2.497741974553140121e-02
    -1.660000000000000142e+01 -5.043557039810024623e-02
    -1.639999999999999858e+01 -5.894092650915015719e-02
    -1.619999999999999574e+01 -4.201608016097644477e-02
    -1.600000000000000000e+01 8.816376564122095291e-03
    -1.579999999999999716e+01 5.964599870758750810e-02
    -1.560000000000000142e+01 7.656304592665169606e-02
    -1.539999999999999858e+01 6.804598306271097963e-02
    -1.519999999999999574e+01 4.257327495715948484e-02
    -1.500000000000000000e+01 8.623386451393849628e-03
    -1.479999999999999716e+01 -2.532521761319322939e-02
    -1.460000000000000142e+01 -5.079407239520467715e-02
    -1.439999999999999858e+01 -5.930471305324718639e-02
    -1.419999999999999574e+01 -4.237867474592434125e-02
    -1.400000000000000000e+01 8.462507368156738791e-03
    -1.379999999999999716e+01 5.930128295538922290e-02
    -1.360000000000000142e+01 7.622136787130799618e-02
    -1.339999999999999858e+01 6.770312624102876875e-02
    -1.319999999999999574e+01 4.222692218966521416e-02
    -1.300000000000000000e+01 8.273119842333295781e-03
    -1.279999999999999716e+01 -2.567791667585481163e-02
    -1.260000000000000142e+01 -5.114582323978261735e-02
    -1.239999999999999858e+01 -5.965023572433737070e-02
    -1.219999999999999574e+01 -4.271079000440323320e-02
    -1.200000000000000000e+01 8.152878045132106941e-03
    -1.179999999999999716e+01 5.901542944403230517e-02
    -1.159999999999999432e+01 7.595260317645299852e-02
    -1.139999999999999858e+01 6.744638031410440937e-02
    -1.119999999999999574e+01 4.197874192869519017e-02
    -1.100000000000000000e+01 8.031669091936019522e-03
    -1.079999999999999716e+01 -2.591285712446618483e-02
    -1.059999999999999432e+01 -5.137285564880079286e-02
    -1.039999999999999858e+01 -5.986634540935838189e-02
    -1.019999999999999574e+01 -4.291134533443026478e-02
    -1.000000000000000000e+01 7.974125647691216942e-03
    -9.799999999999997158e+00 5.886168833776770498e-02
    -9.599999999999994316e+00 7.582287244690749661e-02
    -9.399999999999998579e+00 6.733952241234753000e-02
    -9.199999999999995737e+00 4.189348267132331216e-02
    -9.000000000000000000e+00 7.966597661072272185e-03
    -8.799999999999997158e+00 -2.595928818117190784e-02
    -8.599999999999994316e+00 -5.140233041817177800e-02
    -8.399999999999998579e+00 -5.988068461269113046e-02
    -8.199999999999995737e+00 -4.291250632749452065e-02
    -8.000000000000000000e+00 7.984048874652524552e-03
    -7.799999999999997158e+00 5.888605464669093015e-02
    -7.599999999999994316e+00 7.586911425979403489e-02
    -7.399999999999998579e+00 6.741286657855417863e-02
    -7.199999999999995737e+00 4.199695046756217465e-02
    -7.000000000000000000e+00 8.101004791410876260e-03
    -6.799999999999997158e+00 -2.579533158531070736e-02
    -6.599999999999994316e+00 -5.121241979800976452e-02
    -6.399999999999998579e+00 -5.967062098209471865e-02
    -6.199999999999995737e+00 -4.269029627297472873e-02
    -6.000000000000000000e+00 8.208193193940008930e-03
    -5.799999999999997158e+00 5.911325369231267002e-02
    -5.599999999999994316e+00 7.611103984739425732e-02
    -5.399999999999998579e+00 6.767781305116560286e-02
    -5.199999999999995737e+00 4.228983469560602948e-02
    -5.000000000000000000e+00 8.423366172696858389e-03
    -4.799999999999997158e+00 -2.544533112558437782e-02
    -4.599999999999994316e+00 -5.083999580725637873e-02
    -4.399999999999998579e+00 -5.928436648033909295e-02
    -4.199999999999995737e+00 -4.230218175285314908e-02
    -4.000000000000000000e+00 8.582819767179738352e-03
    -3.799999999999997158e+00 5.947087294460565166e-02
    -3.599999999999994316e+00 7.646032721932802256e-02
    -3.399999999999998579e+00 6.802461584592034427e-02
    -3.199999999999995737e+00 4.263717207895477423e-02
    -3.000000000000000000e+00 8.771429173005371172e-03
    -2.799999999999997158e+00 -2.509917961735760872e-02
    -2.599999999999994316e+00 -5.050122103756012060e-02
    -2.399999999999998579e+00 -5.896126183302935475e-02
    -2.199999999999995737e+00 -4.200586874919319536e-02
    -2.000000000000000000e+00 8.838391468519384009e-03
    -1.799999999999997158e+00 5.968171682353095447e-02
    -1.599999999999994316e+00 7.663322555987533979e-02
    -1.399999999999998579e+00 6.816473129304978507e-02
    -1.199999999999995737e+00 4.274804763855015455e-02
    -1.000000000000000000e+00 8.854988211874137427e-03
    -7.999999999999971578e-01 -2.504263337148426860e-02
    -5.999999999999943157e-01 -5.047300349602733965e-02
    -3.999999999999985789e-01 -5.896430854625854534e-02
    -1.999999999999957367e-01 -4.204473490668209079e-02
    0.000000000000000000e+00 8.757531038196745068e-03
    2.000000000000028422e-01 5.956029092160098487e-02
    4.000000000000056843e-01 7.648034066589576296e-02
    6.000000000000014211e-01 6.798798532029839969e-02
    8.000000000000042633e-01 4.255352993402472528e-02
    1.000000000000000000e+00 8.647279556292478131e-03
    1.200000000000002842e+00 -2.526046076368428095e-02
    1.400000000000005684e+00 -5.069938597668786906e-02
    1.600000000000001421e+00 -5.919919103350165801e-02
    1.800000000000004263e+00 -4.228957088490989391e-02
    2.000000000000000000e+00 8.499779518302231704e-03
    2.200000000000002842e+00 5.929300508540288200e-02
    2.400000000000005684e+00 7.621286551417001676e-02
    2.600000000000001421e+00 6.772758803659234550e-02
    2.800000000000004263e+00 4.230539988465704948e-02
    3.000000000000000000e+00 8.414528290353370799e-03
    3.200000000000002842e+00 -2.547679951433329260e-02
    3.400000000000005684e+00 -5.090035629741376799e-02
    3.600000000000001421e+00 -5.938791482690006923e-02
    3.800000000000004263e+00 -4.247124787080504282e-02
    4.000000000000000000e+00 8.317871802857560934e-03
    4.200000000000002842e+00 5.911069391826546254e-02
    4.400000000000005684e+00 7.603710402619004438e-02
    4.600000000000001421e+00 6.756328309851718228e-02
    4.800000000000004263e+00 4.215541210713126541e-02
    5.000000000000000000e+00 8.279672023918702162e-03
    5.200000000000002842e+00 -2.559775617923794322e-02
    5.400000000000005684e+00 -5.101069153045229704e-02
    5.600000000000001421e+00 -5.949295305783926235e-02
    5.800000000000004263e+00 -4.257835978951440142e-02
    6.000000000000000000e+00 8.199269246405639297e-03
    6.200000000000002842e+00 5.897883027324430510e-02
    6.400000000000005684e+00 7.589830883159932873e-02
    6.600000000000001421e+00 6.742251986927473573e-02
    6.800000000000004263e+00 4.201627833407313439e-02
    7.000000000000000000e+00 8.144399173799027336e-03
    7.200000000000002842e+00 -2.572830266374676045e-02
    7.400000000000005684e+00 -5.113701223075974717e-02
    7.600000000000001421e+00 -5.961691457943661676e-02
    7.800000000000004263e+00 -4.270319476197478870e-02
    8.000000000000000000e+00 8.068962169427248976e-03
    8.200000000000002842e+00 5.884346218637000192e-02
    8.400000000000005684e+00 7.576369844575245316e-02
    8.600000000000001421e+00 6.729371667333328144e-02
    8.800000000000004263e+00 4.189756259486962509e-02
    9.000000000000000000e+00 8.039281936120593053e-03
    9.200000000000002842e+00 -2.581707957715843882e-02
    9.400000000000005684e+00 -5.120747621920835463e-02
    9.600000000000001421e+00 -5.966786226427129441e-02
    9.800000000000004263e+00 -4.273419198659009210e-02
    1.000000000000000000e+01 8.057580339591394886e-03
    1.020000000000000284e+01 5.885164053140520130e-02
    1.040000000000000568e+01 7.579217604668164743e-02
    1.060000000000000142e+01 6.734323507223356764e-02
    1.080000000000000426e+01 4.196886579487231483e-02
    1.100000000000000000e+01 8.133116401411261132e-03
    1.120000000000000284e+01 -2.569996492134006549e-02
    1.140000000000000568e+01 -5.106632998656841782e-02
    1.160000000000000142e+01 -5.950193060746161722e-02
    1.180000000000000426e+01 -4.254271859720839405e-02
    1.200000000000000000e+01 8.275354231001643551e-03
    1.220000000000000284e+01 5.909436313841026633e-02
    1.240000000000000568e+01 7.605680964033213753e-02
    1.260000000000000142e+01 6.762738130469611586e-02
    1.280000000000000426e+01 4.227076569942958550e-02
    1.300000000000000000e+01 8.451650392461929062e-03
    1.320000000000000284e+01 -2.536527704828125951e-02
    1.340000000000000568e+01 -5.071532905487068782e-02
    1.360000000000000142e+01 -5.913381805937815983e-02
    1.380000000000000426e+01 -4.215605649387636766e-02
    1.400000000000000000e+01 8.682643209561110090e-03
    1.420000000000000284e+01 5.952243589080870312e-02
    1.440000000000000568e+01 7.650358408109846076e-02
    1.460000000000000853e+01 6.809093688540185374e-02
    1.479999999999999716e+01 4.274934340869251947e-02
    1.500000000000000000e+01 8.943652755937822607e-03
    1.520000000000000284e+01 -2.486128596788947376e-02
    1.540000000000000568e+01 -5.020062365781790409e-02
    1.560000000000000853e+01 -5.860951120887600285e-02
    1.579999999999999716e+01 -4.162309951609467068e-02
    1.600000000000000000e+01 9.223460525499493912e-03
    1.620000000000000284e+01 6.007085363734240152e-02
    1.640000000000000568e+01 7.705933642147758111e-02
    1.660000000000000853e+01 6.865311580378764822e-02
    1.679999999999999716e+01 4.331639871015734167e-02
    1.700000000000000000e+01 9.513392066465189978e-03
    1.720000000000000284e+01 -2.429169720140490762e-02
    1.740000000000000568e+01 -4.963466216757035643e-02
    1.760000000000000853e+01 -5.805129590614854784e-02
    1.779999999999999716e+01 -4.107739149125923250e-02
    1.800000000000000000e+01 9.751258002982106377e-03
    1.820000000000000284e+01 6.057976221061669997e-02
    1.840000000000000568e+01 7.755236581403714136e-02
    1.860000000000000853e+01 6.913197831165271423e-02
    1.879999999999999716e+01 4.378150920187490192e-02
    1.900000000000000000e+01 9.963867983108887216e-03
    1.920000000000000284e+01 -2.385803584623470697e-02
    1.940000000000000568e+01 -4.922129278774659000e-02
    1.960000000000000853e+01 -5.766299334301748514e-02
    1.979999999999999716e+01 -4.072022801364040545e-02
    2.000000000000000000e+01 1.006991269879584615e-02
    2.020000000000000284e+01 6.085957673676913038e-02
    2.040000000000000568e+01 7.779990180842422109e-02
    2.060000000000000853e+01 6.935228206067045598e-02
    2.079999999999999716e+01 4.397811164041939835e-02
    2.100000000000000000e+01 1.013878469457631104e-02
    2.120000000000000284e+01 -2.370430462994815857e-02
    2.140000000000000568e+01 -4.908976218624466065e-02
    2.160000000000000853e+01 -5.755619382740380374e-02
    2.179999999999999716e+01 -4.064220540651856256e-02
    2.200000000000000000e+01 1.011359722332232439e-02
    2.220000000000000284e+01 6.086979242437352139e-02
    2.240000000000000568e+01 7.778405532132856570e-02
    2.260000000000000853e+01 6.931642520475475577e-02
    2.279999999999999716e+01 4.392694136522160009e-02
    2.300000000000000000e+01 1.007564309329234131e-02
    2.320000000000000284e+01 -2.377743032046443494e-02
    2.340000000000000568e+01 -4.917223958548134349e-02
    2.360000000000000853e+01 -5.764874541119113099e-02
    2.379999999999999716e+01 -4.074690850702872985e-02
    2.400000000000000000e+01 9.993310417575057905e-03
    2.420000000000000284e+01 6.073304757316255742e-02
    2.440000000000000568e+01 7.763315063915957048e-02
    2.460000000000000853e+01 6.915322610945826010e-02
    2.479999999999999716e+01 4.375288047795301838e-02
    2.500000000000000000e+01 9.891720238531867548e-03
    2.520000000000000284e+01 -2.397064811491167458e-02
    2.540000000000000568e+01 -4.937461808848543632e-02
    2.560000000000000853e+01 -5.786058318829721825e-02
    2.579999999999999716e+01 -4.096893692045720792e-02
    2.600000000000000000e+01 9.759927208928716180e-03
    2.620000000000000284e+01 6.048554896563217848e-02
    2.640000000000000568e+01 7.736827929242642843e-02
    2.660000000000000853e+01 6.886894144870572831e-02
    2.680000000000001137e+01 4.344835869386431959e-02
    2.700000000000000000e+01 9.567354287299018045e-03
    2.720000000000000284e+01 -2.431324851160124312e-02
    2.740000000000000568e+01 -4.973262644343994648e-02
    2.760000000000000853e+01 -5.822995624882285060e-02
    2.780000000000001137e+01 -4.134441466835568624e-02
    2.800000000000000000e+01 9.384821557350814594e-03
    2.820000000000000284e+01 6.011159356880288462e-02
    2.840000000000000568e+01 7.699109998857414650e-02
    2.860000000000000853e+01 6.848620029917343310e-02
    2.880000000000001137e+01 4.305975398310964153e-02
    2.900000000000000000e+01 9.174620522894166852e-03
    2.920000000000000284e+01 -2.470634059896950618e-02
    2.940000000000000568e+01 -5.012026989997021842e-02
    2.960000000000000853e+01 -5.860430789759916992e-02
    2.980000000000001137e+01 -4.169559510934748442e-02
    3.000000000000000000e+01 9.068727947288720073e-03
    3.020000000000000284e+01 5.983303899765250733e-02
    3.040000000000000568e+01 7.674303330093588948e-02
    3.060000000000000853e+01 6.826354664043465803e-02
    3.080000000000001137e+01 4.285941479944456456e-02
    3.100000000000000000e+01 8.995473561263928053e-03
    3.120000000000000284e+01 -2.486344129081680121e-02
    3.140000000000000568e+01 -5.025249397349961650e-02
    3.160000000000000853e+01 -5.870684870348873846e-02
    3.180000000000001137e+01 -4.176166969748839469e-02
    3.200000000000000000e+01 9.047878827792194684e-03
    3.220000000000000284e+01 5.985532430514123314e-02
    3.240000000000000568e+01 7.679566487127241492e-02
    3.260000000000000853e+01 6.833594236538337308e-02
    3.280000000000001137e+01 4.294319862667159149e-02
    3.300000000000000000e+01 9.084475494337232448e-03
    3.320000000000000284e+01 -2.477318519242752148e-02
    3.340000000000000568e+01 -5.016274159442284802e-02
    3.360000000000000853e+01 -5.861715187245119391e-02
    3.380000000000001137e+01 -4.166937418731499199e-02
    3.400000000000000000e+01 9.147633300178321936e-03
    3.420000000000000284e+01 5.995794974047036902e-02
    3.440000000000000568e+01 7.688747066053407131e-02
    3.460000000000000853e+01 6.840596246437738448e-02
    3.480000000000001137e+01 4.298319155600821562e-02
    3.500000000000000000e+01 9.088924339437115529e-03
    3.520000000000000284e+01 -2.480707278133328919e-02
    3.540000000000000568e+01 -5.023503340229286407e-02
    3.560000000000000853e+01 -5.872519111943359099e-02
    3.580000000000001137e+01 -4.180777952874753511e-02
    3.600000000000000000e+01 8.986967773768263223e-03
    3.620000000000000284e+01 5.977522293098220391e-02
    3.640000000000000568e+01 7.667489667284284327e-02
    3.660000000000000853e+01 6.815836328399184352e-02
    3.680000000000001137e+01 4.269799704907083215e-02
    3.700000000000000000e+01 8.766172252724038771e-03
    3.720000000000000284e+01 -2.516473682041220350e-02
    3.740000000000000568e+01 -5.062235588569406752e-02
    3.760000000000000853e+01 -5.913431065847982171e-02
    3.780000000000001137e+01 -4.222822685412781080e-02
    3.800000000000000000e+01 8.568269811998600188e-03
    3.820000000000000284e+01 5.936321747122060705e-02
    3.840000000000000568e+01 7.626605975363423551e-02
    3.860000000000000853e+01 6.775127919205689575e-02
    3.880000000000001137e+01 4.229335831930598755e-02
    3.900000000000000000e+01 8.366779668201554387e-03
    3.920000000000000284e+01 -2.555397422844439548e-02
    3.940000000000000568e+01 -5.099442083781220020e-02
    3.960000000000000853e+01 -5.948007762708440449e-02
    3.980000000000001137e+01 -4.253646206344363634e-02
    4.000000000000000000e+01 8.310908385922577413e-03
    4.020000000000000284e+01 5.916124081463738915e-02
    4.040000000000000568e+01 7.611506908582110764e-02
    4.060000000000000853e+01 6.764886588655039112e-02
    4.080000000000001137e+01 4.223910390390184233e-02
    4.100000000000000000e+01 8.362255824954686889e-03
    4.120000000000000284e+01 -2.550520566321980154e-02
    4.140000000000000568e+01 -5.088680787354278590e-02
    4.160000000000000853e+01 -5.930607811893758019e-02
    4.180000000000001137e+01 -4.228654371232754700e-02
    4.200000000000000000e+01 8.648268033358927354e-03
    4.220000000000000284e+01 5.958862413845386619e-02
    4.240000000000000568e+01 7.662635738296856569e-02
    4.260000000000000853e+01 6.824028909351204097e-02
    4.280000000000001137e+01 4.290924059669340429e-02
    4.300000000000000000e+01 9.112033219124224259e-03
    4.320000000000000284e+01 -2.467251171259172982e-02
    4.340000000000000568e+01 -4.996557287184322932e-02
    4.360000000000000853e+01 -5.828832893202115506e-02
    4.380000000000001137e+01 -4.116195856651645724e-02
    4.400000000000000000e+01 9.892359551274907542e-03
    4.420000000000000284e+01 6.095969005720026923e-02
    4.440000000000000568e+01 7.812704114618390649e-02
    4.460000000000000853e+01 6.987614948346380916e-02
    4.480000000000001137e+01 4.468875173427808156e-02
    4.500000000000000000e+01 1.104658456386728438e-02
    4.520000000000000284e+01 -2.256861536253587652e-02
    4.540000000000000568e+01 -4.767511137969112495e-02
    4.560000000000000853e+01 -5.579116682236043984e-02
    4.580000000000001137e+01 -3.843504502530575850e-02
    4.600000000000000000e+01 1.287499067670592676e-02
    4.620000000000000284e+01 6.423522887654796454e-02
    4.640000000000000568e+01 8.174384878000440224e-02
    4.660000000000000853e+01 7.388542297169289896e-02
    4.680000000000001137e+01 4.914452403623117971e-02
    4.700000000000000000e+01 1.600572455823935647e-02
    4.720000000000000284e+01 -1.704640287767006379e-02
    4.740000000000000568e+01 -4.152728568687720501e-02
    4.760000000000000853e+01 -4.895235128476441155e-02
    4.780000000000001137e+01 -3.083702708671396536e-02
    4.800000000000000000e+01 2.130325949188669604e-02
    4.820000000000000284e+01 7.362738239794941464e-02
    4.840000000000000568e+01 9.229480570623024849e-02
    4.860000000000000853e+01 8.579098719312716614e-02
    4.880000000000001137e+01 6.260138463503819861e-02
    4.900000000000000000e+01 3.121145580836358346e-02
    4.920000000000000284e+01 1.066584894963695795e-04
    4.940000000000000568e+01 -2.222754954516338588e-02
    4.960000000000000853e+01 -2.730571051921774905e-02
    4.980000000000001137e+01 -6.642366656268723635e-03
    5.000000000000000000e+01 4.824793982007635762e-02
};
        \addplot[thick, seaborncyan, dashdotted] table {
    -5.000000000000000000e+01 3.734747725152239711e-02
    -4.979999999999999716e+01 4.218614294356681782e-02
    -4.960000000000000142e+01 4.760652731380401320e-02
    -4.939999999999999858e+01 5.371948524695610572e-02
    -4.920000000000000284e+01 6.063587162774436434e-02
    -4.900000000000000000e+01 6.846654134089108501e-02
    -4.879999999999999716e+01 7.732234927111773792e-02
    -4.860000000000000142e+01 8.731415030314569614e-02
    -4.839999999999999858e+01 9.855279932169744295e-02
    -4.820000000000000284e+01 1.111491512114938657e-01
    -4.800000000000000000e+01 1.252140608572576697e-01
    -4.779999999999999716e+01 1.409610950874821411e-01
    -4.760000000000000142e+01 1.586710604702241401e-01
    -4.739999999999999858e+01 1.785556714995519823e-01
    -4.720000000000000284e+01 2.008266426695313189e-01
    -4.700000000000000000e+01 2.256956884742308822e-01
    -4.679999999999999716e+01 2.533745234077172115e-01
    -4.660000000000000142e+01 2.840748619640560690e-01
    -4.639999999999999858e+01 3.180084186373169364e-01
    -4.620000000000000284e+01 3.553869079215644655e-01
    -4.600000000000000000e+01 3.964220443108684155e-01
    -4.579999999999999716e+01 4.418411344047425415e-01
    -4.560000000000000142e+01 4.921373859899217384e-01
    -4.539999999999999858e+01 5.471713653413088352e-01
    -4.520000000000000284e+01 6.068036387337991666e-01
    -4.500000000000000000e+01 6.708947724422966719e-01
    -4.479999999999999716e+01 7.393053327416984066e-01
    -4.460000000000000142e+01 8.118958859069012046e-01
    -4.439999999999999858e+01 8.885269982128097821e-01
    -4.420000000000000284e+01 9.690592359343179751e-01
    -4.400000000000000000e+01 1.053353165346330611e+00
    -4.379999999999999716e+01 1.140609554586429431e+00
    -4.360000000000000142e+01 1.229127175943245387e+00
    -4.339999999999999858e+01 1.317413601918258959e+00
    -4.320000000000000284e+01 1.403976405012938189e+00
    -4.300000000000000000e+01 1.487323157728763334e+00
    -4.279999999999999716e+01 1.565961432567205769e+00
    -4.260000000000000142e+01 1.638398802029736423e+00
    -4.239999999999999858e+01 1.703142838617835553e+00
    -4.220000000000000284e+01 1.758701114832972756e+00
    -4.200000000000000000e+01 1.803581203176625847e+00
    -4.179999999999999716e+01 1.834794145930908282e+00
    -4.160000000000000142e+01 1.850858386263965150e+00
    -4.139999999999999858e+01 1.852542598006315711e+00
    -4.120000000000000284e+01 1.840615454988478117e+00
    -4.100000000000000000e+01 1.815845631040970742e+00
    -4.079999999999999716e+01 1.779001799994310851e+00
    -4.060000000000000142e+01 1.730852635679019924e+00
    -4.039999999999999858e+01 1.672166811925612340e+00
    -4.020000000000000284e+01 1.603713002564611134e+00
    -4.000000000000000000e+01 1.526259881426529574e+00
    -3.979999999999999716e+01 1.443101070629385418e+00
    -3.960000000000000142e+01 1.357632147244830056e+00
    -3.939999999999999858e+01 1.270774717533826204e+00
    -3.920000000000000284e+01 1.183450387757346567e+00
    -3.900000000000000000e+01 1.096580764176352973e+00
    -3.879999999999999716e+01 1.011087453051816132e+00
    -3.860000000000000142e+01 9.278920606447068620e-01
    -3.839999999999999858e+01 8.479161932159872128e-01
    -3.820000000000000284e+01 7.720814570266300025e-01
    -3.800000000000000000e+01 7.013094583375980573e-01
    -3.779999999999999716e+01 6.357689856445113419e-01
    -3.760000000000000142e+01 5.749127139898357886e-01
    -3.739999999999999858e+01 5.185880794548027861e-01
    -3.720000000000000284e+01 4.666425181206524386e-01
    -3.700000000000000000e+01 4.189234660686168565e-01
    -3.679999999999999716e+01 3.752783593799342565e-01
    -3.660000000000000142e+01 3.355546341358418561e-01
    -3.639999999999999858e+01 2.995997264175728203e-01
    -3.620000000000000284e+01 2.672610723063658100e-01
    -3.600000000000000000e+01 2.383861078834546010e-01
    -3.579999999999999716e+01 2.125140156222678212e-01
    -3.560000000000000142e+01 1.891708435638079222e-01
    -3.539999999999999858e+01 1.681843261406700540e-01
    -3.520000000000000284e+01 1.493821977854527805e-01
    -3.500000000000000000e+01 1.325921929307516400e-01
    -3.479999999999999716e+01 1.176420460091643777e-01
    -3.460000000000000142e+01 1.043594914532883083e-01
    -3.439999999999999858e+01 9.257226369571949776e-02
    -3.420000000000000284e+01 8.210809716905571876e-02
    -3.400000000000000000e+01 7.279472630589318982e-02
    -3.379999999999999716e+01 6.447316023569077403e-02
    -3.359999999999999432e+01 5.705151675478008916e-02
    -3.339999999999999858e+01 5.045819329606782838e-02
    -3.320000000000000284e+01 4.462158729246033101e-02
    -3.300000000000000000e+01 3.947009617686397798e-02
    -3.279999999999999716e+01 3.493211738218553186e-02
    -3.259999999999999432e+01 3.093604834133155401e-02
    -3.239999999999999858e+01 2.741028648720872374e-02
    -3.220000000000000284e+01 2.428322925272344279e-02
    -3.200000000000000000e+01 2.148327407078219620e-02
    -3.180000000000000071e+01 1.897319267072777871e-02
    -3.159999999999999787e+01 1.674735034765467007e-02
    -3.139999999999999858e+01 1.478153488309734073e-02
    -3.119999999999999929e+01 1.305153405859016402e-02
    -3.100000000000000000e+01 1.153313565566754795e-02
    -3.079999999999999716e+01 1.020212745586387623e-02
    -3.059999999999999787e+01 9.034297240713600255e-03
    -3.039999999999999858e+01 8.005432791751105476e-03
    -3.019999999999999929e+01 7.091321890510799038e-03
    -3.000000000000000000e+01 6.267752318527087217e-03
    -2.979999999999999716e+01 5.526894906485175195e-03
    -2.959999999999999787e+01 4.872001062810565712e-03
    -2.939999999999999858e+01 4.295479435648031155e-03
    -2.919999999999999929e+01 3.789738673142362558e-03
    -2.900000000000000000e+01 3.347187423438349220e-03
    -2.879999999999999716e+01 2.960234334680774803e-03
    -2.859999999999999787e+01 2.621288055014441183e-03
    -2.839999999999999858e+01 2.322757232584131588e-03
    -2.819999999999999929e+01 2.057050515534634885e-03
    -2.800000000000000000e+01 1.816576552010740805e-03
    -2.779999999999999716e+01 1.599711423429151739e-03
    -2.759999999999999787e+01 1.408359234496583479e-03
    -2.739999999999999858e+01 1.240220668292826671e-03
    -2.719999999999999929e+01 1.092996407897674997e-03
    -2.700000000000000000e+01 9.643871363909224627e-04
    -2.679999999999999716e+01 8.520935368523613416e-04
    -2.659999999999999787e+01 7.538162923617893266e-04
    -2.639999999999999858e+01 6.672560859989989067e-04
    -2.619999999999999929e+01 5.901136008437834384e-04
    -2.600000000000000000e+01 5.200895199759373623e-04
    -2.579999999999999716e+01 4.568369657827980423e-04
    -2.559999999999999787e+01 4.010858767606543932e-04
    -2.539999999999999858e+01 3.521521601527210533e-04
    -2.519999999999999929e+01 3.093517232022139078e-04
    -2.500000000000000000e+01 2.720004731523487877e-04
    -2.479999999999999716e+01 2.394143172463411985e-04
    -2.459999999999999787e+01 2.109091627274081097e-04
    -2.439999999999999858e+01 1.858009168387648644e-04
    -2.419999999999999929e+01 1.634054868236272393e-04
    -2.400000000000000000e+01 1.430387799252111737e-04
    -2.379999999999999716e+01 1.246228266218249317e-04
    -2.359999999999999787e+01 1.084013692693805843e-04
    -2.339999999999999858e+01 9.417288292749797878e-05
    -2.319999999999999929e+01 8.173584265579739638e-05
    -2.300000000000000000e+01 7.088872351389906398e-05
    -2.279999999999999716e+01 6.143000056142301876e-05
    -2.259999999999999787e+01 5.315814885798986710e-05
    -2.239999999999999858e+01 4.587164346321965971e-05
    -2.219999999999999929e+01 3.936895943673262351e-05
    -2.200000000000000000e+01 3.344857183814900573e-05
    -2.179999999999999716e+01 2.809190274959819165e-05
    -2.159999999999999787e+01 2.337537139698324840e-05
    -2.139999999999999858e+01 1.923994855558435306e-05
    -2.119999999999999929e+01 1.562660500068179117e-05
    -2.100000000000000000e+01 1.247631150755585162e-05
    -2.079999999999999716e+01 9.730038851486779269e-06
    -2.059999999999999787e+01 7.328757807754954511e-06
    -2.039999999999999858e+01 5.213439151640612037e-06
    -2.019999999999999929e+01 3.325053658424040754e-06
    -2.000000000000000000e+01 1.604572103385527237e-06
    -1.979999999999999716e+01 4.731784198689870634e-08
    -1.959999999999999787e+01 -1.323521364547902739e-06
    -1.939999999999999858e+01 -2.525178132295571999e-06
    -1.919999999999999929e+01 -3.574885077332774509e-06
    -1.900000000000000000e+01 -4.489874815736174763e-06
    -1.879999999999999716e+01 -5.287379963582451863e-06
    -1.859999999999999787e+01 -5.984633136948241714e-06
    -1.839999999999999858e+01 -6.598866951910224688e-06
    -1.819999999999999929e+01 -7.147314024545065913e-06
    -1.800000000000000000e+01 -7.647206970929432211e-06
    -1.779999999999999716e+01 -8.099777526403556928e-06
    -1.760000000000000142e+01 -8.498116202643845107e-06
    -1.739999999999999858e+01 -8.847243780231268546e-06
    -1.719999999999999574e+01 -9.152181039746766855e-06
    -1.700000000000000000e+01 -9.417948761771279643e-06
    -1.679999999999999716e+01 -9.649567726885778708e-06
    -1.660000000000000142e+01 -9.852058715671196883e-06
    -1.639999999999999858e+01 -1.003044250870849750e-05
    -1.619999999999999574e+01 -1.018973988657862693e-05
    -1.600000000000000000e+01 -1.033497162986252650e-05
    -1.579999999999999716e+01 -1.046647326381121338e-05
    -1.560000000000000142e+01 -1.058220718083116578e-05
    -1.539999999999999858e+01 -1.068363446223656905e-05
    -1.519999999999999574e+01 -1.077221618934158989e-05
    -1.500000000000000000e+01 -1.084941344346040688e-05
    -1.479999999999999716e+01 -1.091668730590720196e-05
    -1.460000000000000142e+01 -1.097549885799614185e-05
    -1.439999999999999858e+01 -1.102730918104141019e-05
    -1.419999999999999574e+01 -1.107357935635718048e-05
    -1.400000000000000000e+01 -1.111577046525762788e-05
    -1.379999999999999716e+01 -1.115397606116195327e-05
    -1.360000000000000142e+01 -1.118759889716892628e-05
    -1.339999999999999858e+01 -1.121706385411207442e-05
    -1.319999999999999574e+01 -1.124279581282493027e-05
    -1.300000000000000000e+01 -1.126521965414101625e-05
    -1.279999999999999716e+01 -1.128476025889386665e-05
    -1.260000000000000142e+01 -1.130184250791700388e-05
    -1.239999999999999858e+01 -1.131689128204396561e-05
    -1.219999999999999574e+01 -1.133033146210826919e-05
    -1.200000000000000000e+01 -1.134258792894345227e-05
    -1.179999999999999716e+01 -1.135368717162914005e-05
    -1.159999999999999432e+01 -1.136345475984715791e-05
    -1.139999999999999858e+01 -1.137201419533431931e-05
    -1.119999999999999574e+01 -1.137948897982744954e-05
    -1.100000000000000000e+01 -1.138600261506336207e-05
    -1.079999999999999716e+01 -1.139167860277887709e-05
    -1.059999999999999432e+01 -1.139664044471081315e-05
    -1.039999999999999858e+01 -1.140101164259598876e-05
    -1.019999999999999574e+01 -1.140491569817122246e-05
    -1.000000000000000000e+01 -1.140847611317333108e-05
    -9.799999999999997158e+00 -1.141170046168863294e-05
    -9.599999999999994316e+00 -1.141453790958829903e-05
    -9.399999999999998579e+00 -1.141702434628641501e-05
    -9.199999999999995737e+00 -1.141919566119707842e-05
    -9.000000000000000000e+00 -1.142108774373438002e-05
    -8.799999999999997158e+00 -1.142273648331241563e-05
    -8.599999999999994316e+00 -1.142417776934527770e-05
    -8.399999999999998579e+00 -1.142544749124705359e-05
    -8.199999999999995737e+00 -1.142658153843184254e-05
    -8.000000000000000000e+00 -1.142761580031373698e-05
    -7.799999999999997158e+00 -1.142855245587124300e-05
    -7.599999999999994316e+00 -1.142937670965784084e-05
    -7.399999999999998579e+00 -1.143009898945006723e-05
    -7.199999999999995737e+00 -1.143072972302445387e-05
    -7.000000000000000000e+00 -1.143127933815754426e-05
    -6.799999999999997158e+00 -1.143175826262587685e-05
    -6.599999999999994316e+00 -1.143217692420598670e-05
    -6.399999999999998579e+00 -1.143254575067441564e-05
    -6.199999999999995737e+00 -1.143287516980770042e-05
    -6.000000000000000000e+00 -1.143317560938237439e-05
    -5.799999999999997158e+00 -1.143344769863815007e-05
    -5.599999999999994316e+00 -1.143368713465389125e-05
    -5.399999999999998579e+00 -1.143389694696487435e-05
    -5.199999999999995737e+00 -1.143408016510638255e-05
    -5.000000000000000000e+00 -1.143423981861368549e-05
    -4.799999999999997158e+00 -1.143437893702206806e-05
    -4.599999999999994316e+00 -1.143450054986680327e-05
    -4.399999999999998579e+00 -1.143460768668317262e-05
    -4.199999999999995737e+00 -1.143470337700644745e-05
    -4.000000000000000000e+00 -1.143479065037191263e-05
    -3.799999999999997158e+00 -1.143486968891056268e-05
    -3.599999999999994316e+00 -1.143493924180096360e-05
    -3.399999999999998579e+00 -1.143500018914974817e-05
    -3.199999999999995737e+00 -1.143505341106353561e-05
    -3.000000000000000000e+00 -1.143509978764895702e-05
    -2.799999999999997158e+00 -1.143514019901263840e-05
    -2.599999999999994316e+00 -1.143517552526120914e-05
    -2.399999999999998579e+00 -1.143520664650129186e-05
    -2.199999999999995737e+00 -1.143523444283951766e-05
    -2.000000000000000000e+00 -1.143525979438251253e-05
    -1.799999999999997158e+00 -1.143528275392245872e-05
    -1.599999999999994316e+00 -1.143530295795929028e-05
    -1.399999999999998579e+00 -1.143532066216125073e-05
    -1.199999999999995737e+00 -1.143533612219658700e-05
    -1.000000000000000000e+00 -1.143534959373354432e-05
    -7.999999999999971578e-01 -1.143536133244036962e-05
    -5.999999999999943157e-01 -1.143537159398530642e-05
    -3.999999999999985789e-01 -1.143538063403660334e-05
    -1.999999999999957367e-01 -1.143538870826250391e-05
    0.000000000000000000e+00 -1.143539607233125507e-05
    2.000000000000028422e-01 -1.143540274156087336e-05
    4.000000000000056843e-01 -1.143540861033295883e-05
    6.000000000000014211e-01 -1.143541375291111664e-05
    8.000000000000042633e-01 -1.143541824355896723e-05
    1.000000000000000000e+00 -1.143542215654011748e-05
    1.200000000000002842e+00 -1.143542556611818102e-05
    1.400000000000005684e+00 -1.143542854655677321e-05
    1.600000000000001421e+00 -1.143543117211950261e-05
    1.800000000000004263e+00 -1.143543351706998287e-05
    2.000000000000000000e+00 -1.143543565567183274e-05
    2.200000000000002842e+00 -1.143543759238116040e-05
    2.400000000000005684e+00 -1.143543929651264896e-05
    2.600000000000001421e+00 -1.143544078961774904e-05
    2.800000000000004263e+00 -1.143544209324792309e-05
    3.000000000000000000e+00 -1.143544322895462342e-05
    3.200000000000002842e+00 -1.143544421828930910e-05
    3.400000000000005684e+00 -1.143544508280343582e-05
    3.600000000000001421e+00 -1.143544584404845758e-05
    3.800000000000004263e+00 -1.143544652357583345e-05
    4.000000000000000000e+00 -1.143544714293702081e-05
    4.200000000000002842e+00 -1.143544770346033166e-05
    4.400000000000005684e+00 -1.143544819623112538e-05
    4.600000000000001421e+00 -1.143544862743641014e-05
    4.800000000000004263e+00 -1.143544900326320428e-05
    5.000000000000000000e+00 -1.143544932989852782e-05
    5.200000000000002842e+00 -1.143544961352938892e-05
    5.400000000000005684e+00 -1.143544986034280763e-05
    5.600000000000001421e+00 -1.143545007652579548e-05
    5.800000000000004263e+00 -1.143545026826536573e-05
    6.000000000000000000e+00 -1.143545044174854010e-05
    6.200000000000002842e+00 -1.143545059747984022e-05
    6.400000000000005684e+00 -1.143545073286882079e-05
    6.600000000000001421e+00 -1.143545084946003623e-05
    6.800000000000004263e+00 -1.143545094879803927e-05
    7.000000000000000000e+00 -1.143545103242738431e-05
    7.200000000000002842e+00 -1.143545110189262407e-05
    7.400000000000005684e+00 -1.143545115873830959e-05
    7.600000000000001421e+00 -1.143545120450899528e-05
    7.800000000000004263e+00 -1.143545124074923725e-05
    8.000000000000000000e+00 -1.143545126900358483e-05
    8.200000000000002842e+00 -1.143545128982740534e-05
    8.400000000000005684e+00 -1.143545130246558245e-05
    8.600000000000001421e+00 -1.143545130649693073e-05
    8.800000000000004263e+00 -1.143545130150027321e-05
    9.000000000000000000e+00 -1.143545128705443292e-05
    9.200000000000002842e+00 -1.143545126273823120e-05
    9.400000000000005684e+00 -1.143545122813048938e-05
    9.600000000000001421e+00 -1.143545118281002881e-05
    9.800000000000004263e+00 -1.143545112635566912e-05
    1.000000000000000000e+01 -1.143545105834623504e-05
    1.020000000000000284e+01 -1.143545098035005721e-05
    1.040000000000000568e+01 -1.143545089213847229e-05
    1.060000000000000142e+01 -1.143545079059480902e-05
    1.080000000000000426e+01 -1.143545067260239441e-05
    1.100000000000000000e+01 -1.143545053504455209e-05
    1.120000000000000284e+01 -1.143545037480460571e-05
    1.140000000000000568e+01 -1.143545018876588907e-05
    1.160000000000000142e+01 -1.143544997381172071e-05
    1.180000000000000426e+01 -1.143544972682543275e-05
    1.200000000000000000e+01 -1.143544944469035051e-05
    1.220000000000000284e+01 -1.143544913270391800e-05
    1.240000000000000568e+01 -1.143544879076624293e-05
    1.260000000000000142e+01 -1.143544840766463348e-05
    1.280000000000000426e+01 -1.143544797218641139e-05
    1.300000000000000000e+01 -1.143544747311888655e-05
    1.320000000000000284e+01 -1.143544689924937561e-05
    1.340000000000000568e+01 -1.143544623936519184e-05
    1.360000000000000142e+01 -1.143544548225364852e-05
    1.380000000000000426e+01 -1.143544461670206398e-05
    1.400000000000000000e+01 -1.143544363149774981e-05
    1.420000000000000284e+01 -1.143544254483945622e-05
    1.440000000000000568e+01 -1.143544135657640286e-05
    1.460000000000000853e+01 -1.143544002797161144e-05
    1.479999999999999716e+01 -1.143543852028810195e-05
    1.500000000000000000e+01 -1.143543679478889439e-05
    1.520000000000000284e+01 -1.143543481273700876e-05
    1.540000000000000568e+01 -1.143543253539546845e-05
    1.560000000000000853e+01 -1.143542992402728330e-05
    1.579999999999999716e+01 -1.143542693989548855e-05
    1.600000000000000000e+01 -1.143542354426309573e-05
    1.620000000000000284e+01 -1.143541979972998502e-05
    1.640000000000000568e+01 -1.143541570580303417e-05
    1.660000000000000853e+01 -1.143541112910577224e-05
    1.679999999999999716e+01 -1.143540593626172488e-05
    1.700000000000000000e+01 -1.143539999389441608e-05
    1.720000000000000284e+01 -1.143539316862736979e-05
    1.740000000000000568e+01 -1.143538532708411678e-05
    1.760000000000000853e+01 -1.143537633588817932e-05
    1.779999999999999716e+01 -1.143536606166308476e-05
    1.800000000000000000e+01 -1.143535437103235877e-05
    1.820000000000000284e+01 -1.143534147930132755e-05
    1.840000000000000568e+01 -1.143532738463955629e-05
    1.860000000000000853e+01 -1.143531162796692067e-05
    1.879999999999999716e+01 -1.143529375020330146e-05
    1.900000000000000000e+01 -1.143527329226857775e-05
    1.920000000000000284e+01 -1.143524979508262352e-05
    1.940000000000000568e+01 -1.143522279956531955e-05
    1.960000000000000853e+01 -1.143519184663654322e-05
    1.979999999999999716e+01 -1.143515647721617530e-05
    2.000000000000000000e+01 -1.143511623222409148e-05
    2.020000000000000284e+01 -1.143507185193667578e-05
    2.040000000000000568e+01 -1.143502332935362950e-05
    2.060000000000000853e+01 -1.143496908447980676e-05
    2.079999999999999716e+01 -1.143490753732005829e-05
    2.100000000000000000e+01 -1.143483710787923991e-05
    2.120000000000000284e+01 -1.143475621616220064e-05
    2.140000000000000568e+01 -1.143466328217379631e-05
    2.160000000000000853e+01 -1.143455672591887765e-05
    2.179999999999999716e+01 -1.143443496740230725e-05
    2.200000000000000000e+01 -1.143429642662892398e-05
    2.220000000000000284e+01 -1.143414364763770736e-05
    2.240000000000000568e+01 -1.143397660298617734e-05
    2.260000000000000853e+01 -1.143378985545701393e-05
    2.279999999999999716e+01 -1.143357796783289545e-05
    2.300000000000000000e+01 -1.143333550289650190e-05
    2.320000000000000284e+01 -1.143305702343051330e-05
    2.340000000000000568e+01 -1.143273709221760627e-05
    2.360000000000000853e+01 -1.143237027204046421e-05
    2.379999999999999716e+01 -1.143195112568176203e-05
    2.400000000000000000e+01 -1.143147421592418315e-05
    2.420000000000000284e+01 -1.143094827951828973e-05
    2.440000000000000568e+01 -1.143037320590591610e-05
    2.460000000000000853e+01 -1.142973028690662593e-05
    2.479999999999999716e+01 -1.142900081433999644e-05
    2.500000000000000000e+01 -1.142816608002560147e-05
    2.520000000000000284e+01 -1.142720737578300637e-05
    2.540000000000000568e+01 -1.142610599343179008e-05
    2.560000000000000853e+01 -1.142484322479152303e-05
    2.579999999999999716e+01 -1.142340036168177736e-05
    2.600000000000000000e+01 -1.142175869592212522e-05
    2.620000000000000284e+01 -1.141994820049003912e-05
    2.640000000000000568e+01 -1.141796841645561943e-05
    2.660000000000000853e+01 -1.141575498777736567e-05
    2.680000000000001137e+01 -1.141324355841378076e-05
    2.700000000000000000e+01 -1.141036977232337271e-05
    2.720000000000000284e+01 -1.140706927346464611e-05
    2.740000000000000568e+01 -1.140327770579610219e-05
    2.760000000000000853e+01 -1.139893071327624726e-05
    2.780000000000001137e+01 -1.139396393986358253e-05
    2.800000000000000000e+01 -1.138831302951661770e-05
    2.820000000000000284e+01 -1.138208065252375812e-05
    2.840000000000000568e+01 -1.137526484269965632e-05
    2.860000000000000853e+01 -1.136764428929216819e-05
    2.880000000000001137e+01 -1.135899768154915132e-05
    2.900000000000000000e+01 -1.134910370871847347e-05
    2.920000000000000284e+01 -1.133774106004798713e-05
    2.940000000000000568e+01 -1.132468842478555499e-05
    2.960000000000000853e+01 -1.130972449217903631e-05
    2.980000000000001137e+01 -1.129262795147629208e-05
    3.000000000000000000e+01 -1.127317749192517819e-05
    3.020000000000000284e+01 -1.125172398954314789e-05
    3.040000000000000568e+01 -1.122825874585231620e-05
    3.060000000000000853e+01 -1.120202108835754861e-05
    3.080000000000001137e+01 -1.117225034456370046e-05
    3.100000000000000000e+01 -1.113818584197564233e-05
    3.120000000000000284e+01 -1.109906690809822786e-05
    3.140000000000000568e+01 -1.105413287043632084e-05
    3.160000000000000853e+01 -1.100262305649478170e-05
    3.180000000000001137e+01 -1.094377679377847424e-05
    3.200000000000000000e+01 -1.087683340979226396e-05
    3.220000000000000284e+01 -1.080298776374162343e-05
    3.240000000000000568e+01 -1.072220014731993305e-05
    3.260000000000000853e+01 -1.063185803676388866e-05
    3.280000000000001137e+01 -1.052934890831018441e-05
    3.300000000000000000e+01 -1.041206023819552462e-05
    3.320000000000000284e+01 -1.027737950265659329e-05
    3.340000000000000568e+01 -1.012269417793009472e-05
    3.360000000000000853e+01 -9.945391740252721384e-06
    3.380000000000001137e+01 -9.742859665861169121e-06
    3.400000000000000000e+01 -9.512485430992155804e-06
    3.420000000000000284e+01 -9.258315376838659839e-06
    3.440000000000000568e+01 -8.980162804672506228e-06
    3.460000000000000853e+01 -8.669065630848598033e-06
    3.480000000000001137e+01 -8.316061771721826456e-06
    3.500000000000000000e+01 -7.912189143647118276e-06
    3.520000000000000284e+01 -7.448485662979313873e-06
    3.540000000000000568e+01 -6.915989246073335791e-06
    3.560000000000000853e+01 -6.305737809284079468e-06
    3.580000000000001137e+01 -5.608769268966442035e-06
    3.600000000000000000e+01 -4.816121541475377377e-06
    3.620000000000000284e+01 -3.941376188617902583e-06
    3.640000000000000568e+01 -2.983631503092992507e-06
    3.660000000000000853e+01 -1.912200497593231052e-06
    3.680000000000001137e+01 -6.963961848112063555e-07
    3.700000000000000000e+01 6.944684225603888361e-07
    3.720000000000000284e+01 2.291080311829166708e-06
    3.740000000000000568e+01 4.124126470302446373e-06
    3.760000000000000853e+01 6.224293885287639269e-06
    3.780000000000001137e+01 8.622269544092164882e-06
    3.800000000000000000e+01 1.134874043402322586e-05
    3.820000000000000284e+01 1.435877880449760077e-05
    3.840000000000000568e+01 1.765684375869782025e-05
    3.860000000000000853e+01 2.134770256458079626e-05
    3.880000000000001137e+01 2.553612249010338823e-05
    3.900000000000000000e+01 3.032687080322218117e-05
    3.920000000000000284e+01 3.582471477189470198e-05
    3.940000000000000568e+01 4.213442166407754922e-05
    3.960000000000000853e+01 4.936075874772761281e-05
    3.980000000000001137e+01 5.760849329080180981e-05
    4.000000000000000000e+01 6.698239256125629152e-05
    4.020000000000000284e+01 7.733746601287994548e-05
    4.040000000000000568e+01 8.869620790337622918e-05
    4.060000000000000853e+01 1.014146127065769775e-04
    4.080000000000001137e+01 1.158486748963139033e-04
    4.100000000000000000e+01 1.323543889464176353e-04
    4.120000000000000284e+01 1.512877493307222040e-04
    4.140000000000000568e+01 1.730047505230583192e-04
    4.160000000000000853e+01 1.978613869972577211e-04
    4.180000000000001137e+01 2.262136532271523393e-04
    4.200000000000000000e+01 2.584175436865713388e-04
    4.220000000000000284e+01 2.940254561760989073e-04
    4.240000000000000568e+01 3.331526291556729516e-04
    4.260000000000000853e+01 3.769993180881656570e-04
    4.280000000000001137e+01 4.267657784364494800e-04
    4.300000000000000000e+01 4.836522656633922149e-04
    4.320000000000000284e+01 5.488590352318745581e-04
    4.340000000000000568e+01 6.235863426047648459e-04
    4.360000000000000853e+01 7.090344432449356433e-04
    4.380000000000001137e+01 8.064035926152591897e-04
    4.400000000000000000e+01 9.168940461785993765e-04
    4.420000000000000284e+01 1.039239697774000217e-03
    4.440000000000000568e+01 1.174036398501939827e-03
    4.460000000000000853e+01 1.325277339717473692e-03
    4.480000000000001137e+01 1.496955712775658925e-03
    4.500000000000000000e+01 1.693064709031537243e-03
    4.520000000000000284e+01 1.917597519840193079e-03
    4.540000000000000568e+01 2.174547336556670318e-03
    4.560000000000000853e+01 2.467907350536023905e-03
    4.580000000000001137e+01 2.801670753133312253e-03
    4.600000000000000000e+01 3.179830735703562984e-03
    4.620000000000000284e+01 3.599480854133431905e-03
    4.640000000000000568e+01 4.063698480588362645e-03
    4.660000000000000853e+01 4.585452530841706807e-03
    4.680000000000001137e+01 5.177711920666815126e-03
    4.700000000000000000e+01 5.853445565836988898e-03
    4.720000000000000284e+01 6.625622382125676002e-03
    4.740000000000000568e+01 7.507211285306186407e-03
    4.760000000000000853e+01 8.511181191151864778e-03
    4.780000000000001137e+01 9.650501015436073124e-03
    4.800000000000000000e+01 1.093813967393205723e-02
    4.820000000000000284e+01 1.237153095629406167e-02
    4.840000000000000568e+01 1.396622316885503916e-02
    4.860000000000000853e+01 1.576235700240679119e-02
    4.880000000000001137e+01 1.780007314774113142e-02
    4.900000000000000000e+01 2.011951229564970522e-02
    4.920000000000000284e+01 2.276081513692463851e-02
    4.940000000000000568e+01 2.576412236235760267e-02
    4.960000000000000853e+01 2.916957466274038707e-02
    4.980000000000001137e+01 3.301731272886482965e-02
    5.000000000000000000e+01 3.734747725152239711e-02
};
        \addplot[thick, seaborngreen, dashed] table {
    -5.000000000000000000e+01 5.782758875184141776e-04
    -4.979999999999999716e+01 9.309423000570020640e-04
    -4.960000000000000142e+01 9.627144208005490676e-04
    -4.939999999999999858e+01 7.603378471500855766e-04
    -4.920000000000000284e+01 4.105581765066436059e-04
    -4.900000000000000000e+01 1.210062712535438234e-07
    -4.879999999999999716e+01 -3.842280661550541128e-04
    -4.860000000000000142e+01 -6.557434433712479999e-04
    -4.839999999999999858e+01 -7.276795279762974036e-04
    -4.820000000000000284e+01 -5.132907225691717189e-04
    -4.800000000000000000e+01 7.416857025115971376e-05
    -4.779999999999999716e+01 6.996037916776094582e-04
    -4.760000000000000142e+01 1.010669256589328624e-03
    -4.739999999999999858e+01 1.068233872916709215e-03
    -4.720000000000000284e+01 9.331665485901427439e-04
    -4.700000000000000000e+01 6.663361915400217023e-04
    -4.679999999999999716e+01 3.286117096967361949e-04
    -4.660000000000000142e+01 -1.913798900932158604e-05
    -4.639999999999999858e+01 -3.160439966477595567e-04
    -4.620000000000000284e+01 -5.012374052881869886e-04
    -4.600000000000000000e+01 -5.138493070002121774e-04
    -4.579999999999999716e+01 -3.216278383782801586e-04
    -4.560000000000000142e+01 2.561206842420271678e-05
    -4.539999999999999858e+01 4.656391279991858000e-04
    -4.520000000000000284e+01 9.362220549386184422e-04
    -4.500000000000000000e+01 1.375129563834448640e-03
    -4.479999999999999716e+01 1.720130369278629646e-03
    -4.460000000000000142e+01 1.908993185863109513e-03
    -4.439999999999999858e+01 1.879486728179837265e-03
    -4.420000000000000284e+01 1.569379710820762146e-03
    -4.400000000000000000e+01 9.164408483778377357e-04
    -4.379999999999999716e+01 4.045921886329911766e-04
    -4.360000000000000142e+01 4.746046064899594346e-04
    -4.339999999999999858e+01 9.995200572233953456e-04
    -4.320000000000000284e+01 1.852380496107952504e-03
    -4.300000000000000000e+01 2.906227878418278596e-03
    -4.279999999999999716e+01 4.034104159429036975e-03
    -4.260000000000000142e+01 5.109051294414876029e-03
    -4.239999999999999858e+01 6.004111238650448705e-03
    -4.220000000000000284e+01 6.592325947410407512e-03
    -4.200000000000000000e+01 6.746737375969407563e-03
    -4.179999999999999716e+01 6.890781405873697835e-03
    -4.160000000000000142e+01 7.500839787779320540e-03
    -4.139999999999999858e+01 8.529373280625637127e-03
    -4.120000000000000284e+01 9.928842643352017716e-03
    -4.100000000000000000e+01 1.165170863489779773e-02
    -4.079999999999999716e+01 1.365043201420236205e-02
    -4.060000000000000142e+01 1.587747354020504348e-02
    -4.039999999999999858e+01 1.828529397184522343e-02
    -4.020000000000000284e+01 2.082635406806223471e-02
    -4.000000000000000000e+01 2.345311458779544833e-02
    -3.979999999999999716e+01 2.629733979057358867e-02
    -3.960000000000000142e+01 2.957188667500449189e-02
    -3.939999999999999858e+01 3.335085510864641695e-02
    -3.920000000000000284e+01 3.770834495905747707e-02
    -3.900000000000000000e+01 4.271845609379586184e-02
    -3.879999999999999716e+01 4.845528838041980590e-02
    -3.860000000000000142e+01 5.499294168648738435e-02
    -3.839999999999999858e+01 6.240551587955689428e-02
    -3.820000000000000284e+01 7.076711082718638302e-02
    -3.800000000000000000e+01 8.015182639693407829e-02
    -3.779999999999999716e+01 9.060328448048164673e-02
    -3.760000000000000142e+01 1.022521995784731047e-01
    -3.739999999999999858e+01 1.153033104719108498e-01
    -3.720000000000000284e+01 1.299613559417968078e-01
    -3.700000000000000000e+01 1.464310747691332515e-01
    -3.679999999999999716e+01 1.649172057349225784e-01
    -3.660000000000000142e+01 1.856244876201665617e-01
    -3.639999999999999858e+01 2.087576592058678071e-01
    -3.620000000000000284e+01 2.345214592730280323e-01
    -3.600000000000000000e+01 2.631206266026496765e-01
    -3.579999999999999716e+01 2.948711962086500993e-01
    -3.560000000000000142e+01 3.300952879947546270e-01
    -3.539999999999999858e+01 3.690067680766789815e-01
    -3.520000000000000284e+01 4.118195025701376633e-01
    -3.500000000000000000e+01 4.587473575908462275e-01
    -3.479999999999999716e+01 5.100041992545202296e-01
    -3.460000000000000142e+01 5.658038936768740035e-01
    -3.439999999999999858e+01 6.263603069736236595e-01
    -3.420000000000000284e+01 6.918873052604833651e-01
    -3.400000000000000000e+01 7.625987546531687311e-01
    -3.379999999999999716e+01 8.381358576765562951e-01
    -3.359999999999999432e+01 9.174469353279055550e-01
    -3.339999999999999858e+01 9.997065314315008999e-01
    -3.320000000000000284e+01 1.084089189811631604e+00
    -3.300000000000000000e+01 1.169769454292584721e+00
    -3.279999999999999716e+01 1.255921868698647970e+00
    -3.259999999999999432e+01 1.341720976854109626e+00
    -3.239999999999999858e+01 1.426341322583255300e+00
    -3.220000000000000284e+01 1.508957449710372600e+00
    -3.200000000000000000e+01 1.588743902059750024e+00
    -3.180000000000000071e+01 1.661423238346985798e+00
    -3.159999999999999787e+01 1.722988001495004529e+00
    -3.139999999999999858e+01 1.773017711639078176e+00
    -3.119999999999999929e+01 1.811091888914483583e+00
    -3.100000000000000000e+01 1.836790053456493599e+00
    -3.079999999999999716e+01 1.849691725400383957e+00
    -3.059999999999999787e+01 1.849376424881428393e+00
    -3.039999999999999858e+01 1.835423672034901976e+00
    -3.019999999999999929e+01 1.807412986996078663e+00
    -3.000000000000000000e+01 1.764923889900233522e+00
    -2.979999999999999716e+01 1.710378774517146372e+00
    -2.959999999999999787e+01 1.647312437913071026e+00
    -2.939999999999999858e+01 1.576973005167985331e+00
    -2.919999999999999929e+01 1.500608601361868688e+00
    -2.900000000000000000e+01 1.419467351574700498e+00
    -2.879999999999999716e+01 1.334797380886458384e+00
    -2.859999999999999787e+01 1.247846814377125080e+00
    -2.839999999999999858e+01 1.159863777126678652e+00
    -2.819999999999999929e+01 1.072096394215097392e+00
    -2.800000000000000000e+01 9.857927907223614783e-01
    -2.779999999999999716e+01 9.030790243532927919e-01
    -2.759999999999999787e+01 8.251893146018569603e-01
    -2.739999999999999858e+01 7.520340292317402309e-01
    -2.719999999999999929e+01 6.835235360066306276e-01
    -2.700000000000000000e+01 6.195682026902158412e-01
    -2.679999999999999716e+01 5.600783970461830075e-01
    -2.659999999999999787e+01 5.049644868382218155e-01
    -2.639999999999999858e+01 4.541368398300193454e-01
    -2.619999999999999929e+01 4.075058237852632881e-01
    -2.600000000000000000e+01 3.649818064676416673e-01
    -2.579999999999999716e+01 3.263963660334208705e-01
    -2.559999999999999787e+01 2.914762730892764830e-01
    -2.539999999999999858e+01 2.599746840745053023e-01
    -2.519999999999999929e+01 2.316447554284055133e-01
    -2.500000000000000000e+01 2.062396435902748293e-01
    -2.479999999999999716e+01 1.835125049994108248e-01
    -2.459999999999999787e+01 1.632164960951121846e-01
    -2.439999999999999858e+01 1.451047733166764275e-01
    -2.419999999999999929e+01 1.289304931034013779e-01
    -2.400000000000000000e+01 1.144468118945849849e-01
    -2.379999999999999716e+01 1.014493874565599307e-01
    -2.359999999999999787e+01 8.982678371010865970e-02
    -2.339999999999999858e+01 7.947151632620225170e-02
    -2.319999999999999929e+01 7.027610097581214743e-02
    -2.300000000000000000e+01 6.213305332990974594e-02
    -2.279999999999999716e+01 5.493488905946629364e-02
    -2.259999999999999787e+01 4.857412383545343937e-02
    -2.239999999999999858e+01 4.294327332884245035e-02
    -2.219999999999999929e+01 3.793485321060471871e-02
    -2.200000000000000000e+01 3.344137915171162267e-02
    -2.179999999999999716e+01 2.939305662023884019e-02
    -2.159999999999999787e+01 2.577586122668706556e-02
    -2.139999999999999858e+01 2.256596385566481469e-02
    -2.119999999999999929e+01 1.973953539178071107e-02
    -2.100000000000000000e+01 1.727274671964336428e-02
    -2.079999999999999716e+01 1.514176872386133882e-02
    -2.059999999999999787e+01 1.332277228904332755e-02
    -2.039999999999999858e+01 1.179192829979789671e-02
    -2.019999999999999929e+01 1.052540764073365935e-02
    -2.000000000000000000e+01 9.499381196459223339e-03
    -1.979999999999999716e+01 8.527488735091928035e-03
    -1.959999999999999787e+01 7.472351564305953001e-03
    -1.939999999999999858e+01 6.383612878045070993e-03
    -1.919999999999999929e+01 5.310915870253071248e-03
    -1.900000000000000000e+01 4.303903734873736932e-03
    -1.879999999999999716e+01 3.412219665850845136e-03
    -1.859999999999999787e+01 2.685506857128215890e-03
    -1.839999999999999858e+01 2.173408502649618913e-03
    -1.819999999999999929e+01 1.925567796358842359e-03
    -1.800000000000000000e+01 1.991627932199674378e-03
    -1.779999999999999716e+01 2.134002993314572817e-03
    -1.760000000000000142e+01 2.106985151932032081e-03
    -1.739999999999999858e+01 1.948034735624894946e-03
    -1.719999999999999574e+01 1.694612071966007877e-03
    -1.700000000000000000e+01 1.384177488528229262e-03
    -1.679999999999999716e+01 1.054191312884383228e-03
    -1.660000000000000142e+01 7.421138726073379238e-04
    -1.639999999999999858e+01 4.854054952699170429e-04
    -1.619999999999999574e+01 3.215265084449796793e-04
    -1.600000000000000000e+01 2.879372397053716996e-04
    -1.579999999999999716e+01 3.311528712615631974e-04
    -1.560000000000000142e+01 3.712234503465396346e-04
    -1.539999999999999858e+01 4.059116020669148342e-04
    -1.519999999999999574e+01 4.329799515292982823e-04
    -1.500000000000000000e+01 4.501911238403006037e-04
    -1.479999999999999716e+01 4.553077441065339409e-04
    -1.460000000000000142e+01 4.460924374346092436e-04
    -1.439999999999999858e+01 4.203078289311369198e-04
    -1.419999999999999574e+01 3.757165437027278651e-04
    -1.400000000000000000e+01 3.100812068559960109e-04
    -1.379999999999999716e+01 2.642471741008259930e-04
    -1.360000000000000142e+01 2.699209294899361814e-04
    -1.339999999999999858e+01 3.111567906441799420e-04
    -1.319999999999999574e+01 3.720090751844105318e-04
    -1.300000000000000000e+01 4.365321007314786604e-04
    -1.279999999999999716e+01 4.887801849062418675e-04
    -1.260000000000000142e+01 5.128076453295502121e-04
    -1.239999999999999858e+01 4.926687996222587403e-04
    -1.219999999999999574e+01 4.124179654052184869e-04
    -1.200000000000000000e+01 2.561094602992893226e-04
    -1.179999999999999716e+01 1.503032123206129013e-04
    -1.159999999999999432e+01 2.044501952820808799e-04
    -1.139999999999999858e+01 3.769412954996411358e-04
    -1.119999999999999574e+01 6.261673992892629595e-04
    -1.100000000000000000e+01 9.105193929668873708e-04
    -1.079999999999999716e+01 1.188388162848491494e-03
    -1.059999999999999432e+01 1.418164595250020902e-03
    -1.039999999999999858e+01 1.558239576487428432e-03
    -1.019999999999999574e+01 1.567003992876681018e-03
    -1.000000000000000000e+01 1.402848730733737134e-03
    -9.799999999999997158e+00 1.158097761714427503e-03
    -9.599999999999994316e+00 9.577239455497000122e-04
    -9.399999999999998579e+00 8.090915006681701806e-04
    -9.199999999999995737e+00 7.195646454984387826e-04
    -9.000000000000000000e+00 6.965075984691229639e-04
    -8.799999999999997158e+00 7.472845780088317388e-04
    -8.599999999999994316e+00 8.792598025461787837e-04
    -8.399999999999998579e+00 1.099797490509765632e-03
    -8.199999999999995737e+00 1.416261860328219078e-03
    -8.000000000000000000e+00 1.836017130430127754e-03
    -7.799999999999997158e+00 2.132724343353250684e-03
    -7.599999999999994316e+00 2.129097220291183666e-03
    -7.399999999999998579e+00 1.906078997656359287e-03
    -7.199999999999995737e+00 1.544612911861188015e-03
    -7.000000000000000000e+00 1.125642199318111977e-03
    -6.799999999999997158e+00 7.301100964395253797e-04
    -6.599999999999994316e+00 4.389598396378683980e-04
    -6.399999999999998579e+00 3.331346653255649447e-04
    -6.199999999999995737e+00 4.935778099150310181e-04
    -6.000000000000000000e+00 1.001232509818674159e-03
    -5.799999999999997158e+00 1.574798865437248641e-03
    -5.599999999999994316e+00 1.902539753533287600e-03
    -5.399999999999998579e+00 2.019742575061950467e-03
    -5.199999999999995737e+00 1.961694730978405347e-03
    -5.000000000000000000e+00 1.763683622237813622e-03
    -4.799999999999997158e+00 1.460996649795321713e-03
    -4.599999999999994316e+00 1.088921214606094470e-03
    -4.399999999999998579e+00 6.827447176253068290e-04
    -4.199999999999995737e+00 2.777545598080895977e-04
    -4.000000000000000000e+00 -9.076185789037060692e-05
    -3.799999999999997158e+00 -2.566321292492167627e-04
    -3.599999999999994316e+00 -1.342354532109151584e-04
    -3.399999999999998579e+00 1.908881634346339421e-04
    -3.199999999999995737e+00 6.331987138975701465e-04
    -3.000000000000000000e+00 1.107156191387982267e-03
    -2.799999999999997158e+00 1.527220589116020646e-03
    -2.599999999999994316e+00 1.807851900291782606e-03
    -2.399999999999998579e+00 1.863510118125384554e-03
    -2.199999999999995737e+00 1.608655235826946797e-03
    -2.000000000000000000e+00 9.577472466066087268e-04
    -1.799999999999997158e+00 2.588873297088458542e-04
    -1.599999999999994316e+00 -1.227673414192408867e-04
    -1.399999999999998579e+00 -2.471727822636887598e-04
    -1.199999999999995737e+00 -1.742850083105421848e-04
    -1.000000000000000000e+00 3.593996495416065286e-05
    -7.999999999999971578e-01 3.235461220443985354e-04
    -5.999999999999943157e-01 6.285774474741285612e-04
    -3.999999999999985789e-01 8.910779257573049009e-04
    -1.999999999999957367e-01 1.051091541407910782e-03
    0.000000000000000000e+00 1.048662278939901460e-03
    2.000000000000028422e-01 9.170290363111351746e-04
    4.000000000000056843e-01 7.420583185840256722e-04
    6.000000000000014211e-01 5.427355209293842917e-04
    8.000000000000042633e-01 3.380460385179997660e-04
    1.000000000000000000e+00 1.469752665206884752e-04
    1.200000000000002842e+00 -1.149139989175998033e-05
    1.400000000000005684e+00 -1.183685655485348584e-04
    1.600000000000001421e+00 -1.546708352788328435e-04
    1.800000000000004263e+00 -1.014128139118536018e-04
    2.000000000000000000e+00 6.039089372320119485e-05
    2.200000000000002842e+00 1.580397943174174599e-04
    2.400000000000005684e+00 4.784773315231124493e-05
    2.600000000000001421e+00 -2.076783867156357911e-04
    2.800000000000004263e+00 -5.460316622299728889e-04
    3.000000000000000000e+00 -9.047051903342104209e-04
    3.200000000000002842e+00 -1.221192067971904865e-03
    3.400000000000005684e+00 -1.432985392086572529e-03
    3.600000000000001421e+00 -1.477578259621744900e-03
    3.800000000000004263e+00 -1.292463767520956718e-03
    4.000000000000000000e+00 -8.151350127277547574e-04
    4.200000000000002842e+00 -3.031137465469526033e-04
    4.400000000000005684e+00 -2.738912105585442235e-05
    4.600000000000001421e+00 5.434466564333921546e-05
    4.800000000000004263e+00 -1.560658455156764524e-05
    5.000000000000000000e+00 -1.949370697427737381e-04
    5.200000000000002842e+00 -4.413409880324933583e-04
    5.400000000000005684e+00 -7.125125375229227629e-04
    5.600000000000001421e+00 -9.661459163162538447e-04
    5.800000000000004263e+00 -1.159935322514706523e-03
    6.000000000000000000e+00 -1.251574954220470741e-03
    6.200000000000002842e+00 -1.213020161196412972e-03
    6.400000000000005684e+00 -1.067948900884877752e-03
    6.600000000000001421e+00 -8.516392829073109226e-04
    6.800000000000004263e+00 -5.993694168851329551e-04
    7.000000000000000000e+00 -3.464174124397966848e-04
    7.200000000000002842e+00 -1.280613791927202524e-04
    7.400000000000005684e+00 2.042057323464990370e-05
    7.600000000000001421e+00 6.375033522087731989e-05
    7.800000000000004263e+00 -3.335020285547116072e-05
    8.000000000000000000e+00 -3.061591506158230572e-04
    8.200000000000002842e+00 -6.009346376727360290e-04
    8.400000000000005684e+00 -7.568927283496719189e-04
    8.600000000000001421e+00 -7.987484343344622255e-04
    8.800000000000004263e+00 -7.512167673149401821e-04
    9.000000000000000000e+00 -6.390127389789383716e-04
    9.200000000000002842e+00 -4.868513610142795106e-04
    9.400000000000005684e+00 -3.194476451087972118e-04
    9.600000000000001421e+00 -1.615166029503279613e-04
    9.800000000000004263e+00 -3.777324622669084352e-05
    1.000000000000000000e+01 2.706741337427611056e-05
    1.020000000000000284e+01 3.690009347228031302e-05
    1.040000000000000568e+01 1.568881777007095883e-05
    1.060000000000000142e+01 -3.117746629560503002e-05
    1.080000000000000426e+01 -9.830981128800625414e-05
    1.100000000000000000e+01 -1.803192697703835689e-04
    1.120000000000000284e+01 -2.718168943059980991e-04
    1.140000000000000568e+01 -3.674137374581022079e-04
    1.160000000000000142e+01 -4.617208517899478652e-04
    1.180000000000000426e+01 -5.493492898647970701e-04
    1.200000000000000000e+01 -6.249101042458990278e-04
    1.220000000000000284e+01 -6.293159946912717066e-04
    1.240000000000000568e+01 -5.314885527052046199e-04
    1.260000000000000142e+01 -3.680521684703798508e-04
    1.280000000000000426e+01 -1.756312321694602921e-04
    1.300000000000000000e+01 9.149866014867527771e-06
    1.320000000000000284e+01 1.496667358999424508e-04
    1.340000000000000568e+01 2.092949873030819060e-04
    1.360000000000000142e+01 1.514102300416148147e-04
    1.380000000000000426e+01 -6.061192606713743667e-05
    1.400000000000000000e+01 -4.633958712058323199e-04
    1.420000000000000284e+01 -8.806996861959037878e-04
    1.440000000000000568e+01 -1.126421216437715036e-03
    1.460000000000000853e+01 -1.222394498982392859e-03
    1.479999999999999716e+01 -1.190453570881069368e-03
    1.500000000000000000e+01 -1.052432469184865936e-03
    1.520000000000000284e+01 -8.301652309449068659e-04
    1.540000000000000568e+01 -5.454858932123189544e-04
    1.560000000000000853e+01 -2.202284930382286991e-04
    1.579999999999999716e+01 1.237729325262126282e-04
    1.600000000000000000e+01 4.646843464299287821e-04
    1.620000000000000284e+01 6.434766708170806251e-04
    1.640000000000000568e+01 5.641029315287092319e-04
    1.660000000000000853e+01 2.992022470589715197e-04
    1.679999999999999716e+01 -7.858626409794659210e-05
    1.700000000000000000e+01 -4.966234834479451611e-04
    1.720000000000000284e+01 -8.822702924968441225e-04
    1.740000000000000568e+01 -1.162887572750485963e-03
    1.760000000000000853e+01 -1.265836205714713494e-03
    1.779999999999999716e+01 -1.118477072895391212e-03
    1.800000000000000000e+01 -6.481710557983451229e-04
    1.820000000000000284e+01 -8.270009409237782808e-05
    1.840000000000000568e+01 3.106527149238121196e-04
    1.860000000000000853e+01 5.452747532995367869e-04
    1.879999999999999716e+01 6.345534030841068311e-04
    1.900000000000000000e+01 5.918760463268461910e-04
    1.920000000000000284e+01 4.306300650770556577e-04
    1.940000000000000568e+01 1.642028413840476231e-04
    1.960000000000000853e+01 -1.940182427028658459e-04
    1.979999999999999716e+01 -6.306458051343393975e-04
    2.000000000000000000e+01 -1.132292463861123144e-03
    2.020000000000000284e+01 -1.481591777325875093e-03
    2.040000000000000568e+01 -1.518978033040401399e-03
    2.060000000000000853e+01 -1.317764942559069121e-03
    2.079999999999999716e+01 -9.512662174362759978e-04
    2.100000000000000000e+01 -4.927955692263339023e-04
    2.120000000000000284e+01 -1.566670948363092526e-05
    2.140000000000000568e+01 4.068066502374652251e-04
    2.160000000000000853e+01 7.013107983825865154e-04
    2.179999999999999716e+01 7.945320233973679480e-04
    2.200000000000000000e+01 6.131566137274594873e-04
    2.220000000000000284e+01 2.873304401851163592e-04
    2.240000000000000568e+01 3.479172109568348962e-06
    2.260000000000000853e+01 -2.272912042631121919e-04
    2.279999999999999716e+01 -3.938747026968438588e-04
    2.300000000000000000e+01 -4.851653369555787489e-04
    2.320000000000000284e+01 -4.900571208032304974e-04
    2.340000000000000568e+01 -3.974440680037265089e-04
    2.360000000000000853e+01 -1.962201923209948382e-04
    2.379999999999999716e+01 1.247204924810090833e-04
    2.400000000000000000e+01 5.764839726384030083e-04
    2.420000000000000284e+01 9.412544686847744597e-04
    2.440000000000000568e+01 1.036885057601449412e-03
    2.460000000000000853e+01 9.279850102960805975e-04
    2.479999999999999716e+01 6.791635976763409164e-04
    2.500000000000000000e+01 3.550300906498436368e-04
    2.520000000000000284e+01 2.019376012425439394e-05
    2.540000000000000568e+01 -2.607361229927742958e-04
    2.560000000000000853e+01 -4.231502877935904581e-04
    2.579999999999999716e+01 -4.024394633705513343e-04
    2.600000000000000000e+01 -1.339943788160055465e-04
    2.620000000000000284e+01 2.022207081906989262e-04
    2.640000000000000568e+01 3.978219489640965104e-04
    2.660000000000000853e+01 4.747892279026724120e-04
    2.680000000000001137e+01 4.551024294049111317e-04
    2.700000000000000000e+01 3.607414378693068200e-04
    2.720000000000000284e+01 2.136861376943296391e-04
    2.740000000000000568e+01 3.591641327846867076e-05
    2.760000000000000853e+01 -1.505878509797909878e-04
    2.780000000000001137e+01 -3.238467706819644562e-04
    2.800000000000000000e+01 -4.618804614295588581e-04
    2.820000000000000284e+01 -5.007071971133409240e-04
    2.840000000000000568e+01 -4.191985727880260691e-04
    2.860000000000000853e+01 -2.596546858011001581e-04
    2.880000000000001137e+01 -6.437563350004970632e-05
    2.900000000000000000e+01 1.243384867676270615e-04
    2.920000000000000284e+01 2.641875776544731205e-04
    2.940000000000000568e+01 3.128715418129885111e-04
    2.960000000000000853e+01 2.280902818956868265e-04
    2.980000000000001137e+01 -3.245629944491806905e-05
    3.000000000000000000e+01 -5.110682995562695939e-04
    3.020000000000000284e+01 -9.945046902173511599e-04
    3.040000000000000568e+01 -1.266387346863988165e-03
    3.060000000000000853e+01 -1.364310722329067091e-03
    3.080000000000001137e+01 -1.325869269445473231e-03
    3.100000000000000000e+01 -1.188657441046106185e-03
    3.120000000000000284e+01 -9.902696899638295611e-04
    3.140000000000000568e+01 -7.683004690315363471e-04
    3.160000000000000853e+01 -5.603442310821128095e-04
    3.180000000000001137e+01 -4.039954289484451607e-04
    3.200000000000000000e+01 -3.368485154634198839e-04
    3.220000000000000284e+01 -3.552319272615227881e-04
    3.240000000000000568e+01 -4.230592817798248858e-04
    3.260000000000000853e+01 -5.293028030550597828e-04
    3.280000000000001137e+01 -6.629347151239614643e-04
    3.300000000000000000e+01 -8.129272420232529651e-04
    3.320000000000000284e+01 -9.682526077896897376e-04
    3.340000000000000568e+01 -1.117883036459996334e-03
    3.360000000000000853e+01 -1.250790752070905223e-03
    3.380000000000001137e+01 -1.355947978659151256e-03
    3.400000000000000000e+01 -1.422326940261464841e-03
    3.420000000000000284e+01 -1.424727689306668149e-03
    3.440000000000000568e+01 -1.352747674771019072e-03
    3.460000000000000853e+01 -1.217555215512428589e-03
    3.480000000000001137e+01 -1.030318630388807897e-03
    3.500000000000000000e+01 -8.022062382580859730e-04
    3.520000000000000284e+01 -5.443863579781412724e-04
    3.540000000000000568e+01 -2.680273084068996283e-04
    3.560000000000000853e+01 1.570259159772727448e-05
    3.580000000000001137e+01 2.956350231778281847e-04
    3.600000000000000000e+01 5.606016674754737451e-04
    3.620000000000000284e+01 7.034050952007177976e-04
    3.640000000000000568e+01 6.605911208532054589e-04
    3.660000000000000853e+01 4.866062912594982864e-04
    3.680000000000001137e+01 2.358971532461581625e-04
    3.700000000000000000e+01 -3.708974636023383998e-05
    3.720000000000000284e+01 -2.779078607331583392e-04
    3.740000000000000568e+01 -4.321106430460344250e-04
    3.760000000000000853e+01 -4.452515464722997269e-04
    3.780000000000001137e+01 -2.628840241853929046e-04
    3.800000000000000000e+01 1.694384706412072126e-04
    3.820000000000000284e+01 6.399915941899215685e-04
    3.840000000000000568e+01 9.178086160765726699e-04
    3.860000000000000853e+01 1.028472503277942218e-03
    3.880000000000001137e+01 9.975662227708120746e-04
    3.900000000000000000e+01 8.506727415319790663e-04
    3.920000000000000284e+01 6.133750265382021793e-04
    3.940000000000000568e+01 3.112560447662705409e-04
    3.960000000000000853e+01 -3.010123680703393140e-05
    3.980000000000001137e+01 -3.851138512049292117e-04
    4.000000000000000000e+01 -7.281988314506096386e-04
    4.020000000000000284e+01 -9.479486389857964563e-04
    4.040000000000000568e+01 -9.818418879566379130e-04
    4.060000000000000853e+01 -8.776248404431025076e-04
    4.080000000000001137e+01 -6.830437585251600404e-04
    4.100000000000000000e+01 -4.458449042827977672e-04
    4.120000000000000284e+01 -2.137745397959487335e-04
    4.140000000000000568e+01 -3.457892714459824372e-05
    4.160000000000000853e+01 4.399567159128395634e-05
    4.180000000000001137e+01 -2.579700566827182505e-05
    4.200000000000000000e+01 -2.917032210032081204e-04
    4.220000000000000284e+01 -6.440526482691124287e-04
    4.240000000000000568e+01 -9.396174913356470943e-04
    4.260000000000000853e+01 -1.175807807303963547e-03
    4.280000000000001137e+01 -1.350033653275212620e-03
    4.300000000000000000e+01 -1.459705086350540160e-03
    4.320000000000000284e+01 -1.502232163631113480e-03
    4.340000000000000568e+01 -1.475024942218073221e-03
    4.360000000000000853e+01 -1.375493479212570652e-03
    4.380000000000001137e+01 -1.201047831715757472e-03
    4.400000000000000000e+01 -9.490980568288051155e-04
    4.420000000000000284e+01 -6.909625308682816689e-04
    4.440000000000000568e+01 -4.969200431421078121e-04
    4.460000000000000853e+01 -3.628212702383872652e-04
    4.480000000000001137e+01 -2.845168887452239649e-04
    4.500000000000000000e+01 -2.578575752507217939e-04
    4.520000000000000284e+01 -2.786940063429813822e-04
    4.540000000000000568e+01 -3.428768586101101361e-04
    4.560000000000000853e+01 -4.462568086402117756e-04
    4.580000000000001137e+01 -5.846845330213908338e-04
    4.600000000000000000e+01 -7.540107083417374239e-04
    4.620000000000000284e+01 -8.484106896163199577e-04
    4.640000000000000568e+01 -7.910923280964095999e-04
    4.660000000000000853e+01 -6.214550447244677599e-04
    4.680000000000001137e+01 -3.788982604429561181e-04
    4.700000000000000000e+01 -1.028213961943558706e-04
    4.720000000000000284e+01 1.673761270789127188e-04
    4.740000000000000568e+01 3.922948884343695382e-04
    4.760000000000000853e+01 5.325354669295526361e-04
    4.780000000000001137e+01 5.486984416220010369e-04
    4.800000000000000000e+01 4.013843915692699195e-04
    4.820000000000000284e+01 1.613843460555811212e-04
    4.840000000000000568e+01 -6.366579478089396500e-05
    4.860000000000000853e+01 -2.578981456017261000e-04
    4.880000000000001137e+01 -4.054448210684864513e-04
    4.900000000000000000e+01 -4.904379358427423102e-04
    4.920000000000000284e+01 -4.970096045860775700e-04
    4.940000000000000568e+01 -4.092919419600548735e-04
    4.960000000000000853e+01 -2.114170626262448327e-04
    4.980000000000001137e+01 1.124829187537811819e-04
    5.000000000000000000e+01 5.782758875184141776e-04
};
        \addplot[thick, black, dotted] table {
    -5.000000000000000000e+01 5.329694210299380533e-08
    -4.979999999999999716e+01 6.030926582007610652e-08
    -4.960000000000000142e+01 6.824420687828185052e-08
    -4.939999999999999858e+01 7.722315481394995013e-08
    -4.920000000000000284e+01 8.738347048505456202e-08
    -4.900000000000000000e+01 9.888058743082106856e-08
    -4.879999999999999716e+01 1.118903897088053358e-07
    -4.860000000000000142e+01 1.266119025857628398e-07
    -4.839999999999999858e+01 1.432703372446724449e-07
    -4.820000000000000284e+01 1.621205360860184298e-07
    -4.800000000000000000e+01 1.834508713297640890e-07
    -4.779999999999999716e+01 2.075876565589926060e-07
    -4.760000000000000142e+01 2.349001386932257567e-07
    -4.739999999999999858e+01 2.658061467587754674e-07
    -4.720000000000000284e+01 3.007784838711700248e-07
    -4.700000000000000000e+01 3.403521602142982246e-07
    -4.679999999999999716e+01 3.851325776663889165e-07
    -4.660000000000000142e+01 4.358047912811790852e-07
    -4.639999999999999858e+01 4.931439893061676805e-07
    -4.620000000000000284e+01 5.580273520607950529e-07
    -4.600000000000000000e+01 6.314474710910263337e-07
    -4.579999999999999716e+01 7.145275338853403606e-07
    -4.560000000000000142e+01 8.085385064463930264e-07
    -4.539999999999999858e+01 9.149185765749271721e-07
    -4.520000000000000284e+01 1.035295155306090351e-06
    -4.500000000000000000e+01 1.171509773071691502e-06
    -4.479999999999999716e+01 1.325646251443818392e-06
    -4.460000000000000142e+01 1.500062581423093532e-06
    -4.439999999999999858e+01 1.697426995934798086e-06
    -4.420000000000000284e+01 1.920758788355508939e-06
    -4.400000000000000000e+01 2.173474501493301574e-06
    -4.379999999999999716e+01 2.459440193595509178e-06
    -4.360000000000000142e+01 2.783030580917065465e-06
    -4.339999999999999858e+01 3.149195961569944669e-06
    -4.320000000000000284e+01 3.563537944399376728e-06
    -4.300000000000000000e+01 4.032395141315624573e-06
    -4.279999999999999716e+01 4.562940133909248967e-06
    -4.260000000000000142e+01 5.163289197624846741e-06
    -4.239999999999999858e+01 5.842626461897824359e-06
    -4.220000000000000284e+01 6.611344405454540489e-06
    -4.200000000000000000e+01 7.481202835813865528e-06
    -4.179999999999999716e+01 8.465508784723491692e-06
    -4.160000000000000142e+01 9.579320071141158449e-06
    -4.139999999999999858e+01 1.083967564531280018e-05
    -4.120000000000000284e+01 1.226585623703807426e-05
    -4.100000000000000000e+01 1.387967929460483481e-05
    -4.079999999999999716e+01 1.570583272519003826e-05
    -4.060000000000000142e+01 1.777225254077639238e-05
    -4.039999999999999858e+01 2.011055018487052109e-05
    -4.020000000000000284e+01 2.275649607477441902e-05
    -4.000000000000000000e+01 2.575056675344451483e-05
    -3.979999999999999716e+01 2.913856401716475745e-05
    -3.960000000000000142e+01 3.297231548519103343e-05
    -3.939999999999999858e+01 3.731046732193721738e-05
    -3.920000000000000284e+01 4.221938123011957232e-05
    -3.900000000000000000e+01 4.777414942598119169e-05
    -3.879999999999999716e+01 5.405974310947913490e-05
    -3.860000000000000142e+01 6.117231198053148635e-05
    -3.839999999999999858e+01 6.922065465799744023e-05
    -3.820000000000000284e+01 7.832788246597076451e-05
    -3.800000000000000000e+01 8.863330200170534438e-05
    -3.779999999999999716e+01 1.002945452356372778e-04
    -3.760000000000000142e+01 1.134899796669443798e-04
    -3.739999999999999858e+01 1.284214353247122411e-04
    -3.720000000000000284e+01 1.453172902292733718e-04
    -3.700000000000000000e+01 1.644359613830751387e-04
    -3.679999999999999716e+01 1.860698545271326720e-04
    -3.660000000000000142e+01 2.105498328698727931e-04
    -3.639999999999999858e+01 2.382502728736257582e-04
    -3.620000000000000284e+01 2.695947840869942331e-04
    -3.600000000000000000e+01 3.050626800702897290e-04
    -3.579999999999999716e+01 3.451962988238217321e-04
    -3.560000000000000142e+01 3.906092839612163438e-04
    -3.539999999999999858e+01 4.419959523582707894e-04
    -3.520000000000000284e+01 5.001418903610000506e-04
    -3.500000000000000000e+01 5.659359390883402343e-04
    -3.479999999999999716e+01 6.403837501764909250e-04
    -3.460000000000000142e+01 7.246231167749155608e-04
    -3.439999999999999858e+01 8.199413110428349638e-04
    -3.420000000000000284e+01 9.277946891702477938e-04
    -3.400000000000000000e+01 1.049830858458438744e-03
    -3.379999999999999716e+01 1.187913738681860547e-03
    -3.359999999999999432e+01 1.344151892301219701e-03
    -3.339999999999999858e+01 1.520930545636119601e-03
    -3.320000000000000284e+01 1.720947776411901583e-03
    -3.300000000000000000e+01 1.947255402792125341e-03
    -3.279999999999999716e+01 2.203305175763102010e-03
    -3.259999999999999432e+01 2.493000951257082643e-03
    -3.239999999999999858e+01 2.820757601424717445e-03
    -3.220000000000000284e+01 3.191567516753784483e-03
    -3.200000000000000000e+01 3.611075653037084093e-03
    -3.180000000000000071e+01 4.085664190250219360e-03
    -3.159999999999999787e+01 4.622547994874936193e-03
    -3.139999999999999858e+01 5.229882213645279353e-03
    -3.119999999999999929e+01 5.916883475464445978e-03
    -3.100000000000000000e+01 6.693966339418232214e-03
    -3.079999999999999716e+01 7.572896800071396255e-03
    -3.059999999999999787e+01 8.566964845677699572e-03
    -3.039999999999999858e+01 9.691178258885031413e-03
    -3.019999999999999929e+01 1.096248005023324132e-02
    -3.000000000000000000e+01 1.239999211807804071e-02
    -2.979999999999999716e+01 1.402528792851344061e-02
    -2.959999999999999787e+01 1.586269719696279529e-02
    -2.939999999999999858e+01 1.793964571776148278e-02
    -2.919999999999999929e+01 2.028703361360010074e-02
    -2.900000000000000000e+01 2.293965534230576683e-02
    -2.879999999999999716e+01 2.593666477671523196e-02
    -2.859999999999999787e+01 2.932208852872128166e-02
    -2.839999999999999858e+01 3.314539037508076186e-02
    -2.819999999999999929e+01 3.746208910172316858e-02
    -2.800000000000000000e+01 4.233443124112053202e-02
    -2.779999999999999716e+01 4.783211894112113227e-02
    -2.759999999999999787e+01 5.403309145868547686e-02
    -2.739999999999999858e+01 6.102435637741976393e-02
    -2.719999999999999929e+01 6.890286343323712148e-02
    -2.700000000000000000e+01 7.777640959457014780e-02
    -2.679999999999999716e+01 8.776455854393100386e-02
    -2.659999999999999787e+01 9.899955067293685074e-02
    -2.639999999999999858e+01 1.116271708285939135e-01
    -2.619999999999999929e+01 1.258075300082884540e-01
    -2.600000000000000000e+01 1.417157036647488655e-01
    -2.579999999999999716e+01 1.595421529476584166e-01
    -2.559999999999999787e+01 1.794928358488629139e-01
    -2.539999999999999858e+01 2.017888927541061639e-01
    -2.519999999999999929e+01 2.266657655067694233e-01
    -2.500000000000000000e+01 2.543715813185411512e-01
    -2.479999999999999716e+01 2.851646038505576963e-01
    -2.459999999999999787e+01 3.193095254680435313e-01
    -2.439999999999999858e+01 3.570723500401545292e-01
    -2.419999999999999929e+01 3.987135990680687470e-01
    -2.400000000000000000e+01 4.444795713589930752e-01
    -2.379999999999999716e+01 4.945914057164926825e-01
    -2.359999999999999787e+01 5.492317467951064458e-01
    -2.339999999999999858e+01 6.085289074461783798e-01
    -2.319999999999999929e+01 6.725385682360107698e-01
    -2.300000000000000000e+01 7.412232670011912328e-01
    -2.279999999999999716e+01 8.144302154001231697e-01
    -2.259999999999999787e+01 8.918683353548529924e-01
    -2.239999999999999858e+01 9.730858243718507605e-01
    -2.219999999999999929e+01 1.057450006867090453e+00
    -2.200000000000000000e+01 1.144131660111228355e+00
    -2.179999999999999716e+01 1.232096347195351660e+00
    -2.159999999999999787e+01 1.320105454730013284e+00
    -2.139999999999999858e+01 1.406729518652193756e+00
    -2.119999999999999929e+01 1.490375933271419706e+00
    -2.100000000000000000e+01 1.569332214090770838e+00
    -2.079999999999999716e+01 1.641824622295416702e+00
    -2.059999999999999787e+01 1.706090243138840723e+00
    -2.039999999999999858e+01 1.760458726729012602e+00
    -2.019999999999999929e+01 1.803438123223717549e+00
    -2.000000000000000000e+01 1.833797902358389686e+00
    -1.979999999999999716e+01 1.850641653388970687e+00
    -1.959999999999999787e+01 1.853462337405271665e+00
    -1.939999999999999858e+01 1.842174367789486844e+00
    -1.919999999999999929e+01 1.817119083278939451e+00
    -1.900000000000000000e+01 1.779043019656439295e+00
    -1.879999999999999716e+01 1.729051324775588538e+00
    -1.859999999999999787e+01 1.668541219527173602e+00
    -1.839999999999999858e+01 1.599122192711932788e+00
    -1.819999999999999929e+01 1.522530407588275736e+00
    -1.800000000000000000e+01 1.440544572048332750e+00
    -1.779999999999999716e+01 1.354909446486697755e+00
    -1.760000000000000142e+01 1.267271520036795884e+00
    -1.739999999999999858e+01 1.179129507809164368e+00
    -1.719999999999999574e+01 1.091800511331562529e+00
    -1.700000000000000000e+01 1.006401165250555785e+00
    -1.679999999999999716e+01 9.238419898814919096e-01
    -1.660000000000000142e+01 8.448325116471849805e-01
    -1.639999999999999858e+01 7.698944601123848264e-01
    -1.619999999999999574e+01 6.993804163078455316e-01
    -1.600000000000000000e+01 6.334955713887215900e-01
    -1.579999999999999716e+01 5.723206609210899076e-01
    -1.560000000000000142e+01 5.158345886720488993e-01
    -1.539999999999999858e+01 4.639356870985444914e-01
    -1.519999999999999574e+01 4.164609438738218761e-01
    -1.500000000000000000e+01 3.732028370902767955e-01
    -1.479999999999999716e+01 3.339236621044787134e-01
    -1.460000000000000142e+01 2.983674050575781389e-01
    -1.439999999999999858e+01 2.662693315043311859e-01
    -1.419999999999999574e+01 2.373635248265223707e-01
    -1.400000000000000000e+01 2.113886396475525842e-01
    -1.379999999999999716e+01 1.880921405636299393e-01
    -1.360000000000000142e+01 1.672332846962044650e-01
    -1.339999999999999858e+01 1.485850845396287645e-01
    -1.319999999999999574e+01 1.319354603003850823e-01
    -1.300000000000000000e+01 1.170877619034789985e-01
    -1.279999999999999716e+01 1.038608124012706940e-01
    -1.260000000000000142e+01 9.208859808140214265e-02
    -1.239999999999999858e+01 8.161970689768256737e-02
    -1.219999999999999574e+01 7.231659624803636610e-02
    -1.200000000000000000e+01 6.405475360318542422e-02
    -1.179999999999999716e+01 5.672179887069834364e-02
    -1.159999999999999432e+01 5.021656538203388837e-02
    -1.139999999999999858e+01 4.444818669174590425e-02
    -1.119999999999999574e+01 3.933520864758492663e-02
    -1.100000000000000000e+01 3.480474011295840719e-02
    -1.079999999999999716e+01 3.079165101259375564e-02
    -1.059999999999999432e+01 2.723782277581543454e-02
    -1.039999999999999858e+01 2.409145355241363098e-02
    -1.019999999999999574e+01 2.130641859047937778e-02
    -1.000000000000000000e+01 1.884168474160359888e-02
    -9.799999999999997158e+00 1.666077707177045231e-02
    -9.599999999999994316e+00 1.473129490507810863e-02
    -9.399999999999998579e+00 1.302447423104679917e-02
    -9.199999999999995737e+00 1.151479320041698742e-02
    -9.000000000000000000e+00 1.017961736836878357e-02
    -8.799999999999997158e+00 8.998881378568569095e-03
    -8.599999999999994316e+00 7.954803885920779319e-03
    -8.399999999999998579e+00 7.031632667092960198e-03
    -8.199999999999995737e+00 6.215417048225879877e-03
    -8.000000000000000000e+00 5.493804975627091837e-03
    -7.799999999999997158e+00 4.855862258068784944e-03
    -7.599999999999994316e+00 4.291911711664161445e-03
    -7.399999999999998579e+00 3.793390135342156536e-03
    -7.199999999999995737e+00 3.352721233431611193e-03
    -7.000000000000000000e+00 2.963202779732806817e-03
    -6.799999999999997158e+00 2.618906483518186265e-03
    -6.599999999999994316e+00 2.314589171634635033e-03
    -6.399999999999998579e+00 2.045614042207929278e-03
    -6.199999999999995737e+00 1.807880874641890154e-03
    -6.000000000000000000e+00 1.597764198141385242e-03
    -5.799999999999997158e+00 1.412058527497923486e-03
    -5.599999999999994316e+00 1.247929871069693858e-03
    -5.399999999999998579e+00 1.102872802514712203e-03
    -5.199999999999995737e+00 9.746724656581707636e-04
    -5.000000000000000000e+00 8.613709516405488893e-04
    -4.799999999999997158e+00 7.612375499226950578e-04
    -4.599999999999994316e+00 6.727424305023587412e-04
    -4.399999999999998579e+00 5.945333644638395960e-04
    -4.199999999999995737e+00 5.254151343347231379e-04
    -4.000000000000000000e+00 4.643313252091421238e-04
    -3.799999999999997158e+00 4.103482227183479912e-04
    -3.599999999999994316e+00 3.626405751446185738e-04
    -3.399999999999998579e+00 3.204790046987671787e-04
    -3.199999999999995737e+00 2.832188775906893663e-04
    -3.000000000000000000e+00 2.502904643548117271e-04
    -2.799999999999997158e+00 2.211902412523478667e-04
    -2.599999999999994316e+00 1.954732007330677447e-04
    -2.399999999999998579e+00 1.727460541450301639e-04
    -2.199999999999995737e+00 1.526612233501157807e-04
    -2.000000000000000000e+00 1.349115298310703303e-04
    -1.799999999999997158e+00 1.192255004360039946e-04
    -1.599999999999994316e+00 1.053632182537602260e-04
    -1.399999999999998579e+00 9.311265538586611392e-05
    -1.199999999999995737e+00 8.228643170046719439e-05
    -1.000000000000000000e+00 7.271895012940523769e-05
    -7.999999999999971578e-01 6.426386479799599542e-05
    -5.999999999999943157e-01 5.679184334380574516e-05
    -3.999999999999985789e-01 5.018858926173114016e-05
    -1.999999999999957367e-01 4.435309407536549257e-05
    0.000000000000000000e+00 3.919609263863705901e-05
    2.000000000000028422e-01 3.463869796991095578e-05
    4.000000000000056843e-01 3.061119476000135497e-05
    6.000000000000014211e-01 2.705197311727128192e-05
    8.000000000000042633e-01 2.390658625393635845e-05
    1.000000000000000000e+00 2.112691771029405276e-05
    1.200000000000002842e+00 1.867044538661831213e-05
    1.400000000000005684e+00 1.649959113132905926e-05
    1.600000000000001421e+00 1.458114594124154725e-05
    1.800000000000004263e+00 1.288576198513924798e-05
    2.000000000000000000e+00 1.138750368317772249e-05
    2.200000000000002842e+00 1.006345097728337130e-05
    2.400000000000005684e+00 8.893348725523400801e-06
    2.600000000000001421e+00 7.859296858551729849e-06
    2.800000000000004263e+00 6.945476559445650316e-06
    3.000000000000000000e+00 6.137908279045353736e-06
    3.200000000000002842e+00 5.424237885702306127e-06
    3.400000000000005684e+00 4.793547678569066679e-06
    3.600000000000001421e+00 4.236189373787532779e-06
    3.800000000000004263e+00 3.743636508968631636e-06
    4.000000000000000000e+00 3.308354008334546233e-06
    4.200000000000002842e+00 2.923682913353309106e-06
    4.400000000000005684e+00 2.583738515648071671e-06
    4.600000000000001421e+00 2.283320333951438841e-06
    4.800000000000004263e+00 2.017832558035727557e-06
    5.000000000000000000e+00 1.783213742650053331e-06
    5.200000000000002842e+00 1.575874675983296150e-06
    5.400000000000005684e+00 1.392643472212057825e-06
    5.600000000000001421e+00 1.230717048195422926e-06
    5.800000000000004263e+00 1.087618242034758284e-06
    6.000000000000000000e+00 9.611579175193893004e-07
    6.200000000000002842e+00 8.494014747478899866e-07
    6.400000000000005684e+00 7.506392546166905402e-07
    6.600000000000001421e+00 6.633603844328859771e-07
    6.800000000000004263e+00 5.862296645482375500e-07
    7.000000000000000000e+00 5.180671424311892042e-07
    7.200000000000002842e+00 4.578300617046070310e-07
    7.400000000000005684e+00 4.045969100084150317e-07
    7.600000000000001421e+00 3.575533216530960176e-07
    7.800000000000004263e+00 3.159796194042306406e-07
    8.000000000000000000e+00 2.792398048131255647e-07
    8.200000000000002842e+00 2.467718286681578455e-07
    8.400000000000005684e+00 2.180789927245119882e-07
    8.600000000000001421e+00 1.927223511761101666e-07
    8.800000000000004263e+00 1.703139956274538243e-07
    9.000000000000000000e+00 1.505111208388378526e-07
    9.200000000000002842e+00 1.330107804625424265e-07
    9.400000000000005684e+00 1.175452525431348228e-07
    9.600000000000001421e+00 1.038779438830901510e-07
    9.800000000000004263e+00 9.179977061854753120e-08
    1.000000000000000000e+01 8.112595963504735304e-08
    1.020000000000000284e+01 7.169322189112077372e-08
    1.040000000000000568e+01 6.335725440705425368e-08
    1.060000000000000142e+01 5.599053270408309899e-08
    1.080000000000000426e+01 4.948035992258327243e-08
    1.100000000000000000e+01 4.372714277453123228e-08
    1.120000000000000284e+01 3.864286795560456961e-08
    1.140000000000000568e+01 3.414975570896124589e-08
    1.160000000000000142e+01 3.017906994279302025e-08
    1.180000000000000426e+01 2.667006669873410232e-08
    1.200000000000000000e+01 2.356906488469835973e-08
    1.220000000000000284e+01 2.082862505613262890e-08
    1.240000000000000568e+01 1.840682368260629327e-08
    1.260000000000000142e+01 1.626661179739978224e-08
    1.280000000000000426e+01 1.437524821865164007e-08
    1.300000000000000000e+01 1.270379867142952855e-08
    1.320000000000000284e+01 1.122669314824302289e-08
    1.340000000000000568e+01 9.921334736459640638e-09
    1.360000000000000142e+01 8.767753928424622916e-09
    1.380000000000000426e+01 7.748303125888723239e-09
    1.400000000000000000e+01 6.847386665241287551e-09
    1.420000000000000284e+01 6.051222233448132910e-09
    1.440000000000000568e+01 5.347630024811263106e-09
    1.460000000000000853e+01 4.725846413049441141e-09
    1.479999999999999716e+01 4.176359288236109496e-09
    1.500000000000000000e+01 3.690762539562589296e-09
    1.520000000000000284e+01 3.261627457789449865e-09
    1.540000000000000568e+01 2.882389090086932433e-09
    1.560000000000000853e+01 2.547245808709854687e-09
    1.579999999999999716e+01 2.251070557098143473e-09
    1.600000000000000000e+01 1.989332415636541434e-09
    1.620000000000000284e+01 1.758027287178947155e-09
    1.640000000000000568e+01 1.553616641956843785e-09
    1.660000000000000853e+01 1.372973384785640434e-09
    1.679999999999999716e+01 1.213334016439581075e-09
    1.700000000000000000e+01 1.072256357355147578e-09
    1.720000000000000284e+01 9.475821869158760952e-10
    1.740000000000000568e+01 8.374042267703367300e-10
    1.760000000000000853e+01 7.400369630908366282e-10
    1.779999999999999716e+01 6.539908614087248116e-10
    1.800000000000000000e+01 5.779495795621037620e-10
    1.820000000000000284e+01 5.107498301574262088e-10
    1.840000000000000568e+01 4.513635844786623112e-10
    1.860000000000000853e+01 3.988823455977480332e-10
    1.879999999999999716e+01 3.525032500946473237e-10
    1.900000000000000000e+01 3.115167857697402855e-10
    1.920000000000000284e+01 2.752959374528526367e-10
    1.940000000000000568e+01 2.432865948603362143e-10
    1.960000000000000853e+01 2.149990757586537878e-10
    1.979999999999999716e+01 1.900006347549432728e-10
    2.000000000000000000e+01 1.679088431132356001e-10
    2.020000000000000284e+01 1.483857383201187672e-10
    2.040000000000000568e+01 1.311326538992474475e-10
    2.060000000000000853e+01 1.158856503807068746e-10
    2.079999999999999716e+01 1.024114775277032108e-10
    2.100000000000000000e+01 9.050400605031749674e-11
    2.120000000000000284e+01 7.998107421831571525e-11
    2.140000000000000568e+01 7.068170113215621803e-11
    2.160000000000000853e+01 6.246362402053945830e-11
    2.179999999999999716e+01 5.520112188982178697e-11
    2.200000000000000000e+01 4.878309223124831148e-11
    2.220000000000000284e+01 4.311135136328748690e-11
    2.240000000000000568e+01 3.809913240751306140e-11
    2.260000000000000853e+01 3.366975791992566066e-11
    2.279999999999999716e+01 2.975546687148316776e-11
    2.300000000000000000e+01 2.629637803286965857e-11
    2.320000000000000284e+01 2.323957390525746781e-11
    2.340000000000000568e+01 2.053829118293575834e-11
    2.360000000000000853e+01 1.815120536342312459e-11
    2.379999999999999716e+01 1.604179856095520238e-11
    2.400000000000000000e+01 1.417780085209010296e-11
    2.420000000000000284e+01 1.253069660708323722e-11
    2.440000000000000568e+01 1.107528825483314802e-11
    2.460000000000000853e+01 9.789310807833168235e-12
    2.479999999999999716e+01 8.653091250089372415e-12
    2.500000000000000000e+01 7.649247577287085084e-12
    2.520000000000000284e+01 6.762422885091429617e-12
    2.540000000000000568e+01 5.979050437636138968e-12
    2.560000000000000853e+01 5.287146122195048242e-12
    2.579999999999999716e+01 4.676125114986293879e-12
    2.600000000000000000e+01 4.136639953442995112e-12
    2.620000000000000284e+01 3.660437537764455754e-12
    2.640000000000000568e+01 3.240232874141505533e-12
    2.660000000000000853e+01 2.869597628167876021e-12
    2.680000000000001137e+01 2.542861783515461451e-12
    2.700000000000000000e+01 2.255026901438178463e-12
    2.720000000000000284e+01 2.001689654138903133e-12
    2.740000000000000568e+01 1.778974462205548333e-12
    2.760000000000000853e+01 1.583474205596238653e-12
    2.780000000000001137e+01 1.412198101164581541e-12
    2.800000000000000000e+01 1.262525949349709980e-12
    2.820000000000000284e+01 1.132168050092403604e-12
    2.840000000000000568e+01 1.019130174766769217e-12
    2.860000000000000853e+01 9.216830582644549115e-13
    2.880000000000001137e+01 8.383359445181427383e-13
    2.900000000000000000e+01 7.678137807610698156e-13
    2.920000000000000284e+01 7.090377116378848079e-13
    2.940000000000000568e+01 6.611085747638773789e-13
    2.960000000000000853e+01 6.232931452457841384e-13
    2.980000000000001137e+01 5.950129187315485558e-13
    3.000000000000000000e+01 5.758352613909014416e-13
    3.020000000000000284e+01 5.654667914382781601e-13
    3.040000000000000568e+01 5.637488909479227100e-13
    3.060000000000000853e+01 5.706552793004490095e-13
    3.080000000000001137e+01 5.862916111392098805e-13
    3.100000000000000000e+01 6.108970926859546141e-13
    3.120000000000000284e+01 6.448481411423611449e-13
    3.140000000000000568e+01 6.886641431593055837e-13
    3.160000000000000853e+01 7.430154004675820860e-13
    3.180000000000001137e+01 8.087333842230988253e-13
    3.200000000000000000e+01 8.868234549386271435e-13
    3.220000000000000284e+01 9.784802425929177329e-13
    3.240000000000000568e+01 1.085105922203666743e-12
    3.260000000000000853e+01 1.208331664445960276e-12
    3.280000000000001137e+01 1.350042589469997928e-12
    3.300000000000000000e+01 1.512406605664089630e-12
    3.320000000000000284e+01 1.697907574541483644e-12
    3.340000000000000568e+01 1.909383309110606016e-12
    3.360000000000000853e+01 2.150068987032063127e-12
    3.380000000000001137e+01 2.423646642701054566e-12
    3.400000000000000000e+01 2.734301495390421157e-12
    3.420000000000000284e+01 3.086785975167971904e-12
    3.440000000000000568e+01 3.486492426063177712e-12
    3.460000000000000853e+01 3.939535598703849862e-12
    3.480000000000001137e+01 4.452846194403783663e-12
    3.500000000000000000e+01 5.034276891748145224e-12
    3.520000000000000284e+01 5.692722477682959323e-12
    3.540000000000000568e+01 6.438255920885436161e-12
    3.560000000000000853e+01 7.282282469080963482e-12
    3.580000000000001137e+01 8.237714127702226196e-12
    3.600000000000000000e+01 9.319167189083954902e-12
    3.620000000000000284e+01 1.054318583401487084e-11
    3.640000000000000568e+01 1.192849522632640429e-11
    3.660000000000000853e+01 1.349628797238574786e-11
    3.680000000000001137e+01 1.527054832778021062e-11
    3.700000000000000000e+01 1.727841911093944996e-11
    3.720000000000000284e+01 1.955061693678004671e-11
    3.740000000000000568e+01 2.212190212265630217e-11
    3.760000000000000853e+01 2.503161045529142315e-11
    3.780000000000001137e+01 2.832425495371047800e-11
    3.800000000000000000e+01 3.205020683400987821e-11
    3.820000000000000284e+01 3.626646609343112614e-11
    3.840000000000000568e+01 4.103753350221358291e-11
    3.860000000000000853e+01 4.643639734304867100e-11
    3.880000000000001137e+01 5.254564999337830122e-11
    3.900000000000000000e+01 5.945875143212555319e-11
    3.920000000000000284e+01 6.728145900012160341e-11
    3.940000000000000568e+01 7.613344528683962895e-11
    3.960000000000000853e+01 8.615012889404921213e-11
    3.980000000000001137e+01 9.748474608358910376e-11
    4.000000000000000000e+01 1.103106950015507557e-10
    4.020000000000000284e+01 1.248241883410505239e-10
    4.040000000000000568e+01 1.412472550243002679e-10
    4.060000000000000853e+01 1.598311368240207200e-10
    4.080000000000001137e+01 1.808601318860666836e-10
    4.100000000000000000e+01 2.046559439518573698e-10
    4.120000000000000284e+01 2.315826038154921111e-10
    4.140000000000000568e+01 2.620520383044695602e-10
    4.160000000000000853e+01 2.965303719789036801e-10
    4.180000000000001137e+01 3.355450579532359363e-10
    4.200000000000000000e+01 3.796929469285262551e-10
    4.220000000000000284e+01 4.296494178761923339e-10
    4.240000000000000568e+01 4.861787100553414979e-10
    4.260000000000000853e+01 5.501456144239695323e-10
    4.280000000000001137e+01 6.225287033004533522e-10
    4.300000000000000000e+01 7.044353006640222873e-10
    4.320000000000000284e+01 7.971184221114953804e-10
    4.340000000000000568e+01 9.019959436193505828e-10
    4.360000000000000853e+01 1.020672292357001543e-09
    4.380000000000001137e+01 1.154962991379415688e-09
    4.400000000000000000e+01 1.306922433686434977e-09
    4.420000000000000284e+01 1.478875310539158142e-09
    4.440000000000000568e+01 1.673452174826996329e-09
    4.460000000000000853e+01 1.893629683537478448e-09
    4.480000000000001137e+01 2.142776134962301415e-09
    4.500000000000000000e+01 2.424702997272310137e-09
    4.520000000000000284e+01 2.743723216751154244e-09
    4.540000000000000568e+01 3.104717197692489874e-09
    4.560000000000000853e+01 3.513207463328512712e-09
    4.580000000000001137e+01 3.975443139959866027e-09
    4.600000000000000000e+01 4.498495556734131913e-09
    4.620000000000000284e+01 5.090366423567901552e-09
    4.640000000000000568e+01 5.760110242129246142e-09
    4.660000000000000853e+01 6.517972822536421272e-09
    4.680000000000001137e+01 7.375548024815340638e-09
    4.700000000000000000e+01 8.345955122962081837e-09
    4.720000000000000284e+01 9.444039504944741190e-09
    4.740000000000000568e+01 1.068659977897183946e-08
    4.760000000000000853e+01 1.209264476032372151e-08
    4.780000000000001137e+01 1.368368427015537206e-08
    4.800000000000000000e+01 1.548405819494097023e-08
    4.820000000000000284e+01 1.752130884054338193e-08
    4.840000000000000568e+01 1.982660227721768907e-08
    4.860000000000000853e+01 2.243520512132599957e-08
    4.880000000000001137e+01 2.538702404761686570e-08
    4.900000000000000000e+01 2.872721628557817307e-08
    4.920000000000000284e+01 3.250688043929808311e-08
    4.940000000000000568e+01 3.678383819905555006e-08
    4.960000000000000853e+01 4.162351890334346720e-08
    4.980000000000001137e+01 4.709996048342882001e-08
    5.000000000000000000e+01 5.329694210299380533e-08
};
        \end{axis}
        \end{tikzpicture}
\begin{tikzpicture}
        \begin{axis}[
            xmin = -50,    xmax = 50,    xtick distance = 20,
            ymin = -0.25,  ymax = 2.25,
            width = \textwidth, height = 0.3\textwidth,
            axis on top,
        ]
        \addplot[thick, seabornred] table {
    -5.000000000000000000e+01 2.510993738200763617e-02
    -4.979999999999999716e+01 1.060445802968050660e-01
    -4.960000000000000142e+01 1.330111881628678605e-01
    -4.939999999999999858e+01 1.195018082763693035e-01
    -4.920000000000000284e+01 7.900848793348280719e-02
    -4.900000000000000000e+01 2.502327443038171451e-02
    -4.879999999999999716e+01 -2.896178493676068721e-02
    -4.860000000000000142e+01 -6.945464287177094409e-02
    -4.839999999999999858e+01 -8.296325207847576877e-02
    -4.820000000000000284e+01 -5.599556526070183921e-02
    -4.800000000000000000e+01 2.494046487772418400e-02
    -4.779999999999999716e+01 1.058772813559360482e-01
    -4.760000000000000142e+01 1.328472769473607318e-01
    -4.739999999999999858e+01 1.193424235796117644e-01
    -4.720000000000000284e+01 7.885469318030265129e-02
    -4.700000000000000000e+01 2.487605767704706428e-02
    -4.679999999999999716e+01 -2.910151100254179668e-02
    -4.660000000000000142e+01 -6.958604093085030140e-02
    -4.639999999999999858e+01 -8.308556018026493073e-02
    -4.620000000000000284e+01 -5.610809682317220715e-02
    -4.600000000000000000e+01 2.483832106804118034e-02
    -4.579999999999999716e+01 1.057858745185012161e-01
    -4.560000000000000142e+01 1.327667542646396304e-01
    -4.539999999999999858e+01 1.192729468010292199e-01
    -4.520000000000000284e+01 7.879643862224292028e-02
    -4.500000000000000000e+01 2.482921622285358398e-02
    -4.479999999999999716e+01 -2.913673390256635298e-02
    -4.460000000000000142e+01 -6.960942525944385784e-02
    -4.439999999999999858e+01 -8.309687135320617535e-02
    -4.420000000000000284e+01 -5.610708568928043927e-02
    -4.400000000000000000e+01 2.485191822690563726e-02
    -4.379999999999999716e+01 1.058119628864830630e-01
    -4.360000000000000142e+01 1.328048747894469139e-01
    -4.339999999999999858e+01 1.193226464436674822e-01
    -4.320000000000000284e+01 7.885727035701506349e-02
    -4.300000000000000000e+01 2.490073903736014782e-02
    -4.279999999999999716e+01 -2.905495500742749648e-02
    -4.260000000000000142e+01 -6.951781926947735168e-02
    -4.239999999999999858e+01 -8.299586124091914985e-02
    -4.220000000000000284e+01 -5.599708841388258834e-02
    -4.200000000000000000e+01 2.497049171950209770e-02
    -4.179999999999999716e+01 1.059385347659257959e-01
    -4.160000000000000142e+01 1.329387047873788752e-01
    -4.139999999999999858e+01 1.194630069746848156e-01
    -4.120000000000000284e+01 7.900344651866529622e-02
    -4.100000000000000000e+01 2.505202861014343974e-02
    -4.079999999999999716e+01 -2.889924156005915790e-02
    -4.060000000000000142e+01 -6.935835880111917984e-02
    -4.039999999999999858e+01 -8.283331792221479417e-02
    -4.020000000000000284e+01 -5.583211373252336407e-02
    -4.000000000000000000e+01 2.513725895877708463e-02
    -3.979999999999999716e+01 1.061063098069216226e-01
    -3.960000000000000142e+01 1.331066201152532047e-01
    -3.939999999999999858e+01 1.196303025467594511e-01
    -3.920000000000000284e+01 7.916946976442747197e-02
    -3.900000000000000000e+01 2.521623443124415553e-02
    -3.879999999999999716e+01 -2.873729078980410967e-02
    -3.860000000000000142e+01 -6.919899323572942240e-02
    -3.839999999999999858e+01 -8.267676024354539410e-02
    -3.820000000000000284e+01 -5.567847915026488681e-02
    -3.800000000000000000e+01 2.528796270709869967e-02
    -3.779999999999999716e+01 1.062534901015233235e-01
    -3.760000000000000142e+01 1.332492235422344518e-01
    -3.739999999999999858e+01 1.197675692965936151e-01
    -3.720000000000000284e+01 7.930093363196205614e-02
    -3.700000000000000000e+01 2.534172281570051810e-02
    -3.679999999999999716e+01 -2.861765688483056125e-02
    -3.660000000000000142e+01 -6.908479920226925919e-02
    -3.639999999999999858e+01 -8.256729786925530445e-02
    -3.620000000000000284e+01 -5.557274661842748209e-02
    -3.600000000000000000e+01 2.539126081757475326e-02
    -3.579999999999999716e+01 1.063541712009478113e-01
    -3.560000000000000142e+01 1.333457802174130846e-01
    -3.539999999999999858e+01 1.198590175196223018e-01
    -3.520000000000000284e+01 7.938681276022691025e-02
    -3.500000000000000000e+01 2.542209559187777468e-02
    -3.479999999999999716e+01 -2.854220433277440683e-02
    -3.460000000000000142e+01 -6.901315736107770105e-02
    -3.439999999999999858e+01 -8.249783384038139600e-02
    -3.420000000000000284e+01 -5.550330411803430092e-02
    -3.400000000000000000e+01 2.546336145861438291e-02
    -3.379999999999999716e+01 1.064290283321274039e-01
    -3.359999999999999432e+01 1.334210645680489749e-01
    -3.339999999999999858e+01 1.199331537535012343e-01
    -3.320000000000000284e+01 7.945897947560807972e-02
    -3.300000000000000000e+01 2.549222532149250653e-02
    -3.279999999999999716e+01 -2.847342512172251761e-02
    -3.259999999999999432e+01 -6.894428826691453849e-02
    -3.239999999999999858e+01 -8.242668052695892311e-02
    -3.220000000000000284e+01 -5.542691831473364056e-02
    -3.200000000000000000e+01 2.554868195688430807e-02
    -3.180000000000000071e+01 1.065233392457973216e-01
    -3.159999999999999787e+01 1.335209236252404563e-01
    -3.139999999999999858e+01 1.200360953553348126e-01
    -3.119999999999999929e+01 7.956351469620322192e-02
    -3.100000000000000000e+01 2.559784190796746128e-02
    -3.079999999999999716e+01 -2.836626274925141411e-02
    -3.059999999999999787e+01 -6.883413901532942081e-02
    -3.039999999999999858e+01 -8.231112663014571174e-02
    -3.019999999999999929e+01 -5.530256533357841287e-02
    -3.000000000000000000e+01 2.568620513449433942e-02
    -2.979999999999999716e+01 1.066737880700096980e-01
    -2.959999999999999787e+01 1.336795864319574589e-01
    -2.939999999999999858e+01 1.201994599750455944e-01
    -2.919999999999999929e+01 7.972926845398037310e-02
    -2.900000000000000000e+01 2.576487162346777215e-02
    -2.879999999999999716e+01 -2.819787076178692509e-02
    -2.859999999999999787e+01 -6.866309894707552097e-02
    -2.839999999999999858e+01 -8.213495317769291260e-02
    -2.819999999999999929e+01 -5.511757369893299785e-02
    -2.800000000000000000e+01 2.588489924391031843e-02
    -2.779999999999999716e+01 1.068854557326532201e-01
    -2.759999999999999787e+01 1.338980545228511398e-01
    -2.739999999999999858e+01 1.204200083798264570e-01
    -2.719999999999999929e+01 7.994863006889960100e-02
    -2.700000000000000000e+01 2.598123235539087639e-02
    -2.679999999999999716e+01 -2.798487199538013392e-02
    -2.659999999999999787e+01 -6.845237021809094657e-02
    -2.639999999999999858e+01 -8.192394954742221458e-02
    -2.619999999999999929e+01 -5.490229721805346685e-02
    -2.600000000000000000e+01 2.610989953533563238e-02
    -2.579999999999999716e+01 1.071187871657891810e-01
    -2.559999999999999787e+01 1.341317248610696122e-01
    -2.539999999999999858e+01 1.206478444885817208e-01
    -2.519999999999999929e+01 8.016627791572882022e-02
    -2.500000000000000000e+01 2.618615700991386297e-02
    -2.479999999999999716e+01 -2.779338636146100328e-02
    -2.459999999999999787e+01 -6.827322033099050835e-02
    -2.439999999999999858e+01 -8.175421303127262951e-02
    -2.419999999999999929e+01 -5.473723259490430315e-02
    -2.400000000000000000e+01 2.627685284551753431e-02
    -2.379999999999999716e+01 1.072856779421820783e-01
    -2.359999999999999787e+01 1.342884598755118841e-01
    -2.339999999999999858e+01 1.207867043052673756e-01
    -2.319999999999999929e+01 8.028191689120708907e-02
    -2.300000000000000000e+01 2.627560329308942233e-02
    -2.279999999999999716e+01 -2.773073082932800415e-02
    -2.259999999999999787e+01 -6.823557981628461389e-02
    -2.239999999999999858e+01 -8.173743800802288351e-02
    -2.219999999999999929e+01 -5.473479974478444310e-02
    -2.200000000000000000e+01 2.627384063318923338e-02
    -2.179999999999999716e+01 1.072754488727618999e-01
    -2.159999999999999787e+01 1.342590266995733472e-01
    -2.139999999999999858e+01 1.207291337415534183e-01
    -2.119999999999999929e+01 8.019032962663004416e-02
    -2.100000000000000000e+01 2.614717398273103122e-02
    -2.079999999999999716e+01 -2.789577356221653592e-02
    -2.059999999999999787e+01 -6.843395338028268604e-02
    -2.039999999999999858e+01 -8.196280584354052878e-02
    -2.019999999999999929e+01 -5.497777132406219541e-02
    -2.000000000000000000e+01 2.602570980608020015e-02
    -1.979999999999999716e+01 1.070216226630786999e-01
    -1.959999999999999787e+01 1.339863680356445097e-01
    -1.939999999999999858e+01 1.204281290604916066e-01
    -1.919999999999999929e+01 7.985508887433186154e-02
    -1.900000000000000000e+01 2.577543061387727041e-02
    -1.879999999999999716e+01 -2.830266258416108682e-02
    -1.859999999999999787e+01 -6.887100758306910486e-02
    -1.839999999999999858e+01 -8.242142124613589804e-02
    -1.819999999999999929e+01 -5.544572043664945660e-02
    -1.800000000000000000e+01 2.556427798210217026e-02
    -1.779999999999999716e+01 1.065678758551703298e-01
    -1.760000000000000142e+01 1.335269225986691066e-01
    -1.739999999999999858e+01 1.199534227059121522e-01
    -1.719999999999999574e+01 7.935938067020975595e-02
    -1.700000000000000000e+01 2.525680098487603775e-02
    -1.679999999999999716e+01 -2.884231185678093334e-02
    -1.660000000000000142e+01 -6.942595336144642693e-02
    -1.639999999999999858e+01 -8.298211903581140247e-02
    -1.619999999999999574e+01 -5.599880438656201775e-02
    -1.600000000000000000e+01 2.503599507960987958e-02
    -1.579999999999999716e+01 1.060666474626272837e-01
    -1.560000000000000142e+01 1.330398854738701064e-01
    -1.539999999999999858e+01 1.194712605238483910e-01
    -1.519999999999999574e+01 7.887632402306879453e-02
    -1.500000000000000000e+01 2.477062738204199865e-02
    -1.479999999999999716e+01 -2.933027798872778202e-02
    -1.460000000000000142e+01 -6.991084067872915808e-02
    -1.439999999999999858e+01 -8.345550927745690184e-02
    -1.419999999999999574e+01 -5.644873237440065777e-02
    -1.400000000000000000e+01 2.462504144094411485e-02
    -1.379999999999999716e+01 1.056968075214436420e-01
    -1.360000000000000142e+01 1.326995010879568615e-01
    -1.339999999999999858e+01 1.191515833529941393e-01
    -1.319999999999999574e+01 7.857151552906219139e-02
    -1.300000000000000000e+01 2.447775882867181396e-02
    -1.279999999999999716e+01 -2.961122553567260840e-02
    -1.260000000000000142e+01 -7.017697635145951629e-02
    -1.239999999999999858e+01 -8.370103240618348428e-02
    -1.219999999999999574e+01 -5.666493248733404930e-02
    -1.200000000000000000e+01 2.444978461759349242e-02
    -1.179999999999999716e+01 1.055636926648931828e-01
    -1.159999999999999432e+01 1.325987881503031818e-01
    -1.139999999999999858e+01 1.190756663955101352e-01
    -1.119999999999999574e+01 7.851492272219824653e-02
    -1.100000000000000000e+01 2.443715245205504982e-02
    -1.079999999999999716e+01 -2.963704909323819359e-02
    -1.059999999999999432e+01 -7.018708659199403288e-02
    -1.039999999999999858e+01 -8.369236472252700176e-02
    -1.019999999999999574e+01 -5.663228816315292458e-02
    -1.000000000000000000e+01 2.451373840781088248e-02
    -9.799999999999997158e+00 1.056593114559429419e-01
    -9.599999999999994316e+00 1.327189701536728161e-01
    -9.399999999999998579e+00 1.192147238829745493e-01
    -9.199999999999995737e+00 7.866858202581974990e-02
    -9.000000000000000000e+00 2.460255396418326024e-02
    -8.799999999999997158e+00 -2.946135091996621158e-02
    -8.599999999999994316e+00 -7.000112324465393443e-02
    -8.399999999999998579e+00 -8.349475362790699517e-02
    -8.199999999999995737e+00 -5.642023268775382683e-02
    -8.000000000000000000e+00 2.474444895777558676e-02
    -7.799999999999997158e+00 1.059091881809151037e-01
    -7.599999999999994316e+00 1.329844153539076479e-01
    -7.399999999999998579e+00 1.194929401087514581e-01
    -7.199999999999995737e+00 7.895757207744247275e-02
    -7.000000000000000000e+00 2.490112089197976664e-02
    -6.799999999999997158e+00 -2.915360381564360837e-02
    -6.599999999999994316e+00 -6.968379241342857744e-02
    -6.399999999999998579e+00 -8.316663526937807804e-02
    -6.199999999999995737e+00 -5.607932275149619256e-02
    -6.000000000000000000e+00 2.510095477221137295e-02
    -5.799999999999997158e+00 1.062837610447392722e-01
    -5.599999999999994316e+00 1.333787622803428718e-01
    -5.399999999999998579e+00 1.199089218179223010e-01
    -5.199999999999995737e+00 7.939720299637539891e-02
    -5.000000000000000000e+00 2.536656915460311357e-02
    -4.799999999999997158e+00 -2.866001636849963008e-02
    -4.599999999999994316e+00 -6.915959023403195349e-02
    -4.399999999999998579e+00 -8.260918910309482388e-02
    -4.199999999999995737e+00 -5.548584963679049215e-02
    -4.000000000000000000e+00 2.573339150377722262e-02
    -3.799999999999997158e+00 1.069631235975426753e-01
    -3.599999999999994316e+00 1.341173335499006858e-01
    -3.399999999999998579e+00 1.207180811394529124e-01
    -3.199999999999995737e+00 8.028742614479873752e-02
    -3.000000000000000000e+00 2.634742834454048555e-02
    -2.799999999999997158e+00 -2.757985248272534773e-02
    -2.599999999999994316e+00 -6.797235655839642399e-02
    -2.399999999999998579e+00 -8.130802410387219514e-02
    -2.199999999999995737e+00 -5.406479534055345232e-02
    -2.000000000000000000e+00 2.727938951015752497e-02
    -1.799999999999997158e+00 1.086569924505353113e-01
    -1.599999999999994316e+00 1.359982562115987503e-01
    -1.399999999999998579e+00 1.228219116650767356e-01
    -1.199999999999995737e+00 8.264668968269575644e-02
    -1.000000000000000000e+00 2.899132113618546613e-02
    -7.999999999999971578e-01 -2.462546310273047712e-02
    -5.999999999999943157e-01 -6.468493216232247545e-02
    -3.999999999999985789e-01 -7.766835517086290164e-02
    -1.999999999999957367e-01 -5.005700125662515543e-02
    0.000000000000000000e+00 3.166786045211555239e-02
    2.000000000000028422e-01 1.134920640059028651e-01
    4.000000000000056843e-01 1.413948509516396723e-01
    6.000000000000014211e-01 1.288850634056044608e-01
    8.000000000000042633e-01 8.947154348407351798e-02
    1.000000000000000000e+00 3.666313330332621190e-02
    1.200000000000002842e+00 -1.603132502036411222e-02
    1.400000000000005684e+00 -5.510298937071816949e-02
    1.600000000000001421e+00 -6.704301763145864568e-02
    1.800000000000004263e+00 -3.834256768630921186e-02
    2.000000000000000000e+00 4.450720258100462207e-02
    2.200000000000002842e+00 1.276449952437865576e-01
    2.400000000000005684e+00 1.571902095555391676e-01
    2.600000000000001421e+00 1.466227334028502027e-01
    2.800000000000004263e+00 1.094224546723054220e-01
    3.000000000000000000e+00 5.906926125049327680e-02
    3.200000000000002842e+00 9.043041023996639671e-03
    3.400000000000005684e+00 -2.717631812059598251e-02
    3.600000000000001421e+00 -3.610892829669812287e-02
    3.800000000000004263e+00 -4.274901617723855796e-03
    4.000000000000000000e+00 8.180564980291032962e-02
    4.200000000000002842e+00 1.686892249380989028e-01
    4.400000000000005684e+00 2.028736040227381299e-01
    4.600000000000001421e+00 1.977505968364298705e-01
    4.800000000000004263e+00 1.667120131587745413e-01
    5.000000000000000000e+00 1.231496627693743906e-01
    5.200000000000002842e+00 8.045535544782714266e-02
    5.400000000000005684e+00 5.202090097373529565e-02
    5.600000000000001421e+00 5.123810912669940487e-02
    5.800000000000004263e+00 9.149878968632005338e-02
    6.000000000000000000e+00 1.861947524321946601e-01
    6.200000000000002842e+00 2.828936569808272461e-01
    6.400000000000005684e+00 3.289717388529930231e-01
    6.600000000000001421e+00 3.375336716847128771e-01
    6.800000000000004263e+00 3.216841291120077773e-01
    7.000000000000000000e+00 2.945277847708984709e-01
    7.200000000000002842e+00 2.691693122974033736e-01
    7.400000000000005684e+00 2.587133853275439543e-01
    7.600000000000001421e+00 2.762646774973397390e-01
    7.800000000000004263e+00 3.349278624428122519e-01
    8.000000000000000000e+00 4.478076137999768558e-01
    8.200000000000002842e+00 5.641606120954215653e-01
    8.400000000000005684e+00 6.326821073311084120e-01
    8.600000000000001421e+00 6.656346273561332127e-01
    8.800000000000004263e+00 6.752807000195960585e-01
    9.000000000000000000e+00 6.738828531705922664e-01
    9.200000000000002842e+00 6.737036146582187079e-01
    9.400000000000005684e+00 6.870055123315728096e-01
    9.600000000000001421e+00 7.260510740397495555e-01
    9.800000000000004263e+00 8.031028276318488146e-01
    1.000000000000000000e+01 9.304233009569615742e-01
    1.020000000000000284e+01 1.057990992525260188e+00
    1.040000000000000568e+01 1.135206763675075559e+00
    1.060000000000000142e+01 1.173466686497758760e+00
    1.080000000000000426e+01 1.184166833084665083e+00
    1.100000000000000000e+01 1.178703275527145156e+00
    1.120000000000000284e+01 1.168472085916550496e+00
    1.140000000000000568e+01 1.164869336344233952e+00
    1.160000000000000142e+01 1.179291098901546597e+00
    1.180000000000000426e+01 1.223133445679841502e+00
    1.200000000000000000e+01 1.307792448770467519e+00
    1.220000000000000284e+01 1.384559550092133273e+00
    1.240000000000000568e+01 1.405461738312577147e+00
    1.260000000000000142e+01 1.382998405646707951e+00
    1.280000000000000426e+01 1.329668944309432721e+00
    1.300000000000000000e+01 1.257972746515661822e+00
    1.320000000000000284e+01 1.180409204480297403e+00
    1.340000000000000568e+01 1.109477710418250274e+00
    1.360000000000000142e+01 1.057677656544429468e+00
    1.380000000000000426e+01 1.037508435073739355e+00
    1.400000000000000000e+01 1.061469438221087858e+00
    1.420000000000000284e+01 1.082285989565730855e+00
    1.440000000000000568e+01 1.052908985660379049e+00
    1.460000000000000853e+01 9.861761781801223758e-01
    1.479999999999999716e+01 8.949253188000605430e-01
    1.500000000000000000e+01 7.919941591952707194e-01
    1.520000000000000284e+01 6.902204510408502802e-01
    1.540000000000000568e+01 6.024419460118906056e-01
    1.560000000000000853e+01 5.414963957834831865e-01
    1.579999999999999716e+01 5.202215520307191809e-01
    1.600000000000000000e+01 5.514551664286864163e-01
    1.620000000000000284e+01 5.845926943624047967e-01
    1.640000000000000568e+01 5.690368479708711735e-01
    1.660000000000000853e+01 5.176362640601471776e-01
    1.679999999999999716e+01 4.432395794362994912e-01
    1.700000000000000000e+01 3.586954309053786982e-01
    1.720000000000000284e+01 2.768524552734503708e-01
    1.740000000000000568e+01 2.105592893465758619e-01
    1.760000000000000853e+01 1.726645699308166915e-01
    1.779999999999999716e+01 1.760169338322320476e-01
    1.800000000000000000e+01 2.334650178568830892e-01
    1.820000000000000284e+01 2.923101408281075231e-01
    1.840000000000000568e+01 3.000502291769802654e-01
    1.860000000000000853e+01 2.698288311211697876e-01
    1.879999999999999716e+01 2.147894948783491964e-01
    1.900000000000000000e+01 1.480757686661787198e-01
    1.920000000000000284e+01 8.283120070233002119e-02
    1.940000000000000568e+01 3.219933920447190512e-02
    1.960000000000000853e+01 9.323732390273009596e-03
    1.979999999999999716e+01 2.734792847739889177e-02
    2.000000000000000000e+01 9.941547568352000763e-02
    2.020000000000000284e+01 1.720183640089120169e-01
    2.040000000000000568e+01 1.917894396385665945e-01
    2.060000000000000853e+01 1.720835350672269004e-01
    2.079999999999999716e+01 1.262554827896401610e-01
    2.100000000000000000e+01 6.766011530054208412e-02
    2.120000000000000284e+01 9.652265094678535995e-03
    2.140000000000000568e+01 -3.441323533320730932e-02
    2.160000000000000853e+01 -5.118155348837222229e-02
    2.179999999999999716e+01 -2.729785687607651917e-02
    2.200000000000000000e+01 5.059268699842568717e-02
    2.220000000000000284e+01 1.286601632578140142e-01
    2.240000000000000568e+01 1.531381303331414978e-01
    2.260000000000000853e+01 1.374766306817113981e-01
    2.279999999999999716e+01 9.512570676083048626e-02
    2.300000000000000000e+01 3.953540102779523613e-02
    2.320000000000000284e+01 -1.584424406008896891e-02
    2.340000000000000568e+01 -5.756318604551892426e-02
    2.360000000000000853e+01 -7.217138247119142536e-02
    2.379999999999999716e+01 -4.621879087980683420e-02
    2.400000000000000000e+01 3.374463118594092648e-02
    2.420000000000000284e+01 1.137645161718618958e-01
    2.440000000000000568e+01 1.399107530909150798e-01
    2.460000000000000853e+01 1.256697692511266895e-01
    2.479999999999999716e+01 8.452799196052647457e-02
    2.500000000000000000e+01 2.997184852713405401e-02
    2.520000000000000284e+01 -2.451223374102223795e-02
    2.540000000000000568e+01 -6.543782753591625978e-02
    2.560000000000000853e+01 -7.931850554952160626e-02
    2.579999999999999716e+01 -5.266784047381584816e-02
    2.600000000000000000e+01 2.800059499923028203e-02
    2.620000000000000284e+01 1.086868696250952587e-01
    2.640000000000000568e+01 1.353997244311876125e-01
    2.660000000000000853e+01 1.216385951334281040e-01
    2.680000000000001137e+01 8.090291744773753235e-02
    2.700000000000000000e+01 2.669212709004081807e-02
    2.720000000000000284e+01 -2.749434022374988573e-02
    2.740000000000000568e+01 -6.815704877771021353e-02
    2.760000000000000853e+01 -8.179656285591928311e-02
    2.780000000000001137e+01 -5.491344674245637880e-02
    2.800000000000000000e+01 2.599173527859136024e-02
    2.820000000000000284e+01 1.069030718206504527e-01
    2.840000000000000568e+01 1.338075784177041039e-01
    2.860000000000000853e+01 1.202090811665295217e-01
    2.880000000000001137e+01 7.961140616390395552e-02
    2.900000000000000000e+01 2.551837950660870713e-02
    2.920000000000000284e+01 -2.856617270858749502e-02
    2.940000000000000568e+01 -6.913842438490384879e-02
    2.960000000000000853e+01 -8.269454942556313248e-02
    2.980000000000001137e+01 -5.573072173378806199e-02
    3.000000000000000000e+01 2.525688478719060812e-02
    3.020000000000000284e+01 1.062475743389744987e-01
    3.040000000000000568e+01 1.332213971662150331e-01
    3.060000000000000853e+01 1.196832984302856340e-01
    3.080000000000001137e+01 7.913822329255967847e-02
    3.100000000000000000e+01 2.509111691441470726e-02
    3.120000000000000284e+01 -2.895307554278439555e-02
    3.140000000000000568e+01 -6.948940891766065830e-02
    3.160000000000000853e+01 -8.301293804884057881e-02
    3.180000000000001137e+01 -5.601871777495077975e-02
    3.200000000000000000e+01 2.499819706537420930e-02
    3.220000000000000284e+01 1.060173782470877069e-01
    3.240000000000000568e+01 1.330182237844647897e-01
    3.260000000000000853e+01 1.195054181978830593e-01
    3.280000000000001137e+01 7.898364600771994037e-02
    3.300000000000000000e+01 2.495759173435721512e-02
    3.320000000000000284e+01 -2.906806010183615729e-02
    3.340000000000000568e+01 -6.958862498047907463e-02
    3.360000000000000853e+01 -8.309941838119386248e-02
    3.380000000000001137e+01 -5.609575578360309622e-02
    3.400000000000000000e+01 2.492704733266291883e-02
    3.420000000000000284e+01 1.059517815015478537e-01
    3.440000000000000568e+01 1.329606242490091184e-01
    3.460000000000000853e+01 1.194573405834663538e-01
    3.480000000000001137e+01 7.894569551333928403e-02
    3.500000000000000000e+01 2.492945404705163015e-02
    3.520000000000000284e+01 -2.908761880698540470e-02
    3.540000000000000568e+01 -6.960175804034865465e-02
    3.560000000000000853e+01 -8.310919864461834006e-02
    3.580000000000001137e+01 -5.610617561137486164e-02
    3.600000000000000000e+01 2.491107606779353542e-02
    3.620000000000000284e+01 1.059304935805210901e-01
    3.640000000000000568e+01 1.329391241563198656e-01
    3.660000000000000853e+01 1.194393978664475553e-01
    3.680000000000001137e+01 7.893374478216205747e-02
    3.700000000000000000e+01 2.492459497472526708e-02
    3.720000000000000284e+01 -2.908562148461349417e-02
    3.740000000000000568e+01 -6.959447452459296968e-02
    3.760000000000000853e+01 -8.309953407395517799e-02
    3.780000000000001137e+01 -5.609837006144237359e-02
    3.800000000000000000e+01 2.491144758419529259e-02
    3.820000000000000284e+01 1.059243181155670177e-01
    3.840000000000000568e+01 1.329334898506973617e-01
    3.860000000000000853e+01 1.194396664589887636e-01
    3.880000000000001137e+01 7.894355160984371789e-02
    3.900000000000000000e+01 2.494584897266877155e-02
    3.920000000000000284e+01 -2.905273778314207411e-02
    3.940000000000000568e+01 -6.955150498818291060e-02
    3.960000000000000853e+01 -8.304974897305117398e-02
    3.980000000000001137e+01 -5.604676606834441133e-02
    4.000000000000000000e+01 2.495814739533189219e-02
    4.020000000000000284e+01 1.059668661688350083e-01
    4.040000000000000568e+01 1.329798919106464639e-01
    4.060000000000000853e+01 1.194958686516265634e-01
    4.080000000000001137e+01 7.901344042263570844e-02
    4.100000000000000000e+01 2.503125125453825595e-02
    4.120000000000000284e+01 -2.895205482181392731e-02
    4.140000000000000568e+01 -6.943783377555697023e-02
    4.160000000000000853e+01 -8.292744157583045728e-02
    4.180000000000001137e+01 -5.592223419177413252e-02
    4.200000000000000000e+01 2.507643240746446761e-02
    4.220000000000000284e+01 1.060785939447496801e-01
    4.240000000000000568e+01 1.330928547056972333e-01
    4.260000000000000853e+01 1.196157115653160991e-01
    4.280000000000001137e+01 7.914366139861529759e-02
    4.300000000000000000e+01 2.517320108060777661e-02
    4.320000000000000284e+01 -2.879917251370595066e-02
    4.340000000000000568e+01 -6.927696250931340838e-02
    4.360000000000000853e+01 -8.276367203120554850e-02
    4.380000000000001137e+01 -5.576280420437346175e-02
    4.400000000000000000e+01 2.522213784618388896e-02
    4.420000000000000284e+01 1.062092654047427226e-01
    4.440000000000000568e+01 1.332154291744749031e-01
    4.460000000000000853e+01 1.197352351587542690e-01
    4.480000000000001137e+01 7.926328936095487776e-02
    4.500000000000000000e+01 2.529419778445454736e-02
    4.520000000000000284e+01 -2.867743356738119975e-02
    4.540000000000000568e+01 -6.915699869117498955e-02
    4.560000000000000853e+01 -8.264989158355280641e-02
    4.580000000000001137e+01 -5.566150624114078738e-02
    4.600000000000000000e+01 2.530276333942704098e-02
    4.620000000000000284e+01 1.062678603603705446e-01
    4.640000000000000568e+01 1.332578038810557086e-01
    4.660000000000000853e+01 1.197658136905970505e-01
    4.680000000000001137e+01 7.928510957810905313e-02
    4.700000000000000000e+01 2.530891133271040427e-02
    4.720000000000000284e+01 -2.866956125649297582e-02
    4.740000000000000568e+01 -6.915708840038296834e-02
    4.760000000000000853e+01 -8.266045030984502107e-02
    4.780000000000001137e+01 -5.568642719576463035e-02
    4.800000000000000000e+01 2.525820073096478671e-02
    4.820000000000000284e+01 1.062030214116238269e-01
    4.840000000000000568e+01 1.331770762268872366e-01
    4.860000000000000853e+01 1.196727651249822610e-01
    4.880000000000001137e+01 7.918248805413613534e-02
    4.900000000000000000e+01 2.519864496258017450e-02
    4.920000000000000284e+01 -2.878636420146679642e-02
    4.940000000000000568e+01 -6.928013948977401748e-02
    4.960000000000000853e+01 -8.279028095411418431e-02
    4.980000000000001137e+01 -5.582438864626007580e-02
    5.000000000000000000e+01 2.510993738200763617e-02
};
        \addplot[thick, seaborncyan, dashdotted] table {
    -5.000000000000000000e+01 -1.332563398084754960e-05
    -4.979999999999999716e+01 -1.332694921119840915e-05
    -4.960000000000000142e+01 -1.332810652392654263e-05
    -4.939999999999999858e+01 -1.332912058202686567e-05
    -4.920000000000000284e+01 -1.333000604849428203e-05
    -4.900000000000000000e+01 -1.333077758632371071e-05
    -4.879999999999999716e+01 -1.333144985851005886e-05
    -4.860000000000000142e+01 -1.333203752804824041e-05
    -4.839999999999999858e+01 -1.333255525793316588e-05
    -4.820000000000000284e+01 -1.333301771115974242e-05
    -4.800000000000000000e+01 -1.333343955072289074e-05
    -4.779999999999999716e+01 -1.333382161295621737e-05
    -4.760000000000000142e+01 -1.333415779890905585e-05
    -4.739999999999999858e+01 -1.333445236864987839e-05
    -4.720000000000000284e+01 -1.333470958224716572e-05
    -4.700000000000000000e+01 -1.333493369976939175e-05
    -4.679999999999999716e+01 -1.333512898128504058e-05
    -4.660000000000000142e+01 -1.333529968686257935e-05
    -4.639999999999999858e+01 -1.333545007657049724e-05
    -4.620000000000000284e+01 -1.333558441047726648e-05
    -4.600000000000000000e+01 -1.333570694865136608e-05
    -4.579999999999999716e+01 -1.333581793296658456e-05
    -4.560000000000000142e+01 -1.333591559031981560e-05
    -4.539999999999999858e+01 -1.333600115831421032e-05
    -4.520000000000000284e+01 -1.333607587455290291e-05
    -4.500000000000000000e+01 -1.333614097663903774e-05
    -4.479999999999999716e+01 -1.333619770217575915e-05
    -4.460000000000000142e+01 -1.333624728876621151e-05
    -4.439999999999999858e+01 -1.333629097401352900e-05
    -4.420000000000000284e+01 -1.333632999552085938e-05
    -4.400000000000000000e+01 -1.333636559089134529e-05
    -4.379999999999999716e+01 -1.333639783019797265e-05
    -4.360000000000000142e+01 -1.333642619812727037e-05
    -4.339999999999999858e+01 -1.333645105420268633e-05
    -4.320000000000000284e+01 -1.333647275794766330e-05
    -4.300000000000000000e+01 -1.333649166888565593e-05
    -4.279999999999999716e+01 -1.333650814654010699e-05
    -4.260000000000000142e+01 -1.333652255043447113e-05
    -4.239999999999999858e+01 -1.333653524009219282e-05
    -4.220000000000000284e+01 -1.333654657503671654e-05
    -4.200000000000000000e+01 -1.333655691479149693e-05
    -4.179999999999999716e+01 -1.333656627968049494e-05
    -4.160000000000000142e+01 -1.333657451996862106e-05
    -4.139999999999999858e+01 -1.333658174009073477e-05
    -4.120000000000000284e+01 -1.333658804448170400e-05
    -4.100000000000000000e+01 -1.333659353757639331e-05
    -4.079999999999999716e+01 -1.333659832380966046e-05
    -4.060000000000000142e+01 -1.333660250761637001e-05
    -4.039999999999999858e+01 -1.333660619343138991e-05
    -4.020000000000000284e+01 -1.333660948568957961e-05
    -4.000000000000000000e+01 -1.333661248882580367e-05
    -3.979999999999999716e+01 -1.333661520874512857e-05
    -3.960000000000000142e+01 -1.333661760194406071e-05
    -3.939999999999999858e+01 -1.333661969874460085e-05
    -3.920000000000000284e+01 -1.333662152946875480e-05
    -3.900000000000000000e+01 -1.333662312443853008e-05
    -3.879999999999999716e+01 -1.333662451397593761e-05
    -3.860000000000000142e+01 -1.333662572840298151e-05
    -3.839999999999999858e+01 -1.333662679804166591e-05
    -3.820000000000000284e+01 -1.333662775321400342e-05
    -3.800000000000000000e+01 -1.333662862424199816e-05
    -3.779999999999999716e+01 -1.333662941286458167e-05
    -3.760000000000000142e+01 -1.333663010644323294e-05
    -3.739999999999999858e+01 -1.333663071373376882e-05
    -3.720000000000000284e+01 -1.333663124349200107e-05
    -3.700000000000000000e+01 -1.333663170447375500e-05
    -3.679999999999999716e+01 -1.333663210543484239e-05
    -3.660000000000000142e+01 -1.333663245513108007e-05
    -3.639999999999999858e+01 -1.333663276231829166e-05
    -3.620000000000000284e+01 -1.333663303575229063e-05
    -3.600000000000000000e+01 -1.333663328418889720e-05
    -3.579999999999999716e+01 -1.333663350821788517e-05
    -3.560000000000000142e+01 -1.333663370416737858e-05
    -3.539999999999999858e+01 -1.333663387440073148e-05
    -3.520000000000000284e+01 -1.333663402128128608e-05
    -3.500000000000000000e+01 -1.333663414717238626e-05
    -3.479999999999999716e+01 -1.333663425443737932e-05
    -3.460000000000000142e+01 -1.333663434543960914e-05
    -3.439999999999999858e+01 -1.333663442254241964e-05
    -3.420000000000000284e+01 -1.333663448810916316e-05
    -3.400000000000000000e+01 -1.333663454450317852e-05
    -3.379999999999999716e+01 -1.333663459218761827e-05
    -3.359999999999999432e+01 -1.333663463009449581e-05
    -3.339999999999999858e+01 -1.333663465829043539e-05
    -3.320000000000000284e+01 -1.333663467684207816e-05
    -3.300000000000000000e+01 -1.333663468581605342e-05
    -3.279999999999999716e+01 -1.333663468527898879e-05
    -3.259999999999999432e+01 -1.333663467529752713e-05
    -3.239999999999999858e+01 -1.333663465593829266e-05
    -3.220000000000000284e+01 -1.333663462726791976e-05
    -3.200000000000000000e+01 -1.333663458935304453e-05
    -3.180000000000000071e+01 -1.333663454333219105e-05
    -3.159999999999999787e+01 -1.333663448888994966e-05
    -3.139999999999999858e+01 -1.333663442391203295e-05
    -3.119999999999999929e+01 -1.333663434628417384e-05
    -3.100000000000000000e+01 -1.333663425389207645e-05
    -3.079999999999999716e+01 -1.333663414462147200e-05
    -3.059999999999999787e+01 -1.333663401635807986e-05
    -3.039999999999999858e+01 -1.333663386698761941e-05
    -3.019999999999999929e+01 -1.333663369439580660e-05
    -3.000000000000000000e+01 -1.333663349646836760e-05
    -2.979999999999999716e+01 -1.333663327698898840e-05
    -2.959999999999999787e+01 -1.333663303584565568e-05
    -2.939999999999999858e+01 -1.333663276508053386e-05
    -2.919999999999999929e+01 -1.333663245673577890e-05
    -2.900000000000000000e+01 -1.333663210285355522e-05
    -2.879999999999999716e+01 -1.333663169547602385e-05
    -2.859999999999999787e+01 -1.333663122664535092e-05
    -2.839999999999999858e+01 -1.333663068840369237e-05
    -2.819999999999999929e+01 -1.333663007279321264e-05
    -2.800000000000000000e+01 -1.333662937185607614e-05
    -2.779999999999999716e+01 -1.333662859856379117e-05
    -2.759999999999999787e+01 -1.333662775280233355e-05
    -2.739999999999999858e+01 -1.333662680698554271e-05
    -2.719999999999999929e+01 -1.333662573352726995e-05
    -2.700000000000000000e+01 -1.333662450484136151e-05
    -2.679999999999999716e+01 -1.333662309334166360e-05
    -2.659999999999999787e+01 -1.333662147144202752e-05
    -2.639999999999999858e+01 -1.333661961155629272e-05
    -2.619999999999999929e+01 -1.333661748609831219e-05
    -2.600000000000000000e+01 -1.333661506748192876e-05
    -2.579999999999999716e+01 -1.333661240028279340e-05
    -2.559999999999999787e+01 -1.333660948413795586e-05
    -2.539999999999999858e+01 -1.333660622405336228e-05
    -2.519999999999999929e+01 -1.333660252503497407e-05
    -2.500000000000000000e+01 -1.333659829208873398e-05
    -2.479999999999999716e+01 -1.333659343022060001e-05
    -2.459999999999999787e+01 -1.333658784443651830e-05
    -2.439999999999999858e+01 -1.333658143974244178e-05
    -2.419999999999999929e+01 -1.333657412114432506e-05
    -2.400000000000000000e+01 -1.333656579364811598e-05
    -2.379999999999999716e+01 -1.333655661040645328e-05
    -2.359999999999999787e+01 -1.333654656996343134e-05
    -2.339999999999999858e+01 -1.333653534541217970e-05
    -2.319999999999999929e+01 -1.333652260984583978e-05
    -2.300000000000000000e+01 -1.333650803635754960e-05
    -2.279999999999999716e+01 -1.333649129804044213e-05
    -2.259999999999999787e+01 -1.333647206798765367e-05
    -2.239999999999999858e+01 -1.333645001929232058e-05
    -2.219999999999999929e+01 -1.333642482504758257e-05
    -2.200000000000000000e+01 -1.333639615834657428e-05
    -2.179999999999999716e+01 -1.333636454512217978e-05
    -2.159999999999999787e+01 -1.333632997936359410e-05
    -2.139999999999999858e+01 -1.333629133624839540e-05
    -2.119999999999999929e+01 -1.333624749095416864e-05
    -2.100000000000000000e+01 -1.333619731865849200e-05
    -2.079999999999999716e+01 -1.333613969453895382e-05
    -2.059999999999999787e+01 -1.333607349377314073e-05
    -2.039999999999999858e+01 -1.333599759153863263e-05
    -2.019999999999999929e+01 -1.333591086301301275e-05
    -2.000000000000000000e+01 -1.333581218337386267e-05
    -1.979999999999999716e+01 -1.333570335747064652e-05
    -1.959999999999999787e+01 -1.333558436021271017e-05
    -1.939999999999999858e+01 -1.333545132186745700e-05
    -1.919999999999999929e+01 -1.333530037270229885e-05
    -1.900000000000000000e+01 -1.333512764298463739e-05
    -1.879999999999999716e+01 -1.333492926298188278e-05
    -1.859999999999999787e+01 -1.333470136296144175e-05
    -1.839999999999999858e+01 -1.333444007319072616e-05
    -1.819999999999999929e+01 -1.333414152393713429e-05
    -1.800000000000000000e+01 -1.333380184546808137e-05
    -1.779999999999999716e+01 -1.333342722598766252e-05
    -1.760000000000000142e+01 -1.333301755978822422e-05
    -1.739999999999999858e+01 -1.333255953626954855e-05
    -1.719999999999999574e+01 -1.333203984483142098e-05
    -1.700000000000000000e+01 -1.333144517487361001e-05
    -1.679999999999999716e+01 -1.333076221579590791e-05
    -1.660000000000000142e+01 -1.332997765699808487e-05
    -1.639999999999999858e+01 -1.332907818787992807e-05
    -1.619999999999999574e+01 -1.332805049784121788e-05
    -1.600000000000000000e+01 -1.332688127628173300e-05
    -1.579999999999999716e+01 -1.332559171522830213e-05
    -1.560000000000000142e+01 -1.332418136525130992e-05
    -1.539999999999999858e+01 -1.332260445356584436e-05
    -1.519999999999999574e+01 -1.332081520738700534e-05
    -1.500000000000000000e+01 -1.331876785392988423e-05
    -1.479999999999999716e+01 -1.331641662040958430e-05
    -1.460000000000000142e+01 -1.331371573404119016e-05
    -1.439999999999999858e+01 -1.331061942203981015e-05
    -1.419999999999999574e+01 -1.330708191162053227e-05
    -1.400000000000000000e+01 -1.330305742999845131e-05
    -1.379999999999999716e+01 -1.329861843357588699e-05
    -1.360000000000000142e+01 -1.329376299293868964e-05
    -1.339999999999999858e+01 -1.328833375657724655e-05
    -1.319999999999999574e+01 -1.328217337298195517e-05
    -1.300000000000000000e+01 -1.327512449064320619e-05
    -1.279999999999999716e+01 -1.326702975805139366e-05
    -1.260000000000000142e+01 -1.325773182369690828e-05
    -1.239999999999999858e+01 -1.324707333607014579e-05
    -1.219999999999999574e+01 -1.323489694366150027e-05
    -1.200000000000000000e+01 -1.322104529496136070e-05
    -1.179999999999999716e+01 -1.320576555899636194e-05
    -1.159999999999999432e+01 -1.318904936145060805e-05
    -1.139999999999999858e+01 -1.317035603580067738e-05
    -1.119999999999999574e+01 -1.314914491552315508e-05
    -1.100000000000000000e+01 -1.312487533409462967e-05
    -1.079999999999999716e+01 -1.309700662499168290e-05
    -1.059999999999999432e+01 -1.306499812169089991e-05
    -1.039999999999999858e+01 -1.302830915766887262e-05
    -1.019999999999999574e+01 -1.298639906640217599e-05
    -1.000000000000000000e+01 -1.293872718136740194e-05
    -9.799999999999997158e+00 -1.288613389567663024e-05
    -9.599999999999994316e+00 -1.282858238861564170e-05
    -9.399999999999998579e+00 -1.276421617292156880e-05
    -9.199999999999995737e+00 -1.269117876133153554e-05
    -9.000000000000000000e+00 -1.260761366658267102e-05
    -8.799999999999997158e+00 -1.251166440141210094e-05
    -8.599999999999994316e+00 -1.240147447855696285e-05
    -8.399999999999998579e+00 -1.227518741075437737e-05
    -8.199999999999995737e+00 -1.213094671074147529e-05
    -8.000000000000000000e+00 -1.196689589125539077e-05
    -7.799999999999997158e+00 -1.178587830736201878e-05
    -7.599999999999994316e+00 -1.158772952996477466e-05
    -7.399999999999998579e+00 -1.136608139555706039e-05
    -7.199999999999995737e+00 -1.111456574063223734e-05
    -7.000000000000000000e+00 -1.082681440168372106e-05
    -6.799999999999997158e+00 -1.049645921520487289e-05
    -6.599999999999994316e+00 -1.011713201768909314e-05
    -6.399999999999998579e+00 -9.682464645629780447e-06
    -6.199999999999995737e+00 -9.186088935520296141e-06
    -6.000000000000000000e+00 -8.621636723854062559e-06
    -5.799999999999997158e+00 -7.998654842462880267e-06
    -5.599999999999994316e+00 -7.316395316213267124e-06
    -5.399999999999998579e+00 -6.553047771150612993e-06
    -5.199999999999995737e+00 -5.686801833320228958e-06
    -5.000000000000000000e+00 -4.695847128767540456e-06
    -4.799999999999997158e+00 -3.558373283537842903e-06
    -4.599999999999994316e+00 -2.252569923676533360e-06
    -4.399999999999998579e+00 -7.566266752290309080e-07
    -4.199999999999995737e+00 9.512668357594046106e-07
    -4.000000000000000000e+00 2.892920983243288045e-06
    -3.799999999999997158e+00 5.036673818798830938e-06
    -3.599999999999994316e+00 7.386001076203862383e-06
    -3.399999999999998579e+00 1.001541965271565008e-05
    -3.199999999999995737e+00 1.299944644559173661e-05
    -3.000000000000000000e+00 1.641259835208927235e-05
    -2.799999999999997158e+00 2.032939226946586678e-05
    -2.599999999999994316e+00 2.482434509497875839e-05
    -2.399999999999998579e+00 2.997197372588512467e-05
    -2.199999999999995737e+00 3.584679505944270215e-05
    -2.000000000000000000e+00 4.252332599290841424e-05
    -1.799999999999997158e+00 4.989871216880151992e-05
    -1.599999999999994316e+00 5.798948582867738074e-05
    -1.399999999999998579e+00 6.704924376834826816e-05
    -1.199999999999995737e+00 7.733158278362740911e-05
    -1.000000000000000000e+00 8.909009967032665493e-05
    -7.999999999999971578e-01 1.025783912242593748e-04
    -5.999999999999943157e-01 1.180500542412378268e-04
    -3.999999999999985789e-01 1.357586855170739434e-04
    -1.999999999999957367e-01 1.559578818475815547e-04
    0.000000000000000000e+00 1.789012400285718072e-04
    2.000000000000028422e-01 2.042666928727712142e-04
    4.000000000000056843e-01 2.321347516918570312e-04
    6.000000000000014211e-01 2.633628810300700832e-04
    8.000000000000042633e-01 2.988085454316547190e-04
    1.000000000000000000e+00 3.393292094408504895e-04
    1.200000000000002842e+00 3.857823376019023126e-04
    1.400000000000005684e+00 4.390253944590509320e-04
    1.600000000000001421e+00 4.999158445565361156e-04
    1.800000000000004263e+00 5.693111524386042449e-04
    2.000000000000000000e+00 6.480687826494926484e-04
    2.200000000000002842e+00 7.352491920051174197e-04
    2.400000000000005684e+00 8.312527142136959864e-04
    2.600000000000001421e+00 9.389466291579290618e-04
    2.800000000000004263e+00 1.061198216720529068e-03
    3.000000000000000000e+00 1.200874756784192816e-03
    3.200000000000002842e+00 1.360843529231634897e-03
    3.400000000000005684e+00 1.543971813945556456e-03
    3.600000000000001421e+00 1.753126890808653221e-03
    3.800000000000004263e+00 1.991176039703646504e-03
    4.000000000000000000e+00 2.260986540513224008e-03
    4.200000000000002842e+00 2.560220778540089805e-03
    4.400000000000005684e+00 2.890895270494461995e-03
    4.600000000000001421e+00 3.262408493370346375e-03
    4.800000000000004263e+00 3.684158924161786905e-03
    5.000000000000000000e+00 4.165545039862770735e-03
    5.200000000000002842e+00 4.715965317467351800e-03
    5.400000000000005684e+00 5.344818233969533296e-03
    5.600000000000001421e+00 6.061502266363304539e-03
    5.800000000000004263e+00 6.875415891642736380e-03
    6.000000000000000000e+00 7.795957586801788644e-03
    6.200000000000002842e+00 8.819751012311404306e-03
    6.400000000000005684e+00 9.956906079674449073e-03
    6.600000000000001421e+00 1.123705064243290218e-02
    6.800000000000004263e+00 1.268981255412890072e-02
    7.000000000000000000e+00 1.434481966830436495e-02
    7.200000000000002842e+00 1.623169983850145104e-02
    7.400000000000005684e+00 1.838008091826214344e-02
    7.600000000000001421e+00 2.081959076112838494e-02
    7.800000000000004263e+00 2.357985722064238204e-02
    8.000000000000000000e+00 2.669050815034597693e-02
    8.200000000000002842e+00 3.016276231896347637e-02
    8.400000000000005684e+00 3.404510500465440098e-02
    8.600000000000001421e+00 3.842306382511392893e-02
    8.800000000000004263e+00 4.338216639803769287e-02
    9.000000000000000000e+00 4.900794034112068709e-02
    9.200000000000002842e+00 5.538591327205862058e-02
    9.400000000000005684e+00 6.260161280854664723e-02
    9.600000000000001421e+00 7.074056656827984457e-02
    9.800000000000004263e+00 7.988830216895406733e-02
    1.000000000000000000e+01 9.013034722826400447e-02
    1.020000000000000284e+01 1.015971152090622970e-01
    1.040000000000000568e+01 1.144894924556856819e-01
    1.060000000000000142e+01 1.289987159080566992e-01
    1.080000000000000426e+01 1.453160225060994848e-01
    1.100000000000000000e+01 1.636326491897359681e-01
    1.120000000000000284e+01 1.841398328988905209e-01
    1.140000000000000568e+01 2.070288105734856554e-01
    1.160000000000000142e+01 2.324908191534435509e-01
    1.180000000000000426e+01 2.607170955786889954e-01
    1.200000000000000000e+01 2.918988767891431690e-01
    1.220000000000000284e+01 3.266183148244982126e-01
    1.240000000000000568e+01 3.653790831591304245e-01
    1.260000000000000142e+01 4.082547008849916059e-01
    1.280000000000000426e+01 4.553186870940387765e-01
    1.300000000000000000e+01 5.066445608782221832e-01
    1.320000000000000284e+01 5.623058413294991231e-01
    1.340000000000000568e+01 6.223760475398220082e-01
    1.360000000000000142e+01 6.869286986011416962e-01
    1.380000000000000426e+01 7.560373136054167054e-01
    1.400000000000000000e+01 8.297754116445960060e-01
    1.420000000000000284e+01 9.083330865476824112e-01
    1.440000000000000568e+01 9.910463073996655936e-01
    1.460000000000000853e+01 1.076707406176490078e+00
    1.479999999999999716e+01 1.164108714854094728e+00
    1.500000000000000000e+01 1.252042565408437058e+00
    1.520000000000000284e+01 1.339301289815455487e+00
    1.540000000000000568e+01 1.424677220051095317e+00
    1.560000000000000853e+01 1.506962688091301183e+00
    1.579999999999999716e+01 1.584950025912013061e+00
    1.600000000000000000e+01 1.657431565489186687e+00
    1.620000000000000284e+01 1.720690204798880574e+00
    1.640000000000000568e+01 1.771699626547305284e+00
    1.660000000000000853e+01 1.810288339805620650e+00
    1.679999999999999716e+01 1.836284853644987836e+00
    1.700000000000000000e+01 1.849517677136573113e+00
    1.720000000000000284e+01 1.849815319351534759e+00
    1.740000000000000568e+01 1.837006289361035050e+00
    1.760000000000000853e+01 1.810919096236235371e+00
    1.779999999999999716e+01 1.771382249048301105e+00
    1.800000000000000000e+01 1.718224256868388533e+00
    1.820000000000000284e+01 1.654065176390552283e+00
    1.840000000000000568e+01 1.582533475388282262e+00
    1.860000000000000853e+01 1.504970279551891332e+00
    1.879999999999999716e+01 1.422716714571700347e+00
    1.900000000000000000e+01 1.337113906138012176e+00
    1.920000000000000284e+01 1.249502979941146785e+00
    1.940000000000000568e+01 1.161225061671419034e+00
    1.960000000000000853e+01 1.073621277019142672e+00
    1.979999999999999716e+01 9.880327516746383321e-01
    2.000000000000000000e+01 9.058006113282082161e-01
    2.020000000000000284e+01 8.279224192332714782e-01
    2.040000000000000568e+01 7.544933556215700499e-01
    2.060000000000000853e+01 6.855009716509112838e-01
    2.079999999999999716e+01 6.209328184791073069e-01
    2.100000000000000000e+01 5.607764472639565900e-01
    2.120000000000000284e+01 5.050194091632713711e-01
    2.140000000000000568e+01 4.536492553348592804e-01
    2.160000000000000853e+01 4.066535369365280039e-01
    2.179999999999999716e+01 3.640198051260878920e-01
    2.200000000000000000e+01 3.257356110613406908e-01
    2.220000000000000284e+01 2.912901666767372388e-01
    2.240000000000000568e+01 2.600472744949074433e-01
    2.260000000000000853e+01 2.318063715559314508e-01
    2.279999999999999716e+01 2.063668948998911568e-01
    2.300000000000000000e+01 1.835282815668633216e-01
    2.320000000000000284e+01 1.630899685969300350e-01
    2.340000000000000568e+01 1.448513930301716102e-01
    2.360000000000000853e+01 1.286119919066682771e-01
    2.379999999999999716e+01 1.141712022665012233e-01
    2.400000000000000000e+01 1.013284611497486942e-01
    2.420000000000000284e+01 8.985745708362470607e-02
    2.440000000000000568e+01 7.960291532010863036e-02
    2.460000000000000853e+01 7.047082798643032608e-02
    2.479999999999999716e+01 6.236718720982020042e-02
    2.500000000000000000e+01 5.519798511750696746e-02
    2.520000000000000284e+01 4.886921383672110375e-02
    2.540000000000000568e+01 4.328686549469247524e-02
    2.560000000000000853e+01 3.835693221865092706e-02
    2.579999999999999716e+01 3.398540613582663739e-02
    2.600000000000000000e+01 3.007827937344884767e-02
    2.620000000000000284e+01 2.657924281492536622e-02
    2.640000000000000568e+01 2.347268080896753803e-02
    2.660000000000000853e+01 2.072562568076099718e-02
    2.680000000000001137e+01 1.830510975549137082e-02
    2.700000000000000000e+01 1.617816535834443875e-02
    2.720000000000000284e+01 1.431182481450553323e-02
    2.740000000000000568e+01 1.267312044916045141e-02
    2.760000000000000853e+01 1.122908458749482391e-02
    2.780000000000001137e+01 9.946749554694290021e-03
    2.800000000000000000e+01 8.793147675944556693e-03
    2.820000000000000284e+01 7.756274938128830329e-03
    2.840000000000000568e+01 6.839109773071634819e-03
    2.860000000000000853e+01 6.031158173370204482e-03
    2.880000000000001137e+01 5.321926131621779708e-03
    2.900000000000000000e+01 4.700919640423638184e-03
    2.920000000000000284e+01 4.157644692372931827e-03
    2.940000000000000568e+01 3.681607280066943096e-03
    2.960000000000000853e+01 3.262313396102911513e-03
    2.980000000000001137e+01 2.889269033078073999e-03
    3.000000000000000000e+01 2.551980183589691760e-03
    3.020000000000000284e+01 2.247972948493048417e-03
    3.040000000000000568e+01 1.979634608733013296e-03
    3.060000000000000853e+01 1.743762927041096929e-03
    3.080000000000001137e+01 1.537155666148807024e-03
    3.100000000000000000e+01 1.356610588787665172e-03
    3.120000000000000284e+01 1.198925457689154796e-03
    3.140000000000000568e+01 1.060898035584797701e-03
    3.160000000000000853e+01 9.393260852061033339e-04
    3.180000000000001137e+01 8.310073692845805970e-04
    3.200000000000000000e+01 7.327396505517450075e-04
    3.220000000000000284e+01 6.440035693923351276e-04
    3.240000000000000568e+01 5.657768741439420579e-04
    3.260000000000000853e+01 4.971029894673199530e-04
    3.280000000000001137e+01 4.370253400232240520e-04
    3.300000000000000000e+01 3.845873504724127380e-04
    3.320000000000000284e+01 3.388324454756336062e-04
    3.340000000000000568e+01 2.988040496936453108e-04
    3.360000000000000853e+01 2.635455877872029825e-04
    3.380000000000001137e+01 2.321004844170614805e-04
    3.400000000000000000e+01 2.035121642439776432e-04
    3.420000000000000284e+01 1.776665365676060367e-04
    3.440000000000000568e+01 1.548989325760132864e-04
    3.460000000000000853e+01 1.349269097625629748e-04
    3.480000000000001137e+01 1.174680256206187662e-04
    3.500000000000000000e+01 1.022398376435454089e-04
    3.520000000000000284e+01 8.895990332470438491e-05
    3.540000000000000568e+01 7.734578015746049683e-05
    3.560000000000000853e+01 6.711502563517742230e-05
    3.580000000000001137e+01 5.798519725121883896e-05
    3.600000000000000000e+01 4.967385249894896656e-05
    3.620000000000000284e+01 4.215445284361815734e-05
    3.640000000000000568e+01 3.553352651209632543e-05
    3.660000000000000853e+01 2.972823114017377063e-05
    3.680000000000001137e+01 2.465572436364080633e-05
    3.700000000000000000e+01 2.023316381828805423e-05
    3.720000000000000284e+01 1.637770713990518734e-05
    3.740000000000000568e+01 1.300651196428286633e-05
    3.760000000000000853e+01 1.003673592721140626e-05
    3.780000000000001137e+01 7.385536664481118810e-06
    3.800000000000000000e+01 4.970071811882481686e-06
    3.820000000000000284e+01 2.783803273981925744e-06
    3.840000000000000568e+01 8.592853169490415117e-07
    3.860000000000000853e+01 -8.276858810218869699e-07
    3.880000000000001137e+01 -2.301314141736575872e-06
    3.900000000000000000e+01 -3.585803287000654968e-06
    3.920000000000000284e+01 -4.705357138620024765e-06
    3.940000000000000568e+01 -5.684179518400298626e-06
    3.960000000000000853e+01 -6.546474248147197061e-06
    3.980000000000001137e+01 -7.316445149666435502e-06
    4.000000000000000000e+01 -8.018296044763678556e-06
    4.020000000000000284e+01 -8.653719684582001083e-06
    4.040000000000000568e+01 -9.212976436145678017e-06
    4.060000000000000853e+01 -9.703121545082438350e-06
    4.080000000000001137e+01 -1.013121025702001954e-05
    4.100000000000000000e+01 -1.050429781758612856e-05
    4.120000000000000284e+01 -1.082943947240855709e-05
    4.140000000000000568e+01 -1.111369046711500869e-05
    4.160000000000000853e+01 -1.136410604733322084e-05
    4.180000000000001137e+01 -1.158774145869092760e-05
    4.200000000000000000e+01 -1.179165194681584781e-05
    4.220000000000000284e+01 -1.197629291896020580e-05
    4.240000000000000568e+01 -1.213878542983591407e-05
    4.260000000000000853e+01 -1.228118319626029901e-05
    4.280000000000001137e+01 -1.240553993505068876e-05
    4.300000000000000000e+01 -1.251390936302440125e-05
    4.320000000000000284e+01 -1.260834519699879001e-05
    4.340000000000000568e+01 -1.269090115379116960e-05
    4.360000000000000853e+01 -1.276363095021886983e-05
    4.380000000000001137e+01 -1.282858830309921880e-05
    4.400000000000000000e+01 -1.288782692924954463e-05
    4.420000000000000284e+01 -1.294147273848831756e-05
    4.440000000000000568e+01 -1.298868071106521122e-05
    4.460000000000000853e+01 -1.303004816944435889e-05
    4.480000000000001137e+01 -1.306617243608990398e-05
    4.500000000000000000e+01 -1.309765083346598144e-05
    4.520000000000000284e+01 -1.312508068403673809e-05
    4.540000000000000568e+01 -1.314905931026631395e-05
    4.560000000000000853e+01 -1.317018403461884060e-05
    4.580000000000001137e+01 -1.318905217955846484e-05
    4.600000000000000000e+01 -1.320626106754931823e-05
    4.620000000000000284e+01 -1.322184615323529411e-05
    4.640000000000000568e+01 -1.323556043909216240e-05
    4.660000000000000853e+01 -1.324757756933188303e-05
    4.680000000000001137e+01 -1.325807118816642614e-05
    4.700000000000000000e+01 -1.326721493980775845e-05
    4.720000000000000284e+01 -1.327518246846784330e-05
    4.740000000000000568e+01 -1.328214741835864912e-05
    4.760000000000000853e+01 -1.328828343369214095e-05
    4.780000000000001137e+01 -1.329376415868028720e-05
    4.800000000000000000e+01 -1.329876323753505292e-05
    4.820000000000000284e+01 -1.330329077255892501e-05
    4.840000000000000568e+01 -1.330727474586069201e-05
    4.860000000000000853e+01 -1.331076562136175444e-05
    4.880000000000001137e+01 -1.331381386298351791e-05
    4.900000000000000000e+01 -1.331646993464738971e-05
    4.920000000000000284e+01 -1.331878430027477206e-05
    4.940000000000000568e+01 -1.332080742378707735e-05
    4.960000000000000853e+01 -1.332258976910570440e-05
    4.980000000000001137e+01 -1.332418180015206221e-05
    5.000000000000000000e+01 -1.332563398084754960e-05
};
        \addplot[thick, seaborngreen, dashed] table {
    -5.000000000000000000e+01 6.105121922776873822e-03
    -4.979999999999999716e+01 5.536179214378724421e-03
    -4.960000000000000142e+01 4.974664244989044845e-03
    -4.939999999999999858e+01 4.437327647094492164e-03
    -4.920000000000000284e+01 3.940920053181730387e-03
    -4.900000000000000000e+01 3.502192095737416151e-03
    -4.879999999999999716e+01 3.137894407248209561e-03
    -4.860000000000000142e+01 2.864777620200770723e-03
    -4.839999999999999858e+01 2.699592367081758010e-03
    -4.820000000000000284e+01 2.659089280377832393e-03
    -4.800000000000000000e+01 2.760018992575651812e-03
    -4.779999999999999716e+01 2.782634317769202854e-03
    -4.760000000000000142e+01 2.551567579391770483e-03
    -4.739999999999999858e+01 2.150138673938966922e-03
    -4.720000000000000284e+01 1.661667497906399622e-03
    -4.700000000000000000e+01 1.169473947789679939e-03
    -4.679999999999999716e+01 7.568779200844155414e-04
    -4.660000000000000142e+01 5.071993112862184343e-04
    -4.639999999999999858e+01 5.037580178906978044e-04
    -4.620000000000000284e+01 8.298739363934638140e-04
    -4.600000000000000000e+01 1.568866963290123807e-03
    -4.579999999999999716e+01 2.305621657284298489e-03
    -4.560000000000000142e+01 2.622001526193822561e-03
    -4.539999999999999858e+01 2.596794890185631297e-03
    -4.520000000000000284e+01 2.308790069426663871e-03
    -4.500000000000000000e+01 1.836775384083857727e-03
    -4.479999999999999716e+01 1.259539154324146835e-03
    -4.460000000000000142e+01 6.558697003144701564e-04
    -4.439999999999999858e+01 1.045553422217637896e-04
    -4.420000000000000284e+01 -3.156155997870347014e-04
    -4.400000000000000000e+01 -5.258548055449877804e-04
    -4.379999999999999716e+01 -4.335252902921233817e-04
    -4.360000000000000142e+01 -6.530729509099641441e-05
    -4.339999999999999858e+01 4.786116614915349307e-04
    -4.320000000000000284e+01 1.098044060888611487e-03
    -4.300000000000000000e+01 1.692802384533372787e-03
    -4.279999999999999716e+01 2.162699113858965790e-03
    -4.260000000000000142e+01 2.407546730298529107e-03
    -4.239999999999999858e+01 2.327157715285204168e-03
    -4.220000000000000284e+01 1.821344550252132401e-03
    -4.200000000000000000e+01 7.899197166324613099e-04
    -4.179999999999999716e+01 -2.392024178813991527e-04
    -4.160000000000000142e+01 -7.398445701778546104e-04
    -4.139999999999999858e+01 -8.147998856950360328e-04
    -4.120000000000000284e+01 -5.668615098710585607e-04
    -4.100000000000000000e+01 -9.882258814404657745e-05
    -4.079999999999999716e+01 4.865237340478870262e-04
    -4.060000000000000142e+01 1.086384311266612446e-03
    -4.039999999999999858e+01 1.597965998074018850e-03
    -4.020000000000000284e+01 1.918475649031977683e-03
    -4.000000000000000000e+01 1.945120118702375455e-03
    -3.979999999999999716e+01 1.688001064200976087e-03
    -3.960000000000000142e+01 1.268013419822526478e-03
    -3.939999999999999858e+01 7.485539558973624587e-04
    -3.920000000000000284e+01 1.930194427558352532e-04
    -3.900000000000000000e+01 -3.351933492717178989e-04
    -3.879999999999999716e+01 -7.726876498549582403e-04
    -3.860000000000000142e+01 -1.056066688663535738e-03
    -3.839999999999999858e+01 -1.121933695367112287e-03
    -3.820000000000000284e+01 -9.068918996353446827e-04
    -3.800000000000000000e+01 -3.475445311378927600e-04
    -3.779999999999999716e+01 2.690371104132146694e-04
    -3.760000000000000142e+01 6.381040022740728720e-04
    -3.739999999999999858e+01 7.965363302272396827e-04
    -3.720000000000000284e+01 7.812142800552640456e-04
    -3.700000000000000000e+01 6.290180375406980492e-04
    -3.679999999999999716e+01 3.768277884660903125e-04
    -3.660000000000000142e+01 6.152371861399612242e-05
    -3.639999999999999858e+01 -2.800139862330387752e-04
    -3.620000000000000284e+01 -6.109051402924570336e-04
    -3.600000000000000000e+01 -8.942695577817111720e-04
    -3.579999999999999716e+01 -1.075251590544577373e-03
    -3.560000000000000142e+01 -1.140591589744037720e-03
    -3.539999999999999858e+01 -1.115803368576358517e-03
    -3.520000000000000284e+01 -1.026400740237804008e-03
    -3.500000000000000000e+01 -8.978975179246387632e-04
    -3.479999999999999716e+01 -7.558075148331256168e-04
    -3.460000000000000142e+01 -6.256445441595316322e-04
    -3.439999999999999858e+01 -5.329224191001187766e-04
    -3.420000000000000284e+01 -5.031549528511535712e-04
    -3.400000000000000000e+01 -5.618559586088987421e-04
    -3.379999999999999716e+01 -6.444976036787796597e-04
    -3.359999999999999432e+01 -6.742081144375861772e-04
    -3.339999999999999858e+01 -6.579853926886292635e-04
    -3.320000000000000284e+01 -6.028273402352212970e-04
    -3.300000000000000000e+01 -5.157318588806735719e-04
    -3.279999999999999716e+01 -4.036968504282980328e-04
    -3.259999999999999432e+01 -2.737202166814036971e-04
    -3.239999999999999858e+01 -1.327998594433067378e-04
    -3.220000000000000284e+01 1.206631948268336685e-05
    -3.200000000000000000e+01 1.538804182932551059e-04
    -3.180000000000000071e+01 2.221181369311572124e-04
    -3.159999999999999787e+01 1.764202348296869949e-04
    -3.139999999999999858e+01 5.503639942136014226e-05
    -3.119999999999999929e+01 -1.037836818613094726e-04
    -3.100000000000000000e+01 -2.617903215858084645e-04
    -3.079999999999999716e+01 -3.807338323196247497e-04
    -3.059999999999999787e+01 -4.223645266302397932e-04
    -3.039999999999999858e+01 -3.484327170851427035e-04
    -3.019999999999999929e+01 -1.206887162518197705e-04
    -3.000000000000000000e+01 2.991171633022424452e-04
    -2.979999999999999716e+01 7.295947918886869698e-04
    -2.959999999999999787e+01 9.820142188449749315e-04
    -2.939999999999999858e+01 1.083615400142387769e-03
    -2.919999999999999929e+01 1.061638291752198303e-03
    -2.900000000000000000e+01 9.433228496456779431e-04
    -2.879999999999999716e+01 7.559090297940957142e-04
    -2.859999999999999787e+01 5.266367881687308329e-04
    -2.839999999999999858e+01 2.827460807408527037e-04
    -2.819999999999999929e+01 5.147686348173352295e-05
    -2.800000000000000000e+01 -1.399309076373544860e-04
    -2.779999999999999716e+01 -2.049809300460584294e-04
    -2.759999999999999787e+01 -1.074882039084014331e-04
    -2.739999999999999858e+01 1.043202726453207395e-04
    -2.719999999999999929e+01 3.822175014848145746e-04
    -2.700000000000000000e+01 6.779764844797872905e-04
    -2.679999999999999716e+01 9.433702234999494663e-04
    -2.659999999999999787e+01 1.130171720414997966e-03
    -2.639999999999999858e+01 1.190153977094644995e-03
    -2.619999999999999929e+01 1.075089995408596904e-03
    -2.600000000000000000e+01 7.367527772265611286e-04
    -2.579999999999999716e+01 3.360896962922992363e-04
    -2.559999999999999787e+01 5.341547313070612495e-05
    -2.539999999999999858e+01 -1.304458702168507568e-04
    -2.519999999999999929e+01 -2.346703117089962080e-04
    -2.500000000000000000e+01 -2.784338293043540523e-04
    -2.479999999999999716e+01 -2.809124009615488176e-04
    -2.459999999999999787e+01 -2.612820046392049238e-04
    -2.439999999999999858e+01 -2.387186182959471158e-04
    -2.419999999999999929e+01 -2.323982198903996237e-04
    -2.400000000000000000e+01 -2.614967873811869484e-04
    -2.379999999999999716e+01 -3.199511307128963581e-04
    -2.359999999999999787e+01 -3.892450142393894842e-04
    -2.339999999999999858e+01 -4.698748475332074686e-04
    -2.319999999999999929e+01 -5.623370401668907484e-04
    -2.300000000000000000e+01 -6.671280017129794897e-04
    -2.279999999999999716e+01 -7.847441417440164605e-04
    -2.259999999999999787e+01 -9.156818698325375986e-04
    -2.239999999999999858e+01 -1.060437595551085455e-03
    -2.219999999999999929e+01 -1.219507728472200413e-03
    -2.200000000000000000e+01 -1.393388678168422639e-03
    -2.179999999999999716e+01 -1.520611505039304702e-03
    -2.159999999999999787e+01 -1.554585894183328765e-03
    -2.139999999999999858e+01 -1.518126192221439571e-03
    -2.119999999999999929e+01 -1.434046745774579697e-03
    -2.100000000000000000e+01 -1.325161901463690634e-03
    -2.079999999999999716e+01 -1.214286005909712791e-03
    -2.059999999999999787e+01 -1.124233405733592213e-03
    -2.039999999999999858e+01 -1.077818447556269307e-03
    -2.019999999999999929e+01 -1.097855477998685783e-03
    -2.000000000000000000e+01 -1.207158843681784216e-03
    -1.979999999999999716e+01 -1.330667486604597115e-03
    -1.959999999999999787e+01 -1.385738121139005585e-03
    -1.939999999999999858e+01 -1.383811752465232900e-03
    -1.919999999999999929e+01 -1.336329385763499952e-03
    -1.900000000000000000e+01 -1.254732026214028717e-03
    -1.879999999999999716e+01 -1.150460678997037483e-03
    -1.859999999999999787e+01 -1.034956349292751260e-03
    -1.839999999999999858e+01 -9.196600422813896395e-04
    -1.819999999999999929e+01 -8.160127631431737284e-04
    -1.800000000000000000e+01 -7.354555170583244178e-04
    -1.779999999999999716e+01 -7.360236211161933460e-04
    -1.760000000000000142e+01 -8.423594608357045472e-04
    -1.739999999999999858e+01 -1.015814644041450245e-03
    -1.719999999999999574e+01 -1.217740778558012039e-03
    -1.700000000000000000e+01 -1.409489472209967190e-03
    -1.679999999999999716e+01 -1.552412332821914102e-03
    -1.660000000000000142e+01 -1.607860968218429928e-03
    -1.639999999999999858e+01 -1.537186986224102232e-03
    -1.619999999999999574e+01 -1.301741994663511851e-03
    -1.600000000000000000e+01 -8.628776013612616353e-04
    -1.579999999999999716e+01 -4.835219227365038989e-04
    -1.560000000000000142e+01 -4.020779981759732254e-04
    -1.539999999999999858e+01 -5.431098199555624935e-04
    -1.519999999999999574e+01 -8.311813803511755323e-04
    -1.500000000000000000e+01 -1.190856671638695734e-03
    -1.479999999999999716e+01 -1.546699686094047147e-03
    -1.460000000000000142e+01 -1.823274415993106877e-03
    -1.439999999999999858e+01 -1.945144853611793442e-03
    -1.419999999999999574e+01 -1.836874991225990669e-03
    -1.400000000000000000e+01 -1.423028821111616861e-03
    -1.379999999999999716e+01 -9.217920563555590538e-04
    -1.360000000000000142e+01 -5.882082462968490216e-04
    -1.339999999999999858e+01 -4.021281375895065973e-04
    -1.319999999999999574e+01 -3.434024768875903739e-04
    -1.300000000000000000e+01 -3.918820108451402965e-04
    -1.279999999999999716e+01 -5.274174861162043331e-04
    -1.260000000000000142e+01 -7.298596493548175496e-04
    -1.239999999999999858e+01 -9.790592472150388102e-04
    -1.219999999999999574e+01 -1.254867026350905404e-03
    -1.200000000000000000e+01 -1.537133733416451474e-03
    -1.179999999999999716e+01 -1.704385253332696068e-03
    -1.159999999999999432e+01 -1.682960225197732045e-03
    -1.139999999999999858e+01 -1.524428526931264228e-03
    -1.119999999999999574e+01 -1.280360036452978141e-03
    -1.100000000000000000e+01 -1.002324631682585546e-03
    -1.079999999999999716e+01 -7.418921905397628594e-04
    -1.059999999999999432e+01 -5.506325909442172893e-04
    -1.039999999999999858e+01 -4.801157108156478039e-04
    -1.019999999999999574e+01 -5.819114280737451312e-04
    -1.000000000000000000e+01 -9.075896206381963132e-04
    -9.799999999999997158e+00 -1.254061624763565860e-03
    -9.599999999999994316e+00 -1.409610252154680325e-03
    -9.399999999999998579e+00 -1.412862593906675547e-03
    -9.199999999999995737e+00 -1.302445741114684327e-03
    -9.000000000000000000e+00 -1.116986784873845971e-03
    -8.799999999999997158e+00 -8.951128162792798375e-04
    -8.599999999999994316e+00 -6.754509264261250156e-04
    -8.399999999999998579e+00 -4.966282064095208122e-04
    -8.199999999999995737e+00 -3.972717473245873437e-04
    -8.000000000000000000e+00 -4.160086402664625073e-04
    -7.799999999999997158e+00 -4.969757214330972669e-04
    -7.599999999999994316e+00 -5.558868652867172879e-04
    -7.399999999999998579e+00 -5.887347203188659063e-04
    -7.199999999999995737e+00 -5.915119350210894938e-04
    -7.000000000000000000e+00 -5.602111578849318201e-04
    -6.799999999999997158e+00 -4.908250374019348114e-04
    -6.599999999999994316e+00 -3.793462220636427255e-04
    -6.399999999999998579e+00 -2.217673603616059997e-04
    -6.199999999999995737e+00 -1.408110078735731762e-05
    -6.000000000000000000e+00 2.477199081675442909e-04
    -5.799999999999997158e+00 4.461042573482905285e-04
    -5.599999999999994316e+00 4.861436222989861831e-04
    -5.399999999999998579e+00 4.057499815765011858e-04
    -5.199999999999995737e+00 2.428353137376944358e-04
    -5.000000000000000000e+00 3.531159733944044506e-05
    -4.799999999999997158e+00 -1.789091890614113198e-04
    -4.599999999999994316e+00 -3.619150669079884068e-04
    -4.399999999999998579e+00 -4.757940576434225113e-04
    -4.199999999999995737e+00 -4.826341827108575257e-04
    -4.000000000000000000e+00 -3.445234635534301869e-04
    -3.799999999999997158e+00 -1.290706225864063751e-04
    -3.599999999999994316e+00 6.429935280040893861e-05
    -3.399999999999998579e+00 2.257740437020844151e-04
    -3.199999999999995737e+00 3.455410312137053306e-04
    -3.000000000000000000e+00 4.137878964303374997e-04
    -2.799999999999997158e+00 4.207022204470597612e-04
    -2.599999999999994316e+00 3.564715843589422260e-04
    -2.399999999999998579e+00 2.112835692610651964e-04
    -2.199999999999995737e+00 -2.467424375150783014e-05
    -2.000000000000000000e+00 -3.612142735836856551e-04
    -1.799999999999997158e+00 -6.329334923053473328e-04
    -1.599999999999994316e+00 -6.993429429816811708e-04
    -1.399999999999998579e+00 -6.076261510106328173e-04
    -1.199999999999995737e+00 -4.049666417901345850e-04
    -1.000000000000000000e+00 -1.385479407181379225e-04
    -7.999999999999971578e-01 1.444464268074373259e-04
    -5.999999999999943157e-01 3.968329353886420967e-04
    -3.999999999999985789e-01 5.714280596275315548e-04
    -1.999999999999957367e-01 6.210482741261794592e-04
    0.000000000000000000e+00 4.985100534866454200e-04
    2.000000000000028422e-01 2.700199321141845887e-04
    4.000000000000056843e-01 4.738823940482914609e-05
    6.000000000000014211e-01 -1.481628575532022455e-04
    8.000000000000042633e-01 -2.954111916717116321e-04
    1.000000000000000000e+00 -3.731345958624779119e-04
    1.200000000000002842e+00 -3.601109030372945385e-04
    1.400000000000005684e+00 -2.351179461079449910e-04
    1.600000000000001421e+00 2.306644201377147652e-05
    1.800000000000004263e+00 4.356644284160851545e-04
    2.000000000000000000e+00 1.023898180187177110e-03
    2.200000000000002842e+00 1.523148923556074275e-03
    2.400000000000005684e+00 1.700333170301523370e-03
    2.600000000000001421e+00 1.623976015836411674e-03
    2.800000000000004263e+00 1.362602555573613240e-03
    3.000000000000000000e+00 9.847378849260216352e-04
    3.200000000000002842e+00 5.589070993064895526e-04
    3.400000000000005684e+00 1.536352941279096385e-04
    3.600000000000001421e+00 -1.625524351968283339e-04
    3.800000000000004263e+00 -3.211309932548679852e-04
    4.000000000000000000e+00 -2.535752846333220361e-04
    4.200000000000002842e+00 -4.967209617026839200e-05
    4.400000000000005684e+00 1.471048245747935159e-04
    4.600000000000001421e+00 3.247501319326076400e-04
    4.800000000000004263e+00 4.712584802339368252e-04
    5.000000000000000000e+00 5.746245238095210733e-04
    5.200000000000002842e+00 6.228429169901179233e-04
    5.400000000000005684e+00 6.039083141064726084e-04
    5.600000000000001421e+00 5.058153694893399027e-04
    5.800000000000004263e+00 3.165587374694629253e-04
    6.000000000000000000e+00 2.413307237760572033e-05
    6.200000000000002842e+00 -2.384828653405646778e-04
    6.400000000000005684e+00 -3.548480840075855574e-04
    6.600000000000001421e+00 -3.617745824450578239e-04
    6.800000000000004263e+00 -2.960743594745808105e-04
    7.000000000000000000e+00 -1.945594139177559377e-04
    7.200000000000002842e+00 -9.404174459617454292e-05
    7.400000000000005684e+00 -3.133335033143988969e-05
    7.600000000000001421e+00 -4.324622994514917005e-05
    7.800000000000004263e+00 -1.665923822589020697e-04
    8.000000000000000000e+00 -4.381838060942868361e-04
    8.200000000000002842e+00 -7.141323504500114846e-04
    8.400000000000005684e+00 -8.473195173184742144e-04
    8.600000000000001421e+00 -8.697117850118477435e-04
    8.800000000000004263e+00 -8.132756318423052782e-04
    9.000000000000000000e+00 -7.099775361220202414e-04
    9.200000000000002842e+00 -5.917839761631567318e-04
    9.400000000000005684e+00 -4.906614302778900157e-04
    9.600000000000001421e+00 -4.385763767783924859e-04
    9.800000000000004263e+00 -4.674952939768320902e-04
    1.000000000000000000e+01 -6.093846601853764510e-04
    1.020000000000000284e+01 -7.971745049748204170e-04
    1.040000000000000568e+01 -9.413926063301105655e-04
    1.060000000000000142e+01 -1.040402065184661221e-03
    1.080000000000000426e+01 -1.092565982471896142e-03
    1.100000000000000000e+01 -1.096247459125228568e-03
    1.120000000000000284e+01 -1.049809596078076076e-03
    1.140000000000000568e+01 -9.516154942638545104e-04
    1.160000000000000142e+01 -8.000282546159870854e-04
    1.180000000000000426e+01 -5.934109780678799946e-04
    1.200000000000000000e+01 -3.301267655529652352e-04
    1.220000000000000284e+01 -1.371101200028976134e-04
    1.240000000000000568e+01 -1.098359782464532788e-04
    1.260000000000000142e+01 -1.994780920626853052e-04
    1.280000000000000426e+01 -3.572102132306593158e-04
    1.300000000000000000e+01 -5.342060935294257011e-04
    1.320000000000000284e+01 -6.816394847380563863e-04
    1.340000000000000568e+01 -7.506841386356028325e-04
    1.360000000000000142e+01 -6.925138070011278846e-04
    1.380000000000000426e+01 -4.583022416136865273e-04
    1.400000000000000000e+01 7.768057476427545505e-07
    1.420000000000000284e+01 4.308271899211419645e-04
    1.440000000000000568e+01 5.871495407208119017e-04
    1.460000000000000853e+01 5.323652688312374660e-04
    1.479999999999999716e+01 3.290957849370220703e-04
    1.500000000000000000e+01 3.996249972271827830e-05
    1.520000000000000284e+01 -2.724131761270788456e-04
    1.540000000000000568e+01 -5.454098319277839949e-04
    1.560000000000000853e+01 -7.164060569948120256e-04
    1.579999999999999716e+01 -7.227804406435851120e-04
    1.600000000000000000e+01 -5.019115721895222844e-04
    1.620000000000000284e+01 -1.758385577735957495e-04
    1.640000000000000568e+01 8.813590661936723586e-05
    1.660000000000000853e+01 2.847378469081792958e-04
    1.679999999999999716e+01 4.086932890116474169e-04
    1.700000000000000000e+01 4.547282588486020586e-04
    1.720000000000000284e+01 4.175687823378447863e-04
    1.740000000000000568e+01 2.919408853981882786e-04
    1.760000000000000853e+01 7.257059394844553920e-05
    1.779999999999999716e+01 -2.458160660925443530e-04
    1.800000000000000000e+01 -6.684930688060138765e-04
    1.820000000000000284e+01 -9.665930463964842768e-04
    1.840000000000000568e+01 -9.637407400690667239e-04
    1.860000000000000853e+01 -7.439482874058029596e-04
    1.879999999999999716e+01 -3.912278259887635654e-04
    1.900000000000000000e+01 1.040850660006414387e-05
    1.920000000000000284e+01 3.769485727786166338e-04
    1.940000000000000568e+01 6.243802349648518374e-04
    1.960000000000000853e+01 6.686913555767266034e-04
    1.979999999999999716e+01 4.258697970322284634e-04
    2.000000000000000000e+01 -1.880965782507142755e-04
    2.020000000000000284e+01 -8.296813770838259430e-04
    2.040000000000000568e+01 -1.144130469626041110e-03
    2.060000000000000853e+01 -1.198614388480206960e-03
    2.079999999999999716e+01 -1.060303666249187617e-03
    2.100000000000000000e+01 -7.963688355358078483e-04
    2.120000000000000284e+01 -4.739804289429187128e-04
    2.140000000000000568e+01 -1.603089790733692641e-04
    2.160000000000000853e+01 7.747498146999288082e-05
    2.179999999999999716e+01 1.722009200843191835e-04
    2.200000000000000000e+01 5.669830416677899484e-05
    2.220000000000000284e+01 -1.387162152523565119e-04
    2.240000000000000568e+01 -2.444777330701581220e-04
    2.260000000000000853e+01 -2.688844007805058379e-04
    2.279999999999999716e+01 -2.202343698772853543e-04
    2.300000000000000000e+01 -1.068257918543696265e-04
    2.320000000000000284e+01 6.304318179436058404e-05
    2.340000000000000568e+01 2.810743995750250579e-04
    2.360000000000000853e+01 5.389697099937438467e-04
    2.379999999999999716e+01 8.284309615566151554e-04
    2.400000000000000000e+01 1.141160002769801320e-03
    2.420000000000000284e+01 1.392119136754272875e-03
    2.440000000000000568e+01 1.527159296316958105e-03
    2.460000000000000853e+01 1.584315274492882836e-03
    2.479999999999999716e+01 1.601621864317070943e-03
    2.500000000000000000e+01 1.617113858824549555e-03
    2.520000000000000284e+01 1.668826051050340811e-03
    2.540000000000000568e+01 1.794793234029470538e-03
    2.560000000000000853e+01 2.033050200796964781e-03
    2.579999999999999716e+01 2.421631744387815754e-03
    2.600000000000000000e+01 2.998572657837100461e-03
    2.620000000000000284e+01 3.658043011613472482e-03
    2.640000000000000568e+01 4.285017804002762276e-03
    2.660000000000000853e+01 4.903739219765730628e-03
    2.680000000000001137e+01 5.538449443663133985e-03
    2.700000000000000000e+01 6.213390660455684125e-03
    2.720000000000000284e+01 6.952805054904235074e-03
    2.740000000000000568e+01 7.780934811769500345e-03
    2.760000000000000853e+01 8.722022115812235951e-03
    2.780000000000001137e+01 9.800309151793208315e-03
    2.800000000000000000e+01 1.104003810447307457e-02
    2.820000000000000284e+01 1.244016979180113773e-02
    2.840000000000000568e+01 1.400860577481467285e-02
    2.860000000000000853e+01 1.578299935290679301e-02
    2.880000000000001137e+01 1.780100382547061127e-02
    2.900000000000000000e+01 2.010027249189906204e-02
    2.920000000000000284e+01 2.271845865158558797e-02
    2.940000000000000568e+01 2.569321560392315296e-02
    2.960000000000000853e+01 2.906219664830485966e-02
    2.980000000000001137e+01 3.286305508412382809e-02
    3.000000000000000000e+01 3.713344421077285212e-02
    3.020000000000000284e+01 4.195402558464721848e-02
    3.040000000000000568e+01 4.743169018788292307e-02
    3.060000000000000853e+01 5.364343545848546113e-02
    3.080000000000001137e+01 6.066625883446030015e-02
    3.100000000000000000e+01 6.857715775381234558e-02
    3.120000000000000284e+01 7.745312965454823062e-02
    3.140000000000000568e+01 8.737117197467288154e-02
    3.160000000000000853e+01 9.840828215219178665e-02
    3.180000000000001137e+01 1.106414576251105036e-01
    3.200000000000000000e+01 1.241476958314334245e-01
    3.220000000000000284e+01 1.393000810227507935e-01
    3.240000000000000568e+01 1.565458492405077950e-01
    3.260000000000000853e+01 1.760732256074964697e-01
    3.280000000000001137e+01 1.980704352465088858e-01
    3.300000000000000000e+01 2.227257032803353631e-01
    3.320000000000000284e+01 2.502272548317715506e-01
    3.340000000000000568e+01 2.807633150236077402e-01
    3.360000000000000853e+01 3.145221089786361390e-01
    3.380000000000001137e+01 3.516918618196488433e-01
    3.400000000000000000e+01 3.924607986694348960e-01
    3.420000000000000284e+01 4.373123680224763610e-01
    3.440000000000000568e+01 4.866053460328128022e-01
    3.460000000000000853e+01 5.403409493125848062e-01
    3.480000000000001137e+01 5.985203944739329041e-01
    3.500000000000000000e+01 6.611448981289937965e-01
    3.520000000000000284e+01 7.282156768899166188e-01
    3.540000000000000568e+01 7.997339473688381828e-01
    3.560000000000000853e+01 8.757009261778989639e-01
    3.580000000000001137e+01 9.561178299292399929e-01
    3.600000000000000000e+01 1.040985875234995639e+00
    3.620000000000000284e+01 1.128892039247656021e+00
    3.640000000000000568e+01 1.217536916664057722e+00
    3.660000000000000853e+01 1.305592150412888897e+00
    3.680000000000001137e+01 1.391729383422837474e+00
    3.700000000000000000e+01 1.474620258622585833e+00
    3.720000000000000284e+01 1.552936418940834340e+00
    3.740000000000000568e+01 1.625349507306264485e+00
    3.760000000000000853e+01 1.690531166647564421e+00
    3.780000000000001137e+01 1.747153039893422521e+00
    3.800000000000000000e+01 1.793886769972523609e+00
    3.820000000000000284e+01 1.827615962263077209e+00
    3.840000000000000568e+01 1.846523776041355092e+00
    3.860000000000000853e+01 1.851231185083151987e+00
    3.880000000000001137e+01 1.842359163164263958e+00
    3.900000000000000000e+01 1.820528684060489066e+00
    3.920000000000000284e+01 1.786360721547619601e+00
    3.940000000000000568e+01 1.740476249401452291e+00
    3.960000000000000853e+01 1.683496241397782756e+00
    3.980000000000001137e+01 1.616041671312407058e+00
    4.000000000000000000e+01 1.538733512921126145e+00
    4.020000000000000284e+01 1.455511966299758431e+00
    4.040000000000000568e+01 1.370421340705122448e+00
    4.060000000000000853e+01 1.284238773684489354e+00
    4.080000000000001137e+01 1.197741402785130971e+00
    4.100000000000000000e+01 1.111706365554325560e+00
    4.120000000000000284e+01 1.026910799539332286e+00
    4.140000000000000568e+01 9.441318422874290794e-01
    4.160000000000000853e+01 8.641466313458878723e-01
    4.180000000000001137e+01 7.877323042619804871e-01
    4.200000000000000000e+01 7.156659985829834092e-01
    4.220000000000000284e+01 6.485508548406645479e-01
    4.240000000000000568e+01 5.863526310502729100e-01
    4.260000000000000853e+01 5.288923909842794258e-01
    4.280000000000001137e+01 4.759911984151547482e-01
    4.300000000000000000e+01 4.274701171153730273e-01
    4.320000000000000284e+01 3.831502108573980880e-01
    4.340000000000000568e+01 3.428525434137041916e-01
    4.360000000000000853e+01 3.063981785567621019e-01
    4.380000000000001137e+01 2.736081800590426383e-01
    4.400000000000000000e+01 2.443036116930183965e-01
    4.420000000000000284e+01 2.179966842149876072e-01
    4.440000000000000568e+01 1.942072940435096984e-01
    4.460000000000000853e+01 1.727680334444378629e-01
    4.480000000000001137e+01 1.535114946836251826e-01
    4.500000000000000000e+01 1.362702700269261269e-01
    4.520000000000000284e+01 1.208769517401913351e-01
    4.540000000000000568e+01 1.071641320892752630e-01
    4.560000000000000853e+01 9.496440334003115880e-02
    4.580000000000001137e+01 8.411035775831214589e-02
    4.600000000000000000e+01 7.443458760997206936e-02
    4.620000000000000284e+01 6.579480469935017339e-02
    4.640000000000000568e+01 5.810917511931858875e-02
    4.660000000000000853e+01 5.130097256852671900e-02
    4.680000000000001137e+01 4.529347074562394687e-02
    4.700000000000000000e+01 4.000994334926000207e-02
    4.720000000000000284e+01 3.537366407808355262e-02
    4.740000000000000568e+01 3.130790663074434904e-02
    4.760000000000000853e+01 2.773594470589180530e-02
    4.780000000000001137e+01 2.458105200217530414e-02
    4.800000000000000000e+01 2.176650221824440873e-02
    4.820000000000000284e+01 1.921635759917216663e-02
    4.840000000000000568e+01 1.690164122830056098e-02
    4.860000000000000853e+01 1.481606806168146370e-02
    4.880000000000001137e+01 1.295335305536677445e-02
    4.900000000000000000e+01 1.130721116540848656e-02
    4.920000000000000284e+01 9.871357347858249892e-03
    4.940000000000000568e+01 8.639506558768083808e-03
    4.960000000000000853e+01 7.605373754189864548e-03
    4.980000000000001137e+01 6.762673890175485703e-03
    5.000000000000000000e+01 6.105121922776873822e-03
};
        \addplot[thick, black, dotted] table {
    -5.000000000000000000e+01 1.005699624256950128e-02
    -4.979999999999999716e+01 1.137613850135267210e-02
    -4.960000000000000142e+01 1.286770428474759941e-02
    -4.939999999999999858e+01 1.455406191884073275e-02
    -4.920000000000000284e+01 1.646043427748793836e-02
    -4.900000000000000000e+01 1.861524981118840155e-02
    -4.879999999999999716e+01 2.105053299542597803e-02
    -4.860000000000000142e+01 2.380233754005398050e-02
    -4.839999999999999858e+01 2.691122564678986515e-02
    -4.820000000000000284e+01 3.042279641181921609e-02
    -4.800000000000000000e+01 3.438826609548376739e-02
    -4.779999999999999716e+01 3.886510235816623832e-02
    -4.760000000000000142e+01 4.391771361157375403e-02
    -4.739999999999999858e+01 4.961819325871266034e-02
    -4.720000000000000284e+01 5.604711667171927147e-02
    -4.700000000000000000e+01 6.329438613506682687e-02
    -4.679999999999999716e+01 7.146011548245727318e-02
    -4.660000000000000142e+01 8.065554156525894802e-02
    -4.639999999999999858e+01 9.100394375961029514e-02
    -4.620000000000000284e+01 1.026415451649544536e-01
    -4.600000000000000000e+01 1.157183596563459149e-01
    -4.579999999999999716e+01 1.303989371965098842e-01
    -4.560000000000000142e+01 1.468629454658390010e-01
    -4.539999999999999858e+01 1.653055086434213894e-01
    -4.520000000000000284e+01 1.859372038786246129e-01
    -4.500000000000000000e+01 2.089835926144572309e-01
    -4.479999999999999716e+01 2.346841377321451372e-01
    -4.460000000000000142e+01 2.632903291922497058e-01
    -4.439999999999999858e+01 2.950628117977199261e-01
    -4.420000000000000284e+01 3.302672811213047122e-01
    -4.400000000000000000e+01 3.691688908988833839e-01
    -4.379999999999999716e+01 4.120249021075654827e-01
    -4.360000000000000142e+01 4.590753070355029775e-01
    -4.339999999999999858e+01 5.105311892609237789e-01
    -4.320000000000000284e+01 5.665606426956032449e-01
    -4.300000000000000000e+01 6.272721810904648976e-01
    -4.279999999999999716e+01 6.926957352248487298e-01
    -4.260000000000000142e+01 7.627615683016720771e-01
    -4.239999999999999858e+01 8.372777462013837324e-01
    -4.220000000000000284e+01 9.159071751485626800e-01
    -4.200000000000000000e+01 9.981456488962207052e-01
    -4.179999999999999716e+01 1.083302796799158418e+00
    -4.160000000000000142e+01 1.170488237746988514e+00
    -4.139999999999999858e+01 1.258605545333507658e+00
    -4.120000000000000284e+01 1.346356721628122699e+00
    -4.100000000000000000e+01 1.432259659191595036e+00
    -4.079999999999999716e+01 1.514680455947992277e+00
    -4.060000000000000142e+01 1.591881387926801672e+00
    -4.039999999999999858e+01 1.662083862740111551e+00
    -4.020000000000000284e+01 1.723543886494764310e+00
    -4.000000000000000000e+01 1.774635693029981809e+00
    -3.979999999999999716e+01 1.813937503204128054e+00
    -3.960000000000000142e+01 1.840312234425699245e+00
    -3.939999999999999858e+01 1.852975661227361792e+00
    -3.920000000000000284e+01 1.851545215234309261e+00
    -3.900000000000000000e+01 1.836064307038760113e+00
    -3.879999999999999716e+01 1.806999549572072317e+00
    -3.860000000000000142e+01 1.765211184398624455e+00
    -3.839999999999999858e+01 1.711899884886581624e+00
    -3.820000000000000284e+01 1.648535470631860678e+00
    -3.800000000000000000e+01 1.576774568006984900e+00
    -3.779999999999999716e+01 1.498374729175587117e+00
    -3.760000000000000142e+01 1.415112015762173492e+00
    -3.739999999999999858e+01 1.328707771808784077e+00
    -3.720000000000000284e+01 1.240768562004111564e+00
    -3.700000000000000000e+01 1.152741364547308356e+00
    -3.679999999999999716e+01 1.065884365997290084e+00
    -3.660000000000000142e+01 9.812523027613263560e-01
    -3.639999999999999858e+01 8.996943250592485120e-01
    -3.620000000000000284e+01 8.218618300665487819e-01
    -3.600000000000000000e+01 7.482235637164514896e-01
    -3.579999999999999716e+01 6.790854329932174416e-01
    -3.560000000000000142e+01 6.146128010759257521e-01
    -3.539999999999999858e+01 5.548534640681002106e-01
    -3.520000000000000284e+01 4.997599570668403990e-01
    -3.500000000000000000e+01 4.492102581224221014e-01
    -3.479999999999999716e+01 4.030263212363989767e-01
    -3.460000000000000142e+01 3.609901608579331178e-01
    -3.439999999999999858e+01 3.228574293628678760e-01
    -3.420000000000000284e+01 2.883685822905696083e-01
    -3.400000000000000000e+01 2.572578241024301438e-01
    -3.379999999999999716e+01 2.292600815725378827e-01
    -3.359999999999999432e+01 2.041162738094635387e-01
    -3.339999999999999858e+01 1.815771471120056491e-01
    -3.320000000000000284e+01 1.614059273582444387e-01
    -3.300000000000000000e+01 1.433800185692079565e-01
    -3.279999999999999716e+01 1.272919481779938577e-01
    -3.259999999999999432e+01 1.129497304909744815e-01
    -3.239999999999999858e+01 1.001767918739101121e-01
    -3.220000000000000284e+01 8.881157553247175096e-02
    -3.200000000000000000e+01 7.870692099158692334e-02
    -3.180000000000000071e+01 6.972929371344131766e-02
    -3.159999999999999787e+01 6.175792367027677782e-02
    -3.139999999999999858e+01 5.468389788944423568e-02
    -3.119999999999999929e+01 4.840924071691119629e-02
    -3.100000000000000000e+01 4.284600647285539965e-02
    -3.079999999999999716e+01 3.791540197138148355e-02
    -3.059999999999999787e+01 3.354695073852799470e-02
    -3.039999999999999858e+01 2.967770641191748091e-02
    -3.019999999999999929e+01 2.625151949980737004e-02
    -3.000000000000000000e+01 2.321835921019814453e-02
    -2.979999999999999716e+01 2.053369025852335231e-02
    -2.959999999999999787e+01 1.815790328175003604e-02
    -2.939999999999999858e+01 1.605579661023978644e-02
    -2.919999999999999929e+01 1.419610658180821272e-02
    -2.900000000000000000e+01 1.255108324939395274e-02
    -2.879999999999999716e+01 1.109610817469876450e-02
    -2.859999999999999787e+01 9.809350968078641222e-03
    -2.839999999999999858e+01 8.671461293319712368e-03
    -2.819999999999999929e+01 7.665293176606998229e-03
    -2.800000000000000000e+01 6.775658620569147660e-03
    -2.779999999999999716e+01 5.989107710648140619e-03
    -2.759999999999999787e+01 5.293732600237889552e-03
    -2.739999999999999858e+01 4.678992964337341624e-03
    -2.719999999999999929e+01 4.135560712649326634e-03
    -2.700000000000000000e+01 3.655181947812169430e-03
    -2.679999999999999716e+01 3.230554339920135073e-03
    -2.659999999999999787e+01 2.855218262898976539e-03
    -2.639999999999999858e+01 2.523460200691156341e-03
    -2.619999999999999929e+01 2.230227081197848783e-03
    -2.600000000000000000e+01 1.971050333565945063e-03
    -2.579999999999999716e+01 1.741978590038202905e-03
    -2.559999999999999787e+01 1.539518067736457422e-03
    -2.539999999999999858e+01 1.360579769079316072e-03
    -2.519999999999999929e+01 1.202432732773722366e-03
    -2.500000000000000000e+01 1.062662651220601558e-03
    -2.479999999999999716e+01 9.391352454978993663e-04
    -2.459999999999999787e+01 8.299638565707188366e-04
    -2.439999999999999858e+01 7.334807717387370474e-04
    -2.419999999999999929e+01 6.482118592372758305e-04
    -2.400000000000000000e+01 5.728541319876523895e-04
    -2.379999999999999716e+01 5.062559043263836853e-04
    -2.359999999999999787e+01 4.473992436658508600e-04
    -2.339999999999999858e+01 3.953844529402184612e-04
    -2.319999999999999929e+01 3.494163498145498484e-04
    -2.300000000000000000e+01 3.087921353853248117e-04
    -2.279999999999999716e+01 2.728906688411495904e-04
    -2.259999999999999787e+01 2.411629856112837292e-04
    -2.239999999999999858e+01 2.131239152012970295e-04
    -2.219999999999999929e+01 1.883446714638830960e-04
    -2.200000000000000000e+01 1.664463027148888529e-04
    -2.179999999999999716e+01 1.470939020911731323e-04
    -2.159999999999999787e+01 1.299914900463683485e-04
    -2.139999999999999858e+01 1.148774910608854816e-04
    -2.119999999999999929e+01 1.015207356530590220e-04
    -2.100000000000000000e+01 8.971692675210431753e-05
    -2.079999999999999716e+01 7.928551654873627701e-05
    -2.059999999999999787e+01 7.006694618080382174e-05
    -2.039999999999999858e+01 6.192020613228150833e-05
    -2.019999999999999929e+01 5.472068010707587232e-05
    -2.000000000000000000e+01 4.835823945761026188e-05
    -1.979999999999999716e+01 4.273555906701830297e-05
    -1.959999999999999787e+01 3.776662896054655164e-05
    -1.939999999999999858e+01 3.337543890741947404e-05
    -1.919999999999999929e+01 2.949481591410898010e-05
    -1.900000000000000000e+01 2.606539684363140378e-05
    -1.879999999999999716e+01 2.303472045855788403e-05
    -1.859999999999999787e+01 2.035642500916812081e-05
    -1.839999999999999858e+01 1.798953910031035228e-05
    -1.819999999999999929e+01 1.589785499556013376e-05
    -1.800000000000000000e+01 1.404937477687358964e-05
    -1.779999999999999716e+01 1.241582089128862337e-05
    -1.760000000000000142e+01 1.097220360029344026e-05
    -1.739999999999999858e+01 9.696438717255922299e-06
    -1.719999999999999574e+01 8.569009787051435720e-06
    -1.700000000000000000e+01 7.572669541461869155e-06
    -1.679999999999999716e+01 6.692176064417729178e-06
    -1.660000000000000142e+01 5.914059631878718376e-06
    -1.639999999999999858e+01 5.226416660199287719e-06
    -1.619999999999999574e+01 4.618727611370231142e-06
    -1.600000000000000000e+01 4.081696069891737079e-06
    -1.579999999999999716e+01 3.607106529818989824e-06
    -1.560000000000000142e+01 3.187698716672862212e-06
    -1.539999999999999858e+01 2.817056521798135674e-06
    -1.519999999999999574e+01 2.489509850247329380e-06
    -1.500000000000000000e+01 2.200047880782319361e-06
    -1.479999999999999716e+01 1.944242411140878264e-06
    -1.460000000000000142e+01 1.718180115977760086e-06
    -1.439999999999999858e+01 1.518402681218815108e-06
    -1.419999999999999574e+01 1.341853899047264621e-06
    -1.400000000000000000e+01 1.185832914214475208e-06
    -1.379999999999999716e+01 1.047952906462852065e-06
    -1.360000000000000142e+01 9.261045770040461648e-07
    -1.339999999999999858e+01 8.184238804832358815e-07
    -1.319999999999999574e+01 7.232635088043140044e-07
    -1.300000000000000000e+01 6.391676905837656412e-07
    -1.279999999999999716e+01 5.648499207215883272e-07
    -1.260000000000000142e+01 4.991732794007509531e-07
    -1.239999999999999858e+01 4.411330394386140346e-07
    -1.219999999999999574e+01 3.898412959199652779e-07
    -1.200000000000000000e+01 3.445133829774989889e-07
    -1.179999999999999716e+01 3.044558699247729541e-07
    -1.159999999999999432e+01 2.690559531072969843e-07
    -1.139999999999999858e+01 2.377720811886950608e-07
    -1.119999999999999574e+01 2.101256704578672652e-07
    -1.100000000000000000e+01 1.856937834179906180e-07
    -1.079999999999999716e+01 1.641026586544106147e-07
    -1.059999999999999432e+01 1.450219930012492819e-07
    -1.039999999999999858e+01 1.281598885351844218e-07
    -1.019999999999999574e+01 1.132583870953279417e-07
    -1.000000000000000000e+01 1.000895240161274531e-07
    -9.799999999999997158e+00 8.845184070307530933e-08
    -9.599999999999994316e+00 7.816730270044592641e-08
    -9.399999999999998579e+00 6.907857610345016197e-08
    -9.199999999999995737e+00 6.104662064919781644e-08
    -9.000000000000000000e+00 5.394856266539712264e-08
    -8.799999999999997158e+00 4.767581533700571000e-08
    -8.599999999999994316e+00 4.213241753452636864e-08
    -8.399999999999998579e+00 3.723356579121047640e-08
    -8.199999999999995737e+00 3.290431697123112797e-08
    -8.000000000000000000e+00 2.907844178213909196e-08
    -7.799999999999997158e+00 2.569741159252661897e-08
    -7.599999999999994316e+00 2.270950305515348819e-08
    -7.399999999999998579e+00 2.006900683797143296e-08
    -7.199999999999995737e+00 1.773552835814570260e-08
    -7.000000000000000000e+00 1.567336982163507060e-08
    -6.799999999999997158e+00 1.385098411471371931e-08
    -6.599999999999994316e+00 1.224049219301507728e-08
    -6.399999999999998579e+00 1.081725658506890944e-08
    -6.199999999999995737e+00 9.559504485746106517e-09
    -6.000000000000000000e+00 8.447994673659507644e-09
    -5.799999999999997158e+00 7.465723156988001046e-09
    -5.599999999999994316e+00 6.597663044666671817e-09
    -5.399999999999998579e+00 5.830534663464650755e-09
    -5.199999999999995737e+00 5.152602404179985701e-09
    -5.000000000000000000e+00 4.553495189083489175e-09
    -4.799999999999997158e+00 4.024047814104640124e-09
    -4.599999999999994316e+00 3.556160738596168869e-09
    -4.399999999999998579e+00 3.142676177727037224e-09
    -4.199999999999995737e+00 2.777268601952316060e-09
    -4.000000000000000000e+00 2.454347968410252915e-09
    -3.799999999999997158e+00 2.168974203869864306e-09
    -3.599999999999994316e+00 1.916781630981131430e-09
    -3.399999999999998579e+00 1.693912181692257458e-09
    -3.199999999999995737e+00 1.496956376126403946e-09
    -3.000000000000000000e+00 1.322901164006486158e-09
    -2.799999999999997158e+00 1.169083830700878984e-09
    -2.599999999999994316e+00 1.033151262739943882e-09
    -2.399999999999998579e+00 9.130239496430951760e-10
    -2.199999999999995737e+00 8.068641713525726596e-10
    -2.000000000000000000e+00 7.130478846021504461e-10
    -1.799999999999997158e+00 6.301398781353621638e-10
    -1.599999999999994316e+00 5.568718166954063208e-10
    -1.399999999999998579e+00 4.921228379012584157e-10
    -1.199999999999995737e+00 4.349024051791129118e-10
    -1.000000000000000000e+00 3.843351544314745409e-10
    -7.999999999999971578e-01 3.396475026266956362e-10
    -5.999999999999943157e-01 3.001558134457753938e-10
    -3.999999999999985789e-01 2.652559389432729732e-10
    -1.999999999999957367e-01 2.344139772295585269e-10
    0.000000000000000000e+00 2.071581047845132175e-10
    2.000000000000028422e-01 1.830713584525148567e-10
    4.000000000000056843e-01 1.617852566969769745e-10
    6.000000000000014211e-01 1.429741625316894255e-10
    8.000000000000042633e-01 1.263503018925307966e-10
    1.000000000000000000e+00 1.116593612400751155e-10
    1.200000000000002842e+00 9.867659704476445132e-11
    1.400000000000005684e+00 8.720339763715114025e-11
    1.600000000000001421e+00 7.706424482603954021e-11
    1.800000000000004263e+00 6.810402880304110556e-11
    2.000000000000000000e+00 6.018567525668835359e-11
    2.200000000000002842e+00 5.318804839543694582e-11
    2.400000000000005684e+00 4.700409779980176701e-11
    2.600000000000001421e+00 4.153922075396557859e-11
    2.800000000000004263e+00 3.670981500364899572e-11
    3.000000000000000000e+00 3.244199980017764106e-11
    3.200000000000002842e+00 2.867048566514774866e-11
    3.400000000000005684e+00 2.533757558523255399e-11
    3.600000000000001421e+00 2.239228235730551430e-11
    3.800000000000004263e+00 1.978954858093231217e-11
    4.000000000000000000e+00 1.748955736560007113e-11
    4.200000000000002842e+00 1.545712320780684106e-11
    4.400000000000005684e+00 1.366115371959083892e-11
    4.600000000000001421e+00 1.207417397396284628e-11
    4.800000000000004263e+00 1.067190619063169543e-11
    5.000000000000000000e+00 9.432898332010313854e-12
    5.200000000000002842e+00 8.338195927725875384e-12
    5.400000000000005684e+00 7.371052107171597124e-12
    5.600000000000001421e+00 6.516671404148163692e-12
    5.800000000000004263e+00 5.761983414291246290e-12
    6.000000000000000000e+00 5.095442842674009448e-12
    6.200000000000002842e+00 4.506852882690855502e-12
    6.400000000000005684e+00 3.987209224255578937e-12
    6.600000000000001421e+00 3.528562304934166460e-12
    6.800000000000004263e+00 3.123895696716527954e-12
    7.000000000000000000e+00 2.767018767975079141e-12
    7.200000000000002842e+00 2.452471978541788947e-12
    7.400000000000005684e+00 2.175443359098000203e-12
    7.600000000000001421e+00 1.931694897170129723e-12
    7.800000000000004263e+00 1.717497703576418965e-12
    8.000000000000000000e+00 1.529574967494657449e-12
    8.200000000000002842e+00 1.365051827471198816e-12
    8.400000000000005684e+00 1.221411391493176780e-12
    8.600000000000001421e+00 1.096456233314113301e-12
    8.800000000000004263e+00 9.882747759999397053e-13
    9.000000000000000000e+00 8.952120484273405826e-13
    9.200000000000002842e+00 8.158443673643331122e-13
    9.400000000000005684e+00 7.489575578169291576e-13
    9.600000000000001421e+00 6.935283784545045971e-13
    9.800000000000004263e+00 6.487088679580661701e-13
    1.000000000000000000e+01 6.138133728203146808e-13
    1.020000000000000284e+01 5.883080581473504103e-13
    1.040000000000000568e+01 5.718027409972667316e-13
    1.060000000000000142e+01 5.640449213211379580e-13
    1.080000000000000426e+01 5.649159191911593383e-13
    1.100000000000000000e+01 5.744290592228344811e-13
    1.120000000000000284e+01 5.927298744163223648e-13
    1.140000000000000568e+01 6.200983325353265898e-13
    1.160000000000000142e+01 6.569531190828987221e-13
    1.180000000000000426e+01 7.038580423955768413e-13
    1.200000000000000000e+01 7.615306588416205361e-13
    1.220000000000000284e+01 8.308532500725678290e-13
    1.240000000000000568e+01 9.128863202591745245e-13
    1.260000000000000142e+01 1.008884819793924949e-12
    1.280000000000000426e+01 1.120317343651928911e-12
    1.300000000000000000e+01 1.248888598108750830e-12
    1.320000000000000284e+01 1.396565479513332277e-12
    1.340000000000000568e+01 1.565607164071782516e-12
    1.360000000000000142e+01 1.758599668958619363e-12
    1.380000000000000426e+01 1.978495413475041851e-12
    1.400000000000000000e+01 2.228658385464683122e-12
    1.420000000000000284e+01 2.512915603947684783e-12
    1.440000000000000568e+01 2.835615665253395380e-12
    1.460000000000000853e+01 3.201695268296885035e-12
    1.479999999999999716e+01 3.616754736709451433e-12
    1.500000000000000000e+01 4.087143693168961966e-12
    1.520000000000000284e+01 4.620058196584080695e-12
    1.540000000000000568e+01 5.223650828147955307e-12
    1.560000000000000853e+01 5.907155410368382442e-12
    1.579999999999999716e+01 6.681028267039694090e-12
    1.600000000000000000e+01 7.557108185165685871e-12
    1.620000000000000284e+01 8.548797525947605134e-12
    1.640000000000000568e+01 9.671267255491981944e-12
    1.660000000000000853e+01 1.094168903181947230e-11
    1.679999999999999716e+01 1.237949789866495100e-11
    1.700000000000000000e+01 1.400668960478739881e-11
    1.720000000000000284e+01 1.584815709720856728e-11
    1.740000000000000568e+01 1.793207133609195474e-11
    1.760000000000000853e+01 2.029031225700450675e-11
    1.779999999999999716e+01 2.295895647346863356e-11
    1.800000000000000000e+01 2.597882918072729901e-11
    1.820000000000000284e+01 2.939612870380306094e-11
    1.840000000000000568e+01 3.326313324425243337e-11
    1.860000000000000853e+01 3.763900063750085044e-11
    1.879999999999999716e+01 4.259067335552662735e-11
    1.900000000000000000e+01 4.819390259972286334e-11
    1.920000000000000284e+01 5.453440715060853113e-11
    1.940000000000000568e+01 6.170918470260065310e-11
    1.960000000000000853e+01 6.982799574477380918e-11
    1.979999999999999716e+01 7.901504268817533690e-11
    2.000000000000000000e+01 8.941086992715518216e-11
    2.020000000000000284e+01 1.011745139020452907e-10
    2.040000000000000568e+01 1.144859360550715430e-10
    2.060000000000000853e+01 1.295487758991108993e-10
    2.079999999999999716e+01 1.465934663160157762e-10
    2.100000000000000000e+01 1.658807587426792902e-10
    2.120000000000000284e+01 1.877057121734732132e-10
    2.140000000000000568e+01 2.124022070032659149e-10
    2.160000000000000853e+01 2.403480527642244542e-10
    2.179999999999999716e+01 2.719707678951118662e-10
    2.200000000000000000e+01 3.077541199625724010e-10
    2.220000000000000284e+01 3.482455263873875784e-10
    2.240000000000000568e+01 3.940644288927818038e-10
    2.260000000000000853e+01 4.459117697879612347e-10
    2.279999999999999716e+01 5.045807150560190588e-10
    2.300000000000000000e+01 5.709687882891751482e-10
    2.320000000000000284e+01 6.460916010974465568e-10
    2.340000000000000568e+01 7.310983900400750932e-10
    2.360000000000000853e+01 8.272895977651894101e-10
    2.379999999999999716e+01 9.361367673158629357e-10
    2.400000000000000000e+01 1.059305053947683500e-09
    2.420000000000000284e+01 1.198678698845917237e-09
    2.440000000000000568e+01 1.356389854441863792e-09
    2.460000000000000853e+01 1.534851202301062090e-09
    2.479999999999999716e+01 1.736792862575074126e-09
    2.500000000000000000e+01 1.965304159661633653e-09
    2.520000000000000284e+01 2.223880883008195913e-09
    2.540000000000000568e+01 2.516478766059928308e-09
    2.560000000000000853e+01 2.847574001478206449e-09
    2.579999999999999716e+01 3.222231718397901450e-09
    2.600000000000000000e+01 3.646183469295440090e-09
    2.620000000000000284e+01 4.125914911869626736e-09
    2.640000000000000568e+01 4.668765027301703120e-09
    2.660000000000000853e+01 5.283038392745764058e-09
    2.680000000000001137e+01 5.978132225605259841e-09
    2.700000000000000000e+01 6.764680143132214158e-09
    2.720000000000000284e+01 7.654714836597818528e-09
    2.740000000000000568e+01 8.661852148640341813e-09
    2.760000000000000853e+01 9.801499369824242732e-09
    2.780000000000001137e+01 1.109109094095245883e-08
    2.800000000000000000e+01 1.255035516692865136e-08
    2.820000000000000284e+01 1.420161602238620107e-08
    2.840000000000000568e+01 1.607013466613392463e-08
    2.860000000000000853e+01 1.818449588894326220e-08
    2.880000000000001137e+01 2.057704540659039690e-08
    2.900000000000000000e+01 2.328438468790661328e-08
    2.920000000000000284e+01 2.634793088776355184e-08
    2.940000000000000568e+01 2.981455045090112304e-08
    2.960000000000000853e+01 3.373727607953034697e-08
    2.980000000000001137e+01 3.817611803294888194e-08
    3.000000000000000000e+01 4.319898217050295064e-08
    3.020000000000000284e+01 4.888270878220562600e-08
    3.040000000000000568e+01 5.531424809912565970e-08
    3.060000000000000853e+01 6.259199046661847211e-08
    3.080000000000001137e+01 7.082727152949217354e-08
    3.100000000000000000e+01 8.014607545556269717e-08
    3.120000000000000284e+01 9.069096225364459415e-08
    3.140000000000000568e+01 1.026232486702349016e-07
    3.160000000000000853e+01 1.161254760284092820e-07
    3.180000000000001137e+01 1.314042027621025102e-07
    3.200000000000000000e+01 1.486931643661346562e-07
    3.220000000000000284e+01 1.682568491031036336e-07
    3.240000000000000568e+01 1.903945441684728072e-07
    3.260000000000000853e+01 2.154449142123130834e-07
    3.280000000000001137e+01 2.437911822600751013e-07
    3.300000000000000000e+01 2.758669922903053907e-07
    3.320000000000000284e+01 3.121630431551362395e-07
    3.340000000000000568e+01 3.532345953293392605e-07
    3.360000000000000853e+01 3.997099653261893200e-07
    3.380000000000001137e+01 4.523001377275981394e-07
    3.400000000000000000e+01 5.118096418730311907e-07
    3.420000000000000284e+01 5.791488595983469176e-07
    3.440000000000000568e+01 6.553479523074064521e-07
    3.460000000000000853e+01 7.415726204316763826e-07
    3.480000000000001137e+01 8.391419363640995645e-07
    3.500000000000000000e+01 9.495485236729634596e-07
    3.520000000000000284e+01 1.074481391293809035e-06
    3.540000000000000568e+01 1.215851772011877778e-06
    3.560000000000000853e+01 1.375822360505744770e-06
    3.580000000000001137e+01 1.556840398226794631e-06
    3.600000000000000000e+01 1.761675111235249249e-06
    3.620000000000000284e+01 1.993460073701277594e-06
    3.640000000000000568e+01 2.255741145127273820e-06
    3.660000000000000853e+01 2.552530714608244562e-06
    3.680000000000001137e+01 2.888369081923604008e-06
    3.700000000000000000e+01 3.268393914422336203e-06
    3.720000000000000284e+01 3.698418842193374639e-06
    3.740000000000000568e+01 4.185022393792041002e-06
    3.760000000000000853e+01 4.735648632961170893e-06
    3.780000000000001137e+01 5.358721035757002881e-06
    3.800000000000000000e+01 6.063771350003752265e-06
    3.820000000000000284e+01 6.861585408152027260e-06
    3.840000000000000568e+01 7.764368123905223505e-06
    3.860000000000000853e+01 8.785930196372337766e-06
    3.880000000000001137e+01 9.941899377482061925e-06
    3.900000000000000000e+01 1.124995953402908608e-05
    3.920000000000000284e+01 1.273012116075577361e-05
    3.940000000000000568e+01 1.440502748178861583e-05
    3.960000000000000853e+01 1.630030082190169361e-05
    3.980000000000001137e+01 1.844493454476357156e-05
    4.000000000000000000e+01 2.087173655194614398e-05
    4.020000000000000284e+01 2.361783112465927633e-05
    4.040000000000000568e+01 2.672522678193780185e-05
    4.060000000000000853e+01 3.024145883795922895e-05
    4.080000000000001137e+01 3.422031648266472885e-05
    4.100000000000000000e+01 3.872266550129561827e-05
    4.120000000000000284e+01 4.381737920949534511e-05
    4.140000000000000568e+01 4.958239183347650701e-05
    4.160000000000000853e+01 5.610589043456399260e-05
    4.180000000000001137e+01 6.348766359256151294e-05
    4.200000000000000000e+01 7.184062745496853333e-05
    4.220000000000000284e+01 8.129255246535661839e-05
    4.240000000000000568e+01 9.198801714513614176e-05
    4.260000000000000853e+01 1.040906187648351879e-04
    4.280000000000001137e+01 1.177854746560432143e-04
    4.300000000000000000e+01 1.332820523423826548e-04
    4.320000000000000284e+01 1.508173716738080530e-04
    4.340000000000000568e+01 1.706596278082270701e-04
    4.360000000000000853e+01 1.931122902826724961e-04
    4.380000000000001137e+01 2.185187406483119518e-04
    4.400000000000000000e+01 2.472675193170706452e-04
    4.420000000000000284e+01 2.797982615035577878e-04
    4.440000000000000568e+01 3.166084125803871334e-04
    4.460000000000000853e+01 3.582608249510985912e-04
    4.480000000000001137e+01 4.053923518543495544e-04
    4.500000000000000000e+01 4.587235685388674255e-04
    4.520000000000000284e+01 5.190697682068366172e-04
    4.540000000000000568e+01 5.873533992555527578e-04
    4.560000000000000853e+01 6.646181319237081352e-04
    4.580000000000001137e+01 7.520447667702770444e-04
    4.600000000000000000e+01 8.509692248160384293e-04
    4.620000000000000284e+01 9.629028900320483510e-04
    4.640000000000000568e+01 1.089555609576976650e-03
    4.660000000000000853e+01 1.232861696220404488e-03
    4.680000000000001137e+01 1.395009321239110188e-03
    4.700000000000000000e+01 1.578473735282818948e-03
    4.720000000000000284e+01 1.786054809865459444e-03
    4.740000000000000568e+01 2.020919453883803733e-03
    4.760000000000000853e+01 2.286649528578772739e-03
    4.780000000000001137e+01 2.587295961351548153e-03
    4.800000000000000000e+01 2.927439844574656735e-03
    4.820000000000000284e+01 3.312261400757127074e-03
    4.840000000000000568e+01 3.747617800885132480e-03
    4.860000000000000853e+01 4.240130939183814861e-03
    4.880000000000001137e+01 4.797286395566068180e-03
    4.900000000000000000e+01 5.427544957154741175e-03
    4.920000000000000284e+01 6.140468222771746851e-03
    4.940000000000000568e+01 6.946859979153205238e-03
    4.960000000000000853e+01 7.858925214398541567e-03
    4.980000000000001137e+01 8.890448821680073388e-03
    5.000000000000000000e+01 1.005699624256950128e-02
};
        \end{axis}
        \end{tikzpicture}

==> (inline-7) <==
\begin{tikzpicture}
        \begin{axis}[
            xmin = 0,        xmax = 500,      xtick = {0, 200, 400},  xticklabels = {$0$, $200$, $400$},  xlabel = {$t$},
            ymin = 15.9661,  ymax = 15.9667,  ytick = {15.9662, 15.9664, 15.9666},  yticklabels = {$15.9662$, $15.9664$, $15.9666$},
            width = \textwidth, height = \textwidth,
            axis on top,
        ]
        \addplot[seaborngreen] table {
    0.000000000000000000e+00 1.596603144852365475e+01
    1.000000000000000000e+00 1.596632773269248595e+01
    2.000000000000000000e+00 1.596657371016476112e+01
    3.000000000000000000e+00 1.596645646751530023e+01
    4.000000000000000000e+00 1.596632996863490206e+01
    5.000000000000000000e+00 1.596632504003587805e+01
    6.000000000000000000e+00 1.596636745395752932e+01
    7.000000000000000000e+00 1.596640654765250389e+01
    8.000000000000000000e+00 1.596641836900601419e+01
    9.000000000000000000e+00 1.596640043996687197e+01
    1.000000000000000000e+01 1.596637832262758572e+01
    1.100000000000000000e+01 1.596638001942155860e+01
    1.200000000000000000e+01 1.596640288150761222e+01
    1.300000000000000000e+01 1.596641750253605530e+01
    1.400000000000000000e+01 1.596640530877206388e+01
    1.500000000000000000e+01 1.596638222893306924e+01
    1.600000000000000000e+01 1.596637817008953242e+01
    1.700000000000000000e+01 1.596639862886256900e+01
    1.800000000000000000e+01 1.596641761979280183e+01
    1.900000000000000000e+01 1.596641096187632236e+01
    2.000000000000000000e+01 1.596638729663995093e+01
    2.100000000000000000e+01 1.596637704244458078e+01
    2.200000000000000000e+01 1.596639343169796987e+01
    2.300000000000000000e+01 1.596641556140964191e+01
    2.400000000000000000e+01 1.596641515241949350e+01
    2.500000000000000000e+01 1.596639277942251312e+01
    2.600000000000000000e+01 1.596637713939520786e+01
    2.700000000000000000e+01 1.596638828696127277e+01
    2.800000000000000000e+01 1.596641196141969132e+01
    2.900000000000000000e+01 1.596641785667055125e+01
    3.000000000000000000e+01 1.596639844765480198e+01
    3.100000000000000000e+01 1.596637862949535247e+01
    3.200000000000000000e+01 1.596638380568425575e+01
    3.300000000000000000e+01 1.596640735897189778e+01
    3.400000000000000000e+01 1.596641916496902702e+01
    3.500000000000000000e+01 1.596640425922810103e+01
    3.600000000000000000e+01 1.596638213414248497e+01
    3.700000000000000000e+01 1.596638185524094311e+01
    3.800000000000000000e+01 1.596640471439917164e+01
    3.900000000000000000e+01 1.596642186585984469e+01
    4.000000000000000000e+01 1.596640965371789278e+01
    4.100000000000000000e+01 1.596637824901382174e+01
    4.200000000000000000e+01 1.596636014463001274e+01
    4.300000000000000000e+01 1.596637657977359837e+01
    4.400000000000000000e+01 1.596642079484504606e+01
    4.500000000000000000e+01 1.596646407193565231e+01
    4.600000000000000000e+01 1.596646034889436017e+01
    4.700000000000000000e+01 1.596636744392808360e+01
    4.800000000000000000e+01 1.596624240331819422e+01
    4.900000000000000000e+01 1.596627249338137311e+01
    5.000000000000000000e+01 1.596650836274066343e+01
    5.100000000000000000e+01 1.596662016885168001e+01
    5.200000000000000000e+01 1.596633832316313573e+01
    5.300000000000000000e+01 1.596615549936536738e+01
    5.400000000000000000e+01 1.596642799142407654e+01
    5.500000000000000000e+01 1.596652162884404369e+01
    5.600000000000000000e+01 1.596635724853580740e+01
    5.700000000000000000e+01 1.596637334498562488e+01
    5.800000000000000000e+01 1.596639321530195410e+01
    5.900000000000000000e+01 1.596640237071249757e+01
    6.000000000000000000e+01 1.596641914082118063e+01
    6.100000000000000000e+01 1.596640790064626714e+01
    6.200000000000000000e+01 1.596638362723395765e+01
    6.300000000000000000e+01 1.596637764937648107e+01
    6.400000000000000000e+01 1.596639787777108843e+01
    6.500000000000000000e+01 1.596641759161864194e+01
    6.600000000000000000e+01 1.596641159730008397e+01
    6.700000000000000000e+01 1.596638938407455655e+01
    6.800000000000000000e+01 1.596637987259853908e+01
    6.900000000000000000e+01 1.596639503775523039e+01
    7.000000000000000000e+01 1.596641545394008510e+01
    7.100000000000000000e+01 1.596641355741015111e+01
    7.200000000000000000e+01 1.596638970036664418e+01
    7.300000000000000000e+01 1.596637379837107851e+01
    7.400000000000000000e+01 1.596638654075187880e+01
    7.500000000000000000e+01 1.596641221477058536e+01
    7.600000000000000000e+01 1.596641967965547160e+01
    7.700000000000000000e+01 1.596640188063362409e+01
    7.800000000000000000e+01 1.596638322019351541e+01
    7.900000000000000000e+01 1.596638799576960821e+01
    8.000000000000000000e+01 1.596640989059146953e+01
    8.100000000000000000e+01 1.596641974933050001e+01
    8.200000000000000000e+01 1.596640266806439890e+01
    8.300000000000000000e+01 1.596637817910155199e+01
    8.400000000000000000e+01 1.596637626864259829e+01
    8.500000000000000000e+01 1.596639871355775497e+01
    8.600000000000000000e+01 1.596641620479716472e+01
    8.700000000000000000e+01 1.596640552187088247e+01
    8.800000000000000000e+01 1.596637860575565071e+01
    8.900000000000000000e+01 1.596636738814263445e+01
    9.000000000000000000e+01 1.596638608073361176e+01
    9.100000000000000000e+01 1.596641829083826636e+01
    9.200000000000000000e+01 1.596643975607429589e+01
    9.300000000000000000e+01 1.596643926739675656e+01
    9.400000000000000000e+01 1.596641238117020656e+01
    9.500000000000000000e+01 1.596636104797531885e+01
    9.600000000000000000e+01 1.596631782922096399e+01
    9.700000000000000000e+01 1.596634299170260540e+01
    9.800000000000000000e+01 1.596645505551783906e+01
    9.900000000000000000e+01 1.596653579272618551e+01
    1.000000000000000000e+02 1.596642633998095917e+01
    1.010000000000000000e+02 1.596623461733406124e+01
    1.020000000000000000e+02 1.596625658993059460e+01
    1.030000000000000000e+02 1.596648686123058347e+01
    1.040000000000000000e+02 1.596652932405782721e+01
    1.050000000000000000e+02 1.596629074490754263e+01
    1.060000000000000000e+02 1.596627826780050263e+01
    1.070000000000000000e+02 1.596649792333822226e+01
    1.080000000000000000e+02 1.596644672229333572e+01
    1.090000000000000000e+02 1.596629540442484263e+01
    1.100000000000000000e+02 1.596640537526464243e+01
    1.110000000000000000e+02 1.596641912618049730e+01
    1.120000000000000000e+02 1.596639508375895566e+01
    1.130000000000000000e+02 1.596642955719998191e+01
    1.140000000000000000e+02 1.596638969733578861e+01
    1.150000000000000000e+02 1.596638581881255270e+01
    1.160000000000000000e+02 1.596640281687887430e+01
    1.170000000000000000e+02 1.596642445843623470e+01
    1.180000000000000000e+02 1.596642418282845810e+01
    1.190000000000000000e+02 1.596640226438068844e+01
    1.200000000000000000e+02 1.596638749196961982e+01
    1.210000000000000000e+02 1.596639690420720292e+01
    1.220000000000000000e+02 1.596641928685747303e+01
    1.230000000000000000e+02 1.596642419712546790e+01
    1.240000000000000000e+02 1.596640368016760192e+01
    1.250000000000000000e+02 1.596638348139979335e+01
    1.260000000000000000e+02 1.596638692601312393e+01
    1.270000000000000000e+02 1.596640782446364071e+01
    1.280000000000000000e+02 1.596641773036689926e+01
    1.290000000000000000e+02 1.596640080638256087e+01
    1.300000000000000000e+02 1.596637711925295910e+01
    1.310000000000000000e+02 1.596637650910497896e+01
    1.320000000000000000e+02 1.596639861619566325e+01
    1.330000000000000000e+02 1.596641438335383612e+01
    1.340000000000000000e+02 1.596640178634013552e+01
    1.350000000000000000e+02 1.596637213770418384e+01
    1.360000000000000000e+02 1.596635779202213001e+01
    1.370000000000000000e+02 1.596637323460024582e+01
    1.380000000000000000e+02 1.596639875946896581e+01
    1.390000000000000000e+02 1.596640936342530814e+01
    1.400000000000000000e+02 1.596640425781993322e+01
    1.410000000000000000e+02 1.596639511204674022e+01
    1.420000000000000000e+02 1.596638126002648761e+01
    1.430000000000000000e+02 1.596635502662490680e+01
    1.440000000000000000e+02 1.596632938895738008e+01
    1.450000000000000000e+02 1.596634789229867657e+01
    1.460000000000000000e+02 1.596642811078323199e+01
    1.470000000000000000e+02 1.596648742708772239e+01
    1.480000000000000000e+02 1.596642459735441300e+01
    1.490000000000000000e+02 1.596628543796798816e+01
    1.500000000000000000e+02 1.596624618401428997e+01
    1.510000000000000000e+02 1.596639585681426965e+01
    1.520000000000000000e+02 1.596653754957079840e+01
    1.530000000000000000e+02 1.596644060847512847e+01
    1.540000000000000000e+02 1.596626601940249479e+01
    1.550000000000000000e+02 1.596631465137955530e+01
    1.560000000000000000e+02 1.596649187864896646e+01
    1.570000000000000000e+02 1.596643551932656102e+01
    1.580000000000000000e+02 1.596627300483072531e+01
    1.590000000000000000e+02 1.596637399016461600e+01
    1.600000000000000000e+02 1.596650444470569852e+01
    1.610000000000000000e+02 1.596636328630227908e+01
    1.620000000000000000e+02 1.596630209342124651e+01
    1.630000000000000000e+02 1.596644997800890664e+01
    1.640000000000000000e+02 1.596641962954610960e+01
    1.650000000000000000e+02 1.596637218269330383e+01
    1.660000000000000000e+02 1.596642470949675818e+01
    1.670000000000000000e+02 1.596636488826410805e+01
    1.680000000000000000e+02 1.596638034644782067e+01
    1.690000000000000000e+02 1.596641731001150077e+01
    1.700000000000000000e+02 1.596640539473454723e+01
    1.710000000000000000e+02 1.596639568937886899e+01
    1.720000000000000000e+02 1.596636984658826997e+01
    1.730000000000000000e+02 1.596637899299474661e+01
    1.740000000000000000e+02 1.596640407173223153e+01
    1.750000000000000000e+02 1.596641631888470059e+01
    1.760000000000000000e+02 1.596640237632858650e+01
    1.770000000000000000e+02 1.596638148364288945e+01
    1.780000000000000000e+02 1.596638476528276840e+01
    1.790000000000000000e+02 1.596640804467801900e+01
    1.800000000000000000e+02 1.596642411098815373e+01
    1.810000000000000000e+02 1.596641232436585867e+01
    1.820000000000000000e+02 1.596638492715434943e+01
    1.830000000000000000e+02 1.596637453426999365e+01
    1.840000000000000000e+02 1.596638988499772793e+01
    1.850000000000000000e+02 1.596640990858747422e+01
    1.860000000000000000e+02 1.596641234693922229e+01
    1.870000000000000000e+02 1.596640002008158099e+01
    1.880000000000000000e+02 1.596639463018539651e+01
    1.890000000000000000e+02 1.596639979967627987e+01
    1.900000000000000000e+02 1.596639308206034258e+01
    1.910000000000000000e+02 1.596636299570497464e+01
    1.920000000000000000e+02 1.596634039797508287e+01
    1.930000000000000000e+02 1.596637474390455402e+01
    1.940000000000000000e+02 1.596645601760208422e+01
    1.950000000000000000e+02 1.596649391858932709e+01
    1.960000000000000000e+02 1.596642229547531677e+01
    1.970000000000000000e+02 1.596629803530750991e+01
    1.980000000000000000e+02 1.596627049173382673e+01
    1.990000000000000000e+02 1.596640464081526822e+01
    2.000000000000000000e+02 1.596654366842364681e+01
    2.010000000000000000e+02 1.596649357032490890e+01
    2.020000000000000000e+02 1.596630995218488813e+01
    2.030000000000000000e+02 1.596625517958295148e+01
    2.040000000000000000e+02 1.596642198220152054e+01
    2.050000000000000000e+02 1.596653409153292458e+01
    2.060000000000000000e+02 1.596640640105561282e+01
    2.070000000000000000e+02 1.596627684122418778e+01
    2.080000000000000000e+02 1.596637676808347805e+01
    2.090000000000000000e+02 1.596648942090713064e+01
    2.100000000000000000e+02 1.596637353153057681e+01
    2.110000000000000000e+02 1.596630459717141193e+01
    2.120000000000000000e+02 1.596644151178021609e+01
    2.130000000000000000e+02 1.596646354278494151e+01
    2.140000000000000000e+02 1.596630762579996698e+01
    2.150000000000000000e+02 1.596635757580582293e+01
    2.160000000000000000e+02 1.596647918666108801e+01
    2.170000000000000000e+02 1.596639328018257409e+01
    2.180000000000000000e+02 1.596636088426643063e+01
    2.190000000000000000e+02 1.596642607837710415e+01
    2.200000000000000000e+02 1.596636530359012696e+01
    2.210000000000000000e+02 1.596639930904645333e+01
    2.220000000000000000e+02 1.596644684075559084e+01
    2.230000000000000000e+02 1.596639014594608952e+01
    2.240000000000000000e+02 1.596639783590899242e+01
    2.250000000000000000e+02 1.596638892993342473e+01
    2.260000000000000000e+02 1.596641072264504402e+01
    2.270000000000000000e+02 1.596643010763877157e+01
    2.280000000000000000e+02 1.596641256022451749e+01
    2.290000000000000000e+02 1.596638826529479260e+01
    2.300000000000000000e+02 1.596637545857665685e+01
    2.310000000000000000e+02 1.596638966791837788e+01
    2.320000000000000000e+02 1.596640986015469110e+01
    2.330000000000000000e+02 1.596640921145863778e+01
    2.340000000000000000e+02 1.596639628122073162e+01
    2.350000000000000000e+02 1.596639180278468295e+01
    2.360000000000000000e+02 1.596640529516627183e+01
    2.370000000000000000e+02 1.596641081783771021e+01
    2.380000000000000000e+02 1.596638477518277277e+01
    2.390000000000000000e+02 1.596634537752685112e+01
    2.400000000000000000e+02 1.596634286252551149e+01
    2.410000000000000000e+02 1.596640245783456891e+01
    2.420000000000000000e+02 1.596647006745395991e+01
    2.430000000000000000e+02 1.596646390194229426e+01
    2.440000000000000000e+02 1.596636882376776612e+01
    2.450000000000000000e+02 1.596627134170458895e+01
    2.460000000000000000e+02 1.596629168906424567e+01
    2.470000000000000000e+02 1.596642922376076612e+01
    2.480000000000000000e+02 1.596653202749846301e+01
    2.490000000000000000e+02 1.596647108261006132e+01
    2.500000000000000000e+02 1.596630763249919482e+01
    2.510000000000000000e+02 1.596625761865479554e+01
    2.520000000000000000e+02 1.596640505789905262e+01
    2.530000000000000000e+02 1.596654404909092406e+01
    2.540000000000000000e+02 1.596646889544453707e+01
    2.550000000000000000e+02 1.596628826652975164e+01
    2.560000000000000000e+02 1.596629181022665733e+01
    2.570000000000000000e+02 1.596647304923529020e+01
    2.580000000000000000e+02 1.596651407063757233e+01
    2.590000000000000000e+02 1.596635661301754006e+01
    2.600000000000000000e+02 1.596629755392710770e+01
    2.610000000000000000e+02 1.596644009187908608e+01
    2.620000000000000000e+02 1.596647816934305908e+01
    2.630000000000000000e+02 1.596635389739814492e+01
    2.640000000000000000e+02 1.596636584689988858e+01
    2.650000000000000000e+02 1.596648184834431383e+01
    2.660000000000000000e+02 1.596641203580962376e+01
    2.670000000000000000e+02 1.596631315311708299e+01
    2.680000000000000000e+02 1.596643399551652998e+01
    2.690000000000000000e+02 1.596648006452210744e+01
    2.700000000000000000e+02 1.596635810314085369e+01
    2.710000000000000000e+02 1.596637366316867634e+01
    2.720000000000000000e+02 1.596643080200792397e+01
    2.730000000000000000e+02 1.596636669694743027e+01
    2.740000000000000000e+02 1.596640959799557535e+01
    2.750000000000000000e+02 1.596643479688542122e+01
    2.760000000000000000e+02 1.596634887259741298e+01
    2.770000000000000000e+02 1.596637934550613203e+01
    2.780000000000000000e+02 1.596639384084696722e+01
    2.790000000000000000e+02 1.596639351019633679e+01
    2.800000000000000000e+02 1.596641799688792496e+01
    2.810000000000000000e+02 1.596638061628577354e+01
    2.820000000000000000e+02 1.596638924364086520e+01
    2.830000000000000000e+02 1.596639966083055029e+01
    2.840000000000000000e+02 1.596641626497135924e+01
    2.850000000000000000e+02 1.596639829130050359e+01
    2.860000000000000000e+02 1.596635641172006892e+01
    2.870000000000000000e+02 1.596633686635063754e+01
    2.880000000000000000e+02 1.596637623229283776e+01
    2.890000000000000000e+02 1.596644085908577537e+01
    2.900000000000000000e+02 1.596646871564023229e+01
    2.910000000000000000e+02 1.596641641749536866e+01
    2.920000000000000000e+02 1.596632314569016131e+01
    2.930000000000000000e+02 1.596627750463330209e+01
    2.940000000000000000e+02 1.596633554857200643e+01
    2.950000000000000000e+02 1.596644522750681361e+01
    2.960000000000000000e+02 1.596649203369540793e+01
    2.970000000000000000e+02 1.596641686658091253e+01
    2.980000000000000000e+02 1.596629468411784103e+01
    2.990000000000000000e+02 1.596627961163041753e+01
    3.000000000000000000e+02 1.596640035072057806e+01
    3.010000000000000000e+02 1.596650718695423343e+01
    3.020000000000000000e+02 1.596645294793151848e+01
    3.030000000000000000e+02 1.596630004941624570e+01
    3.040000000000000000e+02 1.596627782720509003e+01
    3.050000000000000000e+02 1.596642895662493444e+01
    3.060000000000000000e+02 1.596652140854321900e+01
    3.070000000000000000e+02 1.596640408891786223e+01
    3.080000000000000000e+02 1.596626410087616144e+01
    3.090000000000000000e+02 1.596634712980054616e+01
    3.100000000000000000e+02 1.596650592024831283e+01
    3.110000000000000000e+02 1.596645883170346281e+01
    3.120000000000000000e+02 1.596630071208808310e+01
    3.130000000000000000e+02 1.596632890975770458e+01
    3.140000000000000000e+02 1.596646625631717420e+01
    3.150000000000000000e+02 1.596642331620432209e+01
    3.160000000000000000e+02 1.596632109973830893e+01
    3.170000000000000000e+02 1.596638584266272787e+01
    3.180000000000000000e+02 1.596644895252326180e+01
    3.190000000000000000e+02 1.596634207357531565e+01
    3.200000000000000000e+02 1.596633762186766958e+01
    3.210000000000000000e+02 1.596646643976821700e+01
    3.220000000000000000e+02 1.596642720770819324e+01
    3.230000000000000000e+02 1.596631860461126173e+01
    3.240000000000000000e+02 1.596639640167636465e+01
    3.250000000000000000e+02 1.596642857699466589e+01
    3.260000000000000000e+02 1.596636792089032042e+01
    3.270000000000000000e+02 1.596641747001740796e+01
    3.280000000000000000e+02 1.596642042555408558e+01
    3.290000000000000000e+02 1.596634950899349725e+01
    3.300000000000000000e+02 1.596642040806743168e+01
    3.310000000000000000e+02 1.596643502296390338e+01
    3.320000000000000000e+02 1.596639075185522216e+01
    3.330000000000000000e+02 1.596639362886567426e+01
    3.340000000000000000e+02 1.596634162274079038e+01
    3.350000000000000000e+02 1.596637040967284626e+01
    3.360000000000000000e+02 1.596643527005136498e+01
    3.370000000000000000e+02 1.596645799757699180e+01
    3.380000000000000000e+02 1.596645455346715003e+01
    3.390000000000000000e+02 1.596637713025962491e+01
    3.400000000000000000e+02 1.596632923059504705e+01
    3.410000000000000000e+02 1.596632626093040308e+01
    3.420000000000000000e+02 1.596638876427550002e+01
    3.430000000000000000e+02 1.596645316840568540e+01
    3.440000000000000000e+02 1.596646577139079071e+01
    3.450000000000000000e+02 1.596639608630088070e+01
    3.460000000000000000e+02 1.596631789895113585e+01
    3.470000000000000000e+02 1.596631353925084795e+01
    3.480000000000000000e+02 1.596639575908473496e+01
    3.490000000000000000e+02 1.596647335284288793e+01
    3.500000000000000000e+02 1.596644469407035594e+01
    3.510000000000000000e+02 1.596634107776060141e+01
    3.520000000000000000e+02 1.596630929552183709e+01
    3.530000000000000000e+02 1.596640344569728676e+01
    3.540000000000000000e+02 1.596649354441555602e+01
    3.550000000000000000e+02 1.596643657918838244e+01
    3.560000000000000000e+02 1.596631242623855051e+01
    3.570000000000000000e+02 1.596632805193622673e+01
    3.580000000000000000e+02 1.596646442224200868e+01
    3.590000000000000000e+02 1.596649374382582032e+01
    3.600000000000000000e+02 1.596635274511109515e+01
    3.610000000000000000e+02 1.596628763082180136e+01
    3.620000000000000000e+02 1.596642417609146847e+01
    3.630000000000000000e+02 1.596651575337237183e+01
    3.640000000000000000e+02 1.596639589495130451e+01
    3.650000000000000000e+02 1.596629109036898164e+01
    3.660000000000000000e+02 1.596640165399430700e+01
    3.670000000000000000e+02 1.596649063080609743e+01
    3.680000000000000000e+02 1.596639412756185727e+01
    3.690000000000000000e+02 1.596634074081326204e+01
    3.700000000000000000e+02 1.596643492701277900e+01
    3.710000000000000000e+02 1.596643329948800805e+01
    3.720000000000000000e+02 1.596633781897493698e+01
    3.730000000000000000e+02 1.596639841160046025e+01
    3.740000000000000000e+02 1.596647417467089625e+01
    3.750000000000000000e+02 1.596636973965231832e+01
    3.760000000000000000e+02 1.596632891075450544e+01
    3.770000000000000000e+02 1.596644295389914525e+01
    3.780000000000000000e+02 1.596642597842213895e+01
    3.790000000000000000e+02 1.596636233998854237e+01
    3.800000000000000000e+02 1.596640076866598079e+01
    3.810000000000000000e+02 1.596635808520045785e+01
    3.820000000000000000e+02 1.596631417849442336e+01
    3.830000000000000000e+02 1.596642224220054729e+01
    3.840000000000000000e+02 1.596644437070938061e+01
    3.850000000000000000e+02 1.596641062472314054e+01
    3.860000000000000000e+02 1.596642785416305621e+01
    3.870000000000000000e+02 1.596635231091896756e+01
    3.880000000000000000e+02 1.596633428144630784e+01
    3.890000000000000000e+02 1.596637425479969785e+01
    3.900000000000000000e+02 1.596638509570867015e+01
    3.910000000000000000e+02 1.596645235303213184e+01
    3.920000000000000000e+02 1.596645087653996775e+01
    3.930000000000000000e+02 1.596640368756954054e+01
    3.940000000000000000e+02 1.596634802575236556e+01
    3.950000000000000000e+02 1.596632627891268896e+01
    3.960000000000000000e+02 1.596639856190381224e+01
    3.970000000000000000e+02 1.596646650195550876e+01
    3.980000000000000000e+02 1.596646228805545853e+01
    3.990000000000000000e+02 1.596637004929519321e+01
    4.000000000000000000e+02 1.596631582948195138e+01
    4.010000000000000000e+02 1.596636659259235458e+01
    4.020000000000000000e+02 1.596646487341586429e+01
    4.030000000000000000e+02 1.596645948619090838e+01
    4.040000000000000000e+02 1.596636168621144058e+01
    4.050000000000000000e+02 1.596632066411772755e+01
    4.060000000000000000e+02 1.596640442780344138e+01
    4.070000000000000000e+02 1.596648460304609607e+01
    4.080000000000000000e+02 1.596642242325635408e+01
    4.090000000000000000e+02 1.596633052315378798e+01
    4.100000000000000000e+02 1.596637535098897587e+01
    4.110000000000000000e+02 1.596648577413820647e+01
    4.120000000000000000e+02 1.596645707463240882e+01
    4.130000000000000000e+02 1.596632618796500402e+01
    4.140000000000000000e+02 1.596634220735863607e+01
    4.150000000000000000e+02 1.596648119707841573e+01
    4.160000000000000000e+02 1.596648260293161314e+01
    4.170000000000000000e+02 1.596633268064056566e+01
    4.180000000000000000e+02 1.596631691474707182e+01
    4.190000000000000000e+02 1.596645627979161119e+01
    4.200000000000000000e+02 1.596646081298445274e+01
    4.210000000000000000e+02 1.596634099308317722e+01
    4.220000000000000000e+02 1.596635199465656463e+01
    4.230000000000000000e+02 1.596644687164229026e+01
    4.240000000000000000e+02 1.596639984078200492e+01
    4.250000000000000000e+02 1.596635634294178807e+01
    4.260000000000000000e+02 1.596644236396063476e+01
    4.270000000000000000e+02 1.596643478164651775e+01
    4.280000000000000000e+02 1.596630330386777530e+01
    4.290000000000000000e+02 1.596633834067985092e+01
    4.300000000000000000e+02 1.596644136342385778e+01
    4.310000000000000000e+02 1.596639826422704900e+01
    4.320000000000000000e+02 1.596638691149708578e+01
    4.330000000000000000e+02 1.596644945492248979e+01
    4.340000000000000000e+02 1.596637792982894588e+01
    4.350000000000000000e+02 1.596633526220075971e+01
    4.360000000000000000e+02 1.596639169242157941e+01
    4.370000000000000000e+02 1.596636247447432666e+01
    4.380000000000000000e+02 1.596637325945783736e+01
    4.390000000000000000e+02 1.596647434802150123e+01
    4.400000000000000000e+02 1.596643897544468160e+01
    4.410000000000000000e+02 1.596638752984782883e+01
    4.420000000000000000e+02 1.596634906090001671e+01
    4.430000000000000000e+02 1.596629837595730272e+01
    4.440000000000000000e+02 1.596639792639332533e+01
    4.450000000000000000e+02 1.596647710944967358e+01
    4.460000000000000000e+02 1.596644601364808658e+01
    4.470000000000000000e+02 1.596636546163425407e+01
    4.480000000000000000e+02 1.596627566722800573e+01
    4.490000000000000000e+02 1.596634505438475493e+01
    4.500000000000000000e+02 1.596645302444463255e+01
    4.510000000000000000e+02 1.596646939539471255e+01
    4.520000000000000000e+02 1.596636835861627901e+01
    4.530000000000000000e+02 1.596628100741119383e+01
    4.540000000000000000e+02 1.596634634636479078e+01
    4.550000000000000000e+02 1.596645965447472193e+01
    4.560000000000000000e+02 1.596645909201868996e+01
    4.570000000000000000e+02 1.596635034989872715e+01
    4.580000000000000000e+02 1.596631342592152869e+01
    4.590000000000000000e+02 1.596640443377900809e+01
    4.600000000000000000e+02 1.596646771050349400e+01
    4.610000000000000000e+02 1.596639276363170268e+01
    4.620000000000000000e+02 1.596632246911566178e+01
    4.630000000000000000e+02 1.596638552731358374e+01
    4.640000000000000000e+02 1.596646327748149474e+01
    4.650000000000000000e+02 1.596639746359750411e+01
    4.660000000000000000e+02 1.596630961549177030e+01
    4.670000000000000000e+02 1.596638294440640315e+01
    4.680000000000000000e+02 1.596648163011636257e+01
    4.690000000000000000e+02 1.596640901108175825e+01
    4.700000000000000000e+02 1.596630035514303003e+01
    4.710000000000000000e+02 1.596638445519326410e+01
    4.720000000000000000e+02 1.596649944187034009e+01
    4.730000000000000000e+02 1.596642470494113297e+01
    4.740000000000000000e+02 1.596632242887340247e+01
    4.750000000000000000e+02 1.596638459304745261e+01
    4.760000000000000000e+02 1.596642852084543129e+01
    4.770000000000000000e+02 1.596635290115157169e+01
    4.780000000000000000e+02 1.596636819400695195e+01
    4.790000000000000000e+02 1.596646704715083409e+01
    4.800000000000000000e+02 1.596642420923781813e+01
    4.810000000000000000e+02 1.596634593534640878e+01
    4.820000000000000000e+02 1.596641313195672041e+01
    4.830000000000000000e+02 1.596641199795464949e+01
    4.840000000000000000e+02 1.596630382534922887e+01
    4.850000000000000000e+02 1.596634343854902305e+01
    4.860000000000000000e+02 1.596645073515262681e+01
    4.870000000000000000e+02 1.596642739112635390e+01
    4.880000000000000000e+02 1.596642276875626187e+01
    4.890000000000000000e+02 1.596640442751309763e+01
    4.900000000000000000e+02 1.596628335490126638e+01
    4.910000000000000000e+02 1.596630835194379827e+01
    4.920000000000000000e+02 1.596645881644789000e+01
    4.930000000000000000e+02 1.596647574779780498e+01
    4.940000000000000000e+02 1.596643986942573790e+01
    4.950000000000000000e+02 1.596636339834698148e+01
    4.960000000000000000e+02 1.596627382117024574e+01
    4.970000000000000000e+02 1.596638722474399863e+01
    4.980000000000000000e+02 1.596650318537713353e+01
    4.990000000000000000e+02 1.596647477323577213e+01
    5.000000000000000000e+02 1.596638706365698468e+01
};
         \end{axis}
        \end{tikzpicture}
    \end{subfigure}\begin{subfigure}{0.5\textwidth}
        \begin{tikzpicture}
        \begin{axis}[
            xmin = 19500,    xmax = 20000,    xtick = {19600, 19800, 20000},  xticklabels = {$19600$, $19800$, $20000$},  xlabel = {$t$},  scaled x ticks = false,
            ymin = 15.9661,  ymax = 15.9667,  ytick = {15.9662, 15.9664, 15.9666},  yticklabels = {},
            width = \textwidth, height = \textwidth,
            axis on top,
        ]
            \addplot[seaborngreen] table {
    1.950000000000000000e+04 1.596635256888719390e+01
    1.950100000000000000e+04 1.596648322652392871e+01
    1.950200000000000000e+04 1.596650005978617415e+01
    1.950300000000000000e+04 1.596635280078944419e+01
    1.950400000000000000e+04 1.596626292570852179e+01
    1.950500000000000000e+04 1.596636280533196484e+01
    1.950600000000000000e+04 1.596649523666614812e+01
    1.950700000000000000e+04 1.596646070334506184e+01
    1.950800000000000000e+04 1.596640157624938361e+01
    1.950900000000000000e+04 1.596639086379467010e+01
    1.951000000000000000e+04 1.596634058127846068e+01
    1.951100000000000000e+04 1.596632121740663734e+01
    1.951200000000000000e+04 1.596644264519138545e+01
    1.951300000000000000e+04 1.596650665242190215e+01
    1.951400000000000000e+04 1.596640952179180140e+01
    1.951500000000000000e+04 1.596634431712659996e+01
    1.951600000000000000e+04 1.596631949330056344e+01
    1.951700000000000000e+04 1.596640151040322131e+01
    1.951800000000000000e+04 1.596650402712489480e+01
    1.951900000000000000e+04 1.596639024555108932e+01
    1.952000000000000000e+04 1.596631539846007541e+01
    1.952100000000000000e+04 1.596639544780816777e+01
    1.952200000000000000e+04 1.596639293788377678e+01
    1.952300000000000000e+04 1.596641188752701090e+01
    1.952400000000000000e+04 1.596644549642211608e+01
    1.952500000000000000e+04 1.596637241257919371e+01
    1.952600000000000000e+04 1.596632763533055233e+01
    1.952700000000000000e+04 1.596642834267542099e+01
    1.952800000000000000e+04 1.596646958486673107e+01
    1.952900000000000000e+04 1.596634039734110466e+01
    1.953000000000000000e+04 1.596630667930441660e+01
    1.953100000000000000e+04 1.596642611433237491e+01
    1.953200000000000000e+04 1.596645628708598075e+01
    1.953300000000000000e+04 1.596639784033250820e+01
    1.953400000000000000e+04 1.596640479508955046e+01
    1.953500000000000000e+04 1.596638597948990501e+01
    1.953600000000000000e+04 1.596635305086138246e+01
    1.953700000000000000e+04 1.596639402387124385e+01
    1.953800000000000000e+04 1.596642765836210565e+01
    1.953900000000000000e+04 1.596639448414045859e+01
    1.954000000000000000e+04 1.596634440227433416e+01
    1.954100000000000000e+04 1.596641421491585255e+01
    1.954200000000000000e+04 1.596648482922256740e+01
    1.954300000000000000e+04 1.596635806067279262e+01
    1.954400000000000000e+04 1.596630301800611207e+01
    1.954500000000000000e+04 1.596641564965241500e+01
    1.954600000000000000e+04 1.596645566133328842e+01
    1.954700000000000000e+04 1.596634429222781293e+01
    1.954800000000000000e+04 1.596634253703637540e+01
    1.954900000000000000e+04 1.596645946939650251e+01
    1.955000000000000000e+04 1.596648759165576159e+01
    1.955100000000000000e+04 1.596637877684238838e+01
    1.955200000000000000e+04 1.596624921535509323e+01
    1.955300000000000000e+04 1.596632609364707456e+01
    1.955400000000000000e+04 1.596651994561111287e+01
    1.955500000000000000e+04 1.596653072130009754e+01
    1.955600000000000000e+04 1.596637554198930076e+01
    1.955700000000000000e+04 1.596628064688678528e+01
    1.955800000000000000e+04 1.596635327447405750e+01
    1.955900000000000000e+04 1.596643110461212167e+01
    1.956000000000000000e+04 1.596644241662976604e+01
    1.956100000000000000e+04 1.596645754170226006e+01
    1.956200000000000000e+04 1.596644025252527577e+01
    1.956300000000000000e+04 1.596632476395359745e+01
    1.956400000000000000e+04 1.596631802089286190e+01
    1.956500000000000000e+04 1.596644818860664294e+01
    1.956600000000000000e+04 1.596648909445497111e+01
    1.956700000000000000e+04 1.596639254275857311e+01
    1.956800000000000000e+04 1.596633554688860990e+01
    1.956900000000000000e+04 1.596634520271457269e+01
    1.957000000000000000e+04 1.596643680793385123e+01
    1.957100000000000000e+04 1.596650311936125100e+01
    1.957200000000000000e+04 1.596637909973627956e+01
    1.957300000000000000e+04 1.596634199002390986e+01
    1.957400000000000000e+04 1.596641838994737306e+01
    1.957500000000000000e+04 1.596639564955548884e+01
    1.957600000000000000e+04 1.596642372731354875e+01
    1.957700000000000000e+04 1.596641849599683738e+01
    1.957800000000000000e+04 1.596629404378610850e+01
    1.957900000000000000e+04 1.596632952202789646e+01
    1.958000000000000000e+04 1.596648692827765714e+01
    1.958100000000000000e+04 1.596647664008420797e+01
    1.958200000000000000e+04 1.596632305766396343e+01
    1.958300000000000000e+04 1.596630734642504201e+01
    1.958400000000000000e+04 1.596640523391306310e+01
    1.958500000000000000e+04 1.596640850493951191e+01
    1.958600000000000000e+04 1.596640526543377092e+01
    1.958700000000000000e+04 1.596642392219033901e+01
    1.958800000000000000e+04 1.596637546724511303e+01
    1.958900000000000000e+04 1.596636096653817027e+01
    1.959000000000000000e+04 1.596645191366298455e+01
    1.959100000000000000e+04 1.596645207813582346e+01
    1.959200000000000000e+04 1.596635457769431987e+01
    1.959300000000000000e+04 1.596631923786764240e+01
    1.959400000000000000e+04 1.596642081435657445e+01
    1.959500000000000000e+04 1.596647564019660237e+01
    1.959600000000000000e+04 1.596637161474692590e+01
    1.959700000000000000e+04 1.596638269300923518e+01
    1.959800000000000000e+04 1.596647364689444260e+01
    1.959900000000000000e+04 1.596639114827571326e+01
    1.960000000000000000e+04 1.596626691390638975e+01
    1.960100000000000000e+04 1.596633876239523531e+01
    1.960200000000000000e+04 1.596650594047642535e+01
    1.960300000000000000e+04 1.596651478030802629e+01
    1.960400000000000000e+04 1.596636626130517556e+01
    1.960500000000000000e+04 1.596622681784129227e+01
    1.960600000000000000e+04 1.596630945893198827e+01
    1.960700000000000000e+04 1.596648181306741066e+01
    1.960800000000000000e+04 1.596648127231119219e+01
    1.960900000000000000e+04 1.596638021599786939e+01
    1.961000000000000000e+04 1.596634367691641820e+01
    1.961100000000000000e+04 1.596636649440370270e+01
    1.961200000000000000e+04 1.596636999975263471e+01
    1.961300000000000000e+04 1.596638349614294761e+01
    1.961400000000000000e+04 1.596644344749997479e+01
    1.961500000000000000e+04 1.596641818461650253e+01
    1.961600000000000000e+04 1.596630961142713723e+01
    1.961700000000000000e+04 1.596633456715590427e+01
    1.961800000000000000e+04 1.596645086676309333e+01
    1.961900000000000000e+04 1.596644823176918315e+01
    1.962000000000000000e+04 1.596636903205465075e+01
    1.962100000000000000e+04 1.596633603935200796e+01
    1.962200000000000000e+04 1.596636443040216768e+01
    1.962300000000000000e+04 1.596642915206097868e+01
    1.962400000000000000e+04 1.596643704898948180e+01
    1.962500000000000000e+04 1.596631880442770068e+01
    1.962600000000000000e+04 1.596632829098418327e+01
    1.962700000000000000e+04 1.596642078542530996e+01
    1.962800000000000000e+04 1.596641583984216339e+01
    1.962900000000000000e+04 1.596645720939879887e+01
    1.963000000000000000e+04 1.596639598635299606e+01
    1.963100000000000000e+04 1.596624431857472004e+01
    1.963200000000000000e+04 1.596634793456219192e+01
    1.963300000000000000e+04 1.596650320265870882e+01
    1.963400000000000000e+04 1.596643781684880281e+01
    1.963500000000000000e+04 1.596632895570138544e+01
    1.963600000000000000e+04 1.596636220416114860e+01
    1.963700000000000000e+04 1.596643201436920911e+01
    1.963800000000000000e+04 1.596641385341307640e+01
    1.963900000000000000e+04 1.596641611922399662e+01
    1.964000000000000000e+04 1.596638895665376801e+01
    1.964100000000000000e+04 1.596631073679332502e+01
    1.964200000000000000e+04 1.596636718442793423e+01
    1.964300000000000000e+04 1.596650235455786238e+01
    1.964400000000000000e+04 1.596646875191623494e+01
    1.964500000000000000e+04 1.596634640520092852e+01
    1.964600000000000000e+04 1.596634432687009841e+01
    1.964700000000000000e+04 1.596642074881090956e+01
    1.964800000000000000e+04 1.596640226670663054e+01
    1.964900000000000000e+04 1.596633385006539818e+01
    1.965000000000000000e+04 1.596642976854744234e+01
    1.965100000000000000e+04 1.596652436759471172e+01
    1.965200000000000000e+04 1.596636640140791918e+01
    1.965300000000000000e+04 1.596624141675316189e+01
    1.965400000000000000e+04 1.596632755288750438e+01
    1.965500000000000000e+04 1.596647837015503590e+01
    1.965600000000000000e+04 1.596650950597448038e+01
    1.965700000000000000e+04 1.596640301062996059e+01
    1.965800000000000000e+04 1.596631650223996957e+01
    1.965900000000000000e+04 1.596636492324262235e+01
    1.966000000000000000e+04 1.596644799024091554e+01
    1.966100000000000000e+04 1.596640658343194907e+01
    1.966200000000000000e+04 1.596638369925910261e+01
    1.966300000000000000e+04 1.596641829068662055e+01
    1.966400000000000000e+04 1.596640082935046401e+01
    1.966500000000000000e+04 1.596635597513222038e+01
    1.966600000000000000e+04 1.596638093672214254e+01
    1.966700000000000000e+04 1.596645897675681880e+01
    1.966800000000000000e+04 1.596642148440012043e+01
    1.966900000000000000e+04 1.596633288782451210e+01
    1.967000000000000000e+04 1.596637168887291303e+01
    1.967100000000000000e+04 1.596644285170588518e+01
    1.967200000000000000e+04 1.596640952964269999e+01
    1.967300000000000000e+04 1.596636385190452678e+01
    1.967400000000000000e+04 1.596637003917369491e+01
    1.967500000000000000e+04 1.596641081773365123e+01
    1.967600000000000000e+04 1.596646354246723121e+01
    1.967700000000000000e+04 1.596643282951282039e+01
    1.967800000000000000e+04 1.596632886378686322e+01
    1.967900000000000000e+04 1.596633678068487328e+01
    1.968000000000000000e+04 1.596639837715410515e+01
    1.968100000000000000e+04 1.596640727543336524e+01
    1.968200000000000000e+04 1.596646667547288168e+01
    1.968300000000000000e+04 1.596638730264360539e+01
    1.968400000000000000e+04 1.596626720803685551e+01
    1.968500000000000000e+04 1.596641638285889364e+01
    1.968600000000000000e+04 1.596649157551525988e+01
    1.968700000000000000e+04 1.596635716854766152e+01
    1.968800000000000000e+04 1.596630217685373587e+01
    1.968900000000000000e+04 1.596637143074092613e+01
    1.969000000000000000e+04 1.596642050841549043e+01
    1.969100000000000000e+04 1.596643881368387419e+01
    1.969200000000000000e+04 1.596645146906583079e+01
    1.969300000000000000e+04 1.596638440374578494e+01
    1.969400000000000000e+04 1.596628930585349515e+01
    1.969500000000000000e+04 1.596638433048339856e+01
    1.969600000000000000e+04 1.596648364062035164e+01
    1.969700000000000000e+04 1.596641719302379059e+01
    1.969800000000000000e+04 1.596636043719169962e+01
    1.969900000000000000e+04 1.596644389777265793e+01
    1.970000000000000000e+04 1.596646029170440606e+01
    1.970100000000000000e+04 1.596633627149958201e+01
    1.970200000000000000e+04 1.596627711266388694e+01
    1.970300000000000000e+04 1.596644134258900216e+01
    1.970400000000000000e+04 1.596655649881641992e+01
    1.970500000000000000e+04 1.596640834927577934e+01
    1.970600000000000000e+04 1.596630413210693433e+01
    1.970700000000000000e+04 1.596634941786735062e+01
    1.970800000000000000e+04 1.596641634612005234e+01
    1.970900000000000000e+04 1.596644421398674574e+01
    1.971000000000000000e+04 1.596639940644594979e+01
    1.971100000000000000e+04 1.596637727923928018e+01
    1.971200000000000000e+04 1.596640170816032445e+01
    1.971300000000000000e+04 1.596639770261000812e+01
    1.971400000000000000e+04 1.596635475728120568e+01
    1.971500000000000000e+04 1.596640415418754166e+01
    1.971600000000000000e+04 1.596646858084914200e+01
    1.971700000000000000e+04 1.596639006087002954e+01
    1.971800000000000000e+04 1.596632303388209273e+01
    1.971900000000000000e+04 1.596637272597553014e+01
    1.972000000000000000e+04 1.596645248953727858e+01
    1.972100000000000000e+04 1.596641146442524928e+01
    1.972200000000000000e+04 1.596635378604089972e+01
    1.972300000000000000e+04 1.596640607361991471e+01
    1.972400000000000000e+04 1.596644286326643147e+01
    1.972500000000000000e+04 1.596639848876203338e+01
    1.972600000000000000e+04 1.596636416296633421e+01
    1.972700000000000000e+04 1.596635998499786169e+01
    1.972800000000000000e+04 1.596638215651538850e+01
    1.972900000000000000e+04 1.596644471070531957e+01
    1.973000000000000000e+04 1.596644014088725605e+01
    1.973100000000000000e+04 1.596638470036518953e+01
    1.973200000000000000e+04 1.596638326244407224e+01
    1.973300000000000000e+04 1.596639353471455003e+01
    1.973400000000000000e+04 1.596640062315469422e+01
    1.973500000000000000e+04 1.596644107801482271e+01
    1.973600000000000000e+04 1.596635053519683289e+01
    1.973700000000000000e+04 1.596629450438991071e+01
    1.973800000000000000e+04 1.596647411123558413e+01
    1.973900000000000000e+04 1.596649207830913753e+01
    1.974000000000000000e+04 1.596635144054069499e+01
    1.974100000000000000e+04 1.596635961537935877e+01
    1.974200000000000000e+04 1.596638323160097528e+01
    1.974300000000000000e+04 1.596637900485705863e+01
    1.974400000000000000e+04 1.596642516639626663e+01
    1.974500000000000000e+04 1.596646091015833058e+01
    1.974600000000000000e+04 1.596639684078504828e+01
    1.974700000000000000e+04 1.596635206878707081e+01
    1.974800000000000000e+04 1.596642900296200374e+01
    1.974900000000000000e+04 1.596641320281377929e+01
    1.975000000000000000e+04 1.596628757148223876e+01
    1.975100000000000000e+04 1.596635211330758253e+01
    1.975200000000000000e+04 1.596652508496317857e+01
    1.975300000000000000e+04 1.596649185288068828e+01
    1.975400000000000000e+04 1.596628670494888702e+01
    1.975500000000000000e+04 1.596623062864727061e+01
    1.975600000000000000e+04 1.596640044071140352e+01
    1.975700000000000000e+04 1.596650205321274818e+01
    1.975800000000000000e+04 1.596640067270733354e+01
    1.975900000000000000e+04 1.596634815416713948e+01
    1.976000000000000000e+04 1.596636462598712036e+01
    1.976100000000000000e+04 1.596637150825235629e+01
    1.976200000000000000e+04 1.596640397542425660e+01
    1.976300000000000000e+04 1.596641163350236603e+01
    1.976400000000000000e+04 1.596641378897676766e+01
    1.976500000000000000e+04 1.596640268457161760e+01
    1.976600000000000000e+04 1.596633121588580373e+01
    1.976700000000000000e+04 1.596631811507300469e+01
    1.976800000000000000e+04 1.596642443938072908e+01
    1.976900000000000000e+04 1.596647311170592864e+01
    1.977000000000000000e+04 1.596635968038940234e+01
    1.977100000000000000e+04 1.596631506141215873e+01
    1.977200000000000000e+04 1.596640582530959307e+01
    1.977300000000000000e+04 1.596644333135215454e+01
    1.977400000000000000e+04 1.596637467810077382e+01
    1.977500000000000000e+04 1.596631775803421682e+01
    1.977600000000000000e+04 1.596637604490144824e+01
    1.977700000000000000e+04 1.596642575890099458e+01
    1.977800000000000000e+04 1.596642729698275254e+01
    1.977900000000000000e+04 1.596641664352973322e+01
    1.978000000000000000e+04 1.596636840669124169e+01
    1.978100000000000000e+04 1.596635243962061068e+01
    1.978200000000000000e+04 1.596640182815495379e+01
    1.978300000000000000e+04 1.596641613246630698e+01
    1.978400000000000000e+04 1.596638474517958350e+01
    1.978500000000000000e+04 1.596638280379648656e+01
    1.978600000000000000e+04 1.596638548675757363e+01
    1.978700000000000000e+04 1.596642909594965687e+01
    1.978800000000000000e+04 1.596644565558238327e+01
    1.978900000000000000e+04 1.596633100144605066e+01
    1.979000000000000000e+04 1.596630024722567853e+01
    1.979100000000000000e+04 1.596644483608342213e+01
    1.979200000000000000e+04 1.596642698235713276e+01
    1.979300000000000000e+04 1.596635935006535512e+01
    1.979400000000000000e+04 1.596644525331698894e+01
    1.979500000000000000e+04 1.596640025667324103e+01
    1.979600000000000000e+04 1.596633295026778221e+01
    1.979700000000000000e+04 1.596637423608920336e+01
    1.979800000000000000e+04 1.596639343684288725e+01
    1.979900000000000000e+04 1.596638625787841725e+01
    1.980000000000000000e+04 1.596645289676490087e+01
    1.980100000000000000e+04 1.596650963383586586e+01
    1.980200000000000000e+04 1.596636789952597013e+01
    1.980300000000000000e+04 1.596620984337293159e+01
    1.980400000000000000e+04 1.596636696688828749e+01
    1.980500000000000000e+04 1.596657160943585119e+01
    1.980600000000000000e+04 1.596650182832436293e+01
    1.980700000000000000e+04 1.596630633903533258e+01
    1.980800000000000000e+04 1.596628667250819689e+01
    1.980900000000000000e+04 1.596643325272150093e+01
    1.981000000000000000e+04 1.596647849922253748e+01
    1.981100000000000000e+04 1.596641103595003663e+01
    1.981200000000000000e+04 1.596638620528105257e+01
    1.981300000000000000e+04 1.596637839243097545e+01
    1.981400000000000000e+04 1.596634512882106272e+01
    1.981500000000000000e+04 1.596638976913175512e+01
    1.981600000000000000e+04 1.596642690541254161e+01
    1.981700000000000000e+04 1.596643869589425435e+01
    1.981800000000000000e+04 1.596640966272919293e+01
    1.981900000000000000e+04 1.596632487509789122e+01
    1.982000000000000000e+04 1.596635411544983185e+01
    1.982100000000000000e+04 1.596645966833952812e+01
    1.982200000000000000e+04 1.596642642510412813e+01
    1.982300000000000000e+04 1.596629367726240467e+01
    1.982400000000000000e+04 1.596631465908286529e+01
    1.982500000000000000e+04 1.596645851805508087e+01
    1.982600000000000000e+04 1.596647471853411382e+01
    1.982700000000000000e+04 1.596639208466459614e+01
    1.982800000000000000e+04 1.596632708758743036e+01
    1.982900000000000000e+04 1.596635661196052602e+01
    1.983000000000000000e+04 1.596640518441852130e+01
    1.983100000000000000e+04 1.596643233560083708e+01
    1.983200000000000000e+04 1.596643054770770043e+01
    1.983300000000000000e+04 1.596636700483877824e+01
    1.983400000000000000e+04 1.596636564897775479e+01
    1.983500000000000000e+04 1.596643914977346590e+01
    1.983600000000000000e+04 1.596644138775619659e+01
    1.983700000000000000e+04 1.596638135918085943e+01
    1.983800000000000000e+04 1.596633561101271326e+01
    1.983900000000000000e+04 1.596635308668777142e+01
    1.984000000000000000e+04 1.596644597735195958e+01
    1.984100000000000000e+04 1.596647782461436371e+01
    1.984200000000000000e+04 1.596636916525688399e+01
    1.984300000000000000e+04 1.596634944443990101e+01
    1.984400000000000000e+04 1.596640817052265326e+01
    1.984500000000000000e+04 1.596634880498046805e+01
    1.984600000000000000e+04 1.596636898946824701e+01
    1.984700000000000000e+04 1.596650924408983663e+01
    1.984800000000000000e+04 1.596644397948050376e+01
    1.984900000000000000e+04 1.596637066687097217e+01
    1.985000000000000000e+04 1.596638941255720567e+01
    1.985100000000000000e+04 1.596631643441715909e+01
    1.985200000000000000e+04 1.596634270075284157e+01
    1.985300000000000000e+04 1.596649808453596364e+01
    1.985400000000000000e+04 1.596653672029047044e+01
    1.985500000000000000e+04 1.596633154298893587e+01
    1.985600000000000000e+04 1.596620871868753433e+01
    1.985700000000000000e+04 1.596640479831454762e+01
    1.985800000000000000e+04 1.596655182743458212e+01
    1.985900000000000000e+04 1.596643306547086283e+01
    1.986000000000000000e+04 1.596629715323840770e+01
    1.986100000000000000e+04 1.596632687496732927e+01
    1.986200000000000000e+04 1.596642476293507329e+01
    1.986300000000000000e+04 1.596642462797302997e+01
    1.986400000000000000e+04 1.596639595519936883e+01
    1.986500000000000000e+04 1.596641842893751395e+01
    1.986600000000000000e+04 1.596640665524718550e+01
    1.986700000000000000e+04 1.596636641146555924e+01
    1.986800000000000000e+04 1.596639661109925079e+01
    1.986900000000000000e+04 1.596642117528192983e+01
    1.987000000000000000e+04 1.596640719813373366e+01
    1.987100000000000000e+04 1.596637313762773402e+01
    1.987200000000000000e+04 1.596632770600890439e+01
    1.987300000000000000e+04 1.596642638295218930e+01
    1.987400000000000000e+04 1.596651950540206677e+01
    1.987500000000000000e+04 1.596640975559019182e+01
    1.987600000000000000e+04 1.596627762068452761e+01
    1.987700000000000000e+04 1.596633940400809415e+01
    1.987800000000000000e+04 1.596646625916658735e+01
    1.987900000000000000e+04 1.596645923414414803e+01
    1.988000000000000000e+04 1.596639017655766324e+01
    1.988100000000000000e+04 1.596635957277259799e+01
    1.988200000000000000e+04 1.596638337856338374e+01
    1.988300000000000000e+04 1.596643688883295553e+01
    1.988400000000000000e+04 1.596644590590812207e+01
    1.988500000000000000e+04 1.596639968962616685e+01
    1.988600000000000000e+04 1.596631633033252307e+01
    1.988700000000000000e+04 1.596635882191909772e+01
    1.988800000000000000e+04 1.596648147650880745e+01
    1.988900000000000000e+04 1.596648835473500938e+01
    1.989000000000000000e+04 1.596640080777468107e+01
    1.989100000000000000e+04 1.596631796305624462e+01
    1.989200000000000000e+04 1.596632774634350582e+01
    1.989300000000000000e+04 1.596642947201747376e+01
    1.989400000000000000e+04 1.596645729241863698e+01
    1.989500000000000000e+04 1.596640026810771396e+01
    1.989600000000000000e+04 1.596641101685894704e+01
    1.989700000000000000e+04 1.596640088927788348e+01
    1.989800000000000000e+04 1.596628845821127030e+01
    1.989900000000000000e+04 1.596633893454419528e+01
    1.990000000000000000e+04 1.596645389364045009e+01
    1.990100000000000000e+04 1.596641540681352289e+01
    1.990200000000000000e+04 1.596641885932694116e+01
    1.990300000000000000e+04 1.596642771953782614e+01
    1.990400000000000000e+04 1.596626989170981936e+01
    1.990500000000000000e+04 1.596631733423656918e+01
    1.990600000000000000e+04 1.596651064557524080e+01
    1.990700000000000000e+04 1.596649624215144492e+01
    1.990800000000000000e+04 1.596629710959465420e+01
    1.990900000000000000e+04 1.596625020845778486e+01
    1.991000000000000000e+04 1.596643324878417225e+01
    1.991100000000000000e+04 1.596649289819957396e+01
    1.991200000000000000e+04 1.596637391717919385e+01
    1.991300000000000000e+04 1.596634511042246096e+01
    1.991400000000000000e+04 1.596640793733956265e+01
    1.991500000000000000e+04 1.596642334691852305e+01
    1.991600000000000000e+04 1.596637406617736765e+01
    1.991700000000000000e+04 1.596635721293293386e+01
    1.991800000000000000e+04 1.596640303692061558e+01
    1.991900000000000000e+04 1.596638756003559934e+01
    1.992000000000000000e+04 1.596637273636643961e+01
    1.992100000000000000e+04 1.596641244944881954e+01
    1.992200000000000000e+04 1.596643326842493771e+01
    1.992300000000000000e+04 1.596639035363701531e+01
    1.992400000000000000e+04 1.596632404808372208e+01
    1.992500000000000000e+04 1.596629407752010898e+01
    1.992600000000000000e+04 1.596641280993575940e+01
    1.992700000000000000e+04 1.596648724196777813e+01
    1.992800000000000000e+04 1.596635921062176422e+01
    1.992900000000000000e+04 1.596629745163442315e+01
    1.993000000000000000e+04 1.596639193722984906e+01
    1.993100000000000000e+04 1.596645686305056167e+01
    1.993200000000000000e+04 1.596641019168865583e+01
    1.993300000000000000e+04 1.596634575562396918e+01
    1.993400000000000000e+04 1.596634017262962857e+01
    1.993500000000000000e+04 1.596638256537584866e+01
    1.993600000000000000e+04 1.596646625340010672e+01
    1.993700000000000000e+04 1.596647637449191137e+01
    1.993800000000000000e+04 1.596638428260250464e+01
    1.993900000000000000e+04 1.596628986399713845e+01
    1.994000000000000000e+04 1.596633997804798355e+01
    1.994100000000000000e+04 1.596647039949871782e+01
    1.994200000000000000e+04 1.596647730756824579e+01
    1.994300000000000000e+04 1.596641224262750391e+01
    1.994400000000000000e+04 1.596635305807017602e+01
    1.994500000000000000e+04 1.596635869161707966e+01
    1.994600000000000000e+04 1.596640098939674424e+01
    1.994700000000000000e+04 1.596638105189928147e+01
    1.994800000000000000e+04 1.596637633927822364e+01
    1.994900000000000000e+04 1.596646348524801162e+01
    1.995000000000000000e+04 1.596645354028105146e+01
    1.995100000000000000e+04 1.596634658108422400e+01
    1.995200000000000000e+04 1.596636343818549619e+01
    1.995300000000000000e+04 1.596639822034012113e+01
    1.995400000000000000e+04 1.596638565550066247e+01
    1.995500000000000000e+04 1.596648085189775301e+01
    1.995600000000000000e+04 1.596644644339844810e+01
    1.995700000000000000e+04 1.596624421072804445e+01
    1.995800000000000000e+04 1.596631548570222314e+01
    1.995900000000000000e+04 1.596651932007516805e+01
    1.996000000000000000e+04 1.596645285053225116e+01
    1.996100000000000000e+04 1.596632462849317768e+01
    1.996200000000000000e+04 1.596634524138768718e+01
    1.996300000000000000e+04 1.596644992581141054e+01
    1.996400000000000000e+04 1.596640872861419957e+01
    1.996500000000000000e+04 1.596631308752914080e+01
    1.996600000000000000e+04 1.596638214207500006e+01
    1.996700000000000000e+04 1.596644655065477636e+01
    1.996800000000000000e+04 1.596641241160849134e+01
    1.996900000000000000e+04 1.596636875380450782e+01
    1.997000000000000000e+04 1.596638586683116579e+01
    1.997100000000000000e+04 1.596641882143273072e+01
    1.997200000000000000e+04 1.596637074894053221e+01
    1.997300000000000000e+04 1.596634111125791300e+01
    1.997400000000000000e+04 1.596640206796850237e+01
    1.997500000000000000e+04 1.596645000386446611e+01
    1.997600000000000000e+04 1.596643356604329789e+01
    1.997700000000000000e+04 1.596636101508289052e+01
    1.997800000000000000e+04 1.596634471946211953e+01
    1.997900000000000000e+04 1.596643513045011886e+01
    1.998000000000000000e+04 1.596645508784976464e+01
    1.998100000000000000e+04 1.596632245071013756e+01
    1.998200000000000000e+04 1.596633214117030697e+01
    1.998300000000000000e+04 1.596643695788718809e+01
    1.998400000000000000e+04 1.596645975193062839e+01
    1.998500000000000000e+04 1.596641762638348006e+01
    1.998600000000000000e+04 1.596636237833007144e+01
    1.998700000000000000e+04 1.596633157063842923e+01
    1.998800000000000000e+04 1.596636161743975535e+01
    1.998900000000000000e+04 1.596645364271085121e+01
    1.999000000000000000e+04 1.596648918263223926e+01
    1.999100000000000000e+04 1.596640430132529431e+01
    1.999200000000000000e+04 1.596633599160535688e+01
    1.999300000000000000e+04 1.596636166019665204e+01
    1.999400000000000000e+04 1.596642102309030165e+01
    1.999500000000000000e+04 1.596639946106850694e+01
    1.999600000000000000e+04 1.596638626732267596e+01
    1.999700000000000000e+04 1.596642305749633550e+01
    1.999800000000000000e+04 1.596644109514157428e+01
    1.999900000000000000e+04 1.596641025487837773e+01
    2.000000000000000000e+04 1.596631535756937126e+01
};
         \end{axis}
        \end{tikzpicture}
